Engineering Exact Quasi-Threshold Editing

Quasi-threshold graphs are $\{C_4, P_4\}$-free graphs, i.e., they do not contain any cycle or path of four nodes as an induced subgraph. We study the $\{C_4, P_4\}$-free editing problem, which is the problem of finding a minimum number of edge insertions or deletions to transform an input graph into a quasi-threshold graph. This problem is NP-hard but fixed-parameter tractable (FPT) in the number of edits by using a branch-and-bound algorithm and admits a simple integer linear programming formulation (ILP). Both methods are also applicable to the general $F$-free editing problem for any finite set of graphs $F$. For the FPT algorithm, we introduce a fast heuristic for computing high-quality lower bounds and an improved branching strategy. For the ILP, we engineer several variants of row generation. We evaluate both methods for quasi-threshold editing on a large set of protein similarity graphs. For most instances, our optimizations speed up the FPT algorithm by one to three orders of magnitude. The running time of the ILP, that we solve using Gurobi, becomes only slightly faster. With all optimizations, the FPT algorithm is slightly faster than the ILP, even when listing all solutions. Additionally, we show that for almost all graphs, solutions of the previously proposed quasi-threshold editing heuristic QTM are close to optimal.

==> fig/bio_gurobi_times_min_k_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{3.258006in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{3.258006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842479in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.842479in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842479in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516695in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.516695in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516695in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190912in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.190912in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190912in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865128in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.865128in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.865128in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539344in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.539344in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.539344in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213561in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213561in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525760in,y=0.345672in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{0.694223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629973in,y=0.641209in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{1.141124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477889in,y=1.088110in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{1.588025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=1.535012in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.034927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=1.981913in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{2.481828in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.481828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=2.428814in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{2.928729in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.928729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=2.875715in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346292in,y=1.963422in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Solved (Graphs \(\displaystyle \times\) Node Id Permutations)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.000000,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853360in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.853360in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.855827in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.856078in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.858245in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.874649in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.874649in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.892003in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.892003in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{0.902847in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{0.902847in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.908865in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.908865in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.911974in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.911974in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.917145in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.917145in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.918447in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.918447in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.920473in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.920473in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.921404in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.923688in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{0.924326in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{0.924326in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{0.928282in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{0.928282in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.928745in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.928745in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.930153in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.930153in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{0.940756in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{0.941112in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.943376in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.943376in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.945785in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.945785in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.950491in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.950491in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.950916in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.950916in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.954363in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.954363in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.955492in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.955492in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.957197in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.957197in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.958544in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.958544in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{0.960425in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{0.960425in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.961119in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.961470in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.963418in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.969110in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.969110in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.970672in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.970672in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{0.974033in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{0.974033in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.976382in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.976597in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.980926in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.980926in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{0.988102in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{0.988102in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{0.989786in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{0.989786in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{0.991317in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{0.991317in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{0.992579in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{0.992579in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.993174in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.993225in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{0.994313in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{0.994649in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{0.996344in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{0.996470in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.997472in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.997472in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{0.998972in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{0.998972in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.000608in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.000608in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{1.002742in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.003320in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{1.003320in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.005626in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.005854in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{1.006916in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{1.006999in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{1.009698in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{1.009953in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{1.010981in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{1.010981in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{1.011709in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{1.011709in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.013277in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.013277in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.015791in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{1.015791in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{1.019101in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{1.020433in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{1.020433in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.022846in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.022846in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{1.026299in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{1.026299in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.028103in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{1.030897in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{1.031203in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{1.036129in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{1.036129in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.037007in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.037171in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{1.041472in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{1.041472in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{1.041939in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{1.041939in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.042558in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.044799in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.044799in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.045488in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.045488in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.046291in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.046291in}{0.773771in}}%
\pgfpathlineto{\pgfqpoint{1.046776in}{0.773771in}}%
\pgfpathlineto{\pgfqpoint{1.046776in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{1.048910in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{1.052333in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{1.052777in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{1.053068in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.055441in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.056387in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.056387in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{1.057373in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{1.057373in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{1.059909in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{1.060090in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.060589in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.060924in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.063398in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.066035in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.066035in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.066610in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.067136in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.067410in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{0.795223in}}%
\pgfpathlineto{\pgfqpoint{1.071612in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{1.072092in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{1.072358in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{1.072849in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{1.072849in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{1.073578in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{1.073578in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.074613in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.074613in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{1.077843in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{1.077993in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.079804in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.079843in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.080950in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.080950in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.084604in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.084604in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{1.085160in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{1.085160in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{1.085546in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{1.085546in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.087111in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.087111in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.094463in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.094463in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{1.096858in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{1.096858in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.100760in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.100760in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.101158in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.101470in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{1.102235in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{1.102235in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.103083in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.103193in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{1.103481in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{1.103481in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.105418in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.106876in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.106876in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{1.107260in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{1.107260in}{0.824718in}}%
\pgfpathlineto{\pgfqpoint{1.107962in}{0.824718in}}%
\pgfpathlineto{\pgfqpoint{1.107962in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{1.108730in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{1.108730in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.109929in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.110078in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.113788in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.113788in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.115752in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.115944in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.116564in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.116564in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.117284in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.117561in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{1.117948in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{1.118222in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{1.118558in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{1.118573in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.119129in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{1.119580in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{1.119580in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{1.120549in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{1.120549in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.123141in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{1.126589in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{1.126589in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.128226in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.128226in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.128777in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.128777in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.130919in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.131183in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{1.131322in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{1.131630in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{1.131734in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{1.131734in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.133027in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.133066in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.133501in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.134432in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.134759in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{1.135198in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.136254in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.136254in}{0.860470in}}%
\pgfpathlineto{\pgfqpoint{1.137004in}{0.860470in}}%
\pgfpathlineto{\pgfqpoint{1.137004in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.137890in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.138010in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{1.139762in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{1.139931in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{1.141700in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{1.141700in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{1.143759in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{1.144451in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.145121in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.145354in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.145619in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.147458in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.147538in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.148318in}{0.875665in}}%
\pgfpathlineto{\pgfqpoint{1.148772in}{0.875665in}}%
\pgfpathlineto{\pgfqpoint{1.149140in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{1.151774in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{1.151774in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{1.153957in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{1.153957in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.155044in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.155044in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.156227in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{1.156898in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{1.157005in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.160372in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.160372in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{1.160753in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{1.160753in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.161520in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.161520in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{1.162506in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{1.162506in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.163985in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.163985in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{1.165931in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.167844in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.167844in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.169960in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.169960in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.174342in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.174342in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.175095in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.175095in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.177134in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.177134in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.185691in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.185691in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.191652in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.191652in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{1.192281in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{1.192557in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.192883in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.193016in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{1.194026in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{1.194360in}{0.904267in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.904267in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.197441in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.197441in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.198822in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.198822in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.200932in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.200932in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.201449in}{0.908736in}}%
\pgfpathlineto{\pgfqpoint{1.201842in}{0.908736in}}%
\pgfpathlineto{\pgfqpoint{1.201842in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{1.202583in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.203729in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.203729in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{1.206367in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{1.206761in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{1.206761in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.208437in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.208437in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{1.208856in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{1.208856in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{1.209482in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{1.209482in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.210980in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.210980in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.213295in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.214096in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.214437in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.215186in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.215186in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.216974in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.216974in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.219039in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.219039in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{1.220476in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{1.220476in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.222511in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.222511in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{1.225392in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{1.225591in}{0.929293in}}%
\pgfpathlineto{\pgfqpoint{1.226323in}{0.929293in}}%
\pgfpathlineto{\pgfqpoint{1.226349in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.227182in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.227182in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.227616in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.228821in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.228821in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{1.229798in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{1.229933in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{1.233180in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{1.233180in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.234823in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.235147in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.235381in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.235381in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.236072in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.236432in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{1.237258in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{1.237258in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.237690in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.238086in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.238443in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.238490in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.238490in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.239463in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.239555in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.240314in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.240314in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.242339in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.242339in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{1.245295in}{0.950744in}}%
\pgfpathlineto{\pgfqpoint{1.245419in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.246446in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{1.247762in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{1.247762in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{1.248609in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{1.248609in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.249288in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.249288in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.251047in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.251408in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.252966in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.252966in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.253625in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.253625in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{1.254155in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{1.254155in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{1.255424in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{1.255712in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.258956in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.258956in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.259831in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.261900in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.261900in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.262855in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.262855in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.265287in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.265287in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{1.267053in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.267388in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.267388in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.267896in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.268192in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{1.268444in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{1.268606in}{0.974877in}}%
\pgfpathlineto{\pgfqpoint{1.271522in}{0.974877in}}%
\pgfpathlineto{\pgfqpoint{1.271806in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.272339in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.272339in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{1.273393in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{1.273393in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.274371in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.274371in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.274989in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.274989in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.276444in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.276444in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.278198in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.278376in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{1.279613in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{1.279613in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.280937in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.280937in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.281640in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.282010in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.282010in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{1.283193in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{1.283418in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{1.283911in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{1.284088in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.284286in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.284325in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.289271in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.289271in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{1.290046in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{1.290270in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.290758in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.290948in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.293600in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.293600in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.294273in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.294419in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.295986in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.296310in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{1.296534in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{1.296681in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{1.296973in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{1.296973in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.297971in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.297971in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{1.298875in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{1.299242in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.299837in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.300077in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{1.300483in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{1.300648in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.302472in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.302797in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{1.303375in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{1.303694in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.303855in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{1.304566in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{1.305685in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{1.305685in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{1.306419in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{1.306419in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{1.307685in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{1.307685in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{1.308175in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{1.308175in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.308795in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.308795in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.309402in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.309608in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.309608in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{1.314858in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{1.314858in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.315530in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.315530in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.316220in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.316220in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.317949in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.317986in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{1.318827in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.320440in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.320440in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.324016in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.324016in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.325484in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.325484in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.327797in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.327797in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.328455in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.328455in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{1.330354in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{1.330354in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{1.332322in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.333222in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.333222in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{1.333605in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{1.333967in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{1.335660in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.047275in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{1.047275in}}%
\pgfpathlineto{\pgfqpoint{1.336758in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{1.337575in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{1.339041in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{1.339236in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.339848in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{1.340478in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{1.340478in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.342415in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.342415in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{1.342926in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{1.342926in}{1.054425in}}%
\pgfpathlineto{\pgfqpoint{1.344124in}{1.054425in}}%
\pgfpathlineto{\pgfqpoint{1.344124in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.347276in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.347550in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.349756in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.349756in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{1.350636in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{1.350636in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.353195in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.353195in}{1.060682in}}%
\pgfpathlineto{\pgfqpoint{1.355072in}{1.060682in}}%
\pgfpathlineto{\pgfqpoint{1.355199in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{1.356033in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{1.356370in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{1.359221in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.361683in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.361683in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.362285in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.362285in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{1.364148in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{1.367292in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{1.367292in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{1.367799in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{1.368168in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.369772in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.369772in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.371614in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.371614in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{1.372842in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{1.372842in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.376185in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.376318in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{1.076770in}}%
\pgfpathlineto{\pgfqpoint{1.377912in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.380063in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.380063in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{1.380586in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{1.380586in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{1.383095in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.384464in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{1.384841in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{1.384841in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.385798in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.385798in}{1.083921in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{1.083921in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.390221in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.390221in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{1.391242in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.391937in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.391937in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.392561in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.392702in}{1.091071in}}%
\pgfpathlineto{\pgfqpoint{1.393325in}{1.091071in}}%
\pgfpathlineto{\pgfqpoint{1.393691in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.393830in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.393830in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{1.395953in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{1.395953in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{1.396332in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{1.396563in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{1.400555in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{1.400555in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.401718in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.401718in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{1.402156in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{1.402156in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.403861in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.403861in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{1.407140in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{1.407140in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.407966in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.408646in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.408646in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.409799in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.409799in}{1.105372in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.105372in}}%
\pgfpathlineto{\pgfqpoint{1.410850in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.411227in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.411227in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.413686in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.413686in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.414185in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.414185in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.416479in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.416651in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.417794in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.418094in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.420542in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.420778in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.421316in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.421316in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{1.421950in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{1.421950in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{1.422415in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.423764in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.423764in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{1.427821in}{1.120567in}}%
\pgfpathlineto{\pgfqpoint{1.427821in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.428655in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.430829in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.430829in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.431907in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.431907in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.436650in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.436650in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.438824in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.438824in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.440412in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.440544in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.441357in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.441357in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{1.442001in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{1.442001in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.442879in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.442879in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.443358in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.443456in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.444395in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.444395in}{1.135761in}}%
\pgfpathlineto{\pgfqpoint{1.449194in}{1.135761in}}%
\pgfpathlineto{\pgfqpoint{1.449194in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.451569in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.451569in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.452151in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.452151in}{1.138443in}}%
\pgfpathlineto{\pgfqpoint{1.453583in}{1.138443in}}%
\pgfpathlineto{\pgfqpoint{1.453583in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{1.455363in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{1.455363in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{1.456025in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.456864in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.456864in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.460869in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.460869in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.461382in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.461592in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.462344in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.462344in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.464185in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.464485in}{1.149168in}}%
\pgfpathlineto{\pgfqpoint{1.465146in}{1.149168in}}%
\pgfpathlineto{\pgfqpoint{1.465146in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.467041in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.467300in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{1.467559in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{1.467559in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{1.469482in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{1.469482in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.470191in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.470191in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{1.470908in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{1.471203in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.471336in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.471336in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{1.474239in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{1.474487in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{1.474896in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{1.475176in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{1.476003in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{1.476046in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.477914in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.478255in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.480295in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.480629in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.480669in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.480669in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.482156in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.482369in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.484710in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.484710in}{1.171513in}}%
\pgfpathlineto{\pgfqpoint{1.485260in}{1.171513in}}%
\pgfpathlineto{\pgfqpoint{1.485260in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.486776in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.486776in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.487356in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.487356in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.488214in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.488214in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.488652in}{1.175983in}}%
\pgfpathlineto{\pgfqpoint{1.489886in}{1.175983in}}%
\pgfpathlineto{\pgfqpoint{1.490111in}{1.177770in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.177770in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.492713in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.492713in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{1.494065in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{1.494065in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.494710in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.494861in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.495156in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.495156in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.499895in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.499895in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.503059in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.503059in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{1.505847in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{1.505847in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{1.506765in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{1.506765in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.507624in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.507624in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{1.508281in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{1.508281in}{1.190283in}}%
\pgfpathlineto{\pgfqpoint{1.511989in}{1.190283in}}%
\pgfpathlineto{\pgfqpoint{1.511989in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.512540in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.512651in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.513895in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.514250in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{1.514566in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{1.514566in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{1.515196in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{1.515196in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{1.517055in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{1.517055in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.519011in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.519011in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.519420in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.519420in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.522103in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.522103in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.522623in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.523986in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.524103in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.525907in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.525907in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.526808in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.526808in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{1.532553in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{1.532553in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.533326in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.533326in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{1.534598in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{1.534598in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.536599in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.210841in}}%
\pgfpathlineto{\pgfqpoint{1.540631in}{1.210841in}}%
\pgfpathlineto{\pgfqpoint{1.540631in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{1.542450in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{1.542450in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.544558in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.545138in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.545138in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{1.546936in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{1.546936in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.550605in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.550944in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.553087in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.553380in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.556640in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.556640in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.557423in}{1.223354in}}%
\pgfpathlineto{\pgfqpoint{1.557423in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{1.559555in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{1.559555in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{1.563217in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{1.563217in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.564501in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.564501in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.566333in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.566645in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.567776in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.570595in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.570595in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{1.573928in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.577722in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.577722in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.580026in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.580026in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{1.580820in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{1.580820in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.581804in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.581804in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.583790in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.583790in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{1.585028in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{1.585028in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.585774in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.585774in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.586596in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.586732in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.587080in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.587080in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.587508in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.588596in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.588596in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.589406in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.589602in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.589873in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.589873in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{1.592270in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{1.592317in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.594761in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.594761in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.595160in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.595160in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.599400in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.599400in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.600394in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.600517in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.602352in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.602352in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.603889in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.603889in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.604384in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.604384in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.606072in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.606072in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.606665in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.606665in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.607538in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.608932in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.609097in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.609892in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.609892in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{1.611326in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{1.611326in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.614207in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.614207in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{1.615309in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{1.615479in}{1.267150in}}%
\pgfpathlineto{\pgfqpoint{1.620096in}{1.267150in}}%
\pgfpathlineto{\pgfqpoint{1.620096in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{1.622139in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{1.626613in}{1.270726in}}%
\pgfpathlineto{\pgfqpoint{1.626613in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.627284in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.627284in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.631269in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.631269in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.632393in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.632522in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{1.633800in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{1.633800in}{1.276088in}}%
\pgfpathlineto{\pgfqpoint{1.634202in}{1.276088in}}%
\pgfpathlineto{\pgfqpoint{1.634573in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{1.635581in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{1.635581in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{1.636115in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.636580in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.636949in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.638398in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.638398in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.642192in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.642192in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{1.642685in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.643089in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.643330in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{1.643623in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{1.643623in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{1.644161in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{1.644161in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.644899in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.644899in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.645543in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.645543in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.646215in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.646215in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.649253in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.649486in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.650848in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.650848in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.651259in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.651270in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.652797in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.652885in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.653356in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.653356in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.653866in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.653866in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{1.654880in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{1.655086in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.655307in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.655420in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{1.659675in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{1.659675in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.660730in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.660730in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.662539in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.662539in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{1.663901in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{1.663901in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.667635in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.667635in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{1.669787in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{1.669787in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.672326in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.672326in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{1.672957in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.674492in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.674492in}{1.312734in}}%
\pgfpathlineto{\pgfqpoint{1.676200in}{1.312734in}}%
\pgfpathlineto{\pgfqpoint{1.676446in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{1.677506in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{1.677506in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.680370in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.680370in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{1.680867in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{1.680917in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.681846in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.681846in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.687944in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.687944in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{1.689389in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{1.689389in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.690412in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.690412in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.691179in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.691207in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.692159in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.692159in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{1.692662in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{1.692662in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{1.693255in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{1.693255in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{1.694540in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{1.694540in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.699853in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.701525in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.701525in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.702080in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{1.702442in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{1.702442in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.704083in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.704366in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.707868in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.708083in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.710100in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.710100in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.711446in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.711446in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.713321in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.713321in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{1.714081in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{1.714081in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{1.714458in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{1.714458in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.715875in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.716656in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.716889in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{1.720905in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{1.720905in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.721443in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.721579in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.722662in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.722854in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.724062in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.725226in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.725226in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{1.726538in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{1.726538in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.728079in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.728414in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.730382in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.730592in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{1.730964in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.732882in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.732882in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{1.733642in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{1.733642in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.735314in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.735844in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.735844in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.736432in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.736432in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{1.738380in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{1.738380in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.739037in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.739341in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.739611in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.740096in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.740311in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.741137in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.741137in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.742066in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.743026in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.743236in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.743699in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.743699in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.744766in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.745023in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{1.746482in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{1.746482in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.747983in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.747983in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{1.749873in}{1.380663in}}%
\pgfpathlineto{\pgfqpoint{1.752981in}{1.380663in}}%
\pgfpathlineto{\pgfqpoint{1.752981in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.753751in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.753751in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{1.755493in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{1.755493in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.756371in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.756371in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{1.756944in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{1.759006in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{1.759352in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{1.759700in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{1.759806in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.760666in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.760880in}{1.391389in}}%
\pgfpathlineto{\pgfqpoint{1.761073in}{1.391389in}}%
\pgfpathlineto{\pgfqpoint{1.761073in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.762282in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.762282in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.763831in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.763894in}{1.394964in}}%
\pgfpathlineto{\pgfqpoint{1.764486in}{1.394964in}}%
\pgfpathlineto{\pgfqpoint{1.764486in}{1.395858in}}%
\pgfpathlineto{\pgfqpoint{1.765024in}{1.395858in}}%
\pgfpathlineto{\pgfqpoint{1.765088in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.767179in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.767179in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{1.768669in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{1.768669in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.770066in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.770698in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.770772in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.771139in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.771139in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{1.772185in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{1.772185in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.772587in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.772587in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{1.773290in}{1.407477in}}%
\pgfpathlineto{\pgfqpoint{1.773290in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.775067in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.775067in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{1.776529in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{1.776529in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{1.778132in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{1.778132in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.780084in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.780256in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.783211in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.783211in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.784127in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.784174in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.786102in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.786389in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.787361in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.787361in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.788592in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.788592in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{1.789980in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{1.789980in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.791694in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.791893in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.794241in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.794241in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.797336in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.797336in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.797949in}{1.426247in}}%
\pgfpathlineto{\pgfqpoint{1.798356in}{1.426247in}}%
\pgfpathlineto{\pgfqpoint{1.798356in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.798769in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.798769in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.799170in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.799170in}{1.428929in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{1.428929in}}%
\pgfpathlineto{\pgfqpoint{1.800355in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.800947in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.800947in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.802025in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.802355in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{1.802516in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{1.802516in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{1.804631in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{1.804631in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.806278in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.806278in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.808444in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.808670in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.809220in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.809559in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.811682in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.811869in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.812985in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.813294in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.813491in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.813491in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.814490in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.814535in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.815179in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.815212in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.815921in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.815921in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.817005in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.817059in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.818081in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.819476in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.819476in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{1.819915in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{1.819915in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.820595in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.820595in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{1.822786in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.824689in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.824953in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.828699in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.829029in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.832335in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.832335in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.834118in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.834800in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.834882in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.835622in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.835622in}{1.471831in}}%
\pgfpathlineto{\pgfqpoint{1.837547in}{1.471831in}}%
\pgfpathlineto{\pgfqpoint{1.837892in}{1.474513in}}%
\pgfpathlineto{\pgfqpoint{1.837992in}{1.474513in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.838432in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.838432in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.838842in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.838842in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{1.840674in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{1.840674in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.841076in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.841076in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.842551in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.842555in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{1.842928in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{1.842928in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.843740in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.844102in}{1.485238in}}%
\pgfpathlineto{\pgfqpoint{1.844324in}{1.485238in}}%
\pgfpathlineto{\pgfqpoint{1.844324in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{1.845143in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{1.845143in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{1.849020in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{1.849020in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{1.849470in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{1.849615in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.850100in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.850100in}{1.490601in}}%
\pgfpathlineto{\pgfqpoint{1.851345in}{1.490601in}}%
\pgfpathlineto{\pgfqpoint{1.851345in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.853250in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.853436in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.856139in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.856139in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{1.856678in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{1.856721in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.858929in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.859145in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.859684in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.859684in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.864804in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.864804in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.867006in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.867006in}{1.500433in}}%
\pgfpathlineto{\pgfqpoint{1.867678in}{1.500433in}}%
\pgfpathlineto{\pgfqpoint{1.867678in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.868669in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.868669in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.869651in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.869774in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{1.872508in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{1.872508in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{1.873083in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{1.873083in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.875736in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.875736in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{1.879303in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{1.879303in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{1.881921in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{1.881921in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{1.882533in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{1.882874in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.885023in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.885023in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.885883in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.886137in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.889477in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.889477in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.891402in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.891402in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{1.892822in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{1.892822in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.894114in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.894256in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.896269in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.896269in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.897260in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.897260in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.904626in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.904626in}{1.523672in}}%
\pgfpathlineto{\pgfqpoint{1.905872in}{1.523672in}}%
\pgfpathlineto{\pgfqpoint{1.905872in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{1.908268in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.908683in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.909028in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.909442in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.909442in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.910756in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.910756in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{1.917643in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{1.917643in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.918380in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.918380in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{1.919301in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{1.919301in}{1.531716in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{1.531716in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{1.925431in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{1.925431in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.926178in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.926178in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.927307in}{1.537079in}}%
\pgfpathlineto{\pgfqpoint{1.927918in}{1.537079in}}%
\pgfpathlineto{\pgfqpoint{1.927918in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{1.929297in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{1.930850in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{1.930850in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.932374in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.932651in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.933510in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.933537in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{1.934248in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{1.934248in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.938762in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.938762in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{1.939399in}{1.547804in}}%
\pgfpathlineto{\pgfqpoint{1.941398in}{1.547804in}}%
\pgfpathlineto{\pgfqpoint{1.941398in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.942440in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{1.942921in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{1.942921in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.944226in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.944226in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{1.946438in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{1.946785in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.949435in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.949799in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{1.950653in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{1.950653in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{1.952043in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{1.952043in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{1.559424in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{1.559424in}}%
\pgfpathlineto{\pgfqpoint{1.953966in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.954554in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.955530in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.955530in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.958921in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.958921in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.959515in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.959614in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.960278in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.960278in}{1.565680in}}%
\pgfpathlineto{\pgfqpoint{1.962584in}{1.565680in}}%
\pgfpathlineto{\pgfqpoint{1.962584in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{1.964225in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{1.964225in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{1.967033in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{1.967066in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{1.971597in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{1.971597in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{1.972709in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.973582in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.973866in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{1.974300in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{1.974300in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.975595in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{1.980083in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{1.980083in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.982061in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.982061in}{1.576406in}}%
\pgfpathlineto{\pgfqpoint{1.982934in}{1.576406in}}%
\pgfpathlineto{\pgfqpoint{1.983155in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.984030in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.984030in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.984464in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.984464in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{1.986606in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{1.986606in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.989163in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.989163in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{1.989888in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{1.989950in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{1.990461in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{1.990461in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{1.990925in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{1.990925in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.993870in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.993870in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.996149in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.996502in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.998484in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.998626in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{2.000895in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{2.001137in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{2.004362in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{2.004589in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{2.006822in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{2.006822in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{2.007507in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{2.007507in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{2.008313in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{2.008461in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{2.011815in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{2.011815in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{2.013681in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{2.013681in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{2.014272in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{2.016431in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{2.016431in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{2.020283in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{2.023145in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{2.023145in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{2.028005in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{2.028005in}{1.605901in}}%
\pgfpathlineto{\pgfqpoint{2.029095in}{1.605901in}}%
\pgfpathlineto{\pgfqpoint{2.029095in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{2.029526in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{2.029526in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{2.032987in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{2.033029in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.033949in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.033949in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{2.036216in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{2.036216in}{1.611264in}}%
\pgfpathlineto{\pgfqpoint{2.037536in}{1.611264in}}%
\pgfpathlineto{\pgfqpoint{2.037536in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{2.038882in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{2.038882in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{2.043057in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{2.043057in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{2.045001in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{2.045001in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{2.045937in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{2.048185in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{2.051020in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{2.051020in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{2.052386in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{2.052386in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{2.055867in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{2.059598in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{2.059598in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{2.062315in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{2.062315in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{2.063487in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{2.063487in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{2.066378in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{2.066703in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{2.077688in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{2.077688in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{2.079395in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{2.079395in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{2.087104in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{2.087104in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{2.093137in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{2.093137in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{2.093951in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{2.094088in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{2.095218in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{2.095861in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{2.095861in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{2.096526in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{2.097294in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{2.097365in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{2.098038in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{2.098397in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{2.098397in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{2.098805in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{2.098805in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{2.100252in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{2.100252in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{2.103756in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{2.103756in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{2.106021in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{2.106021in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{2.106397in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{2.106397in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{2.109186in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{2.109186in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{2.109702in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{2.110050in}{1.647016in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{1.647016in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{2.115682in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{2.115682in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{2.117271in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{2.117271in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{2.118602in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{2.118602in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{2.120699in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{2.120813in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{2.121154in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{2.121241in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{2.123675in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{2.123675in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{2.124625in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{2.124625in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{2.125876in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.128647in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.128647in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{2.129321in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{2.129595in}{1.660423in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{1.660423in}}%
\pgfpathlineto{\pgfqpoint{2.131143in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{2.132043in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{2.132090in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{2.134201in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{2.134557in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.134969in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{2.134969in}{1.665786in}}%
\pgfpathlineto{\pgfqpoint{2.138055in}{1.665786in}}%
\pgfpathlineto{\pgfqpoint{2.138055in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{1.667574in}}%
\pgfpathlineto{\pgfqpoint{2.141900in}{1.667574in}}%
\pgfpathlineto{\pgfqpoint{2.141900in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.144263in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{2.144263in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{2.144704in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{2.144704in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{2.145949in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{2.145949in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{2.147813in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{2.148130in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.148980in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{2.149112in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{2.149112in}{1.675618in}}%
\pgfpathlineto{\pgfqpoint{2.150116in}{1.675618in}}%
\pgfpathlineto{\pgfqpoint{2.150360in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{2.150964in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{2.150964in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{2.151399in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{2.151399in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{2.154343in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{2.155860in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{2.155860in}{1.680981in}}%
\pgfpathlineto{\pgfqpoint{2.157707in}{1.680981in}}%
\pgfpathlineto{\pgfqpoint{2.157707in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{2.158487in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{2.158635in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{2.162980in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{2.163038in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{2.163649in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{2.163649in}{1.686344in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{1.686344in}}%
\pgfpathlineto{\pgfqpoint{2.164505in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{2.166060in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{2.166060in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{2.167117in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{2.167117in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{2.174127in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{2.175670in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{2.175670in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{2.178431in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{2.178431in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{2.179444in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{2.179444in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{2.180202in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{2.180221in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{2.181547in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{2.181737in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{2.185246in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{2.185246in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{2.186215in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{2.186370in}{1.698857in}}%
\pgfpathlineto{\pgfqpoint{2.187619in}{1.698857in}}%
\pgfpathlineto{\pgfqpoint{2.187619in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{2.188376in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{2.188376in}{1.700645in}}%
\pgfpathlineto{\pgfqpoint{2.193944in}{1.700645in}}%
\pgfpathlineto{\pgfqpoint{2.193944in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{2.196908in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{2.196908in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{2.200370in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{2.200370in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{2.203725in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{2.204083in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{2.206044in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{2.208078in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{2.208853in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{2.208853in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{2.211540in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{2.213311in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{2.213311in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{2.216148in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{2.216148in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{2.218795in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{2.218795in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{2.219529in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{2.219529in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{2.220619in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{2.220619in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{2.223147in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{2.223147in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{2.224594in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{2.225548in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{2.225610in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{2.231410in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{2.231570in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{2.231937in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{2.232054in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{2.232829in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{2.232829in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{2.234219in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{2.234219in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{2.235280in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{2.236864in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{2.236864in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{2.241960in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{2.241960in}{1.728352in}}%
\pgfpathlineto{\pgfqpoint{2.244643in}{1.728352in}}%
\pgfpathlineto{\pgfqpoint{2.244860in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{2.246490in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{2.246490in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{2.250086in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{2.250086in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{2.252003in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{2.252003in}{1.733715in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.733715in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{2.254688in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{2.257682in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{2.257682in}{1.736397in}}%
\pgfpathlineto{\pgfqpoint{2.262867in}{1.736397in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{2.263624in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{2.263973in}{1.739972in}}%
\pgfpathlineto{\pgfqpoint{2.264564in}{1.739972in}}%
\pgfpathlineto{\pgfqpoint{2.264564in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{2.264966in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{2.264966in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{2.266821in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{2.266821in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{2.267910in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{2.267910in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{2.269477in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{2.269477in}{1.746228in}}%
\pgfpathlineto{\pgfqpoint{2.269862in}{1.746228in}}%
\pgfpathlineto{\pgfqpoint{2.269906in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{2.270505in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{2.270505in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{2.271638in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{2.271638in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{2.276839in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{2.276839in}{1.750697in}}%
\pgfpathlineto{\pgfqpoint{2.277753in}{1.750697in}}%
\pgfpathlineto{\pgfqpoint{2.277753in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{2.281763in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{2.281763in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{2.290115in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{2.290115in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{2.294592in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{2.294592in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{2.295047in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{2.295047in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.298403in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.298403in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.303132in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{2.305475in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{2.305475in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{2.306442in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{2.306442in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{2.308861in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{2.308861in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{2.310374in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{2.310374in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.313155in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.313155in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{2.314550in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{2.314550in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{2.315592in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{2.315592in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{2.319206in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{2.319206in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{2.321210in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{2.321210in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{2.321616in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{2.321616in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{2.322389in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{2.322389in}{1.767680in}}%
\pgfpathlineto{\pgfqpoint{2.324235in}{1.767680in}}%
\pgfpathlineto{\pgfqpoint{2.324506in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{2.326644in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{2.328986in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{2.328990in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.332311in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.332311in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{2.332892in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{2.332892in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{2.338443in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{2.343698in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{2.343698in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.344927in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.344927in}{1.778405in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.778405in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.349150in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.349150in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.349799in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.349799in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{2.350727in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{2.350727in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{2.351714in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{2.351966in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{2.352101in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{2.352385in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.353592in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.354011in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.354011in}{1.789131in}}%
\pgfpathlineto{\pgfqpoint{2.358489in}{1.789131in}}%
\pgfpathlineto{\pgfqpoint{2.358489in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.360642in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.360642in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{2.361182in}{1.791812in}}%
\pgfpathlineto{\pgfqpoint{2.362770in}{1.791812in}}%
\pgfpathlineto{\pgfqpoint{2.362770in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{2.366501in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{2.366843in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{2.368067in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{2.368299in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{2.369746in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{2.369812in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.370823in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.370823in}{1.799857in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{1.799857in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.375842in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.375842in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.377085in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.377085in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.378307in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.378307in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.382035in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.382035in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{2.385274in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{2.385274in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{2.385802in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{2.385802in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{2.387603in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.390109in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.390109in}{1.809688in}}%
\pgfpathlineto{\pgfqpoint{2.390643in}{1.809688in}}%
\pgfpathlineto{\pgfqpoint{2.390643in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.392431in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.392431in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{2.393779in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{2.393779in}{1.812370in}}%
\pgfpathlineto{\pgfqpoint{2.394482in}{1.812370in}}%
\pgfpathlineto{\pgfqpoint{2.394482in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.397276in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.397276in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.398810in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.398810in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.402032in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{1.816839in}}%
\pgfpathlineto{\pgfqpoint{2.404084in}{1.816839in}}%
\pgfpathlineto{\pgfqpoint{2.404084in}{1.817733in}}%
\pgfpathlineto{\pgfqpoint{2.404467in}{1.817733in}}%
\pgfpathlineto{\pgfqpoint{2.404467in}{1.818626in}}%
\pgfpathlineto{\pgfqpoint{2.406423in}{1.818626in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.409658in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.409658in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{2.413667in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{2.413667in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{2.420836in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{2.420883in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{2.421426in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{2.421426in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.423469in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.423469in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.431482in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.431482in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.437910in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.437910in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{2.439120in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{2.439120in}{1.830246in}}%
\pgfpathlineto{\pgfqpoint{2.439719in}{1.830246in}}%
\pgfpathlineto{\pgfqpoint{2.439719in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.440750in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.440750in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{2.441560in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{2.441560in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.442672in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.442672in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{2.444379in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{2.444379in}{1.834715in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.834715in}}%
\pgfpathlineto{\pgfqpoint{2.445355in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{2.450528in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.451097in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.451352in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.460069in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.460069in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{2.461963in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{2.461963in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{2.462410in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{2.462410in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.464741in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.465477in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.465477in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{2.465936in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{2.465936in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.467252in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.467252in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{2.468310in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{2.468310in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.471068in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.471068in}{1.848122in}}%
\pgfpathlineto{\pgfqpoint{2.472385in}{1.848122in}}%
\pgfpathlineto{\pgfqpoint{2.472385in}{1.849016in}}%
\pgfpathlineto{\pgfqpoint{2.474432in}{1.849016in}}%
\pgfpathlineto{\pgfqpoint{2.474677in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{2.477544in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{2.477544in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.479098in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.479098in}{1.852591in}}%
\pgfpathlineto{\pgfqpoint{2.482266in}{1.852591in}}%
\pgfpathlineto{\pgfqpoint{2.482266in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{2.483457in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{2.483457in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{2.484084in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{2.484084in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{2.485732in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{2.485732in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.493710in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.493710in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{2.494080in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{2.494080in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.497649in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.497649in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.499956in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.500084in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.500971in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.503615in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.503615in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{2.506149in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{2.506149in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.506625in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.506625in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.507195in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.507195in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{2.508561in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{2.509078in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{2.509354in}{1.871361in}}%
\pgfpathlineto{\pgfqpoint{2.509753in}{1.871361in}}%
\pgfpathlineto{\pgfqpoint{2.510060in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{2.512572in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.514127in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.514127in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{2.515343in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{2.515343in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.519513in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.519706in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.522212in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.522212in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{2.524472in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{2.524472in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.526615in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.526615in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{2.527382in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{2.531135in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{2.531135in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.532265in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.532313in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{2.532648in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{2.532648in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.533869in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.534605in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.534605in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{2.535201in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{2.535201in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.537029in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.537029in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.542240in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.542240in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{2.542862in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{2.542862in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.543352in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.543352in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.548659in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.548659in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.549468in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.549468in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{2.551610in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{2.551610in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.555604in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.555604in}{1.896387in}}%
\pgfpathlineto{\pgfqpoint{2.556265in}{1.896387in}}%
\pgfpathlineto{\pgfqpoint{2.556265in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.557761in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.557761in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.561105in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.561105in}{1.899069in}}%
\pgfpathlineto{\pgfqpoint{2.562187in}{1.899069in}}%
\pgfpathlineto{\pgfqpoint{2.562187in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.563580in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.563580in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.567769in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.567769in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.569633in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.569854in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.570501in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.570501in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.572558in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.572906in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.574365in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.574471in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.577293in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.577293in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{2.592593in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{2.592593in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.594460in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.594507in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.598396in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.598396in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.604293in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.604293in}{1.916945in}}%
\pgfpathlineto{\pgfqpoint{2.607079in}{1.916945in}}%
\pgfpathlineto{\pgfqpoint{2.607079in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.607785in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.607785in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.609028in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.609092in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{2.609741in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{2.609741in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{2.610948in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{2.610948in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.613013in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.613013in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{2.614720in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{2.616746in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{2.616746in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.618635in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.618635in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{2.619623in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{2.619623in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{2.620748in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{2.620748in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{2.621530in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{2.621669in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.623324in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.623324in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.625967in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.625967in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{2.627625in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{2.627625in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.635680in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.635958in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.637590in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.637590in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{2.638668in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{2.638668in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{2.642685in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{2.642685in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{2.643549in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{2.643549in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.647588in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.647845in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.648937in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.648937in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.651040in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.651178in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.658858in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.658858in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{2.661788in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{2.661788in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{2.666117in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{2.666117in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.668234in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.668234in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.669631in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.669631in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.670669in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.670669in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{2.671295in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{2.671295in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.673180in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.673580in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.673580in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.674765in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.674765in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{2.675254in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{2.675254in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.678524in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.678524in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.679541in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.679541in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.680303in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.680303in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.683319in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.683319in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.684059in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.684059in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{2.687102in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{2.687102in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.688804in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.688804in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.690969in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.690969in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.691751in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.691751in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.692323in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.692323in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.693748in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.694092in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.698742in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.699592in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.699592in}{1.968785in}}%
\pgfpathlineto{\pgfqpoint{2.700928in}{1.968785in}}%
\pgfpathlineto{\pgfqpoint{2.700928in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.702005in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.702005in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.702628in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.702685in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.703436in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.703592in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.704792in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.704792in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.705946in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.705946in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.709973in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.709973in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.711259in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.711259in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{2.712683in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{2.712683in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.713069in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.713069in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.716686in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.716686in}{1.980405in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{1.980405in}}%
\pgfpathlineto{\pgfqpoint{2.717372in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.721502in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.721502in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{2.724029in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{2.724029in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.725724in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.725980in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.985767in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{1.985767in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.734795in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{2.737862in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{2.737862in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{2.741005in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{2.741005in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.741642in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.741642in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.743308in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.743308in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{2.744082in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{2.744082in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.745380in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.745380in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{2.745972in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{2.746331in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.746766in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{2.746766in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.749001in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.749001in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.751736in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.751848in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.753275in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.753275in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.755444in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.755707in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{2.756160in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{2.756160in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.758236in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.758236in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{2.758984in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{2.759351in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.761193in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.761193in}{2.009006in}}%
\pgfpathlineto{\pgfqpoint{2.762393in}{2.009006in}}%
\pgfpathlineto{\pgfqpoint{2.762393in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{2.763006in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{2.763006in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.763502in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.763721in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.765900in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.765900in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{2.014369in}}%
\pgfpathlineto{\pgfqpoint{2.767263in}{2.014369in}}%
\pgfpathlineto{\pgfqpoint{2.767263in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{2.769253in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{2.769253in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.770035in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.770075in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.770948in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.770948in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{2.775260in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{2.775260in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.778078in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.778078in}{2.020626in}}%
\pgfpathlineto{\pgfqpoint{2.779074in}{2.020626in}}%
\pgfpathlineto{\pgfqpoint{2.779154in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.780733in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.780733in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.783118in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.783118in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.785000in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.788331in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.788331in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.791584in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.791584in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{2.796585in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{2.796585in}{2.027776in}}%
\pgfpathlineto{\pgfqpoint{2.797434in}{2.027776in}}%
\pgfpathlineto{\pgfqpoint{2.797674in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.798282in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.798282in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{2.799955in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{2.799955in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.800722in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.800722in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{2.801256in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{2.801256in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{2.804183in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{2.804183in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.805824in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.805824in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.808254in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.808254in}{2.036714in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{2.036714in}}%
\pgfpathlineto{\pgfqpoint{2.811060in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.811522in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.811522in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.812052in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.812277in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.813081in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.813081in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.817196in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.817196in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{2.817843in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{2.817843in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{2.819080in}{2.043865in}}%
\pgfpathlineto{\pgfqpoint{2.819080in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.820302in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.820302in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.830655in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.830655in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.831312in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.831498in}{2.048334in}}%
\pgfpathlineto{\pgfqpoint{2.831756in}{2.048334in}}%
\pgfpathlineto{\pgfqpoint{2.831756in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{2.832379in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{2.832379in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{2.051015in}}%
\pgfpathlineto{\pgfqpoint{2.834877in}{2.051015in}}%
\pgfpathlineto{\pgfqpoint{2.834877in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.841610in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.841610in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{2.842019in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{2.842019in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.847924in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.847924in}{2.055484in}}%
\pgfpathlineto{\pgfqpoint{2.850813in}{2.055484in}}%
\pgfpathlineto{\pgfqpoint{2.850813in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{2.851213in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{2.851213in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{2.856709in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{2.857047in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{2.857611in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{2.857611in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.859475in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.859475in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{2.863867in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{2.863867in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.864778in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{2.867673in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{2.067104in}}%
\pgfpathlineto{\pgfqpoint{2.868073in}{2.067104in}}%
\pgfpathlineto{\pgfqpoint{2.868105in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.868537in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.868537in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.869686in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.869686in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{2.874076in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{2.874076in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{2.879018in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{2.879018in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.879871in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.879871in}{2.073360in}}%
\pgfpathlineto{\pgfqpoint{2.883834in}{2.073360in}}%
\pgfpathlineto{\pgfqpoint{2.883834in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{2.885073in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{2.885439in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.889444in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.889444in}{2.077829in}}%
\pgfpathlineto{\pgfqpoint{2.896321in}{2.077829in}}%
\pgfpathlineto{\pgfqpoint{2.896321in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.899788in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.899788in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.905639in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.905820in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.906672in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.906672in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.908826in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.908826in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{2.909267in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{2.909267in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.910303in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.910303in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{2.913274in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{2.913478in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.915809in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.915809in}{2.088555in}}%
\pgfpathlineto{\pgfqpoint{2.918667in}{2.088555in}}%
\pgfpathlineto{\pgfqpoint{2.918667in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.920114in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.920114in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.921543in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.921543in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{2.923202in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{2.923202in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.924570in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.924570in}{2.093024in}}%
\pgfpathlineto{\pgfqpoint{2.925929in}{2.093024in}}%
\pgfpathlineto{\pgfqpoint{2.925929in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.926381in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.926381in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.927457in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.927457in}{2.095705in}}%
\pgfpathlineto{\pgfqpoint{2.928258in}{2.095705in}}%
\pgfpathlineto{\pgfqpoint{2.928258in}{2.096599in}}%
\pgfpathlineto{\pgfqpoint{2.928975in}{2.096599in}}%
\pgfpathlineto{\pgfqpoint{2.928975in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.929692in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.929692in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.931782in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.931782in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.933271in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.933271in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.934244in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.934454in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{2.935137in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{2.935137in}{2.103749in}}%
\pgfpathlineto{\pgfqpoint{2.938089in}{2.103749in}}%
\pgfpathlineto{\pgfqpoint{2.938089in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.940711in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.940711in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.942686in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.942922in}{2.108218in}}%
\pgfpathlineto{\pgfqpoint{2.944906in}{2.108218in}}%
\pgfpathlineto{\pgfqpoint{2.944906in}{2.109112in}}%
\pgfpathlineto{\pgfqpoint{2.948263in}{2.109112in}}%
\pgfpathlineto{\pgfqpoint{2.948263in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.948824in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.949031in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.949273in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.949273in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.950879in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.950879in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{2.952645in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{2.952645in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.953699in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.953699in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{2.955080in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{2.955336in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.957566in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.957843in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.960028in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.960028in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.961587in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.961587in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{2.963556in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{2.963556in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.964114in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.964114in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.966998in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.966998in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.974062in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.974387in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.975606in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.975606in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.977537in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.977537in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.986682in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.986682in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.987190in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.987190in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.988419in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{2.992988in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.993424in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.993424in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.994266in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.994266in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.995602in}{2.134139in}}%
\pgfpathlineto{\pgfqpoint{2.997723in}{2.134139in}}%
\pgfpathlineto{\pgfqpoint{2.997723in}{2.135032in}}%
\pgfpathlineto{\pgfqpoint{2.999627in}{2.135032in}}%
\pgfpathlineto{\pgfqpoint{2.999627in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{3.002923in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{3.002923in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{3.003301in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{3.003301in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{3.006822in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{3.008922in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{3.008922in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{3.012472in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{3.012472in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{3.013001in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{3.013001in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{3.014683in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{3.014683in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{3.018731in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{3.018731in}{2.143077in}}%
\pgfpathlineto{\pgfqpoint{3.020518in}{2.143077in}}%
\pgfpathlineto{\pgfqpoint{3.020518in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{3.021020in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{3.021020in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{3.024602in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{3.024602in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{3.026997in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{3.027781in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{3.027863in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{3.034888in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{3.034888in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{3.036770in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{3.037081in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{3.040492in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{3.040707in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{3.042508in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{3.042508in}{2.153802in}}%
\pgfpathlineto{\pgfqpoint{3.046688in}{2.153802in}}%
\pgfpathlineto{\pgfqpoint{3.046688in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{3.048802in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{3.048802in}{2.155590in}}%
\pgfpathlineto{\pgfqpoint{3.050716in}{2.155590in}}%
\pgfpathlineto{\pgfqpoint{3.050716in}{2.156484in}}%
\pgfpathlineto{\pgfqpoint{3.053581in}{2.156484in}}%
\pgfpathlineto{\pgfqpoint{3.053581in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{3.059623in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{3.059623in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{3.062279in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{3.062279in}{2.159165in}}%
\pgfpathlineto{\pgfqpoint{3.065536in}{2.159165in}}%
\pgfpathlineto{\pgfqpoint{3.065536in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{3.066221in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{3.066221in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{3.067473in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{3.067473in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{3.074294in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{3.074294in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{3.084878in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{3.084878in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{3.088377in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{3.088377in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{3.092639in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{3.092639in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{3.097098in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{3.097098in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{3.109164in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{3.109405in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{3.109789in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{3.109789in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{3.111238in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{3.111238in}{2.171678in}}%
\pgfpathlineto{\pgfqpoint{3.111624in}{2.171678in}}%
\pgfpathlineto{\pgfqpoint{3.111624in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{3.116082in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{3.116084in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{3.122756in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{3.122756in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{3.125883in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{3.125883in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{3.127352in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{3.127352in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{3.128594in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{3.128594in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{3.131655in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{3.132736in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{3.132994in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{3.133615in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{3.133615in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{3.133991in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{3.133991in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{3.134895in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{3.135034in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{3.139621in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{3.139848in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{3.140146in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{3.142238in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{3.151516in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{3.151516in}{2.189554in}}%
\pgfpathlineto{\pgfqpoint{3.152892in}{2.189554in}}%
\pgfpathlineto{\pgfqpoint{3.152892in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{3.154235in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{3.154235in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{3.156962in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{3.156962in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{3.157350in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{3.157350in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{3.160824in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{3.160824in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{3.166749in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{3.168108in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{3.168108in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{3.169623in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{3.169623in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{3.175356in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{3.175356in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{3.176056in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{3.176259in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{3.185861in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{3.186039in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{3.188946in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{3.188946in}{2.203855in}}%
\pgfpathlineto{\pgfqpoint{3.191684in}{2.203855in}}%
\pgfpathlineto{\pgfqpoint{3.191684in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{3.194558in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{3.194558in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{3.198740in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{3.198740in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{3.200779in}{2.207430in}}%
\pgfpathlineto{\pgfqpoint{3.201800in}{2.207430in}}%
\pgfpathlineto{\pgfqpoint{3.201800in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{3.204760in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{3.207253in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{3.207253in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{3.210346in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{3.210346in}{2.211006in}}%
\pgfpathlineto{\pgfqpoint{3.213301in}{2.211006in}}%
\pgfpathlineto{\pgfqpoint{3.213301in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{3.213916in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{3.213916in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{3.214817in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{3.214817in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{3.215811in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{3.215889in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{3.217483in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{3.217483in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{3.218671in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{3.219006in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{3.221439in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{3.222860in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{3.222860in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{3.224112in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{3.224392in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{3.224601in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{3.224601in}{2.222625in}}%
\pgfpathlineto{\pgfqpoint{3.225139in}{2.222625in}}%
\pgfpathlineto{\pgfqpoint{3.225139in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{3.225671in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{3.225671in}{2.224413in}}%
\pgfpathlineto{\pgfqpoint{3.226821in}{2.224413in}}%
\pgfpathlineto{\pgfqpoint{3.226821in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{3.228422in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{3.228616in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{3.230435in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{3.230435in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{3.232009in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{3.232009in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{3.232666in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{3.232666in}{2.229776in}}%
\pgfpathlineto{\pgfqpoint{3.250872in}{2.229776in}}%
\pgfpathlineto{\pgfqpoint{3.250872in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{3.252043in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{3.252043in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{3.254721in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{3.254721in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{3.261026in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{3.261026in}{2.233351in}}%
\pgfpathlineto{\pgfqpoint{3.262041in}{2.233351in}}%
\pgfpathlineto{\pgfqpoint{3.262041in}{2.234245in}}%
\pgfpathlineto{\pgfqpoint{3.264531in}{2.234245in}}%
\pgfpathlineto{\pgfqpoint{3.264531in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{3.274325in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{3.274325in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{3.276377in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{3.276377in}{2.237820in}}%
\pgfpathlineto{\pgfqpoint{3.280058in}{2.237820in}}%
\pgfpathlineto{\pgfqpoint{3.280058in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{3.282899in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{3.282899in}{2.239607in}}%
\pgfpathlineto{\pgfqpoint{3.283957in}{2.239607in}}%
\pgfpathlineto{\pgfqpoint{3.283957in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{3.284897in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{3.289992in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{3.289992in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{3.296435in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{3.296435in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{3.297094in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{3.297094in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{3.298888in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{3.298888in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{3.300341in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{3.300341in}{2.245864in}}%
\pgfpathlineto{\pgfqpoint{3.301922in}{2.245864in}}%
\pgfpathlineto{\pgfqpoint{3.301922in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{3.307130in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{3.307130in}{2.247652in}}%
\pgfpathlineto{\pgfqpoint{3.308282in}{2.247652in}}%
\pgfpathlineto{\pgfqpoint{3.308282in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{3.316283in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{3.316283in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{3.326847in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{3.329669in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{3.329669in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{3.337425in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{3.337425in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{3.344003in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{3.344003in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{3.345741in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{3.345741in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{3.346168in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{3.346168in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{3.349675in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{3.349675in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{3.350459in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{3.350459in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{3.352344in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{3.352344in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{3.355399in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{3.355554in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{3.358286in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{3.358286in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{3.360883in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{3.360883in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{3.365983in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{3.365983in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{3.367372in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{3.367372in}{2.263740in}}%
\pgfpathlineto{\pgfqpoint{3.371920in}{2.263740in}}%
\pgfpathlineto{\pgfqpoint{3.371920in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{3.372630in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{3.372630in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{3.373843in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{3.373843in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{3.374469in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{3.374469in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{3.377768in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{3.377768in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{3.388297in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{3.388297in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{3.391330in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{3.391330in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{3.399881in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{3.399881in}{2.270890in}}%
\pgfpathlineto{\pgfqpoint{3.403285in}{2.270890in}}%
\pgfpathlineto{\pgfqpoint{3.403285in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{3.409698in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{3.409868in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{2.274466in}}%
\pgfpathlineto{\pgfqpoint{3.413706in}{2.274466in}}%
\pgfpathlineto{\pgfqpoint{3.413706in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{3.415993in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{3.415993in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{3.417249in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{3.417399in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{3.418409in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{3.419815in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{3.419815in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{3.424552in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{3.424552in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{3.430038in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{3.430038in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{3.430515in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{3.430515in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{3.431196in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{3.431497in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{3.433978in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{3.433978in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{3.439014in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{3.439014in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{3.441054in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{3.441054in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{3.443801in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{3.443801in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{3.446098in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{3.446098in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{3.447045in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{3.447045in}{2.290554in}}%
\pgfpathlineto{\pgfqpoint{3.449299in}{2.290554in}}%
\pgfpathlineto{\pgfqpoint{3.449299in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{3.455773in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{3.455773in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{3.458096in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{3.458396in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{3.464114in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{3.464114in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{3.467725in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{3.467725in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{3.468772in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{3.468772in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{3.469805in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{3.469805in}{2.298598in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{2.298598in}}%
\pgfpathlineto{\pgfqpoint{3.471331in}{2.299492in}}%
\pgfpathlineto{\pgfqpoint{3.474218in}{2.299492in}}%
\pgfpathlineto{\pgfqpoint{3.474218in}{2.300386in}}%
\pgfpathlineto{\pgfqpoint{3.474799in}{2.300386in}}%
\pgfpathlineto{\pgfqpoint{3.474799in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{3.487193in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{3.487206in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{3.488897in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{3.488897in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{3.489516in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{3.489516in}{2.304855in}}%
\pgfpathlineto{\pgfqpoint{3.492920in}{2.304855in}}%
\pgfpathlineto{\pgfqpoint{3.492920in}{2.305749in}}%
\pgfpathlineto{\pgfqpoint{3.500940in}{2.305749in}}%
\pgfpathlineto{\pgfqpoint{3.500940in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{3.501735in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{3.505843in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{3.505843in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{3.510451in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{3.510451in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{3.519815in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{3.519815in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{3.526950in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{3.526950in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{2.312005in}}%
\pgfpathlineto{\pgfqpoint{3.535722in}{2.312005in}}%
\pgfpathlineto{\pgfqpoint{3.535722in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{3.538461in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{3.538461in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{3.545467in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{3.545467in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{3.546289in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{3.546289in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{3.547732in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{3.547732in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{3.552684in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{3.552865in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{3.553853in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{3.553853in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{3.557627in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{3.557627in}{2.320050in}}%
\pgfpathlineto{\pgfqpoint{3.558363in}{2.320050in}}%
\pgfpathlineto{\pgfqpoint{3.558363in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{3.561018in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{3.561018in}{2.321837in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{2.321837in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{3.565621in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{3.565621in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{3.566284in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{3.566458in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{3.567084in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{3.567084in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{3.569648in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{3.569648in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{3.573731in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{3.573731in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{3.575809in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{3.575809in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{3.577428in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{3.577428in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{3.586146in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{3.586146in}{2.331669in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{2.331669in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{2.332563in}}%
\pgfpathlineto{\pgfqpoint{3.588208in}{2.332563in}}%
\pgfpathlineto{\pgfqpoint{3.588208in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{3.601145in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{3.606194in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{3.606194in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{3.607366in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{3.607366in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{3.608947in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{3.608947in}{2.337032in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{2.337032in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{2.338819in}}%
\pgfpathlineto{\pgfqpoint{3.615797in}{2.338819in}}%
\pgfpathlineto{\pgfqpoint{3.616059in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.620923in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.620923in}{2.341501in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{2.341501in}}%
\pgfpathlineto{\pgfqpoint{3.623751in}{2.342395in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{2.342395in}}%
\pgfpathlineto{\pgfqpoint{3.625368in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{3.627148in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{3.627168in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{3.631938in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{3.631938in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{3.632556in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{3.632556in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{3.635609in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{3.635609in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{3.637288in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{3.637288in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{3.640751in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{3.640751in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{3.642432in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{3.642432in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{3.648117in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{3.648117in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{3.650412in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{3.650412in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{3.651806in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{3.651941in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{3.657581in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{3.664738in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{3.667386in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{3.667386in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{3.669342in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{3.669342in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{3.683498in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{3.683498in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{3.684715in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{3.684911in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{3.686646in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{3.686646in}{2.361164in}}%
\pgfpathlineto{\pgfqpoint{3.694686in}{2.361164in}}%
\pgfpathlineto{\pgfqpoint{3.694980in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{3.697359in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{3.697359in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.699388in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.699388in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{3.702009in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{3.702165in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{3.709806in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{3.709806in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{3.723362in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{3.725360in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{3.725429in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{3.727516in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{3.727516in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{3.730532in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{3.730532in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{3.734086in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{3.734086in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.735913in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.735913in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{3.736295in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{3.736295in}{2.375465in}}%
\pgfpathlineto{\pgfqpoint{3.736949in}{2.375465in}}%
\pgfpathlineto{\pgfqpoint{3.736949in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.747869in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.747869in}{2.377253in}}%
\pgfpathlineto{\pgfqpoint{3.752597in}{2.377253in}}%
\pgfpathlineto{\pgfqpoint{3.752597in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{3.753681in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{3.753681in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.754279in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.754279in}{2.379934in}}%
\pgfpathlineto{\pgfqpoint{3.762671in}{2.379934in}}%
\pgfpathlineto{\pgfqpoint{3.762671in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{3.768259in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{3.768259in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.768697in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.768697in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{3.779911in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{3.779911in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.781661in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.781661in}{2.384403in}}%
\pgfpathlineto{\pgfqpoint{3.783736in}{2.384403in}}%
\pgfpathlineto{\pgfqpoint{3.783736in}{2.385297in}}%
\pgfpathlineto{\pgfqpoint{3.785079in}{2.385297in}}%
\pgfpathlineto{\pgfqpoint{3.785079in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{3.786346in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{3.786346in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.787659in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.787659in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.794458in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.794458in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{3.795285in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{3.795285in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.796139in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.796331in}{2.391554in}}%
\pgfpathlineto{\pgfqpoint{3.797473in}{2.391554in}}%
\pgfpathlineto{\pgfqpoint{3.797473in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{3.807003in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{3.807003in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.809375in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.809375in}{2.394235in}}%
\pgfpathlineto{\pgfqpoint{3.814031in}{2.394235in}}%
\pgfpathlineto{\pgfqpoint{3.814031in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{3.820640in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{3.820640in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.826415in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.826678in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.834582in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.834582in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.835410in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.835651in}{2.401386in}}%
\pgfpathlineto{\pgfqpoint{3.836457in}{2.401386in}}%
\pgfpathlineto{\pgfqpoint{3.836457in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{3.836853in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{3.836853in}{2.403173in}}%
\pgfpathlineto{\pgfqpoint{3.837920in}{2.403173in}}%
\pgfpathlineto{\pgfqpoint{3.838087in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.840858in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.840858in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{3.842175in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{3.842175in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.846143in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.846143in}{2.407642in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{2.407642in}}%
\pgfpathlineto{\pgfqpoint{3.849351in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.850133in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.850133in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.856396in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.856396in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.862503in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.862503in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.867316in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.867316in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.869383in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.869435in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{3.872168in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{3.872168in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.879393in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.879393in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{3.880175in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{3.880175in}{2.416580in}}%
\pgfpathlineto{\pgfqpoint{3.881370in}{2.416580in}}%
\pgfpathlineto{\pgfqpoint{3.881370in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.887981in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.887981in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.889657in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.889657in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.893632in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.893632in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.899405in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.899405in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.900103in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{3.906189in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{3.906189in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{3.913782in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{3.913782in}{2.423731in}}%
\pgfpathlineto{\pgfqpoint{3.916754in}{2.423731in}}%
\pgfpathlineto{\pgfqpoint{3.916754in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.925969in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.926076in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.928933in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.928933in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.929812in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.929812in}{2.429093in}}%
\pgfpathlineto{\pgfqpoint{3.933589in}{2.429093in}}%
\pgfpathlineto{\pgfqpoint{3.933589in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.941799in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.941799in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.942393in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.942393in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{3.947052in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{3.947052in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{3.957331in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{3.957331in}{2.433562in}}%
\pgfpathlineto{\pgfqpoint{3.958714in}{2.433562in}}%
\pgfpathlineto{\pgfqpoint{3.958714in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{3.962883in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{3.962883in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.963730in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.963730in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.966184in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.966184in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{3.968289in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{3.968289in}{2.438032in}}%
\pgfpathlineto{\pgfqpoint{3.970700in}{2.438032in}}%
\pgfpathlineto{\pgfqpoint{3.970700in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.971592in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.971592in}{2.439819in}}%
\pgfpathlineto{\pgfqpoint{3.987462in}{2.439819in}}%
\pgfpathlineto{\pgfqpoint{3.987462in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.990936in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.990936in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{3.992797in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{3.992797in}{2.442501in}}%
\pgfpathlineto{\pgfqpoint{3.994225in}{2.442501in}}%
\pgfpathlineto{\pgfqpoint{3.994310in}{2.444288in}}%
\pgfpathlineto{\pgfqpoint{3.997254in}{2.444288in}}%
\pgfpathlineto{\pgfqpoint{3.997300in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.999432in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.999432in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{4.002456in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{4.002456in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{4.003034in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{4.003034in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{4.007590in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{4.007590in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{4.008005in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{4.008005in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{4.009776in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{4.009776in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{4.015708in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{4.015933in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{4.022503in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{4.022503in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{4.041341in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{4.041704in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{4.044861in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{4.044861in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{4.059232in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{4.061912in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{4.061912in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{4.062761in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{4.062761in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{4.063162in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{4.063162in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{4.064510in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{4.064510in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{4.072769in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{4.073076in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{4.076010in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{4.076010in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{4.081585in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{4.081585in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{4.087607in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{4.087607in}{2.466633in}}%
\pgfpathlineto{\pgfqpoint{4.096737in}{2.466633in}}%
\pgfpathlineto{\pgfqpoint{4.096916in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{4.097378in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{4.097378in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{4.098536in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{4.098536in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{4.102449in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{4.102449in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{4.103883in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{4.103883in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{4.107031in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{4.107031in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{4.112482in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{4.112482in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{4.113086in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{4.113086in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{4.120252in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{4.120526in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{4.120650in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{4.120650in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{4.126356in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{4.126356in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{2.479146in}}%
\pgfpathlineto{\pgfqpoint{4.135069in}{2.479146in}}%
\pgfpathlineto{\pgfqpoint{4.135069in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{4.141411in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{4.141411in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{4.150396in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{4.150396in}{2.481828in}}%
\pgfpathlineto{\pgfqpoint{4.151306in}{2.481828in}}%
\pgfpathlineto{\pgfqpoint{4.151306in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{4.154616in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{4.154841in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{4.155765in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{4.155765in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{4.156362in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{4.156362in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{4.158471in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{4.158471in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{4.172414in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{4.172414in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{4.173813in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{4.173918in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{4.181253in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{4.184799in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{4.184799in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{4.185929in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{4.185929in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{4.194195in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{4.194195in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{4.194745in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{4.194745in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{4.199840in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{4.199840in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{4.212895in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{4.212895in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.497022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.235294,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847717in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.847717in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{0.856483in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{0.856483in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.865247in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.865247in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.867903in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.867903in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.873751in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.873851in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.885673in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.885673in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.891645in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.891645in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.893992in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.893992in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.895002in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.895486in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.895486in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.896683in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.896683in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.902926in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.902926in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.907482in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.907482in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.913460in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.913653in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{0.917997in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{0.917997in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.918853in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.918853in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.920356in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.920356in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{0.920787in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{0.920787in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{0.924581in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.924954in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.924954in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.927177in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.927328in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.936208in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.936208in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.937386in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.937386in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.938860in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.944211in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.944211in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.946401in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.946512in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{0.954437in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{0.954437in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.957251in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.957251in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.959505in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.959505in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.961852in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.961852in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{0.962434in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{0.962434in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.963435in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{0.964180in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{0.964180in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.971017in}{0.730869in}}%
\pgfpathlineto{\pgfqpoint{0.974030in}{0.730869in}}%
\pgfpathlineto{\pgfqpoint{0.974030in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.975710in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.975710in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{0.980596in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{0.980596in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{0.981026in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{0.981026in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{0.981480in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.985011in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.985011in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{0.985561in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{0.985861in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{0.986076in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{0.986076in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{0.986937in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{0.986937in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.987473in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{0.990157in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{0.990362in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.990738in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.990855in}{0.747851in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.747851in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{0.992896in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{0.992896in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{0.993884in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{0.993884in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{0.995590in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{0.995590in}{0.751426in}}%
\pgfpathlineto{\pgfqpoint{0.998136in}{0.751426in}}%
\pgfpathlineto{\pgfqpoint{0.998136in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{0.999577in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{0.999577in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{1.000893in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{1.000893in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.001715in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.001854in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.002806in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.002806in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{1.003709in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{1.003709in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{1.004471in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{1.004471in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{1.006766in}{0.758577in}}%
\pgfpathlineto{\pgfqpoint{1.006868in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{1.008374in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{1.008374in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.009549in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{1.011987in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{1.011987in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{1.012385in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{1.012385in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.016412in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{1.017316in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{1.017316in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{1.018389in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{1.018389in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.019959in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.019959in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{1.022346in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{1.022398in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.023548in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.023548in}{0.773771in}}%
\pgfpathlineto{\pgfqpoint{1.024795in}{0.773771in}}%
\pgfpathlineto{\pgfqpoint{1.024795in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{1.027086in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{1.027369in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.031884in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.031884in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.032489in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.032704in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{0.779134in}}%
\pgfpathlineto{\pgfqpoint{1.037023in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.037934in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.037934in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{1.040671in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.041932in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.041932in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.044391in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.044757in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.045776in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.045776in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.046507in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.046507in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.047500in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.047500in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.052554in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.052839in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{1.054558in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{1.054727in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{1.056277in}{0.796116in}}%
\pgfpathlineto{\pgfqpoint{1.056568in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{1.056911in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{1.056952in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.057529in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{1.059578in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.061320in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.061320in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.063020in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.063020in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{1.065022in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{1.065022in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.066615in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.066789in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{1.067585in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{1.067650in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.068604in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.068837in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{1.069722in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{1.069722in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.071120in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.071120in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.071972in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.071972in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.072351in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.072514in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.075396in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.075728in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.076601in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.078836in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.079184in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{1.079691in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{1.079777in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{1.080774in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{1.080774in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.082182in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.082303in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.083341in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.084475in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.086643in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.086643in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{1.087126in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{1.087126in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.088115in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.088115in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.089817in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.089915in}{0.834550in}}%
\pgfpathlineto{\pgfqpoint{1.090411in}{0.834550in}}%
\pgfpathlineto{\pgfqpoint{1.090444in}{0.836338in}}%
\pgfpathlineto{\pgfqpoint{1.093705in}{0.836338in}}%
\pgfpathlineto{\pgfqpoint{1.093776in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.094320in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.094656in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.095274in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{1.097377in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{1.097589in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.098271in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.099228in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{1.099465in}{0.849745in}}%
\pgfpathlineto{\pgfqpoint{1.099465in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{1.099968in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{1.100152in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.100860in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.100860in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.103661in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{1.105938in}{0.856001in}}%
\pgfpathlineto{\pgfqpoint{1.106010in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{1.106671in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{1.107021in}{0.860470in}}%
\pgfpathlineto{\pgfqpoint{1.108098in}{0.860470in}}%
\pgfpathlineto{\pgfqpoint{1.108098in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.108859in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.108859in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{1.109959in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{1.110114in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{1.110422in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{1.110422in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{1.111480in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.111925in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.111925in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{1.112684in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.114237in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.114237in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.114786in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.114828in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.115408in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.115663in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.117198in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.117382in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{1.118248in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{1.118401in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{1.120148in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.121993in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.122241in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{1.123025in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{1.123025in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{1.123478in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{1.123478in}{0.883709in}}%
\pgfpathlineto{\pgfqpoint{1.123963in}{0.883709in}}%
\pgfpathlineto{\pgfqpoint{1.123963in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.124508in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.124804in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{1.125646in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.126396in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{1.126796in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{1.126796in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.127670in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.127670in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{1.129325in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.130621in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.130621in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.133226in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.133226in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.134085in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.134085in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.134512in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.134512in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.135797in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.135797in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.136229in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.136229in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.137369in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.137409in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{1.138673in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.139786in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.139786in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{1.142167in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{1.142167in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{1.143824in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{1.144163in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.144237in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.144237in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.145586in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.145586in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.146051in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.146245in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{1.146471in}{0.909629in}}%
\pgfpathlineto{\pgfqpoint{1.146471in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.147187in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.147495in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{1.148774in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{1.148899in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.149215in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.149215in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.150095in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.150172in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.150625in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.150864in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.151287in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.151287in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.151777in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.152150in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.152347in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.152981in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.152981in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{1.153596in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{1.153949in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{1.154086in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{1.154175in}{0.930187in}}%
\pgfpathlineto{\pgfqpoint{1.154635in}{0.930187in}}%
\pgfpathlineto{\pgfqpoint{1.154777in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.157560in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.157560in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.158430in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.158522in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.162396in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.164341in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.164548in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.168473in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.168473in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.171388in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.171511in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.172194in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.172194in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.173226in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.173489in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.174620in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.174620in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.176904in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.176904in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{1.177436in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{1.177436in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.178971in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.179099in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.180408in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.180551in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.182356in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.182356in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{1.182760in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{1.182760in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{1.183182in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{1.183182in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.183812in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.183812in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.184373in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.184373in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.187125in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.187125in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.188439in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.188439in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.191511in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.191511in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{1.192126in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.193720in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.193720in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.194610in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.194610in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.196381in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.196381in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.197261in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.197332in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{1.199428in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{1.199428in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.202602in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.202602in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.203037in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.203037in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{1.203604in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{1.203637in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{1.204510in}{0.974877in}}%
\pgfpathlineto{\pgfqpoint{1.204534in}{0.974877in}}%
\pgfpathlineto{\pgfqpoint{1.204534in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.204968in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.205102in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{1.205687in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{1.205687in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.209788in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.209788in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.212033in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.213516in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.213516in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{1.214910in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.217835in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.217835in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.219212in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.219212in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.220544in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.220544in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.221817in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.221932in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.222270in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.222270in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{1.223731in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{1.223731in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{1.224641in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{1.224649in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.225146in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.225252in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{1.227496in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{1.227496in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.228193in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.228193in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.228783in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.228783in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{1.229940in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{1.229940in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.231380in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.231693in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.232357in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.232357in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{1.234192in}{1.003479in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.003479in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{1.237619in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{1.237721in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{1.238341in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{1.238704in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{1.240403in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{1.240598in}{1.010629in}}%
\pgfpathlineto{\pgfqpoint{1.240787in}{1.010629in}}%
\pgfpathlineto{\pgfqpoint{1.240986in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.242124in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{1.242511in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{1.242511in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.244131in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.244491in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{1.244511in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{1.244511in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.245061in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.245061in}{1.017779in}}%
\pgfpathlineto{\pgfqpoint{1.245558in}{1.017779in}}%
\pgfpathlineto{\pgfqpoint{1.245558in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.245933in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{1.247041in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{1.247284in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{1.249561in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{1.249561in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.251937in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.251937in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{1.253325in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{1.253325in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.253795in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.254082in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.254746in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.254746in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.255386in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.255386in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.255792in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.255792in}{1.031187in}}%
\pgfpathlineto{\pgfqpoint{1.257744in}{1.031187in}}%
\pgfpathlineto{\pgfqpoint{1.257950in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.258820in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.258881in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.259730in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.259730in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.260990in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.260990in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{1.261616in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{1.261616in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.262527in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.262819in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.264345in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.264550in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{1.267428in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{1.267590in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{1.268537in}{1.044594in}}%
\pgfpathlineto{\pgfqpoint{1.268537in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.268915in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.268915in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{1.270000in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{1.270309in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{1.270376in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{1.270376in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{1.271722in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{1.271722in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.272390in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.272390in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.274363in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.274363in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{1.275311in}{1.053532in}}%
\pgfpathlineto{\pgfqpoint{1.275646in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.275831in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.276046in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.276304in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.276719in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.276835in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{1.277481in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{1.277523in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{1.279150in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{1.279473in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.280669in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.280669in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{1.281462in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{1.281462in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{1.281979in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{1.282176in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{1.283060in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{1.283265in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.284094in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.284104in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.285817in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.286139in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.286197in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.287947in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.288079in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{1.289012in}{1.080346in}}%
\pgfpathlineto{\pgfqpoint{1.289012in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.289409in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.289531in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.290861in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.290892in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.291423in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.291423in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{1.292395in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{1.293069in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{1.293069in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.293711in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.293711in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.295416in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.295416in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.295878in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.295878in}{1.091071in}}%
\pgfpathlineto{\pgfqpoint{1.296968in}{1.091071in}}%
\pgfpathlineto{\pgfqpoint{1.296968in}{1.091965in}}%
\pgfpathlineto{\pgfqpoint{1.297976in}{1.091965in}}%
\pgfpathlineto{\pgfqpoint{1.298136in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{1.300062in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{1.300416in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.301239in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.301461in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.301712in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.301712in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.305122in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.305122in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.306267in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.306267in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{1.306946in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{1.306946in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.307738in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.307738in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{1.309372in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{1.309372in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.310253in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.310253in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.310879in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.311240in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{1.311513in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{1.311536in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.311949in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.311949in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.313387in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.313387in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.314366in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.314718in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{1.317574in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{1.317819in}{1.113416in}}%
\pgfpathlineto{\pgfqpoint{1.321457in}{1.113416in}}%
\pgfpathlineto{\pgfqpoint{1.321457in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.323923in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.324176in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{1.325745in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{1.325745in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{1.326123in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{1.326123in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.326688in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.326688in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.327144in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.329961in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.332126in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.332126in}{1.123248in}}%
\pgfpathlineto{\pgfqpoint{1.332645in}{1.123248in}}%
\pgfpathlineto{\pgfqpoint{1.332645in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.333539in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.333539in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.335064in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.335064in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.335835in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.337541in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.337541in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.338408in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.338408in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{1.339111in}{1.129505in}}%
\pgfpathlineto{\pgfqpoint{1.339111in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.340734in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.340734in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{1.341688in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{1.341688in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.342075in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.342075in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.343451in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.343451in}{1.133974in}}%
\pgfpathlineto{\pgfqpoint{1.344098in}{1.133974in}}%
\pgfpathlineto{\pgfqpoint{1.344098in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.344753in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.345051in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.345492in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.345492in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.348648in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.348962in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{1.349982in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{1.349982in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.350938in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.352947in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.352947in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.354381in}{1.145593in}}%
\pgfpathlineto{\pgfqpoint{1.354454in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.356137in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.356137in}{1.148275in}}%
\pgfpathlineto{\pgfqpoint{1.357839in}{1.148275in}}%
\pgfpathlineto{\pgfqpoint{1.357875in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.362152in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{1.362552in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{1.362779in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.363715in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.366684in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.366684in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.367702in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.367898in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{1.369085in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{1.369418in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.369605in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.369605in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{1.373743in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.374602in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.374602in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{1.375359in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{1.375359in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.376011in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.376011in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.378580in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.378580in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.379898in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.380930in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.380930in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.381873in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.383679in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.384046in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.385887in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.386718in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.386718in}{1.175983in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{1.175983in}}%
\pgfpathlineto{\pgfqpoint{1.387667in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.177770in}}%
\pgfpathlineto{\pgfqpoint{1.390013in}{1.177770in}}%
\pgfpathlineto{\pgfqpoint{1.390013in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.390500in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.390500in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{1.393381in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{1.393381in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.393773in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.394143in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.396151in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.396151in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.400180in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.400391in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.401857in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.401857in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{1.403604in}{1.190283in}}%
\pgfpathlineto{\pgfqpoint{1.403735in}{1.190283in}}%
\pgfpathlineto{\pgfqpoint{1.403735in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.404177in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.404177in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.405071in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.405071in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.406030in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.406030in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.407475in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.407475in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{1.408038in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{1.408221in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{1.196540in}}%
\pgfpathlineto{\pgfqpoint{1.408479in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.409185in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.409292in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.410281in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.410412in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.414509in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.414509in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{1.415046in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{1.415384in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.415863in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.416090in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.416626in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{1.417282in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{1.417427in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.418998in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.419735in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.420055in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{1.421224in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{1.421224in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.422221in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.422221in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.423905in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.423905in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{1.424843in}{1.216204in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.216204in}}%
\pgfpathlineto{\pgfqpoint{1.425608in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.426052in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.426286in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{1.426579in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{1.426579in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{1.428481in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{1.428481in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.429762in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.430035in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.434023in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.434098in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{1.436265in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{1.436265in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{1.439133in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{1.439133in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.439708in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.439708in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.440295in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.440657in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.441126in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.441310in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.444423in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.444782in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.446788in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.446788in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{1.450021in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{1.450174in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{1.452282in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{1.452282in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.453642in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.453642in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.454836in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.454836in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{1.455855in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{1.455855in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.456394in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.456394in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.460249in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.460249in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.462441in}{1.246593in}}%
\pgfpathlineto{\pgfqpoint{1.463174in}{1.246593in}}%
\pgfpathlineto{\pgfqpoint{1.463174in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.463789in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.463792in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.466228in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.466447in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{1.468378in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{1.468378in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{1.469438in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{1.469438in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.471051in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.471086in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.471733in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.472603in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.472603in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.474221in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.476304in}{1.261788in}}%
\pgfpathlineto{\pgfqpoint{1.477919in}{1.261788in}}%
\pgfpathlineto{\pgfqpoint{1.477919in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.478362in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.478362in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{1.479150in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{1.479361in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{1.481388in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{1.481730in}{1.267150in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{1.267150in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.483938in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.483938in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{1.484938in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{1.484938in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{1.485676in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{1.485677in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.488202in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.488202in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.489079in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.489079in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.490674in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.490974in}{1.276088in}}%
\pgfpathlineto{\pgfqpoint{1.491086in}{1.276088in}}%
\pgfpathlineto{\pgfqpoint{1.491424in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{1.491517in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{1.491517in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{1.491981in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{1.491981in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.492420in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.492420in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.493468in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.494193in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{1.495627in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{1.495627in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.498190in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.499709in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.499709in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{1.500312in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{1.500312in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{1.500961in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{1.500961in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.501862in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.501862in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.503623in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.503623in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.505349in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.505349in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.510670in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.510670in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.511779in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.511779in}{1.293071in}}%
\pgfpathlineto{\pgfqpoint{1.513416in}{1.293071in}}%
\pgfpathlineto{\pgfqpoint{1.513416in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.515077in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.515077in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.515907in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.515907in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{1.516520in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{1.516520in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.518383in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.518383in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.520362in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.520700in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.521303in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.521608in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{1.523991in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{1.523991in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.526083in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.526426in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.529435in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.529435in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{1.531313in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{1.531313in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.531781in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.531781in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.533423in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.533423in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{1.534857in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.535369in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.535660in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.535876in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{1.536476in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.538410in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{1.541787in}{1.314522in}}%
\pgfpathlineto{\pgfqpoint{1.541787in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.542380in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.542380in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.545363in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.545655in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.548411in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.548682in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{1.550070in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{1.550070in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.550777in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.550925in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{1.552171in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{1.552171in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.553307in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.553594in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{1.554781in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{1.554781in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{1.556808in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{1.556808in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.558674in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.558674in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{1.560265in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.561162in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.561514in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{1.561996in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.563450in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.563582in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.565621in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.565621in}{1.335973in}}%
\pgfpathlineto{\pgfqpoint{1.566140in}{1.335973in}}%
\pgfpathlineto{\pgfqpoint{1.566140in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.567308in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.567308in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.571058in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.571058in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.571507in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{1.573877in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{1.574349in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{1.574349in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{1.574957in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{1.574988in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{1.576379in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.579358in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.579358in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.581262in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.581262in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{1.581900in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{1.582633in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{1.582633in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.584864in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.584864in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.586490in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.586848in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.588344in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.588344in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{1.589140in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{1.589239in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.592432in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.592432in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.594069in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.594193in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.594779in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.595956in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.595956in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.597773in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.597773in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.599802in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.599802in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{1.600818in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{1.600818in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.602398in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.602398in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.605240in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.605240in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.606141in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.606465in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{1.608038in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{1.608038in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.608447in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.608447in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.610839in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.610839in}{1.370831in}}%
\pgfpathlineto{\pgfqpoint{1.613002in}{1.370831in}}%
\pgfpathlineto{\pgfqpoint{1.613002in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{1.614273in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{1.614436in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.614742in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.614742in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.617940in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.618522in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.618522in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.620038in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.620131in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{1.621360in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{1.621595in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.622035in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.623372in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.623425in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.625436in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{1.627123in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{1.627123in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{1.627779in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{1.627888in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.628795in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.630132in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.630132in}{1.391389in}}%
\pgfpathlineto{\pgfqpoint{1.631556in}{1.391389in}}%
\pgfpathlineto{\pgfqpoint{1.631556in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.632981in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.634047in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.634047in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.634880in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.635093in}{1.395858in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.395858in}}%
\pgfpathlineto{\pgfqpoint{1.635550in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{1.637512in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{1.637512in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.642442in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.642781in}{1.401221in}}%
\pgfpathlineto{\pgfqpoint{1.643163in}{1.401221in}}%
\pgfpathlineto{\pgfqpoint{1.643302in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.644216in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.645098in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.645733in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.645895in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.646277in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.646321in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{1.647567in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{1.647567in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.648632in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.648632in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.651255in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.651255in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.653235in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.653402in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.654455in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.654984in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.655336in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.656980in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.656980in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{1.657380in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{1.657440in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.659705in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.659705in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.662233in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.662233in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.664020in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{1.426247in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.426247in}}%
\pgfpathlineto{\pgfqpoint{1.664743in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.665709in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.668158in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.668393in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.669770in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.669770in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.671342in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.671342in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.672756in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.673000in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{1.673439in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{1.673439in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.679584in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.679584in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.682603in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.682603in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.683708in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.683989in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.685315in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.685315in}{1.439654in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{1.439654in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.686439in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.686698in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.687689in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.687689in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.688363in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.688710in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{1.690347in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{1.690347in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.690919in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.690919in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{1.692215in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{1.692641in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{1.692641in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.693138in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.693138in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.694274in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.694274in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.696545in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.696545in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.697456in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.697456in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.700008in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.700008in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.700907in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.700907in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.701377in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.701377in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{1.701909in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{1.701928in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{1.705294in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{1.705294in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.706426in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.706635in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.706723in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.710484in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.710777in}{1.466468in}}%
\pgfpathlineto{\pgfqpoint{1.710955in}{1.466468in}}%
\pgfpathlineto{\pgfqpoint{1.711267in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.714175in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.714493in}{1.470043in}}%
\pgfpathlineto{\pgfqpoint{1.715269in}{1.470043in}}%
\pgfpathlineto{\pgfqpoint{1.715269in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.716010in}{1.471831in}}%
\pgfpathlineto{\pgfqpoint{1.716786in}{1.471831in}}%
\pgfpathlineto{\pgfqpoint{1.716879in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.718319in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.718319in}{1.474513in}}%
\pgfpathlineto{\pgfqpoint{1.719111in}{1.474513in}}%
\pgfpathlineto{\pgfqpoint{1.719135in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.720549in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.720549in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{1.720988in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.722442in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.722442in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.723453in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.723453in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{1.726652in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.726938in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.726938in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.727650in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.727650in}{1.484344in}}%
\pgfpathlineto{\pgfqpoint{1.728099in}{1.484344in}}%
\pgfpathlineto{\pgfqpoint{1.728279in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{1.729818in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{1.732744in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{1.733074in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.734266in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.734266in}{1.490601in}}%
\pgfpathlineto{\pgfqpoint{1.734896in}{1.490601in}}%
\pgfpathlineto{\pgfqpoint{1.734896in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.735911in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.736087in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.737715in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.737873in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.738295in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.738295in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{1.738690in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{1.738736in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.739132in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.739232in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.739763in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.739763in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.740650in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.740650in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{1.741171in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{1.741442in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{1.741569in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{1.741569in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.743027in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.743027in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{1.743711in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{1.743828in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{1.744517in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{1.744517in}{1.510265in}}%
\pgfpathlineto{\pgfqpoint{1.746153in}{1.510265in}}%
\pgfpathlineto{\pgfqpoint{1.746153in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{1.747608in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{1.747654in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.749995in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.749995in}{1.513840in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{1.513840in}}%
\pgfpathlineto{\pgfqpoint{1.752401in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.754808in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.754808in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.755429in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.755429in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.757664in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.757664in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{1.758198in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{1.758198in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.758620in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.758620in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.759460in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.759460in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.760872in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.761217in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.761869in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.761869in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.762245in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.762611in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.763025in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.763152in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.766924in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.766924in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{1.767500in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{1.767500in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.768546in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.768840in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.770880in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.770880in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{1.771911in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{1.772258in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.772385in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.773526in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.773526in}{1.537079in}}%
\pgfpathlineto{\pgfqpoint{1.774500in}{1.537079in}}%
\pgfpathlineto{\pgfqpoint{1.774500in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{1.775892in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{1.775974in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.778501in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.778501in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{1.782141in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{1.782141in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.783027in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{1.784261in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.784755in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{1.786527in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{1.786563in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.788171in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.788390in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.788944in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{1.790693in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{1.790693in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.793274in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.793274in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.793999in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.794101in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{1.796031in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{1.796192in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.796872in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.797487in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.797487in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.799104in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{1.799609in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{1.799888in}{1.565680in}}%
\pgfpathlineto{\pgfqpoint{1.800611in}{1.565680in}}%
\pgfpathlineto{\pgfqpoint{1.800611in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{1.801929in}{1.566574in}}%
\pgfpathlineto{\pgfqpoint{1.801991in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{1.803883in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{1.803883in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{1.805049in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{1.805049in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.805947in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.805947in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{1.807088in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{1.807088in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{1.807727in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{1.807727in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.808908in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.808945in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.810336in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.810698in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.811179in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.812052in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.812216in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{1.813507in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{1.813753in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.815983in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.816345in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.816482in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.816482in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{1.817598in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.820193in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{1.823385in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{1.824019in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{1.824019in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{1.824426in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{1.824485in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{1.825007in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{1.825007in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{1.825615in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{1.825615in}{1.597857in}}%
\pgfpathlineto{\pgfqpoint{1.826310in}{1.597857in}}%
\pgfpathlineto{\pgfqpoint{1.826310in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{1.827185in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{1.827185in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.828233in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.828233in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{1.830507in}{1.600539in}}%
\pgfpathlineto{\pgfqpoint{1.830837in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.831082in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.831082in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{1.834536in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{1.834536in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.837669in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.837669in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{1.838213in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{1.838213in}{1.605901in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.605901in}}%
\pgfpathlineto{\pgfqpoint{1.838914in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{1.840205in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{1.840205in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.841163in}{1.608583in}}%
\pgfpathlineto{\pgfqpoint{1.842194in}{1.608583in}}%
\pgfpathlineto{\pgfqpoint{1.842455in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{1.846849in}{1.611264in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.611264in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{1.849102in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{1.849102in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{1.850805in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{1.851341in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{1.851381in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.854677in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.854677in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{1.856323in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{1.856587in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{1.856829in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{1.857348in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{1.857348in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.858768in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.858926in}{1.623778in}}%
\pgfpathlineto{\pgfqpoint{1.859904in}{1.623778in}}%
\pgfpathlineto{\pgfqpoint{1.859904in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{1.862411in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{1.862411in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{1.864586in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.866722in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.866722in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{1.868466in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{1.868703in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{1.869137in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{1.869137in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{1.869589in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{1.869870in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{1.871249in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{1.871435in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.871735in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.871735in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{1.873002in}{1.636291in}}%
\pgfpathlineto{\pgfqpoint{1.873106in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.876169in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.876169in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{1.877068in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{1.877068in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{1.880603in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{1.880603in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{1.882001in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{1.882138in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.884164in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.884330in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{1.885957in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{1.885981in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{1.886868in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{1.886868in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{1.887596in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{1.887876in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{1.888905in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{1.888905in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{1.890196in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{1.890364in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.891296in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.891296in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{1.892326in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{1.892326in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{1.893592in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{1.893592in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.656848in}}%
\pgfpathlineto{\pgfqpoint{1.895375in}{1.656848in}}%
\pgfpathlineto{\pgfqpoint{1.895375in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{1.896053in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{1.896643in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.901919in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.902029in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{1.902981in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{1.902981in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.903564in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.903564in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{1.903961in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{1.903961in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{1.663999in}}%
\pgfpathlineto{\pgfqpoint{1.905562in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.908072in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.908368in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.908880in}{1.667574in}}%
\pgfpathlineto{\pgfqpoint{1.909693in}{1.667574in}}%
\pgfpathlineto{\pgfqpoint{1.909934in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.911783in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.911783in}{1.672043in}}%
\pgfpathlineto{\pgfqpoint{1.912611in}{1.672043in}}%
\pgfpathlineto{\pgfqpoint{1.912611in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.913306in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.913501in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{1.920387in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{1.920691in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{1.921656in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{1.921656in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.924643in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.925525in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.925802in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.926405in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.926405in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.929767in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{1.930210in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{1.930210in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{1.932323in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{1.932323in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{1.933130in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{1.933461in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{1.935277in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{1.935277in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{1.936402in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{1.937407in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{1.937407in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{1.940355in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{1.940671in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{1.940818in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{1.940818in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{1.943928in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{1.944214in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{1.950614in}{1.698857in}}%
\pgfpathlineto{\pgfqpoint{1.951273in}{1.698857in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.956473in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.956473in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.959628in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{1.961054in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{1.961054in}{1.704220in}}%
\pgfpathlineto{\pgfqpoint{1.961637in}{1.704220in}}%
\pgfpathlineto{\pgfqpoint{1.961637in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{1.963432in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{1.964142in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{1.964404in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{1.967019in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{1.967199in}{1.710476in}}%
\pgfpathlineto{\pgfqpoint{1.968771in}{1.710476in}}%
\pgfpathlineto{\pgfqpoint{1.968771in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{1.970169in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{1.974232in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{1.976274in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{1.976274in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{1.979104in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{1.979674in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{1.979674in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{1.980512in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{1.980512in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{1.982146in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{1.982345in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.982918in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.983237in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{1.984679in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{1.984692in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{1.985907in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{1.987929in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{1.987966in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{1.988731in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{1.988731in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.989296in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.989296in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{1.991730in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{1.991915in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{1.992243in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{1.992451in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{1.993083in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{1.993083in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.995228in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.995228in}{1.736397in}}%
\pgfpathlineto{\pgfqpoint{1.996829in}{1.736397in}}%
\pgfpathlineto{\pgfqpoint{1.996829in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.997221in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.997221in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{1.997653in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{1.998526in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{1.998541in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{1.999363in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{1.999363in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{2.000140in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{2.000140in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{2.002802in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{2.002818in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{2.003284in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{2.003284in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{2.004527in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{2.004766in}{1.747122in}}%
\pgfpathlineto{\pgfqpoint{2.005779in}{1.747122in}}%
\pgfpathlineto{\pgfqpoint{2.005779in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{2.008987in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{2.008987in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.748910in}}%
\pgfpathlineto{\pgfqpoint{2.009504in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{2.010744in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{2.010744in}{1.750697in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.750697in}}%
\pgfpathlineto{\pgfqpoint{2.011747in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{2.012195in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{2.012375in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{2.017706in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{2.017706in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{2.020741in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{2.020741in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.022072in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.022072in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.023614in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{2.028351in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{2.028351in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{2.030243in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{2.030467in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{2.031435in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{2.031435in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{2.032797in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{2.032797in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.035090in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.035090in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{2.035904in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{2.035904in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{2.036327in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{2.036327in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{2.038699in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{2.039953in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{2.039953in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{2.046498in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{2.046498in}{1.767680in}}%
\pgfpathlineto{\pgfqpoint{2.051318in}{1.767680in}}%
\pgfpathlineto{\pgfqpoint{2.051318in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{2.052104in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{2.052462in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{2.053509in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{2.053509in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{2.055111in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{2.055111in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.059285in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.059285in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{2.059991in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{2.059991in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{2.061616in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{2.061857in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{2.062754in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{2.062754in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.778405in}}%
\pgfpathlineto{\pgfqpoint{2.067065in}{1.778405in}}%
\pgfpathlineto{\pgfqpoint{2.067065in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.069405in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.069559in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{2.069945in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{2.069945in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{2.075393in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{2.076388in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{1.784662in}}%
\pgfpathlineto{\pgfqpoint{2.079377in}{1.784662in}}%
\pgfpathlineto{\pgfqpoint{2.079377in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{2.087112in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{2.087112in}{1.787343in}}%
\pgfpathlineto{\pgfqpoint{2.088815in}{1.787343in}}%
\pgfpathlineto{\pgfqpoint{2.089155in}{1.789131in}}%
\pgfpathlineto{\pgfqpoint{2.090177in}{1.789131in}}%
\pgfpathlineto{\pgfqpoint{2.090177in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.090776in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.090776in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{2.094291in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{2.094291in}{1.791812in}}%
\pgfpathlineto{\pgfqpoint{2.096592in}{1.791812in}}%
\pgfpathlineto{\pgfqpoint{2.096960in}{1.793600in}}%
\pgfpathlineto{\pgfqpoint{2.098122in}{1.793600in}}%
\pgfpathlineto{\pgfqpoint{2.098436in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{2.098827in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{2.099150in}{1.798069in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{1.798069in}}%
\pgfpathlineto{\pgfqpoint{2.100268in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.104189in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.104313in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.106561in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.106561in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.107780in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.107780in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.109578in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.109578in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.112171in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.112470in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{2.113482in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{2.113749in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.114242in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.114334in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.114847in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.114995in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.117003in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.117003in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{2.118584in}{1.811476in}}%
\pgfpathlineto{\pgfqpoint{2.118947in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.119598in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.119598in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.121513in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.121513in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.121981in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.121981in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{2.123713in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{2.123713in}{1.816839in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{1.816839in}}%
\pgfpathlineto{\pgfqpoint{2.124532in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{2.125163in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{2.125379in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.125558in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.125558in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{2.126088in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{2.126088in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.126734in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.126857in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{2.128577in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{2.128577in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{2.130325in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{2.130325in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.131569in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.131569in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.135073in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.136241in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.136241in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{2.137187in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{2.137460in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.137889in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.138150in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.138931in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.139030in}{1.834715in}}%
\pgfpathlineto{\pgfqpoint{2.141505in}{1.834715in}}%
\pgfpathlineto{\pgfqpoint{2.141505in}{1.835609in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{1.835609in}}%
\pgfpathlineto{\pgfqpoint{2.143248in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{2.144533in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{2.144533in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.145695in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.145790in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.146269in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.146269in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{2.147167in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{2.147198in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.148961in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.148961in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.150245in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.150245in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.152518in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.152518in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{2.153208in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{2.153208in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.154829in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.154990in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.155820in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.155820in}{1.848122in}}%
\pgfpathlineto{\pgfqpoint{2.156472in}{1.848122in}}%
\pgfpathlineto{\pgfqpoint{2.156472in}{1.849016in}}%
\pgfpathlineto{\pgfqpoint{2.158215in}{1.849016in}}%
\pgfpathlineto{\pgfqpoint{2.158215in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{2.159078in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{2.159078in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{2.159625in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{2.159625in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.160488in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.160666in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{2.161437in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{2.161437in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{2.162211in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{2.162211in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{2.164172in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{2.164172in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.167018in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.167063in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.168861in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.170084in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.170084in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.173247in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.173247in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.174520in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.175229in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.865104in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.186084in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.187464in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.187464in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{2.188973in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{2.188973in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{2.192471in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{2.192471in}{1.871361in}}%
\pgfpathlineto{\pgfqpoint{2.193082in}{1.871361in}}%
\pgfpathlineto{\pgfqpoint{2.193082in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.195787in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.198165in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.198165in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{2.199228in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{2.199228in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.199811in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.199973in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.200866in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.201070in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.204111in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.204111in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{2.205733in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{2.205733in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.207581in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.207581in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{2.210835in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{2.210922in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.211706in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.211706in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{2.213921in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{2.213921in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.215109in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.215109in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.218612in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.218612in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.219842in}{1.893706in}}%
\pgfpathlineto{\pgfqpoint{2.221160in}{1.893706in}}%
\pgfpathlineto{\pgfqpoint{2.221467in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.224639in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.224639in}{1.896387in}}%
\pgfpathlineto{\pgfqpoint{2.226905in}{1.896387in}}%
\pgfpathlineto{\pgfqpoint{2.226905in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.228967in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.231364in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.231624in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.238406in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.238406in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.239582in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.239582in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.240634in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{2.242383in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{2.242383in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.243721in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.243721in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{2.246797in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.252077in}{1.907113in}}%
\pgfpathlineto{\pgfqpoint{2.252855in}{1.907113in}}%
\pgfpathlineto{\pgfqpoint{2.252855in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.254551in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.254551in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{2.256601in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{2.256713in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{2.258653in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{2.258653in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.261915in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.261915in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.262526in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.262526in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.262966in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.262966in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.266990in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.266990in}{1.916945in}}%
\pgfpathlineto{\pgfqpoint{2.270799in}{1.916945in}}%
\pgfpathlineto{\pgfqpoint{2.270799in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.271718in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.271718in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.273594in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{2.274439in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{2.274448in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{2.275404in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{2.275404in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.277759in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.277925in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.279207in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.279534in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.281200in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.281200in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{2.282980in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{2.283155in}{1.929458in}}%
\pgfpathlineto{\pgfqpoint{2.285327in}{1.929458in}}%
\pgfpathlineto{\pgfqpoint{2.285413in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.287743in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.287743in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{2.289753in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.290613in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.290613in}{1.934821in}}%
\pgfpathlineto{\pgfqpoint{2.292492in}{1.934821in}}%
\pgfpathlineto{\pgfqpoint{2.292492in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.294614in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.294614in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{2.296441in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{2.296754in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{2.305628in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.307403in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.307403in}{1.940184in}}%
\pgfpathlineto{\pgfqpoint{2.308154in}{1.940184in}}%
\pgfpathlineto{\pgfqpoint{2.308154in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.310806in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.310806in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.311470in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.311470in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{2.312267in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{2.312267in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.313053in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.313053in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.314189in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.323737in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.323737in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.324653in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.324653in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.325614in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.341633in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.341633in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.344380in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.344380in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.344822in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.344964in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.345727in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.345727in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.346098in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.346425in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.347300in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.347300in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.349003in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.349003in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{2.349848in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.351117in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.352363in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.352693in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{2.353716in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{2.353939in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.357760in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.360112in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.360286in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.361720in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.361720in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.362151in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.362151in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{2.363064in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{2.363064in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.367050in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.367050in}{1.973254in}}%
\pgfpathlineto{\pgfqpoint{2.368208in}{1.973254in}}%
\pgfpathlineto{\pgfqpoint{2.368208in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.369324in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.369324in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.373648in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.373648in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.375769in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.375769in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.377581in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.377797in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.379266in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.379266in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.379881in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.380048in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.381323in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.381323in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{2.382675in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{2.382675in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.384339in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.384339in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{2.385052in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{2.385076in}{1.985767in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{1.985767in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.390668in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.390668in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{2.397721in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{2.397721in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{2.398545in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{2.398545in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.399312in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.399312in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.401334in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.401605in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.403208in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.403208in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{2.404110in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{2.404418in}{1.994706in}}%
\pgfpathlineto{\pgfqpoint{2.406339in}{1.994706in}}%
\pgfpathlineto{\pgfqpoint{2.406678in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.408623in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.408623in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.412052in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.412052in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.412515in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.412515in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.417069in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.417069in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{2.418473in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{2.418473in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{2.419302in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{2.419302in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{2.423505in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{2.423505in}{2.004537in}}%
\pgfpathlineto{\pgfqpoint{2.423915in}{2.004537in}}%
\pgfpathlineto{\pgfqpoint{2.423915in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.425302in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.425302in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{2.430116in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{2.430116in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.434231in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.434549in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{2.434606in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{2.434606in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.439961in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.441775in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.441775in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.442433in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.442433in}{2.014369in}}%
\pgfpathlineto{\pgfqpoint{2.443096in}{2.014369in}}%
\pgfpathlineto{\pgfqpoint{2.443450in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.443948in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.443948in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{2.447127in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{2.447127in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.448323in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.448657in}{2.020626in}}%
\pgfpathlineto{\pgfqpoint{2.448774in}{2.020626in}}%
\pgfpathlineto{\pgfqpoint{2.448774in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{2.452347in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{2.452549in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.453879in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.453879in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.456817in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.456817in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.458250in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{2.459736in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{2.459912in}{2.028670in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{2.028670in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.467777in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.467780in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.472068in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.472068in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{2.472991in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{2.472991in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{2.476508in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{2.476508in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.478499in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.478499in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.486595in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.486595in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.488951in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.489220in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{2.493851in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{2.493851in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.494468in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.494468in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.495322in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.495349in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.496363in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.496363in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.499316in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.499316in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{2.499765in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{2.500043in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.502291in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.502291in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.505074in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.505074in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{2.505633in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{2.505895in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{2.507137in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{2.507137in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.507858in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.508206in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.508541in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.508725in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.512804in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.513833in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.514175in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{2.514991in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.515912in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.515912in}{2.058165in}}%
\pgfpathlineto{\pgfqpoint{2.517399in}{2.058165in}}%
\pgfpathlineto{\pgfqpoint{2.517399in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{2.518122in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{2.518122in}{2.059953in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{2.059953in}}%
\pgfpathlineto{\pgfqpoint{2.519417in}{2.060847in}}%
\pgfpathlineto{\pgfqpoint{2.520594in}{2.060847in}}%
\pgfpathlineto{\pgfqpoint{2.520943in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.521117in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.521117in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{2.522367in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{2.522367in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.523956in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.524092in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{2.524795in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{2.524811in}{2.067997in}}%
\pgfpathlineto{\pgfqpoint{2.527640in}{2.067997in}}%
\pgfpathlineto{\pgfqpoint{2.527640in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.529628in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.529628in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.531202in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.531524in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{2.532601in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{2.532876in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{2.533929in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{2.534141in}{2.076042in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{2.076042in}}%
\pgfpathlineto{\pgfqpoint{2.534892in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.536384in}{2.077829in}}%
\pgfpathlineto{\pgfqpoint{2.541903in}{2.077829in}}%
\pgfpathlineto{\pgfqpoint{2.542030in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.542776in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.542776in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{2.543262in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{2.543262in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.544204in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.544204in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.547458in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.547458in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{2.548744in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{2.548744in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.551227in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.551227in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{2.551649in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{2.551649in}{2.086767in}}%
\pgfpathlineto{\pgfqpoint{2.554626in}{2.086767in}}%
\pgfpathlineto{\pgfqpoint{2.554626in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.555987in}{2.088555in}}%
\pgfpathlineto{\pgfqpoint{2.559563in}{2.088555in}}%
\pgfpathlineto{\pgfqpoint{2.559563in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.560540in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.560540in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.561418in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.561418in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{2.562586in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{2.562711in}{2.093024in}}%
\pgfpathlineto{\pgfqpoint{2.565033in}{2.093024in}}%
\pgfpathlineto{\pgfqpoint{2.565033in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.570463in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.570463in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.572357in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.572357in}{2.095705in}}%
\pgfpathlineto{\pgfqpoint{2.576598in}{2.095705in}}%
\pgfpathlineto{\pgfqpoint{2.576693in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.577157in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.577157in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.581740in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.581740in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.582334in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.582517in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{2.586943in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{2.587121in}{2.103749in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{2.103749in}}%
\pgfpathlineto{\pgfqpoint{2.587439in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.588653in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.588653in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.589363in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.589363in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.590473in}{2.107325in}}%
\pgfpathlineto{\pgfqpoint{2.591108in}{2.107325in}}%
\pgfpathlineto{\pgfqpoint{2.591108in}{2.108218in}}%
\pgfpathlineto{\pgfqpoint{2.594898in}{2.108218in}}%
\pgfpathlineto{\pgfqpoint{2.595132in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.595915in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.595915in}{2.110900in}}%
\pgfpathlineto{\pgfqpoint{2.596849in}{2.110900in}}%
\pgfpathlineto{\pgfqpoint{2.596849in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.597764in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.597764in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.603048in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.603048in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{2.606844in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{2.606844in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.608034in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.608278in}{2.116263in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{2.116263in}}%
\pgfpathlineto{\pgfqpoint{2.609579in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.610750in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.610921in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.611248in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.611248in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.612024in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.612193in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.613217in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.613217in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.616094in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.616094in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.618432in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.618432in}{2.124307in}}%
\pgfpathlineto{\pgfqpoint{2.619209in}{2.124307in}}%
\pgfpathlineto{\pgfqpoint{2.619209in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.621786in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.621889in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.622810in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.622810in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.623797in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.623797in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.625233in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.625233in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{2.627891in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{2.627891in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{2.629198in}{2.130563in}}%
\pgfpathlineto{\pgfqpoint{2.629465in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.633153in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.633153in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.633953in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.633953in}{2.134139in}}%
\pgfpathlineto{\pgfqpoint{2.634380in}{2.134139in}}%
\pgfpathlineto{\pgfqpoint{2.634481in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{2.635132in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{2.635132in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{2.637918in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{2.637918in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{2.641291in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{2.641291in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{2.642896in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{2.644248in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{2.644248in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{2.647155in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{2.647155in}{2.143077in}}%
\pgfpathlineto{\pgfqpoint{2.647821in}{2.143077in}}%
\pgfpathlineto{\pgfqpoint{2.647821in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{2.649277in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{2.649277in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{2.650480in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{2.654339in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{2.654339in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{2.655102in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{2.655102in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{2.657552in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{2.657552in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.658403in}{2.150227in}}%
\pgfpathlineto{\pgfqpoint{2.659293in}{2.150227in}}%
\pgfpathlineto{\pgfqpoint{2.659293in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{2.666729in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{2.666729in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{2.667899in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{2.667899in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{2.672575in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{2.672575in}{2.153802in}}%
\pgfpathlineto{\pgfqpoint{2.674163in}{2.153802in}}%
\pgfpathlineto{\pgfqpoint{2.674449in}{2.156484in}}%
\pgfpathlineto{\pgfqpoint{2.674702in}{2.156484in}}%
\pgfpathlineto{\pgfqpoint{2.674702in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{2.675913in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{2.675913in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{2.679461in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{2.679723in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{2.680439in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{2.680439in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.683247in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.683247in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.684027in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.684027in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{2.685737in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{2.685737in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{2.687746in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{2.687746in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{2.688175in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{2.688495in}{2.168103in}}%
\pgfpathlineto{\pgfqpoint{2.690054in}{2.168103in}}%
\pgfpathlineto{\pgfqpoint{2.690054in}{2.168997in}}%
\pgfpathlineto{\pgfqpoint{2.691287in}{2.168997in}}%
\pgfpathlineto{\pgfqpoint{2.691287in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{2.696613in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{2.696613in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{2.699147in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{2.699345in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{2.700065in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{2.700065in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{2.701566in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{2.701832in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{2.702865in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{2.702865in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{2.704106in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{2.704106in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{2.705928in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{2.705928in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.708031in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.708031in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{2.710425in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{2.710425in}{2.179723in}}%
\pgfpathlineto{\pgfqpoint{2.712374in}{2.179723in}}%
\pgfpathlineto{\pgfqpoint{2.712374in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.714096in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.714096in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{2.716090in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{2.716090in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{2.717398in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{2.717398in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{2.718092in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{2.718120in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{2.725738in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{2.725738in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.727064in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.727064in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{2.727863in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{2.727863in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{2.733436in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{2.733436in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{2.735381in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{2.735381in}{2.189554in}}%
\pgfpathlineto{\pgfqpoint{2.736354in}{2.189554in}}%
\pgfpathlineto{\pgfqpoint{2.736354in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{2.738949in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{2.738949in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{2.741226in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{2.741226in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.741711in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.741711in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{2.745967in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{2.748455in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{2.748455in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{2.752055in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{2.752055in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{2.752591in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{2.752591in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{2.753043in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{2.753043in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{2.756798in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{2.757156in}{2.200280in}}%
\pgfpathlineto{\pgfqpoint{2.761320in}{2.200280in}}%
\pgfpathlineto{\pgfqpoint{2.761320in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{2.202068in}}%
\pgfpathlineto{\pgfqpoint{2.763861in}{2.202068in}}%
\pgfpathlineto{\pgfqpoint{2.763861in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.764254in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.764469in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{2.765775in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{2.765775in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{2.766256in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{2.766565in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{2.768819in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{2.768819in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{2.770515in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{2.770515in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{2.211006in}}%
\pgfpathlineto{\pgfqpoint{2.771561in}{2.211006in}}%
\pgfpathlineto{\pgfqpoint{2.771561in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{2.772507in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{2.772507in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{2.774726in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{2.774726in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{2.776937in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{2.776937in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{2.778817in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{2.779184in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{2.781194in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{2.781194in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{2.782220in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{2.782220in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{2.784174in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{2.784174in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{2.786988in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{2.787290in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{2.791832in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{2.792123in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{2.792269in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{2.792269in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{2.793475in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{2.793475in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{2.793916in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{2.793916in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{2.799073in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{2.799388in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{2.800180in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{2.800180in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{2.801292in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{2.801386in}{2.233351in}}%
\pgfpathlineto{\pgfqpoint{2.802137in}{2.233351in}}%
\pgfpathlineto{\pgfqpoint{2.802489in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{2.803918in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{2.807019in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{2.807315in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{2.808685in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{2.808685in}{2.239607in}}%
\pgfpathlineto{\pgfqpoint{2.809326in}{2.239607in}}%
\pgfpathlineto{\pgfqpoint{2.809326in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{2.810680in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{2.810680in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{2.813383in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{2.813383in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{2.814980in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{2.814980in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{2.816859in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{2.818101in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{2.818101in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{2.820527in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{2.820784in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.821079in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.821305in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.822206in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.822206in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{2.822830in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{2.822830in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{2.826987in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{2.826987in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{2.828306in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{2.828306in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{2.832460in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{2.832460in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{2.834232in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{2.834232in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{2.834742in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{2.835105in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{2.836694in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{2.836720in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{2.841573in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{2.841573in}{2.259271in}}%
\pgfpathlineto{\pgfqpoint{2.844207in}{2.259271in}}%
\pgfpathlineto{\pgfqpoint{2.844207in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{2.844840in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{2.844840in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{2.845359in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{2.845359in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{2.849253in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{2.849253in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{2.850148in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{2.850148in}{2.263740in}}%
\pgfpathlineto{\pgfqpoint{2.852072in}{2.263740in}}%
\pgfpathlineto{\pgfqpoint{2.852072in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{2.853297in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{2.853297in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{2.857837in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{2.857837in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{2.858857in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{2.858857in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.859871in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.859871in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{2.861802in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{2.862258in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{2.862258in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{2.865663in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{2.865663in}{2.270890in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.270890in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{2.871446in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{2.871752in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{2.872832in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{2.872832in}{2.274466in}}%
\pgfpathlineto{\pgfqpoint{2.877029in}{2.274466in}}%
\pgfpathlineto{\pgfqpoint{2.877029in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{2.877818in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{2.877818in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.879096in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.879096in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{2.882192in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{2.882192in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{2.883034in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{2.883372in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.885691in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.885691in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{2.887855in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{2.893387in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{2.893387in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{2.894395in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{2.894395in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{2.900538in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{2.900538in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{2.902057in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{2.902220in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{2.903597in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{2.903597in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{2.905593in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{2.905593in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{2.906624in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{2.910744in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{2.910744in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{2.913088in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{2.913088in}{2.290554in}}%
\pgfpathlineto{\pgfqpoint{2.917134in}{2.290554in}}%
\pgfpathlineto{\pgfqpoint{2.917134in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{2.918286in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{2.918286in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{2.918674in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{2.918674in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{2.920262in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{2.920262in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{2.920948in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{2.920948in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{2.923404in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{2.923404in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{2.924880in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{2.924880in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{2.928652in}{2.300386in}}%
\pgfpathlineto{\pgfqpoint{2.929196in}{2.300386in}}%
\pgfpathlineto{\pgfqpoint{2.929196in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{2.936641in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{2.936641in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{2.937131in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{2.937131in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{2.937639in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{2.937639in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{2.939306in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{2.939306in}{2.304855in}}%
\pgfpathlineto{\pgfqpoint{2.939710in}{2.304855in}}%
\pgfpathlineto{\pgfqpoint{2.939721in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{2.944288in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{2.944288in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{2.944969in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{2.945185in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{2.947278in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{2.947278in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{2.950485in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{2.950485in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{2.952111in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{2.952111in}{2.312005in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{2.312005in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{2.955425in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{2.955425in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{2.960405in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{2.960405in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{2.961174in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{2.961174in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{2.961970in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{2.961970in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.963451in}{2.316474in}}%
\pgfpathlineto{\pgfqpoint{2.963451in}{2.317368in}}%
\pgfpathlineto{\pgfqpoint{2.966414in}{2.317368in}}%
\pgfpathlineto{\pgfqpoint{2.966414in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{2.968775in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{2.968775in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{2.971135in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{2.971339in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{2.975068in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{2.975070in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{2.977689in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{2.977689in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{2.978432in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{2.978432in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{2.980433in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{2.980433in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{2.981899in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{2.981899in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{2.983861in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{2.984641in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{2.984641in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{2.986086in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{2.986614in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{2.986614in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{2.988764in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{2.988979in}{2.332563in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{2.332563in}}%
\pgfpathlineto{\pgfqpoint{2.993745in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{2.994305in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{2.994305in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{2.995176in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{2.995176in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{2.996503in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{2.996503in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{3.003354in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{3.003354in}{2.337032in}}%
\pgfpathlineto{\pgfqpoint{3.005296in}{2.337032in}}%
\pgfpathlineto{\pgfqpoint{3.005601in}{2.339713in}}%
\pgfpathlineto{\pgfqpoint{3.006162in}{2.339713in}}%
\pgfpathlineto{\pgfqpoint{3.006162in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.008580in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{3.008580in}{2.341501in}}%
\pgfpathlineto{\pgfqpoint{3.009874in}{2.341501in}}%
\pgfpathlineto{\pgfqpoint{3.009874in}{2.342395in}}%
\pgfpathlineto{\pgfqpoint{3.010295in}{2.342395in}}%
\pgfpathlineto{\pgfqpoint{3.010295in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{3.015124in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{3.015124in}{2.344182in}}%
\pgfpathlineto{\pgfqpoint{3.018107in}{2.344182in}}%
\pgfpathlineto{\pgfqpoint{3.018398in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{3.022798in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{3.022798in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{3.024474in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{3.024474in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{3.025785in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{3.025785in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{3.032446in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{3.032810in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{3.037936in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{3.037936in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{3.045984in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{3.045984in}{2.353120in}}%
\pgfpathlineto{\pgfqpoint{3.046918in}{2.353120in}}%
\pgfpathlineto{\pgfqpoint{3.046918in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{3.047612in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{3.047612in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{3.048502in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{3.048502in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{3.061770in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{3.065150in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{3.065150in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{3.066795in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{3.066795in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{3.068241in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{3.068241in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{3.075457in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{3.075457in}{2.361164in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{2.361164in}}%
\pgfpathlineto{\pgfqpoint{3.076364in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{3.076917in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{3.076917in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{3.080179in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{3.080179in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.086318in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.086318in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{3.086924in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{3.086924in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{3.090344in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{3.090344in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{3.090854in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{3.090854in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{3.095227in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{3.095227in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{3.096296in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{3.096296in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{3.096788in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{3.096788in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{3.097315in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{3.097315in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{3.099713in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{3.099713in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{3.101976in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{3.101976in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{3.103286in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{3.103286in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.103945in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.104108in}{2.375465in}}%
\pgfpathlineto{\pgfqpoint{3.108016in}{2.375465in}}%
\pgfpathlineto{\pgfqpoint{3.108016in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.109850in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.109850in}{2.377253in}}%
\pgfpathlineto{\pgfqpoint{3.111056in}{2.377253in}}%
\pgfpathlineto{\pgfqpoint{3.111056in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{3.111556in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{3.111556in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.112142in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.112142in}{2.379934in}}%
\pgfpathlineto{\pgfqpoint{3.114184in}{2.379934in}}%
\pgfpathlineto{\pgfqpoint{3.114330in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.114587in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.114587in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{3.115178in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.116026in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.116227in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.116488in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.116488in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.118299in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.118299in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{3.119031in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{3.119031in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.119416in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.119416in}{2.390660in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{2.390660in}}%
\pgfpathlineto{\pgfqpoint{3.122030in}{2.391554in}}%
\pgfpathlineto{\pgfqpoint{3.124525in}{2.391554in}}%
\pgfpathlineto{\pgfqpoint{3.124614in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.125588in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.125588in}{2.394235in}}%
\pgfpathlineto{\pgfqpoint{3.127165in}{2.394235in}}%
\pgfpathlineto{\pgfqpoint{3.127165in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{3.130550in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{3.130799in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.131541in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.131541in}{2.397810in}}%
\pgfpathlineto{\pgfqpoint{3.132297in}{2.397810in}}%
\pgfpathlineto{\pgfqpoint{3.132297in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.134105in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.134105in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.140600in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.140600in}{2.400492in}}%
\pgfpathlineto{\pgfqpoint{3.142447in}{2.400492in}}%
\pgfpathlineto{\pgfqpoint{3.142447in}{2.401386in}}%
\pgfpathlineto{\pgfqpoint{3.143709in}{2.401386in}}%
\pgfpathlineto{\pgfqpoint{3.143709in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{3.146179in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{3.146266in}{2.404067in}}%
\pgfpathlineto{\pgfqpoint{3.146691in}{2.404067in}}%
\pgfpathlineto{\pgfqpoint{3.146691in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.149992in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.150027in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.153324in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.153609in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.154016in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.154016in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.156659in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.156659in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.159753in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.159753in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.161517in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.161517in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.164672in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.164672in}{2.413005in}}%
\pgfpathlineto{\pgfqpoint{3.165119in}{2.413005in}}%
\pgfpathlineto{\pgfqpoint{3.165119in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{3.167660in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{3.167660in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.170096in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.170096in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{3.176174in}{2.416580in}}%
\pgfpathlineto{\pgfqpoint{3.177591in}{2.416580in}}%
\pgfpathlineto{\pgfqpoint{3.177591in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.180908in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.180908in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.185509in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.185509in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.190759in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.190759in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.195054in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.195054in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.195479in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.195479in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{3.195984in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{3.195984in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{3.196470in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{3.196470in}{2.423731in}}%
\pgfpathlineto{\pgfqpoint{3.197668in}{2.423731in}}%
\pgfpathlineto{\pgfqpoint{3.197668in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.198829in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.198829in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.199208in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.199208in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.201227in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.201227in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.202136in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.202136in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.204013in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.204013in}{2.429093in}}%
\pgfpathlineto{\pgfqpoint{3.204402in}{2.429093in}}%
\pgfpathlineto{\pgfqpoint{3.204402in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.204915in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.206570in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.206712in}{2.433562in}}%
\pgfpathlineto{\pgfqpoint{3.207700in}{2.433562in}}%
\pgfpathlineto{\pgfqpoint{3.207700in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{3.208306in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{3.208306in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.209941in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.209941in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.211328in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.211328in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{3.211812in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{3.211812in}{2.438032in}}%
\pgfpathlineto{\pgfqpoint{3.221635in}{2.438032in}}%
\pgfpathlineto{\pgfqpoint{3.221635in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.224714in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.224714in}{2.439819in}}%
\pgfpathlineto{\pgfqpoint{3.228241in}{2.439819in}}%
\pgfpathlineto{\pgfqpoint{3.228241in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.231218in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.231218in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{3.232625in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{3.232751in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{3.233360in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{3.233360in}{2.444288in}}%
\pgfpathlineto{\pgfqpoint{3.236634in}{2.444288in}}%
\pgfpathlineto{\pgfqpoint{3.236645in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.239290in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.239290in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.243110in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.243110in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{3.245281in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{3.245281in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{3.248287in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{3.248287in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{3.251469in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{3.251469in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{3.252390in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{3.252390in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{3.253155in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{3.253155in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{3.254789in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{3.254789in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{3.255351in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{3.255351in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{3.257094in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{3.257094in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{3.260530in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{3.260530in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{3.268142in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{3.268142in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{3.269304in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{3.269304in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{3.271173in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{3.271173in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{3.275164in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{3.275164in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{3.286332in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{3.286332in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{3.293122in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{3.293122in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{3.293716in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{3.293716in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{3.297039in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{3.297039in}{2.463058in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{2.463058in}}%
\pgfpathlineto{\pgfqpoint{3.299440in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{3.303890in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{3.303890in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{3.307011in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{3.307011in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{3.310784in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{3.310784in}{2.466633in}}%
\pgfpathlineto{\pgfqpoint{3.311188in}{2.466633in}}%
\pgfpathlineto{\pgfqpoint{3.311188in}{2.467527in}}%
\pgfpathlineto{\pgfqpoint{3.314640in}{2.467527in}}%
\pgfpathlineto{\pgfqpoint{3.314640in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{3.320736in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{3.320736in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{3.328010in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{3.328010in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{3.338954in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{3.338954in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{3.344926in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{3.350983in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{3.350983in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{3.353757in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{3.353757in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{3.354607in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{3.354607in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{3.356576in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{3.356576in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{3.357963in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{3.357963in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{3.358514in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{3.359329in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{3.359329in}{2.479146in}}%
\pgfpathlineto{\pgfqpoint{3.365154in}{2.479146in}}%
\pgfpathlineto{\pgfqpoint{3.365154in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{3.377669in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{3.377669in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{3.381499in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{3.381499in}{2.481828in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{2.481828in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{3.386098in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{3.386098in}{2.483615in}}%
\pgfpathlineto{\pgfqpoint{3.396414in}{2.483615in}}%
\pgfpathlineto{\pgfqpoint{3.396414in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{3.397177in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{3.397177in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{3.403101in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{3.403101in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{3.403644in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{3.403644in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{3.404445in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{3.413343in}{2.488978in}}%
\pgfpathlineto{\pgfqpoint{3.414658in}{2.488978in}}%
\pgfpathlineto{\pgfqpoint{3.414772in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{3.418732in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{3.418732in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{3.419760in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{3.419760in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{3.421791in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{3.421791in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{3.422674in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{3.422674in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{3.423858in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{3.423858in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{3.429601in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{3.433299in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{3.433299in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{3.434104in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{3.434104in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{3.435755in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{3.435755in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.439856in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.439856in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{3.440407in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{3.440407in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{3.440792in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{3.440792in}{2.501491in}}%
\pgfpathlineto{\pgfqpoint{3.441502in}{2.501491in}}%
\pgfpathlineto{\pgfqpoint{3.441502in}{2.502385in}}%
\pgfpathlineto{\pgfqpoint{3.442220in}{2.502385in}}%
\pgfpathlineto{\pgfqpoint{3.442220in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{3.443414in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{3.443414in}{2.504173in}}%
\pgfpathlineto{\pgfqpoint{3.445130in}{2.504173in}}%
\pgfpathlineto{\pgfqpoint{3.445130in}{2.505067in}}%
\pgfpathlineto{\pgfqpoint{3.446480in}{2.505067in}}%
\pgfpathlineto{\pgfqpoint{3.446480in}{2.505960in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{2.505960in}}%
\pgfpathlineto{\pgfqpoint{3.450640in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{3.451436in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{3.451436in}{2.507748in}}%
\pgfpathlineto{\pgfqpoint{3.453360in}{2.507748in}}%
\pgfpathlineto{\pgfqpoint{3.453549in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{3.459294in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{3.459294in}{2.510430in}}%
\pgfpathlineto{\pgfqpoint{3.468416in}{2.510430in}}%
\pgfpathlineto{\pgfqpoint{3.468416in}{2.511323in}}%
\pgfpathlineto{\pgfqpoint{3.475219in}{2.511323in}}%
\pgfpathlineto{\pgfqpoint{3.475219in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{3.482875in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{3.482875in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.489804in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.489804in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{3.493887in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{3.493887in}{2.514899in}}%
\pgfpathlineto{\pgfqpoint{3.508008in}{2.514899in}}%
\pgfpathlineto{\pgfqpoint{3.508008in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.508904in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.508904in}{2.516686in}}%
\pgfpathlineto{\pgfqpoint{3.510570in}{2.516686in}}%
\pgfpathlineto{\pgfqpoint{3.510570in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{3.511243in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{3.511243in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.512294in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.512294in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{3.512998in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{3.512998in}{2.520261in}}%
\pgfpathlineto{\pgfqpoint{3.515651in}{2.520261in}}%
\pgfpathlineto{\pgfqpoint{3.515651in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{3.519017in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{3.519017in}{2.522049in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{2.522049in}}%
\pgfpathlineto{\pgfqpoint{3.525715in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.530946in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.530946in}{2.523837in}}%
\pgfpathlineto{\pgfqpoint{3.532735in}{2.523837in}}%
\pgfpathlineto{\pgfqpoint{3.532735in}{2.524730in}}%
\pgfpathlineto{\pgfqpoint{3.533937in}{2.524730in}}%
\pgfpathlineto{\pgfqpoint{3.533937in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{3.542689in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{3.542689in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{3.543502in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{3.543502in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{3.548411in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{3.548411in}{2.528306in}}%
\pgfpathlineto{\pgfqpoint{3.550741in}{2.528306in}}%
\pgfpathlineto{\pgfqpoint{3.550741in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{3.555529in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{3.555529in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{3.556000in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{3.556000in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{3.559885in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{3.559885in}{2.531881in}}%
\pgfpathlineto{\pgfqpoint{3.561646in}{2.531881in}}%
\pgfpathlineto{\pgfqpoint{3.561646in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{3.568935in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{3.568935in}{2.533668in}}%
\pgfpathlineto{\pgfqpoint{3.572162in}{2.533668in}}%
\pgfpathlineto{\pgfqpoint{3.572387in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{3.573024in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{3.573024in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{3.574835in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{3.574835in}{2.537244in}}%
\pgfpathlineto{\pgfqpoint{3.585144in}{2.537244in}}%
\pgfpathlineto{\pgfqpoint{3.585144in}{2.538137in}}%
\pgfpathlineto{\pgfqpoint{3.586921in}{2.538137in}}%
\pgfpathlineto{\pgfqpoint{3.586921in}{2.539031in}}%
\pgfpathlineto{\pgfqpoint{3.587572in}{2.539031in}}%
\pgfpathlineto{\pgfqpoint{3.587572in}{2.539925in}}%
\pgfpathlineto{\pgfqpoint{3.589150in}{2.539925in}}%
\pgfpathlineto{\pgfqpoint{3.589150in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{3.592341in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{3.592632in}{2.542606in}}%
\pgfpathlineto{\pgfqpoint{3.594789in}{2.542606in}}%
\pgfpathlineto{\pgfqpoint{3.594927in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.597970in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.597970in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{3.603149in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{3.603316in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{3.609319in}{2.547969in}}%
\pgfpathlineto{\pgfqpoint{3.609906in}{2.547969in}}%
\pgfpathlineto{\pgfqpoint{3.609906in}{2.548863in}}%
\pgfpathlineto{\pgfqpoint{3.611913in}{2.548863in}}%
\pgfpathlineto{\pgfqpoint{3.611979in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{3.618685in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{3.618685in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.621176in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.621176in}{2.552438in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.552438in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{3.625704in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{3.625710in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{3.627789in}{2.556013in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{2.556013in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{3.635103in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{3.635103in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{3.635814in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{3.635814in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{3.637433in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{3.637433in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{3.637820in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{3.637820in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{3.638585in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{3.638585in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{3.641163in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{3.641334in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{3.646609in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{3.646609in}{2.564058in}}%
\pgfpathlineto{\pgfqpoint{3.650332in}{2.564058in}}%
\pgfpathlineto{\pgfqpoint{3.650332in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{3.650709in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{3.650709in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{3.653347in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{3.653347in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{3.654264in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{3.654264in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{3.660446in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{3.660446in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{3.662052in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{3.662314in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{3.663847in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{3.663847in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{3.664379in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{3.664379in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{2.572996in}}%
\pgfpathlineto{\pgfqpoint{3.679231in}{2.572996in}}%
\pgfpathlineto{\pgfqpoint{3.679231in}{2.573889in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{2.573889in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{3.681869in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{3.681869in}{2.575677in}}%
\pgfpathlineto{\pgfqpoint{3.682719in}{2.575677in}}%
\pgfpathlineto{\pgfqpoint{3.682719in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{3.684622in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{3.691911in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{3.691911in}{2.578358in}}%
\pgfpathlineto{\pgfqpoint{3.699229in}{2.578358in}}%
\pgfpathlineto{\pgfqpoint{3.699546in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{3.701289in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{3.701289in}{2.581040in}}%
\pgfpathlineto{\pgfqpoint{3.704746in}{2.581040in}}%
\pgfpathlineto{\pgfqpoint{3.704746in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.715025in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.715025in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{3.717507in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{3.717507in}{2.583721in}}%
\pgfpathlineto{\pgfqpoint{3.720220in}{2.583721in}}%
\pgfpathlineto{\pgfqpoint{3.720220in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{3.720917in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{3.720917in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{3.730860in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{3.730860in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{3.739757in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{3.739757in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{3.743883in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{3.743883in}{2.589084in}}%
\pgfpathlineto{\pgfqpoint{3.745591in}{2.589084in}}%
\pgfpathlineto{\pgfqpoint{3.745591in}{2.589978in}}%
\pgfpathlineto{\pgfqpoint{3.752416in}{2.589978in}}%
\pgfpathlineto{\pgfqpoint{3.752614in}{2.591766in}}%
\pgfpathlineto{\pgfqpoint{3.755243in}{2.591766in}}%
\pgfpathlineto{\pgfqpoint{3.755243in}{2.592659in}}%
\pgfpathlineto{\pgfqpoint{3.768764in}{2.592659in}}%
\pgfpathlineto{\pgfqpoint{3.768764in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{3.770123in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{3.770123in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{3.772760in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{3.772760in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{3.774102in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{3.774102in}{2.596235in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{2.596235in}}%
\pgfpathlineto{\pgfqpoint{3.778616in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{3.780331in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.782047in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.782047in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.788018in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.788018in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{3.789823in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{3.789823in}{2.600704in}}%
\pgfpathlineto{\pgfqpoint{3.794051in}{2.600704in}}%
\pgfpathlineto{\pgfqpoint{3.794051in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{3.796450in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{3.796486in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{3.797420in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{3.797420in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{3.802506in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{3.802642in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{3.804576in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{3.804576in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{3.807028in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{3.807028in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{3.826735in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{3.826735in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{3.831385in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{3.831385in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{3.831769in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{3.831769in}{2.611429in}}%
\pgfpathlineto{\pgfqpoint{3.836056in}{2.611429in}}%
\pgfpathlineto{\pgfqpoint{3.836056in}{2.612323in}}%
\pgfpathlineto{\pgfqpoint{3.837877in}{2.612323in}}%
\pgfpathlineto{\pgfqpoint{3.837877in}{2.613217in}}%
\pgfpathlineto{\pgfqpoint{3.841257in}{2.613217in}}%
\pgfpathlineto{\pgfqpoint{3.841257in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{3.843734in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{3.843734in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{3.849491in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{3.849491in}{2.615898in}}%
\pgfpathlineto{\pgfqpoint{3.852285in}{2.615898in}}%
\pgfpathlineto{\pgfqpoint{3.852285in}{2.616792in}}%
\pgfpathlineto{\pgfqpoint{3.854428in}{2.616792in}}%
\pgfpathlineto{\pgfqpoint{3.854428in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{3.871217in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{3.871217in}{2.618580in}}%
\pgfpathlineto{\pgfqpoint{3.872376in}{2.618580in}}%
\pgfpathlineto{\pgfqpoint{3.872376in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.874599in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.874603in}{2.621261in}}%
\pgfpathlineto{\pgfqpoint{3.883813in}{2.621261in}}%
\pgfpathlineto{\pgfqpoint{3.883866in}{2.623049in}}%
\pgfpathlineto{\pgfqpoint{3.889985in}{2.623049in}}%
\pgfpathlineto{\pgfqpoint{3.889985in}{2.623942in}}%
\pgfpathlineto{\pgfqpoint{3.894071in}{2.623942in}}%
\pgfpathlineto{\pgfqpoint{3.894071in}{2.624836in}}%
\pgfpathlineto{\pgfqpoint{3.896119in}{2.624836in}}%
\pgfpathlineto{\pgfqpoint{3.896119in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{3.911490in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{3.911490in}{2.626624in}}%
\pgfpathlineto{\pgfqpoint{3.918967in}{2.626624in}}%
\pgfpathlineto{\pgfqpoint{3.918967in}{2.627518in}}%
\pgfpathlineto{\pgfqpoint{3.919982in}{2.627518in}}%
\pgfpathlineto{\pgfqpoint{3.919982in}{2.628411in}}%
\pgfpathlineto{\pgfqpoint{3.926478in}{2.628411in}}%
\pgfpathlineto{\pgfqpoint{3.926478in}{2.629305in}}%
\pgfpathlineto{\pgfqpoint{3.929438in}{2.629305in}}%
\pgfpathlineto{\pgfqpoint{3.929438in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{3.931854in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{3.931854in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{3.932504in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{3.932504in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{3.934595in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{3.934595in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{3.936330in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{3.936330in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{3.947804in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{3.947804in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{3.949469in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{3.949469in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{3.951920in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{3.951920in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.953740in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.953951in}{2.638243in}}%
\pgfpathlineto{\pgfqpoint{3.955784in}{2.638243in}}%
\pgfpathlineto{\pgfqpoint{3.955784in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{3.958982in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{3.959335in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{3.963918in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{3.963918in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{3.964369in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{3.964369in}{2.642712in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{2.642712in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{3.975435in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{3.975435in}{2.644500in}}%
\pgfpathlineto{\pgfqpoint{3.984539in}{2.644500in}}%
\pgfpathlineto{\pgfqpoint{3.984539in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{3.999257in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{3.999257in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{4.013012in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{4.013012in}{2.647181in}}%
\pgfpathlineto{\pgfqpoint{4.015564in}{2.647181in}}%
\pgfpathlineto{\pgfqpoint{4.015564in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{4.022669in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{4.022669in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{4.024491in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{4.024491in}{2.649863in}}%
\pgfpathlineto{\pgfqpoint{4.029013in}{2.649863in}}%
\pgfpathlineto{\pgfqpoint{4.029013in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{4.030085in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{4.030085in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{4.034673in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{4.034673in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{4.045293in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{4.045293in}{2.653438in}}%
\pgfpathlineto{\pgfqpoint{4.046111in}{2.653438in}}%
\pgfpathlineto{\pgfqpoint{4.046111in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{4.048208in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{4.048208in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{4.050531in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{4.050531in}{2.656119in}}%
\pgfpathlineto{\pgfqpoint{4.059994in}{2.656119in}}%
\pgfpathlineto{\pgfqpoint{4.059994in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{4.078130in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{4.078130in}{2.657907in}}%
\pgfpathlineto{\pgfqpoint{4.079259in}{2.657907in}}%
\pgfpathlineto{\pgfqpoint{4.079259in}{2.658801in}}%
\pgfpathlineto{\pgfqpoint{4.081427in}{2.658801in}}%
\pgfpathlineto{\pgfqpoint{4.081427in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{4.084894in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{4.084894in}{2.660588in}}%
\pgfpathlineto{\pgfqpoint{4.085349in}{2.660588in}}%
\pgfpathlineto{\pgfqpoint{4.085349in}{2.661482in}}%
\pgfpathlineto{\pgfqpoint{4.088479in}{2.661482in}}%
\pgfpathlineto{\pgfqpoint{4.088479in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{4.093460in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{4.093460in}{2.663270in}}%
\pgfpathlineto{\pgfqpoint{4.102100in}{2.663270in}}%
\pgfpathlineto{\pgfqpoint{4.102100in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{4.109834in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{4.109834in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{4.116557in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{4.116557in}{2.665951in}}%
\pgfpathlineto{\pgfqpoint{4.134571in}{2.665951in}}%
\pgfpathlineto{\pgfqpoint{4.134571in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{4.135349in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{4.135349in}{2.667739in}}%
\pgfpathlineto{\pgfqpoint{4.142433in}{2.667739in}}%
\pgfpathlineto{\pgfqpoint{4.142433in}{2.668633in}}%
\pgfpathlineto{\pgfqpoint{4.143166in}{2.668633in}}%
\pgfpathlineto{\pgfqpoint{4.143166in}{2.669526in}}%
\pgfpathlineto{\pgfqpoint{4.166363in}{2.669526in}}%
\pgfpathlineto{\pgfqpoint{4.166447in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{4.176418in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{4.176418in}{2.672208in}}%
\pgfpathlineto{\pgfqpoint{4.180256in}{2.672208in}}%
\pgfpathlineto{\pgfqpoint{4.180256in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{4.181606in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{4.181606in}{2.673995in}}%
\pgfpathlineto{\pgfqpoint{4.186627in}{2.673995in}}%
\pgfpathlineto{\pgfqpoint{4.186694in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{4.187642in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{4.196928in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{4.196928in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{4.200666in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{4.200666in}{2.678464in}}%
\pgfpathlineto{\pgfqpoint{4.207789in}{2.678464in}}%
\pgfpathlineto{\pgfqpoint{4.207789in}{2.679358in}}%
\pgfpathlineto{\pgfqpoint{4.208886in}{2.679358in}}%
\pgfpathlineto{\pgfqpoint{4.208886in}{2.680252in}}%
\pgfpathlineto{\pgfqpoint{4.212882in}{2.680252in}}%
\pgfpathlineto{\pgfqpoint{4.212882in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.681146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.670588,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848834in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.848834in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{0.853572in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{0.853572in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.857548in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.857548in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.866539in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.866539in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{0.698692in}}%
\pgfpathlineto{\pgfqpoint{0.874809in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.880406in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.880406in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.886898in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.886898in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.896081in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.896955in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.896955in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.905756in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.905756in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.906197in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.906197in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.909014in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.909014in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.911664in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.911664in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{0.919130in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.920147in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.920147in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.921842in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.921976in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{0.922233in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{0.922233in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.925171in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.925171in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.928943in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.936200in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.936200in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.937616in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.937616in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.939445in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.939445in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.941057in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.941057in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{0.949357in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{0.949357in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.950455in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{0.953607in}{0.722825in}}%
\pgfpathlineto{\pgfqpoint{0.953607in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{0.954709in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{0.954709in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.956031in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.956031in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.959199in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.959549in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{0.969298in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.974839in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.975039in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.979558in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{0.980250in}{0.733550in}}%
\pgfpathlineto{\pgfqpoint{0.980334in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{0.981249in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{0.981249in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.984034in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.984034in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{0.984411in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{0.984631in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{0.986821in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.988691in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.988691in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{0.991165in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{0.991165in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.991750in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{0.993837in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{0.994140in}{0.747851in}}%
\pgfpathlineto{\pgfqpoint{0.995597in}{0.747851in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{0.996796in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{0.996796in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{0.998507in}{0.750533in}}%
\pgfpathlineto{\pgfqpoint{0.998732in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{1.000137in}{0.752320in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.001911in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.003812in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{1.004117in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{1.004309in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{1.004373in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{1.010329in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{1.010329in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.010753in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{1.010971in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{1.014148in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{1.014148in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{1.019623in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{1.019623in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{1.020469in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{1.020469in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{1.021855in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{1.021855in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.022318in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.022531in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.024857in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.024857in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.025422in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.025422in}{0.773771in}}%
\pgfpathlineto{\pgfqpoint{1.026313in}{0.773771in}}%
\pgfpathlineto{\pgfqpoint{1.026313in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{1.029346in}{0.774665in}}%
\pgfpathlineto{\pgfqpoint{1.029346in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{1.031720in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{1.031720in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.032385in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.032385in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.033368in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.033681in}{0.780028in}}%
\pgfpathlineto{\pgfqpoint{1.035328in}{0.780028in}}%
\pgfpathlineto{\pgfqpoint{1.035328in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.037180in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.037180in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.038216in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.038216in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{1.045030in}{0.782709in}}%
\pgfpathlineto{\pgfqpoint{1.045138in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.045585in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.045763in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.045971in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.045971in}{0.787178in}}%
\pgfpathlineto{\pgfqpoint{1.046988in}{0.787178in}}%
\pgfpathlineto{\pgfqpoint{1.046988in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.047856in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.047856in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.048979in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.048979in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.050993in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.050993in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.790754in}}%
\pgfpathlineto{\pgfqpoint{1.051408in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{1.055584in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{1.055584in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.056413in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.056413in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{1.057443in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{1.057557in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.060657in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.060988in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{1.061960in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{1.061960in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.062807in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.064066in}{0.802373in}}%
\pgfpathlineto{\pgfqpoint{1.064411in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.065457in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.065457in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{1.066529in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{1.066529in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.068133in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.068133in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{1.069913in}{0.808630in}}%
\pgfpathlineto{\pgfqpoint{1.069913in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{1.071850in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{1.071850in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.072840in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.073074in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{1.073321in}{0.812205in}}%
\pgfpathlineto{\pgfqpoint{1.073522in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.074199in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.074431in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{1.075625in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{1.075816in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.076157in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.078067in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.078359in}{0.824718in}}%
\pgfpathlineto{\pgfqpoint{1.081212in}{0.824718in}}%
\pgfpathlineto{\pgfqpoint{1.081543in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.082503in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.082503in}{0.827400in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.827400in}}%
\pgfpathlineto{\pgfqpoint{1.084396in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.087261in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.087599in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.090951in}{0.831869in}}%
\pgfpathlineto{\pgfqpoint{1.090951in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.091613in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{1.092199in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{1.092556in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{1.093130in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{1.093130in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.094520in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.094667in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{1.095027in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{1.095096in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{1.096131in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{1.096446in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.096869in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{1.098340in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{1.098550in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{1.099183in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{1.099183in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.100254in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.100254in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.102585in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.102585in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.103498in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.103522in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.104688in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{1.105850in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{1.106038in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.107296in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.107517in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.108340in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.108340in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{1.109212in}{0.862258in}}%
\pgfpathlineto{\pgfqpoint{1.109396in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{0.864939in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.112929in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.113263in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.114647in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{1.114647in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{1.115619in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{1.115619in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.116007in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.116106in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.116924in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.116924in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.117561in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.117561in}{0.875665in}}%
\pgfpathlineto{\pgfqpoint{1.120252in}{0.875665in}}%
\pgfpathlineto{\pgfqpoint{1.120268in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{1.120773in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{1.120897in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.121579in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{1.123759in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{1.123879in}{0.883709in}}%
\pgfpathlineto{\pgfqpoint{1.124413in}{0.883709in}}%
\pgfpathlineto{\pgfqpoint{1.124413in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.125764in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.125764in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{1.126679in}{0.886391in}}%
\pgfpathlineto{\pgfqpoint{1.126679in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.127516in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.127516in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{1.127946in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{1.127946in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.129681in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.129681in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{1.130639in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{1.130639in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{1.131760in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{1.131760in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.132309in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.132309in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.134846in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.134846in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.135487in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.135487in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.136313in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.136978in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.136978in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.138189in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.139108in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{1.142828in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{1.143104in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.143272in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.143525in}{0.908736in}}%
\pgfpathlineto{\pgfqpoint{1.143712in}{0.908736in}}%
\pgfpathlineto{\pgfqpoint{1.143945in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{1.144553in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.145181in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.145450in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{1.145868in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{1.145868in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.147038in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.147038in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.147482in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.147839in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.147989in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.147989in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{1.148704in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.149392in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.149392in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.150437in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.150437in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.152325in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{1.152325in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.153784in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{1.154007in}{0.926612in}}%
\pgfpathlineto{\pgfqpoint{1.154329in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.154413in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.154663in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.155124in}{0.931081in}}%
\pgfpathlineto{\pgfqpoint{1.155124in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{0.931974in}}%
\pgfpathlineto{\pgfqpoint{1.157151in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.160211in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.160211in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.162809in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.163159in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.164328in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.164328in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.166377in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.166377in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.167460in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.167460in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{1.169080in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{1.169080in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.169578in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.169578in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.172697in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.172697in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{1.173354in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.174149in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.174149in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.174856in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.175099in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.179528in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{1.181770in}{0.948957in}}%
\pgfpathlineto{\pgfqpoint{1.182137in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{0.952532in}}%
\pgfpathlineto{\pgfqpoint{1.183614in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{1.184215in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{0.956107in}}%
\pgfpathlineto{\pgfqpoint{1.185263in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.188406in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.188406in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.189329in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.189329in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.190066in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{1.190746in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{1.191010in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.197461in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.197461in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.198436in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.198796in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.199532in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.199794in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{1.200464in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{1.200464in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.201469in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.201469in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.202113in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.202407in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{1.205218in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{1.205218in}{0.973983in}}%
\pgfpathlineto{\pgfqpoint{1.205816in}{0.973983in}}%
\pgfpathlineto{\pgfqpoint{1.206003in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.207976in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.207976in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.208904in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.212283in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.212283in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.213187in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.213187in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.213961in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.213961in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.216136in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.216672in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.217176in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.219596in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.219596in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.220214in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.220214in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.221585in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.226346in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.226346in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{1.226857in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.228476in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.228771in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.228923in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.230837in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.230900in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.231857in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{1.231857in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.232473in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.232473in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{1.232941in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{1.232941in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.233818in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{1.234756in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{1.234756in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{1.235133in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{1.235133in}{1.003479in}}%
\pgfpathlineto{\pgfqpoint{1.236691in}{1.003479in}}%
\pgfpathlineto{\pgfqpoint{1.236998in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.237909in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.238228in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.238943in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.238943in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.008841in}}%
\pgfpathlineto{\pgfqpoint{1.240717in}{1.010629in}}%
\pgfpathlineto{\pgfqpoint{1.241901in}{1.010629in}}%
\pgfpathlineto{\pgfqpoint{1.241901in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{1.242533in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{1.242533in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{1.012417in}}%
\pgfpathlineto{\pgfqpoint{1.242923in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{1.243333in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{1.243333in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.243772in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.243772in}{1.015098in}}%
\pgfpathlineto{\pgfqpoint{1.244599in}{1.015098in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.246743in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{1.249417in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{1.249417in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{1.251262in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{1.251389in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{1.251998in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{1.252155in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.252581in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.252581in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.254794in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.254794in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{1.255302in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{1.255302in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.257891in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.258222in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.259078in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.259078in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.259781in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.260073in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{1.260758in}{1.032080in}}%
\pgfpathlineto{\pgfqpoint{1.260828in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.262768in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.262768in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.263139in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.263343in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{1.263725in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{1.263812in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{1.265733in}{1.039231in}}%
\pgfpathlineto{\pgfqpoint{1.265938in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.266486in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.266486in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{1.270104in}{1.042806in}}%
\pgfpathlineto{\pgfqpoint{1.270104in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{1.270527in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{1.270675in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.271489in}{1.047275in}}%
\pgfpathlineto{\pgfqpoint{1.271609in}{1.047275in}}%
\pgfpathlineto{\pgfqpoint{1.271609in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{1.272090in}{1.048169in}}%
\pgfpathlineto{\pgfqpoint{1.272440in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.272607in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.272671in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.273218in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.273387in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.273794in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.273794in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.057107in}}%
\pgfpathlineto{\pgfqpoint{1.276801in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{1.277350in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.277879in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.278197in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{1.279204in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{1.279204in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{1.280927in}{1.064257in}}%
\pgfpathlineto{\pgfqpoint{1.281196in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{1.281327in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{1.281676in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{1.282034in}{1.068726in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{1.070514in}}%
\pgfpathlineto{\pgfqpoint{1.283499in}{1.070514in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.284189in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.284425in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{1.074089in}}%
\pgfpathlineto{\pgfqpoint{1.285111in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.285182in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.285182in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.285857in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.285857in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{1.286619in}{1.079452in}}%
\pgfpathlineto{\pgfqpoint{1.286835in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.287135in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.287258in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.288888in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.289373in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.289726in}{1.086602in}}%
\pgfpathlineto{\pgfqpoint{1.290887in}{1.086602in}}%
\pgfpathlineto{\pgfqpoint{1.291003in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.291420in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.291677in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.293207in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.293207in}{1.091071in}}%
\pgfpathlineto{\pgfqpoint{1.293988in}{1.091071in}}%
\pgfpathlineto{\pgfqpoint{1.293988in}{1.091965in}}%
\pgfpathlineto{\pgfqpoint{1.295293in}{1.091965in}}%
\pgfpathlineto{\pgfqpoint{1.295293in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.296774in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.296939in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.298463in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.298463in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{1.298978in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{1.298978in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.299428in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.299428in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.098222in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.301824in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.301824in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.305748in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.307096in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.307277in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.307683in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.308094in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{1.308320in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{1.311088in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.314850in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.314956in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.316271in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.316990in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.316990in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.318941in}{1.110735in}}%
\pgfpathlineto{\pgfqpoint{1.318941in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{1.319723in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{1.319723in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.320245in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.320509in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.322355in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.322355in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{1.322758in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{1.322758in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.324166in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.324441in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{1.327980in}{1.117885in}}%
\pgfpathlineto{\pgfqpoint{1.327980in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.328715in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.328715in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.331479in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.331711in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.332656in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.332656in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.334419in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.335047in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.335047in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.335955in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.335955in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.338154in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.338154in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.339925in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.339925in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.342340in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.342340in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.342914in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.343143in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.343372in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.343372in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{1.344963in}{1.131292in}}%
\pgfpathlineto{\pgfqpoint{1.344963in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.346446in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.346792in}{1.135761in}}%
\pgfpathlineto{\pgfqpoint{1.347463in}{1.135761in}}%
\pgfpathlineto{\pgfqpoint{1.347463in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.349696in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.349696in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.350521in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{1.350889in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{1.350889in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{1.352064in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.354501in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.354569in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.356275in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.356758in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.356782in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.357655in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.357655in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.359603in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.359603in}{1.148275in}}%
\pgfpathlineto{\pgfqpoint{1.361007in}{1.148275in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.361406in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.361406in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.363025in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.363025in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{1.363798in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{1.364106in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.364449in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{1.365720in}{1.154531in}}%
\pgfpathlineto{\pgfqpoint{1.365720in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.366573in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.366845in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{1.367282in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{1.367552in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{1.369426in}{1.160788in}}%
\pgfpathlineto{\pgfqpoint{1.369426in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{1.375518in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{1.375518in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{1.375987in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.376717in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.376717in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.380271in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.380271in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.382417in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.382417in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.383206in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.383206in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.385018in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.386767in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.386767in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.387495in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.387854in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.388141in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.388190in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.388513in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{1.388791in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.391234in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.391234in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{1.392414in}{1.179558in}}%
\pgfpathlineto{\pgfqpoint{1.392414in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.395446in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.395778in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.395847in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.395847in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.184027in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.398594in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.398594in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{1.401738in}{1.186708in}}%
\pgfpathlineto{\pgfqpoint{1.401738in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.403215in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.403580in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.405473in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.405473in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.407293in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.407475in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{1.407811in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{1.407988in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.409272in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.409272in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.409815in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.409815in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.410925in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.410925in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.412228in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.413292in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.414352in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.414352in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.415206in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.415341in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.416320in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.416349in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{1.416950in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{1.417028in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.417594in}{1.209947in}}%
\pgfpathlineto{\pgfqpoint{1.417594in}{1.210841in}}%
\pgfpathlineto{\pgfqpoint{1.419085in}{1.210841in}}%
\pgfpathlineto{\pgfqpoint{1.419269in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.420083in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{1.420083in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.421556in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.421705in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.421953in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.422236in}{1.217097in}}%
\pgfpathlineto{\pgfqpoint{1.423070in}{1.217097in}}%
\pgfpathlineto{\pgfqpoint{1.423070in}{1.217991in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{1.217991in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.423913in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{1.424373in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{1.424587in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.425481in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{1.426676in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{1.426676in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{1.427302in}{1.225142in}}%
\pgfpathlineto{\pgfqpoint{1.427302in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.429872in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.429872in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{1.226929in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{1.433571in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{1.433571in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{1.435035in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{1.435035in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.437145in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.437145in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.438367in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.438367in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{1.438778in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{1.438778in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{1.439171in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{1.439171in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.442890in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.445830in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{1.445830in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{1.446230in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{1.446230in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.447361in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.447621in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.448779in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.451141in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.451141in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{1.454259in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.456074in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.456074in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.458357in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.460047in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.460047in}{1.246593in}}%
\pgfpathlineto{\pgfqpoint{1.460893in}{1.246593in}}%
\pgfpathlineto{\pgfqpoint{1.460931in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{1.461447in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{1.461562in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.467414in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.467414in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.468108in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.468108in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{1.468639in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{1.468639in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{1.469059in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{1.469059in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.470810in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.470810in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.472092in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.472092in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.473841in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.473841in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.474924in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.474924in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.259106in}}%
\pgfpathlineto{\pgfqpoint{1.475650in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.476746in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.476746in}{1.261788in}}%
\pgfpathlineto{\pgfqpoint{1.478277in}{1.261788in}}%
\pgfpathlineto{\pgfqpoint{1.478277in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.478702in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.478852in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{1.482284in}{1.265363in}}%
\pgfpathlineto{\pgfqpoint{1.482618in}{1.267150in}}%
\pgfpathlineto{\pgfqpoint{1.482910in}{1.267150in}}%
\pgfpathlineto{\pgfqpoint{1.483085in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{1.483664in}{1.268938in}}%
\pgfpathlineto{\pgfqpoint{1.483664in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{1.484227in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{1.484483in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.484978in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.484978in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.487286in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.487286in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.487918in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.487918in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{1.488601in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{1.488601in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{1.489661in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{1.489922in}{1.276982in}}%
\pgfpathlineto{\pgfqpoint{1.490111in}{1.276982in}}%
\pgfpathlineto{\pgfqpoint{1.490111in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.277876in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{1.491195in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{1.491303in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.493834in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.493834in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.494287in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.494516in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.496868in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.496868in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.499580in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{1.499841in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{1.287708in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.503833in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.503833in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.507517in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.507517in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{1.508916in}{1.293071in}}%
\pgfpathlineto{\pgfqpoint{1.511029in}{1.293071in}}%
\pgfpathlineto{\pgfqpoint{1.511029in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.511606in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{1.511972in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{1.511972in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.515088in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.515088in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.515871in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.515871in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.516557in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.518886in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.518886in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{1.519922in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{1.519922in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{1.520399in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{1.520399in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.523085in}{1.302009in}}%
\pgfpathlineto{\pgfqpoint{1.523296in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.523657in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.526918in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.526918in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.529015in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.529015in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{1.529825in}{1.307371in}}%
\pgfpathlineto{\pgfqpoint{1.529825in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.531029in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.531029in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{1.533447in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{1.533447in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.534571in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.535099in}{1.312734in}}%
\pgfpathlineto{\pgfqpoint{1.536235in}{1.312734in}}%
\pgfpathlineto{\pgfqpoint{1.536235in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{1.537255in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{1.537588in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.537967in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.538068in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{1.538462in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{1.538660in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.538962in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.539675in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.539675in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{1.542463in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{1.542463in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{1.321672in}}%
\pgfpathlineto{\pgfqpoint{1.543918in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.544560in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.544560in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{1.545220in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{1.545220in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.547582in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.547941in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{1.549274in}{1.326141in}}%
\pgfpathlineto{\pgfqpoint{1.549274in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{1.550853in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{1.550853in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.551880in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.552134in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.553540in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.553540in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{1.559439in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{1.559669in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.560242in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.560242in}{1.334186in}}%
\pgfpathlineto{\pgfqpoint{1.561597in}{1.334186in}}%
\pgfpathlineto{\pgfqpoint{1.561891in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.562820in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.563160in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{1.338655in}}%
\pgfpathlineto{\pgfqpoint{1.564397in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{1.567500in}{1.339548in}}%
\pgfpathlineto{\pgfqpoint{1.567500in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{1.567950in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{1.567965in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{1.572910in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{1.573233in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{1.574212in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{1.574212in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.576242in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{1.576242in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{1.579186in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{1.579186in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{1.579564in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{1.579564in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.582352in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.582352in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{1.584543in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{1.584543in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.585008in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.585295in}{1.354743in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.354743in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.586758in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.586758in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.588829in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{1.590495in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{1.590495in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{1.590880in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{1.590880in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.591309in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{1.593730in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{1.593775in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.594507in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.594507in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.595079in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.595198in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.595569in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.595569in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.596119in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.596565in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.596565in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{1.368150in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.602114in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{1.371725in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.605528in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.605528in}{1.373513in}}%
\pgfpathlineto{\pgfqpoint{1.607330in}{1.373513in}}%
\pgfpathlineto{\pgfqpoint{1.607330in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.609807in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.609807in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.610180in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.610180in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{1.612433in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{1.612433in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.614633in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.614918in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{1.615829in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.616482in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.616482in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{1.619082in}{1.384238in}}%
\pgfpathlineto{\pgfqpoint{1.619082in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.619649in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.619649in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{1.621098in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{1.621955in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{1.622147in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.622464in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.622639in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.625640in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.625640in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.628564in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.628564in}{1.394964in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{1.394964in}}%
\pgfpathlineto{\pgfqpoint{1.629197in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{1.629472in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.629949in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.629949in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.630766in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.630766in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{1.631162in}{1.399433in}}%
\pgfpathlineto{\pgfqpoint{1.631162in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.632180in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.632380in}{1.402115in}}%
\pgfpathlineto{\pgfqpoint{1.634424in}{1.402115in}}%
\pgfpathlineto{\pgfqpoint{1.634424in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.635319in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.635319in}{1.403902in}}%
\pgfpathlineto{\pgfqpoint{1.637686in}{1.403902in}}%
\pgfpathlineto{\pgfqpoint{1.637686in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.639211in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.639211in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{1.641104in}{1.405690in}}%
\pgfpathlineto{\pgfqpoint{1.641104in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.642657in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.642716in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.643260in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.643419in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{1.644044in}{1.410159in}}%
\pgfpathlineto{\pgfqpoint{1.644044in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.645143in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.645530in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.645841in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.646012in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.646227in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.647411in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.647709in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{1.647960in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.648408in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.648408in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{1.420884in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{1.650305in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{1.650305in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{1.422672in}}%
\pgfpathlineto{\pgfqpoint{1.651178in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.652007in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.652007in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.653349in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.653349in}{1.426247in}}%
\pgfpathlineto{\pgfqpoint{1.653741in}{1.426247in}}%
\pgfpathlineto{\pgfqpoint{1.653741in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.654530in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.654838in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.655197in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.655197in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.655755in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.655755in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.656907in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.656907in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{1.659087in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{1.659087in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{1.434291in}}%
\pgfpathlineto{\pgfqpoint{1.662650in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.663204in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.663204in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.668114in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.668114in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.668578in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.668578in}{1.437867in}}%
\pgfpathlineto{\pgfqpoint{1.669832in}{1.437867in}}%
\pgfpathlineto{\pgfqpoint{1.669832in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.670465in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.670745in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.671440in}{1.441442in}}%
\pgfpathlineto{\pgfqpoint{1.672780in}{1.441442in}}%
\pgfpathlineto{\pgfqpoint{1.672780in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.673734in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.674905in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.675046in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{1.677870in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{1.677870in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.680011in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.680011in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{1.682656in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{1.682656in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{1.684347in}{1.447698in}}%
\pgfpathlineto{\pgfqpoint{1.684516in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.687003in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.687003in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{1.451274in}}%
\pgfpathlineto{\pgfqpoint{1.688107in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.689386in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.689386in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.690187in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.690187in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.690785in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.692175in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{1.692175in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.694493in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.694493in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{1.695017in}{1.456636in}}%
\pgfpathlineto{\pgfqpoint{1.695017in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.696290in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.699209in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.699209in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{1.699902in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.700892in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.700892in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.702957in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.702957in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{1.703739in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{1.703739in}{1.466468in}}%
\pgfpathlineto{\pgfqpoint{1.705296in}{1.466468in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.707876in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.707876in}{1.470043in}}%
\pgfpathlineto{\pgfqpoint{1.708352in}{1.470043in}}%
\pgfpathlineto{\pgfqpoint{1.708352in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.709110in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.709110in}{1.471831in}}%
\pgfpathlineto{\pgfqpoint{1.711798in}{1.471831in}}%
\pgfpathlineto{\pgfqpoint{1.711798in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.713307in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.715338in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.715633in}{1.475406in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.475406in}}%
\pgfpathlineto{\pgfqpoint{1.715802in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.717002in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.717369in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.718069in}{1.478982in}}%
\pgfpathlineto{\pgfqpoint{1.718277in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{1.718634in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{1.718634in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{1.719505in}{1.481663in}}%
\pgfpathlineto{\pgfqpoint{1.719505in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.720735in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.720735in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.721510in}{1.485238in}}%
\pgfpathlineto{\pgfqpoint{1.721623in}{1.485238in}}%
\pgfpathlineto{\pgfqpoint{1.721623in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{1.722744in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{1.722744in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{1.725298in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{1.725298in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{1.725991in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{1.727270in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{1.727270in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.727828in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.727907in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.728524in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.728524in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{1.732346in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{1.732346in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.733067in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.733292in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.733977in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{1.736057in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{1.736057in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.737957in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.737957in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.738885in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.739240in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.739847in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.740186in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{1.740430in}{1.503114in}}%
\pgfpathlineto{\pgfqpoint{1.740430in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{1.741508in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{1.741629in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{1.742442in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{1.742442in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.743084in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.743165in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{1.743593in}{1.509371in}}%
\pgfpathlineto{\pgfqpoint{1.743593in}{1.510265in}}%
\pgfpathlineto{\pgfqpoint{1.744254in}{1.510265in}}%
\pgfpathlineto{\pgfqpoint{1.744394in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.745831in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.745831in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.746907in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.747249in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.747379in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.747622in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{1.749552in}{1.517415in}}%
\pgfpathlineto{\pgfqpoint{1.749552in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.749968in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.749968in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.751919in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.751919in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.752541in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.752541in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.753153in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.753695in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.753695in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.754508in}{1.522778in}}%
\pgfpathlineto{\pgfqpoint{1.754508in}{1.523672in}}%
\pgfpathlineto{\pgfqpoint{1.755423in}{1.523672in}}%
\pgfpathlineto{\pgfqpoint{1.755462in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.755876in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.755898in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.758346in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.758346in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.760311in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.760434in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.760847in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.761022in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.761632in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.761927in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.762384in}{1.535291in}}%
\pgfpathlineto{\pgfqpoint{1.762384in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.766778in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.767096in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.767250in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.769645in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{1.769645in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{1.772066in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{1.772334in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.772466in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.772466in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.774579in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.774943in}{1.547804in}}%
\pgfpathlineto{\pgfqpoint{1.776394in}{1.547804in}}%
\pgfpathlineto{\pgfqpoint{1.776394in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.778867in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.778867in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{1.779425in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{1.779425in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.783241in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.783241in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{1.783631in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{1.783631in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{1.785033in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.785611in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.785611in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.787203in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{1.787846in}{1.556742in}}%
\pgfpathlineto{\pgfqpoint{1.787846in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.789071in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.790398in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.790398in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.790790in}{1.561211in}}%
\pgfpathlineto{\pgfqpoint{1.790790in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.791302in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.791302in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.791932in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.792013in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.795284in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.795284in}{1.565680in}}%
\pgfpathlineto{\pgfqpoint{1.795944in}{1.565680in}}%
\pgfpathlineto{\pgfqpoint{1.796274in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{1.797999in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{1.797999in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{1.799944in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{1.800423in}{1.569256in}}%
\pgfpathlineto{\pgfqpoint{1.800543in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.571043in}}%
\pgfpathlineto{\pgfqpoint{1.802088in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{1.802393in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{1.802393in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.803441in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.803441in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{1.804499in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{1.804499in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.804932in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.806045in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.806045in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.806993in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.806993in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{1.808112in}{1.579981in}}%
\pgfpathlineto{\pgfqpoint{1.808112in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.808708in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{1.809524in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{1.809524in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{1.811403in}{1.582663in}}%
\pgfpathlineto{\pgfqpoint{1.811565in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{1.812366in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{1.812366in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.813278in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.813341in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{1.813720in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.814197in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.814197in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{1.815106in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{1.815106in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{1.816870in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{1.817806in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{1.817806in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{1.818287in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{1.818287in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{1.818773in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{1.818773in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{1.819527in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{1.819805in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{1.820167in}{1.597857in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{1.597857in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{1.821541in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{1.821541in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.822764in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.823105in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{1.823275in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{1.823275in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.824116in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.824116in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{1.825835in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{1.825835in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.826621in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{1.828044in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{1.828392in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{1.828763in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{1.828763in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.832150in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.832194in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.836156in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.836460in}{1.611264in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{1.611264in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{1.839828in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{1.839828in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{1.841720in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{1.841733in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{1.842587in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{1.842587in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{1.845621in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{1.845621in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.846071in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.846071in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{1.847211in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{1.847534in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.848141in}{1.621990in}}%
\pgfpathlineto{\pgfqpoint{1.848141in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{1.849194in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{1.849327in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{1.852120in}{1.625565in}}%
\pgfpathlineto{\pgfqpoint{1.852120in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{1.855616in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{1.855616in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.857775in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.857849in}{1.629140in}}%
\pgfpathlineto{\pgfqpoint{1.858535in}{1.629140in}}%
\pgfpathlineto{\pgfqpoint{1.858535in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{1.860534in}{1.630928in}}%
\pgfpathlineto{\pgfqpoint{1.860595in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{1.862301in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{1.862301in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{1.862848in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{1.862848in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{1.863227in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{1.863227in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.863739in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.863935in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{1.864193in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{1.864193in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.867592in}{1.638078in}}%
\pgfpathlineto{\pgfqpoint{1.867844in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.867997in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.867997in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.640760in}}%
\pgfpathlineto{\pgfqpoint{1.869447in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{1.870995in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{1.870995in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.871669in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.871669in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{1.872839in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.647016in}}%
\pgfpathlineto{\pgfqpoint{1.874626in}{1.647016in}}%
\pgfpathlineto{\pgfqpoint{1.874742in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{1.879227in}{1.649698in}}%
\pgfpathlineto{\pgfqpoint{1.879227in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{1.880220in}{1.650592in}}%
\pgfpathlineto{\pgfqpoint{1.880220in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{1.884874in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{1.884874in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.888637in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{1.890218in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{1.890218in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{1.890807in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{1.890902in}{1.656848in}}%
\pgfpathlineto{\pgfqpoint{1.891534in}{1.656848in}}%
\pgfpathlineto{\pgfqpoint{1.891617in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{1.892444in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{1.892444in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.893763in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.893763in}{1.660423in}}%
\pgfpathlineto{\pgfqpoint{1.894206in}{1.660423in}}%
\pgfpathlineto{\pgfqpoint{1.894366in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.896783in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.896904in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.898631in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.898631in}{1.665786in}}%
\pgfpathlineto{\pgfqpoint{1.900251in}{1.665786in}}%
\pgfpathlineto{\pgfqpoint{1.900251in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.900634in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.900866in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{1.901496in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{1.901496in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{1.902021in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{1.902021in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{1.903515in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{1.903515in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.904535in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.904535in}{1.672043in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{1.672043in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.907226in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.907226in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{1.909579in}{1.675618in}}%
\pgfpathlineto{\pgfqpoint{1.909971in}{1.675618in}}%
\pgfpathlineto{\pgfqpoint{1.910307in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.910988in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.910994in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{1.911767in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{1.911767in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{1.680981in}}%
\pgfpathlineto{\pgfqpoint{1.914953in}{1.680981in}}%
\pgfpathlineto{\pgfqpoint{1.914953in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.916116in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.916116in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.921082in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.921082in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{1.923885in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{1.923885in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{1.924878in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{1.924878in}{1.686344in}}%
\pgfpathlineto{\pgfqpoint{1.925706in}{1.686344in}}%
\pgfpathlineto{\pgfqpoint{1.925880in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.926079in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.926273in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{1.926803in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{1.928356in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{1.928356in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{1.930639in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{1.930639in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{1.932019in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{1.932019in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{1.934049in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{1.934049in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{1.934706in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{1.935037in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{1.938842in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{1.938842in}{1.698857in}}%
\pgfpathlineto{\pgfqpoint{1.939391in}{1.698857in}}%
\pgfpathlineto{\pgfqpoint{1.939391in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{1.941267in}{1.699751in}}%
\pgfpathlineto{\pgfqpoint{1.941631in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.943206in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.943206in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{1.944339in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{1.944339in}{1.704220in}}%
\pgfpathlineto{\pgfqpoint{1.945037in}{1.704220in}}%
\pgfpathlineto{\pgfqpoint{1.945037in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{1.948467in}{1.705114in}}%
\pgfpathlineto{\pgfqpoint{1.948467in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{1.951228in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{1.951597in}{1.707795in}}%
\pgfpathlineto{\pgfqpoint{1.952282in}{1.707795in}}%
\pgfpathlineto{\pgfqpoint{1.952282in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{1.952992in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{1.952992in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{1.954005in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{1.954005in}{1.710476in}}%
\pgfpathlineto{\pgfqpoint{1.954438in}{1.710476in}}%
\pgfpathlineto{\pgfqpoint{1.954438in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{1.955029in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{1.955029in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{1.958820in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{1.958820in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{1.960225in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{1.960804in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{1.960804in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{1.963873in}{1.714945in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{1.965579in}{1.716733in}}%
\pgfpathlineto{\pgfqpoint{1.965730in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{1.966991in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{1.966991in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{1.970648in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{1.970836in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.971619in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{1.972203in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{1.972203in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{1.973369in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{1.973369in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{1.974009in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{1.974009in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{1.974723in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{1.974723in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{1.975267in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{1.975267in}{1.728352in}}%
\pgfpathlineto{\pgfqpoint{1.977435in}{1.728352in}}%
\pgfpathlineto{\pgfqpoint{1.977435in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{1.978443in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{1.978443in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{1.982921in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{1.983187in}{1.733715in}}%
\pgfpathlineto{\pgfqpoint{1.983379in}{1.733715in}}%
\pgfpathlineto{\pgfqpoint{1.983379in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{1.984303in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{1.984303in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.985030in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.985130in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.985552in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.985584in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{1.986436in}{1.739972in}}%
\pgfpathlineto{\pgfqpoint{1.988057in}{1.739972in}}%
\pgfpathlineto{\pgfqpoint{1.988057in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{1.740866in}}%
\pgfpathlineto{\pgfqpoint{1.989572in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{1.990464in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{1.990464in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{1.991302in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{1.991302in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{1.992340in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{1.992340in}{1.746228in}}%
\pgfpathlineto{\pgfqpoint{1.992861in}{1.746228in}}%
\pgfpathlineto{\pgfqpoint{1.992861in}{1.747122in}}%
\pgfpathlineto{\pgfqpoint{1.993255in}{1.747122in}}%
\pgfpathlineto{\pgfqpoint{1.993255in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{1.994037in}{1.748016in}}%
\pgfpathlineto{\pgfqpoint{1.994078in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{1.995510in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{1.995858in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{1.997190in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{1.997190in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{1.999730in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{2.000090in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.000443in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{2.000443in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.003198in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.003198in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{2.006271in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{2.006271in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{2.008125in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{2.008125in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{2.008901in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{2.008901in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{2.009340in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{2.009340in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{2.009759in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{2.009759in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.013080in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.013280in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{2.015010in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{2.015010in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{2.017339in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{2.017339in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{2.020936in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{2.021261in}{1.767680in}}%
\pgfpathlineto{\pgfqpoint{2.021524in}{1.767680in}}%
\pgfpathlineto{\pgfqpoint{2.021840in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{2.022738in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{2.022738in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{2.024424in}{1.770361in}}%
\pgfpathlineto{\pgfqpoint{2.024424in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{2.024879in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{2.024879in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{2.026371in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{2.027975in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{2.030932in}{1.773936in}}%
\pgfpathlineto{\pgfqpoint{2.030932in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{2.032477in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{2.032477in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{2.040044in}{1.776618in}}%
\pgfpathlineto{\pgfqpoint{2.040044in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.040486in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.040486in}{1.778405in}}%
\pgfpathlineto{\pgfqpoint{2.044063in}{1.778405in}}%
\pgfpathlineto{\pgfqpoint{2.044063in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.048390in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{2.048390in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.049991in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{2.049991in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.781087in}}%
\pgfpathlineto{\pgfqpoint{2.051831in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{2.052418in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{2.053150in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{2.053253in}{1.784662in}}%
\pgfpathlineto{\pgfqpoint{2.053810in}{1.784662in}}%
\pgfpathlineto{\pgfqpoint{2.053810in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.055044in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{2.055044in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{2.057277in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{2.057574in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.058505in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.058505in}{1.789131in}}%
\pgfpathlineto{\pgfqpoint{2.059702in}{1.789131in}}%
\pgfpathlineto{\pgfqpoint{2.059702in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.060627in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.060801in}{1.791812in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{1.791812in}}%
\pgfpathlineto{\pgfqpoint{2.067277in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{2.068098in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{2.068098in}{1.793600in}}%
\pgfpathlineto{\pgfqpoint{2.069719in}{1.793600in}}%
\pgfpathlineto{\pgfqpoint{2.069719in}{1.794494in}}%
\pgfpathlineto{\pgfqpoint{2.070470in}{1.794494in}}%
\pgfpathlineto{\pgfqpoint{2.070751in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{2.073521in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{2.073521in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{2.074145in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{2.074158in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.076087in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.076309in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.079421in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.079421in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.080526in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.080626in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{2.082551in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{2.082551in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{2.086677in}{1.805219in}}%
\pgfpathlineto{\pgfqpoint{2.086677in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{2.087827in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{2.087827in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{1.807901in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{1.807901in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.095306in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.096540in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.096878in}{1.812370in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.812370in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.100465in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.100480in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.101040in}{1.815051in}}%
\pgfpathlineto{\pgfqpoint{2.101040in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{2.102795in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{2.103064in}{1.817733in}}%
\pgfpathlineto{\pgfqpoint{2.103327in}{1.817733in}}%
\pgfpathlineto{\pgfqpoint{2.103327in}{1.818626in}}%
\pgfpathlineto{\pgfqpoint{2.105024in}{1.818626in}}%
\pgfpathlineto{\pgfqpoint{2.105024in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{2.106890in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{2.107170in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{2.112729in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{2.116230in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{2.117254in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{2.117575in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.118981in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.118981in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.120031in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.120031in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.122982in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.122982in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{2.123741in}{1.829352in}}%
\pgfpathlineto{\pgfqpoint{2.123741in}{1.830246in}}%
\pgfpathlineto{\pgfqpoint{2.124247in}{1.830246in}}%
\pgfpathlineto{\pgfqpoint{2.124247in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.124995in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.124995in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{2.125519in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{2.125678in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{2.126120in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{2.126447in}{1.835609in}}%
\pgfpathlineto{\pgfqpoint{2.127410in}{1.835609in}}%
\pgfpathlineto{\pgfqpoint{2.127429in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.133514in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.133514in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{2.134087in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{2.134087in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.135014in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.135130in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{2.135389in}{1.840971in}}%
\pgfpathlineto{\pgfqpoint{2.135389in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.136893in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.136893in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.137919in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.139376in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.139474in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.141415in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.141415in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{2.142766in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{2.142907in}{1.848122in}}%
\pgfpathlineto{\pgfqpoint{2.143987in}{1.848122in}}%
\pgfpathlineto{\pgfqpoint{2.143987in}{1.849016in}}%
\pgfpathlineto{\pgfqpoint{2.144732in}{1.849016in}}%
\pgfpathlineto{\pgfqpoint{2.144732in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{2.145564in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{2.145564in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{2.146545in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{2.146545in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.852591in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{1.852591in}}%
\pgfpathlineto{\pgfqpoint{2.149346in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{2.152112in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{2.152263in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{2.152768in}{1.855272in}}%
\pgfpathlineto{\pgfqpoint{2.153030in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.153635in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.153635in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{2.156368in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{2.156514in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.157070in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{2.158229in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{2.158229in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.159434in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.159441in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.160360in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.160440in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.161201in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.161201in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.162685in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.163000in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{2.163909in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{2.164693in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{2.164693in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{2.166649in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{2.166822in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{2.169098in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{2.169098in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{1.873148in}}%
\pgfpathlineto{\pgfqpoint{2.169645in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.170408in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{2.170827in}{1.874936in}}%
\pgfpathlineto{\pgfqpoint{2.170827in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.172742in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.172742in}{1.876724in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{1.876724in}}%
\pgfpathlineto{\pgfqpoint{2.174117in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.174626in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.174741in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{2.178068in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{2.178068in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{2.179876in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.181084in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{2.184715in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{2.184715in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{2.186861in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{2.186861in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{2.190637in}{1.885662in}}%
\pgfpathlineto{\pgfqpoint{2.190637in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.191543in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.191640in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.192057in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.192057in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.195882in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.196236in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.196509in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.196509in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.196911in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.196911in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.198139in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{2.198482in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{2.202368in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{2.202368in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.204055in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.204173in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.204883in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.204883in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.205950in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.206233in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.206553in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.206553in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.209665in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.209665in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.214067in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.214067in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{2.217218in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{2.217218in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.219874in}{1.903538in}}%
\pgfpathlineto{\pgfqpoint{2.219874in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.220290in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.220518in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.221770in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.221923in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.223150in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.223150in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.225178in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.225178in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{2.226164in}{1.909794in}}%
\pgfpathlineto{\pgfqpoint{2.226164in}{1.910688in}}%
\pgfpathlineto{\pgfqpoint{2.228122in}{1.910688in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.233174in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.233174in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.234955in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.234955in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.235398in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.235398in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.236150in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.236150in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.236541in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.236641in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.239368in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.239368in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.240421in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.240421in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.919626in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{2.244931in}{1.920520in}}%
\pgfpathlineto{\pgfqpoint{2.244931in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{2.245789in}{1.921414in}}%
\pgfpathlineto{\pgfqpoint{2.245789in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{2.249163in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{2.251132in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{2.251132in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.254361in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.254361in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{2.254949in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{2.254949in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{2.257969in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{2.257969in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{2.259203in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{2.259398in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.259669in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.259669in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.261603in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.261865in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{2.262315in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{1.933927in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.266058in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.266058in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{2.267676in}{1.936608in}}%
\pgfpathlineto{\pgfqpoint{2.267676in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{2.269076in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{2.269076in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{2.271445in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{2.271445in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.272366in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.272389in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.274714in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.274714in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{1.942865in}}%
\pgfpathlineto{\pgfqpoint{2.281301in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.281896in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.281997in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{2.286432in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{2.286465in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.289293in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.289293in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.293597in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.293597in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{2.296537in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{2.296537in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.306187in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.306300in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.307272in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.307272in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.307681in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.307681in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.308783in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.308783in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.309518in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.309518in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.312042in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.312367in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.312757in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.312757in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.319047in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.319047in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.321012in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.321029in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{2.324733in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{2.324733in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.326627in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.326627in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.332279in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.332279in}{1.968785in}}%
\pgfpathlineto{\pgfqpoint{2.333658in}{1.968785in}}%
\pgfpathlineto{\pgfqpoint{2.333895in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.334525in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.334525in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{2.336036in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{2.336036in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{1.973254in}}%
\pgfpathlineto{\pgfqpoint{2.342468in}{1.973254in}}%
\pgfpathlineto{\pgfqpoint{2.342468in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.346350in}{1.974148in}}%
\pgfpathlineto{\pgfqpoint{2.346350in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.347130in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.347130in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.347705in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.347705in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.349051in}{1.976829in}}%
\pgfpathlineto{\pgfqpoint{2.349051in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{2.349825in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{2.349825in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.351533in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.980405in}}%
\pgfpathlineto{\pgfqpoint{2.353146in}{1.980405in}}%
\pgfpathlineto{\pgfqpoint{2.353146in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.358235in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.358286in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.359599in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.359599in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{2.362229in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.363034in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.363034in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{1.987555in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.368663in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.368663in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.376052in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.376052in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{2.378584in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{2.378584in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.380334in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.380334in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.992918in}}%
\pgfpathlineto{\pgfqpoint{2.381758in}{1.993812in}}%
\pgfpathlineto{\pgfqpoint{2.382348in}{1.993812in}}%
\pgfpathlineto{\pgfqpoint{2.382348in}{1.994706in}}%
\pgfpathlineto{\pgfqpoint{2.385552in}{1.994706in}}%
\pgfpathlineto{\pgfqpoint{2.385810in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.386747in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.386747in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.387827in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.392658in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.392658in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.397717in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.397717in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{2.400117in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{2.400117in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{2.001856in}}%
\pgfpathlineto{\pgfqpoint{2.401325in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.405361in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.405701in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{2.406744in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{2.406744in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{2.407921in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.411298in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.411452in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{2.416145in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{2.416145in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.418117in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.418117in}{2.011688in}}%
\pgfpathlineto{\pgfqpoint{2.419640in}{2.011688in}}%
\pgfpathlineto{\pgfqpoint{2.419640in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.420189in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.420316in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.422727in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.422727in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{2.424999in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{2.424999in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.427937in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.427937in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{2.428603in}{2.018838in}}%
\pgfpathlineto{\pgfqpoint{2.428603in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{2.020626in}}%
\pgfpathlineto{\pgfqpoint{2.433014in}{2.020626in}}%
\pgfpathlineto{\pgfqpoint{2.433014in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{2.433735in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{2.433735in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.434132in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.434132in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.434830in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.435386in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.435386in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.436079in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.436079in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.439842in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.440006in}{2.027776in}}%
\pgfpathlineto{\pgfqpoint{2.440633in}{2.027776in}}%
\pgfpathlineto{\pgfqpoint{2.440633in}{2.028670in}}%
\pgfpathlineto{\pgfqpoint{2.441287in}{2.028670in}}%
\pgfpathlineto{\pgfqpoint{2.441287in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.442622in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.442622in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{2.443576in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{2.443576in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.445455in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.445579in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{2.446402in}{2.033139in}}%
\pgfpathlineto{\pgfqpoint{2.446402in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.448564in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.449213in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.449213in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.450256in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.450387in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{2.461160in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{2.461160in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.462417in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.462417in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.464865in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.464865in}{2.040289in}}%
\pgfpathlineto{\pgfqpoint{2.465616in}{2.040289in}}%
\pgfpathlineto{\pgfqpoint{2.465616in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.466186in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.466186in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.466807in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.466807in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{2.468441in}{2.042971in}}%
\pgfpathlineto{\pgfqpoint{2.468532in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.475077in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.475077in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.480933in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.480933in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.483080in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.483080in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{2.484934in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{2.484934in}{2.048334in}}%
\pgfpathlineto{\pgfqpoint{2.486668in}{2.048334in}}%
\pgfpathlineto{\pgfqpoint{2.486901in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.488997in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.488997in}{2.051015in}}%
\pgfpathlineto{\pgfqpoint{2.490213in}{2.051015in}}%
\pgfpathlineto{\pgfqpoint{2.490213in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.491339in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.491339in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{2.492251in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{2.492251in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.492993in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.492993in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.497507in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.497507in}{2.055484in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{2.055484in}}%
\pgfpathlineto{\pgfqpoint{2.501174in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{2.501908in}{2.056378in}}%
\pgfpathlineto{\pgfqpoint{2.501908in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.503819in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.503819in}{2.058165in}}%
\pgfpathlineto{\pgfqpoint{2.504762in}{2.058165in}}%
\pgfpathlineto{\pgfqpoint{2.504762in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{2.059059in}}%
\pgfpathlineto{\pgfqpoint{2.505243in}{2.059953in}}%
\pgfpathlineto{\pgfqpoint{2.507994in}{2.059953in}}%
\pgfpathlineto{\pgfqpoint{2.508105in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{2.508708in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{2.508708in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.509897in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.510061in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.512818in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.512818in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{2.065316in}}%
\pgfpathlineto{\pgfqpoint{2.513504in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{2.515327in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{2.515327in}{2.067104in}}%
\pgfpathlineto{\pgfqpoint{2.516361in}{2.067104in}}%
\pgfpathlineto{\pgfqpoint{2.516361in}{2.067997in}}%
\pgfpathlineto{\pgfqpoint{2.517266in}{2.067997in}}%
\pgfpathlineto{\pgfqpoint{2.517266in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.517720in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.517720in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.518990in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.518990in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{2.520199in}{2.070679in}}%
\pgfpathlineto{\pgfqpoint{2.520470in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.520924in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.521287in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{2.521948in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.522618in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.522781in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{2.524277in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{2.524277in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.524668in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.524668in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.525670in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.525670in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{2.527085in}{2.081404in}}%
\pgfpathlineto{\pgfqpoint{2.527085in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.528235in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.528235in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.529386in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.530966in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.531302in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.531652in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.531652in}{2.088555in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{2.088555in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.534860in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.535293in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.535293in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{2.536666in}{2.091236in}}%
\pgfpathlineto{\pgfqpoint{2.536989in}{2.093024in}}%
\pgfpathlineto{\pgfqpoint{2.539092in}{2.093024in}}%
\pgfpathlineto{\pgfqpoint{2.539092in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.540104in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.540104in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.543078in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.543106in}{2.096599in}}%
\pgfpathlineto{\pgfqpoint{2.543767in}{2.096599in}}%
\pgfpathlineto{\pgfqpoint{2.543767in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.546960in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.546960in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.547997in}{2.099280in}}%
\pgfpathlineto{\pgfqpoint{2.547997in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.548713in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.549048in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{2.549438in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{2.549438in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{2.551401in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{2.551601in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.551864in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.551864in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.552592in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.553996in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.553996in}{2.107325in}}%
\pgfpathlineto{\pgfqpoint{2.556130in}{2.107325in}}%
\pgfpathlineto{\pgfqpoint{2.556332in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.559013in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.559013in}{2.110900in}}%
\pgfpathlineto{\pgfqpoint{2.560477in}{2.110900in}}%
\pgfpathlineto{\pgfqpoint{2.560477in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.562617in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.562617in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.564714in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.564762in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.565223in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.565223in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{2.565801in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{2.565952in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.569055in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.569055in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{2.574240in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.578747in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.578747in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.585603in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.585603in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{2.589156in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{2.589156in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.593910in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.593910in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.595395in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.595395in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.597194in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.597552in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.597552in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.598246in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.602094in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.602094in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.604074in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.604074in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.609444in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{2.610828in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{2.610917in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.612863in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.612863in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.615733in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.615733in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.616972in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.617163in}{2.135032in}}%
\pgfpathlineto{\pgfqpoint{2.620421in}{2.135032in}}%
\pgfpathlineto{\pgfqpoint{2.620583in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{2.623677in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{2.623972in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{2.625232in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{2.629593in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{2.633527in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{2.633734in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{2.636413in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{2.636413in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{2.642383in}{2.144864in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{2.643071in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{2.643071in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{2.644450in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{2.644450in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.647656in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.647736in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{2.648761in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{2.648761in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{2.651590in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{2.652473in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{2.652817in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{2.654410in}{2.154696in}}%
\pgfpathlineto{\pgfqpoint{2.654410in}{2.155590in}}%
\pgfpathlineto{\pgfqpoint{2.655110in}{2.155590in}}%
\pgfpathlineto{\pgfqpoint{2.655186in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{2.658079in}{2.157378in}}%
\pgfpathlineto{\pgfqpoint{2.658410in}{2.159165in}}%
\pgfpathlineto{\pgfqpoint{2.660513in}{2.159165in}}%
\pgfpathlineto{\pgfqpoint{2.660513in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{2.662695in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{2.662813in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.664470in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.664470in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.666378in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.666378in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{2.669085in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{2.669085in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{2.674763in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{2.674948in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{2.676968in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{2.676968in}{2.168103in}}%
\pgfpathlineto{\pgfqpoint{2.677455in}{2.168103in}}%
\pgfpathlineto{\pgfqpoint{2.677455in}{2.168997in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{2.168997in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{2.681234in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{2.681234in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{2.682610in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{2.682610in}{2.171678in}}%
\pgfpathlineto{\pgfqpoint{2.685443in}{2.171678in}}%
\pgfpathlineto{\pgfqpoint{2.685443in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{2.688249in}{2.173466in}}%
\pgfpathlineto{\pgfqpoint{2.688249in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{2.689012in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{2.689012in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{2.690552in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{2.690552in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{2.691184in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{2.691184in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{2.692316in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{2.692316in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.692978in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.692978in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{2.693840in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{2.694125in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.694862in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.694862in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{2.698987in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{2.698987in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{2.701431in}{2.182404in}}%
\pgfpathlineto{\pgfqpoint{2.701431in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{2.702145in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{2.702145in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{2.702578in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{2.702578in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{2.703328in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.704518in}{2.185979in}}%
\pgfpathlineto{\pgfqpoint{2.704518in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{2.707622in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{2.707622in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{2.710095in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{2.710095in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{2.710991in}{2.188661in}}%
\pgfpathlineto{\pgfqpoint{2.711236in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{2.712728in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.713420in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.713420in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{2.718239in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{2.718239in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{2.718758in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{2.718758in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{2.719214in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{2.719214in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{2.721623in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{2.721623in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{2.724303in}{2.196705in}}%
\pgfpathlineto{\pgfqpoint{2.724303in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{2.728209in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{2.728515in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{2.731430in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{2.731430in}{2.200280in}}%
\pgfpathlineto{\pgfqpoint{2.732176in}{2.200280in}}%
\pgfpathlineto{\pgfqpoint{2.732176in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{2.733615in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{2.733615in}{2.202068in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{2.202068in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.743877in}{2.203855in}}%
\pgfpathlineto{\pgfqpoint{2.744297in}{2.203855in}}%
\pgfpathlineto{\pgfqpoint{2.744555in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{2.749666in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{2.749666in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{2.752884in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{2.753206in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{2.753314in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{2.753314in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{2.754036in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{2.754036in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{2.755519in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{2.755539in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{2.756853in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{2.756853in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{2.759437in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{2.759437in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{2.759880in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{2.759880in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{2.761416in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{2.762689in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{2.765173in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{2.765173in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{2.765669in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{2.765669in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{2.766399in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{2.766644in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{2.766644in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{2.767190in}{2.220838in}}%
\pgfpathlineto{\pgfqpoint{2.767516in}{2.222625in}}%
\pgfpathlineto{\pgfqpoint{2.768245in}{2.222625in}}%
\pgfpathlineto{\pgfqpoint{2.768245in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{2.769231in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{2.769547in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{2.770954in}{2.225307in}}%
\pgfpathlineto{\pgfqpoint{2.770954in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{2.773915in}{2.226200in}}%
\pgfpathlineto{\pgfqpoint{2.773915in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{2.774917in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{2.774917in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{2.776013in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{2.776024in}{2.229776in}}%
\pgfpathlineto{\pgfqpoint{2.777357in}{2.229776in}}%
\pgfpathlineto{\pgfqpoint{2.777357in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{2.778034in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{2.778356in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{2.779017in}{2.234245in}}%
\pgfpathlineto{\pgfqpoint{2.781383in}{2.234245in}}%
\pgfpathlineto{\pgfqpoint{2.781383in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{2.784941in}{2.235138in}}%
\pgfpathlineto{\pgfqpoint{2.785147in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{2.786207in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{2.786207in}{2.237820in}}%
\pgfpathlineto{\pgfqpoint{2.786973in}{2.237820in}}%
\pgfpathlineto{\pgfqpoint{2.786973in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{2.788956in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{2.789285in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{2.789669in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{2.789669in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{2.793474in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{2.794384in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{2.794384in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{2.799392in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{2.799392in}{2.245864in}}%
\pgfpathlineto{\pgfqpoint{2.799962in}{2.245864in}}%
\pgfpathlineto{\pgfqpoint{2.799962in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.800517in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.800517in}{2.247652in}}%
\pgfpathlineto{\pgfqpoint{2.802104in}{2.247652in}}%
\pgfpathlineto{\pgfqpoint{2.802104in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.802777in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.802777in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{2.805080in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{2.805080in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{2.805723in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{2.805723in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{2.806129in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{2.806156in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{2.806704in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{2.807036in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{2.807193in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{2.807193in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{2.808038in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{2.808038in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{2.811424in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{2.811424in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{2.812739in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{2.812739in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{2.813570in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{2.813570in}{2.259271in}}%
\pgfpathlineto{\pgfqpoint{2.817691in}{2.259271in}}%
\pgfpathlineto{\pgfqpoint{2.817691in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{2.818341in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{2.818341in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{2.821537in}{2.261059in}}%
\pgfpathlineto{\pgfqpoint{2.821648in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{2.823912in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{2.826543in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{2.826543in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{2.833717in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{2.834098in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{2.834098in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.835361in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.835542in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{2.835772in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{2.835772in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{2.836790in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{2.837093in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{2.840006in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{2.840006in}{2.272678in}}%
\pgfpathlineto{\pgfqpoint{2.841690in}{2.272678in}}%
\pgfpathlineto{\pgfqpoint{2.841690in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{2.842267in}{2.273572in}}%
\pgfpathlineto{\pgfqpoint{2.842380in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{2.842687in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{2.842687in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.848423in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.848423in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{2.849180in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{2.849180in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{2.850621in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{2.850621in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{2.852987in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.857158in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.857158in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{2.857763in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{2.857763in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{2.858946in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{2.858946in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{2.860379in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{2.860379in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{2.861014in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{2.861014in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{2.861971in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{2.861971in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{2.862746in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{2.862746in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{2.867377in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{2.867377in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{2.868001in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{2.868001in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{2.868708in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{2.868878in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{2.869960in}{2.289660in}}%
\pgfpathlineto{\pgfqpoint{2.869960in}{2.290554in}}%
\pgfpathlineto{\pgfqpoint{2.870766in}{2.290554in}}%
\pgfpathlineto{\pgfqpoint{2.870766in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{2.876809in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{2.876809in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{2.880833in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{2.880833in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{2.882634in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{2.882634in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{2.883337in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{2.883337in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{2.884037in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{2.884202in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{2.885538in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{2.885538in}{2.298598in}}%
\pgfpathlineto{\pgfqpoint{2.891579in}{2.298598in}}%
\pgfpathlineto{\pgfqpoint{2.891728in}{2.300386in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{2.300386in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{2.894785in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{2.894785in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{2.896299in}{2.304855in}}%
\pgfpathlineto{\pgfqpoint{2.902235in}{2.304855in}}%
\pgfpathlineto{\pgfqpoint{2.902235in}{2.305749in}}%
\pgfpathlineto{\pgfqpoint{2.904120in}{2.305749in}}%
\pgfpathlineto{\pgfqpoint{2.904120in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{2.908036in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{2.911578in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{2.911825in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{2.914353in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{2.917122in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{2.917144in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{2.917634in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{2.917634in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{2.921719in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{2.921719in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{2.927443in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{2.927699in}{2.317368in}}%
\pgfpathlineto{\pgfqpoint{2.928355in}{2.317368in}}%
\pgfpathlineto{\pgfqpoint{2.928414in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{2.928959in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{2.931780in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{2.931780in}{2.321837in}}%
\pgfpathlineto{\pgfqpoint{2.936749in}{2.321837in}}%
\pgfpathlineto{\pgfqpoint{2.936749in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{2.937991in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{2.937991in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{2.939303in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{2.943274in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{2.943274in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{2.944884in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{2.944884in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{2.945521in}{2.326306in}}%
\pgfpathlineto{\pgfqpoint{2.945739in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{2.948419in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{2.948419in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{2.953136in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{2.953136in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{2.953731in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{2.953731in}{2.331669in}}%
\pgfpathlineto{\pgfqpoint{2.955906in}{2.331669in}}%
\pgfpathlineto{\pgfqpoint{2.956147in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{2.956453in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{2.956453in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{2.960134in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{2.960470in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.963863in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.963863in}{2.337032in}}%
\pgfpathlineto{\pgfqpoint{2.964241in}{2.337032in}}%
\pgfpathlineto{\pgfqpoint{2.964481in}{2.338819in}}%
\pgfpathlineto{\pgfqpoint{2.964833in}{2.338819in}}%
\pgfpathlineto{\pgfqpoint{2.964833in}{2.339713in}}%
\pgfpathlineto{\pgfqpoint{2.966723in}{2.339713in}}%
\pgfpathlineto{\pgfqpoint{2.966723in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{2.340607in}}%
\pgfpathlineto{\pgfqpoint{2.968069in}{2.342395in}}%
\pgfpathlineto{\pgfqpoint{2.970398in}{2.342395in}}%
\pgfpathlineto{\pgfqpoint{2.970398in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{2.971164in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{2.971164in}{2.344182in}}%
\pgfpathlineto{\pgfqpoint{2.975981in}{2.344182in}}%
\pgfpathlineto{\pgfqpoint{2.975981in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{2.977034in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{2.977034in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{2.978275in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{2.978275in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{2.981244in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{2.981466in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{2.983693in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{2.983693in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{2.984127in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{2.984476in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{2.989987in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{2.990222in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{2.994712in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{2.994712in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{2.997563in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{2.997563in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{3.003184in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{3.003184in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{3.006061in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{3.006061in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{3.008574in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{3.008574in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{3.009296in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{3.009296in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{3.009749in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{3.010033in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{3.019028in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{3.019028in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{3.021441in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{3.021441in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.023699in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.023699in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{3.024656in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{3.024656in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{3.026451in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{3.026451in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{3.028643in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{3.028643in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{3.031961in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{3.031961in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{3.034511in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{3.034511in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{3.037112in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{3.037112in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{3.042122in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{3.042122in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{3.044754in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{3.044754in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{3.053359in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{3.053359in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.058399in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.058399in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{3.059006in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{3.059335in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.059522in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.059696in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{3.063433in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{3.063433in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.065809in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.066137in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{3.068706in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{3.068706in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.073889in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.073889in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{3.080296in}{2.382616in}}%
\pgfpathlineto{\pgfqpoint{3.080296in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.081431in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.081431in}{2.384403in}}%
\pgfpathlineto{\pgfqpoint{3.086180in}{2.384403in}}%
\pgfpathlineto{\pgfqpoint{3.086190in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{3.088396in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{3.088396in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.089937in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.089937in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.091307in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.091514in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.091919in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.091919in}{2.390660in}}%
\pgfpathlineto{\pgfqpoint{3.092407in}{2.390660in}}%
\pgfpathlineto{\pgfqpoint{3.092407in}{2.391554in}}%
\pgfpathlineto{\pgfqpoint{3.094644in}{2.391554in}}%
\pgfpathlineto{\pgfqpoint{3.094644in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{3.097482in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{3.097482in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.101179in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.101179in}{2.394235in}}%
\pgfpathlineto{\pgfqpoint{3.103361in}{2.394235in}}%
\pgfpathlineto{\pgfqpoint{3.103485in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{3.104056in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{3.104056in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.105125in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.105364in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.109918in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.109918in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.110390in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.110390in}{2.400492in}}%
\pgfpathlineto{\pgfqpoint{3.111734in}{2.400492in}}%
\pgfpathlineto{\pgfqpoint{3.111734in}{2.401386in}}%
\pgfpathlineto{\pgfqpoint{3.113221in}{2.401386in}}%
\pgfpathlineto{\pgfqpoint{3.113457in}{2.404067in}}%
\pgfpathlineto{\pgfqpoint{3.114198in}{2.404067in}}%
\pgfpathlineto{\pgfqpoint{3.114544in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{3.114592in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{3.114592in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.115755in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.115755in}{2.407642in}}%
\pgfpathlineto{\pgfqpoint{3.116217in}{2.407642in}}%
\pgfpathlineto{\pgfqpoint{3.116217in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.116628in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.116628in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.117843in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.117843in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.119167in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.119167in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.121233in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.121233in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.121920in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.121920in}{2.413005in}}%
\pgfpathlineto{\pgfqpoint{3.122689in}{2.413005in}}%
\pgfpathlineto{\pgfqpoint{3.122689in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{3.124537in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{3.124537in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.126156in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.126329in}{2.416580in}}%
\pgfpathlineto{\pgfqpoint{3.127485in}{2.416580in}}%
\pgfpathlineto{\pgfqpoint{3.127656in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.128629in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.128629in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.131941in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.131941in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.133197in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.133197in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{3.134467in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{3.134808in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.140125in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.140125in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.142743in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.142743in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.144592in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.144592in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.145143in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.145143in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.148792in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.149151in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.151790in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.151790in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.153271in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.153271in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{3.155211in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{3.155211in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{3.155911in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{3.155911in}{2.433562in}}%
\pgfpathlineto{\pgfqpoint{3.160845in}{2.433562in}}%
\pgfpathlineto{\pgfqpoint{3.160845in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{3.163437in}{2.434456in}}%
\pgfpathlineto{\pgfqpoint{3.163437in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.166464in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.166464in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.167639in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.167639in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{3.169975in}{2.438032in}}%
\pgfpathlineto{\pgfqpoint{3.172829in}{2.438032in}}%
\pgfpathlineto{\pgfqpoint{3.172829in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.173260in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.173571in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.175635in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.175635in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{3.176989in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{3.177160in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{3.177932in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{3.177957in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{3.181391in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{3.181391in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.182693in}{2.446076in}}%
\pgfpathlineto{\pgfqpoint{3.182693in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.185969in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.185969in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{3.187865in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{3.187865in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{3.189825in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{3.189825in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{3.195646in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{3.195646in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{3.198549in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{3.198549in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{3.201163in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{3.201163in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{3.201890in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{3.201890in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{3.204602in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{3.204697in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{3.208458in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{3.208458in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{3.209189in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{3.209189in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{3.209915in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{3.209915in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{3.212024in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{3.212024in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{3.213874in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{3.213874in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{3.214532in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{3.214532in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{3.216217in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{3.216217in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{3.220827in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{3.220827in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{3.222098in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{3.222098in}{2.463058in}}%
\pgfpathlineto{\pgfqpoint{3.222824in}{2.463058in}}%
\pgfpathlineto{\pgfqpoint{3.222824in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{3.224767in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{3.224767in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{3.227288in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{3.227288in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{3.227936in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{3.228112in}{2.467527in}}%
\pgfpathlineto{\pgfqpoint{3.229247in}{2.467527in}}%
\pgfpathlineto{\pgfqpoint{3.229247in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{3.231232in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{3.231232in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{3.232644in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{3.232644in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{3.233875in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{3.233875in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{3.242090in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{3.242106in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{3.244849in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{3.244849in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{3.246199in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{3.246511in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{3.252499in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{3.252499in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{3.261068in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{3.261068in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{3.266447in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{3.266501in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{3.272987in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{3.272987in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{3.285693in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{3.285971in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{3.286847in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{3.286847in}{2.483615in}}%
\pgfpathlineto{\pgfqpoint{3.297022in}{2.483615in}}%
\pgfpathlineto{\pgfqpoint{3.297022in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{3.300184in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{3.300184in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{3.302044in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{3.302044in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{3.302561in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{3.302561in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{3.304367in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{3.314503in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{3.314730in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{3.316674in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{3.316674in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{3.327974in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{3.327974in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{3.331150in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{3.331150in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{3.336749in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{3.336749in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{3.341377in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{3.341377in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{3.345222in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{3.345222in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{3.347759in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{3.347759in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{3.348187in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{3.348187in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{3.362505in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{3.362505in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{3.364781in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{3.364781in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.365989in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.365989in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{3.367816in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{3.367816in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{3.370827in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{3.370827in}{2.501491in}}%
\pgfpathlineto{\pgfqpoint{3.372400in}{2.501491in}}%
\pgfpathlineto{\pgfqpoint{3.372400in}{2.502385in}}%
\pgfpathlineto{\pgfqpoint{3.376984in}{2.502385in}}%
\pgfpathlineto{\pgfqpoint{3.376984in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{3.382338in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{3.382338in}{2.504173in}}%
\pgfpathlineto{\pgfqpoint{3.383278in}{2.504173in}}%
\pgfpathlineto{\pgfqpoint{3.383525in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{3.384829in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{3.384829in}{2.507748in}}%
\pgfpathlineto{\pgfqpoint{3.389659in}{2.507748in}}%
\pgfpathlineto{\pgfqpoint{3.389659in}{2.508642in}}%
\pgfpathlineto{\pgfqpoint{3.390168in}{2.508642in}}%
\pgfpathlineto{\pgfqpoint{3.390504in}{2.510430in}}%
\pgfpathlineto{\pgfqpoint{3.390949in}{2.510430in}}%
\pgfpathlineto{\pgfqpoint{3.391219in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{3.392610in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{3.392610in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.393345in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{3.395904in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{3.395904in}{2.514899in}}%
\pgfpathlineto{\pgfqpoint{3.396556in}{2.514899in}}%
\pgfpathlineto{\pgfqpoint{3.396556in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.403704in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.403704in}{2.516686in}}%
\pgfpathlineto{\pgfqpoint{3.408901in}{2.516686in}}%
\pgfpathlineto{\pgfqpoint{3.408901in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{3.412525in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{3.412525in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.413594in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.413704in}{2.520261in}}%
\pgfpathlineto{\pgfqpoint{3.415226in}{2.520261in}}%
\pgfpathlineto{\pgfqpoint{3.415226in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{3.418287in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{3.418326in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.423114in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.423114in}{2.523837in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{2.523837in}}%
\pgfpathlineto{\pgfqpoint{3.423843in}{2.524730in}}%
\pgfpathlineto{\pgfqpoint{3.428938in}{2.524730in}}%
\pgfpathlineto{\pgfqpoint{3.428938in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{3.430481in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{3.430481in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{3.431173in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{3.431173in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{3.432768in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{3.432768in}{2.528306in}}%
\pgfpathlineto{\pgfqpoint{3.433695in}{2.528306in}}%
\pgfpathlineto{\pgfqpoint{3.433710in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{3.437457in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{3.437457in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{3.439527in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{3.439527in}{2.531881in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{2.531881in}}%
\pgfpathlineto{\pgfqpoint{3.440680in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{3.446505in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{3.446505in}{2.533668in}}%
\pgfpathlineto{\pgfqpoint{3.449023in}{2.533668in}}%
\pgfpathlineto{\pgfqpoint{3.449023in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{3.449432in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{3.449432in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{3.455310in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{3.455310in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{3.458149in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{3.458149in}{2.537244in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{2.537244in}}%
\pgfpathlineto{\pgfqpoint{3.458556in}{2.538137in}}%
\pgfpathlineto{\pgfqpoint{3.459776in}{2.538137in}}%
\pgfpathlineto{\pgfqpoint{3.459776in}{2.539031in}}%
\pgfpathlineto{\pgfqpoint{3.460634in}{2.539031in}}%
\pgfpathlineto{\pgfqpoint{3.460634in}{2.539925in}}%
\pgfpathlineto{\pgfqpoint{3.473227in}{2.539925in}}%
\pgfpathlineto{\pgfqpoint{3.473227in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{3.477387in}{2.541713in}}%
\pgfpathlineto{\pgfqpoint{3.490531in}{2.541713in}}%
\pgfpathlineto{\pgfqpoint{3.490531in}{2.542606in}}%
\pgfpathlineto{\pgfqpoint{3.494420in}{2.542606in}}%
\pgfpathlineto{\pgfqpoint{3.494483in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.495950in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.495950in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{3.496608in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{3.496608in}{2.546182in}}%
\pgfpathlineto{\pgfqpoint{3.498830in}{2.546182in}}%
\pgfpathlineto{\pgfqpoint{3.498830in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{3.501749in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{3.501749in}{2.547969in}}%
\pgfpathlineto{\pgfqpoint{3.508639in}{2.547969in}}%
\pgfpathlineto{\pgfqpoint{3.508753in}{2.549757in}}%
\pgfpathlineto{\pgfqpoint{3.514009in}{2.549757in}}%
\pgfpathlineto{\pgfqpoint{3.514009in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{3.517501in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{3.517501in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.522853in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.522853in}{2.552438in}}%
\pgfpathlineto{\pgfqpoint{3.528928in}{2.552438in}}%
\pgfpathlineto{\pgfqpoint{3.529111in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{3.532110in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{3.532110in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{3.533136in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{3.533241in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{3.535976in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{3.537090in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{3.537382in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{3.541436in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{3.541436in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{3.542909in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{3.542909in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{3.543969in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{3.543969in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{3.546151in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{3.546151in}{2.564058in}}%
\pgfpathlineto{\pgfqpoint{3.550488in}{2.564058in}}%
\pgfpathlineto{\pgfqpoint{3.550488in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{3.554833in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{3.554983in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{3.560065in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{3.560065in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{3.566092in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{3.566092in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{3.567598in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{3.567598in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{3.573246in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{3.573246in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{3.573668in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{3.573668in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{3.578465in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{3.578465in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{3.579799in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{3.579799in}{2.572996in}}%
\pgfpathlineto{\pgfqpoint{3.587399in}{2.572996in}}%
\pgfpathlineto{\pgfqpoint{3.587399in}{2.573889in}}%
\pgfpathlineto{\pgfqpoint{3.588260in}{2.573889in}}%
\pgfpathlineto{\pgfqpoint{3.588260in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{3.591463in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{3.591669in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{3.597329in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{3.597329in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{3.600716in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{3.600716in}{2.578358in}}%
\pgfpathlineto{\pgfqpoint{3.604390in}{2.578358in}}%
\pgfpathlineto{\pgfqpoint{3.604390in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{3.618270in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{3.618270in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{3.618853in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{3.618853in}{2.581040in}}%
\pgfpathlineto{\pgfqpoint{3.620404in}{2.581040in}}%
\pgfpathlineto{\pgfqpoint{3.620404in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.624378in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.624378in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{3.625822in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{3.625822in}{2.583721in}}%
\pgfpathlineto{\pgfqpoint{3.626531in}{2.583721in}}%
\pgfpathlineto{\pgfqpoint{3.626531in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{3.629641in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{3.629641in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{3.630845in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{3.630845in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{3.634970in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{3.634970in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{3.639819in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{3.639819in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{3.640916in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{3.641003in}{2.589978in}}%
\pgfpathlineto{\pgfqpoint{3.641361in}{2.589978in}}%
\pgfpathlineto{\pgfqpoint{3.641361in}{2.590872in}}%
\pgfpathlineto{\pgfqpoint{3.644154in}{2.590872in}}%
\pgfpathlineto{\pgfqpoint{3.644520in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{3.645243in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{3.645243in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{3.646564in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{3.646564in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{3.650526in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{3.650526in}{2.596235in}}%
\pgfpathlineto{\pgfqpoint{3.665612in}{2.596235in}}%
\pgfpathlineto{\pgfqpoint{3.665612in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{3.666179in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{3.666179in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.679895in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.679895in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{3.680514in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{3.680514in}{2.600704in}}%
\pgfpathlineto{\pgfqpoint{3.682862in}{2.600704in}}%
\pgfpathlineto{\pgfqpoint{3.683201in}{2.602491in}}%
\pgfpathlineto{\pgfqpoint{3.685348in}{2.602491in}}%
\pgfpathlineto{\pgfqpoint{3.685348in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{3.700453in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{3.700453in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{3.701738in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{3.701738in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{3.702286in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{3.705079in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{3.705079in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{3.708665in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{3.709555in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{3.709812in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{3.713919in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{3.713919in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{3.719498in}{2.611429in}}%
\pgfpathlineto{\pgfqpoint{3.722339in}{2.611429in}}%
\pgfpathlineto{\pgfqpoint{3.722339in}{2.612323in}}%
\pgfpathlineto{\pgfqpoint{3.727465in}{2.612323in}}%
\pgfpathlineto{\pgfqpoint{3.727465in}{2.613217in}}%
\pgfpathlineto{\pgfqpoint{3.735868in}{2.613217in}}%
\pgfpathlineto{\pgfqpoint{3.735868in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{3.736651in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{3.736651in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{3.742334in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{3.742334in}{2.615898in}}%
\pgfpathlineto{\pgfqpoint{3.742991in}{2.615898in}}%
\pgfpathlineto{\pgfqpoint{3.742991in}{2.616792in}}%
\pgfpathlineto{\pgfqpoint{3.746074in}{2.616792in}}%
\pgfpathlineto{\pgfqpoint{3.746074in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{3.748000in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{3.748000in}{2.618580in}}%
\pgfpathlineto{\pgfqpoint{3.751575in}{2.618580in}}%
\pgfpathlineto{\pgfqpoint{3.751575in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.756125in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.756125in}{2.620367in}}%
\pgfpathlineto{\pgfqpoint{3.758462in}{2.620367in}}%
\pgfpathlineto{\pgfqpoint{3.758462in}{2.621261in}}%
\pgfpathlineto{\pgfqpoint{3.762928in}{2.621261in}}%
\pgfpathlineto{\pgfqpoint{3.762928in}{2.622155in}}%
\pgfpathlineto{\pgfqpoint{3.770107in}{2.622155in}}%
\pgfpathlineto{\pgfqpoint{3.770107in}{2.623049in}}%
\pgfpathlineto{\pgfqpoint{3.772114in}{2.623049in}}%
\pgfpathlineto{\pgfqpoint{3.772114in}{2.623942in}}%
\pgfpathlineto{\pgfqpoint{3.775870in}{2.623942in}}%
\pgfpathlineto{\pgfqpoint{3.776224in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{3.779383in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{3.779383in}{2.626624in}}%
\pgfpathlineto{\pgfqpoint{3.780974in}{2.626624in}}%
\pgfpathlineto{\pgfqpoint{3.780974in}{2.627518in}}%
\pgfpathlineto{\pgfqpoint{3.783401in}{2.627518in}}%
\pgfpathlineto{\pgfqpoint{3.783401in}{2.628411in}}%
\pgfpathlineto{\pgfqpoint{3.787238in}{2.628411in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{3.787787in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{3.787787in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{3.795715in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{3.795715in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{3.797238in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{3.797238in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{3.803420in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{3.803420in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{3.805188in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{3.805188in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{3.807882in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{3.807882in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{3.816371in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{3.816371in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.819006in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.819006in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{3.822335in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{3.822335in}{2.638243in}}%
\pgfpathlineto{\pgfqpoint{3.832280in}{2.638243in}}%
\pgfpathlineto{\pgfqpoint{3.832280in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{3.837775in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{3.837775in}{2.640031in}}%
\pgfpathlineto{\pgfqpoint{3.850689in}{2.640031in}}%
\pgfpathlineto{\pgfqpoint{3.850689in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{3.852895in}{2.640925in}}%
\pgfpathlineto{\pgfqpoint{3.852895in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{3.854483in}{2.642712in}}%
\pgfpathlineto{\pgfqpoint{3.863264in}{2.642712in}}%
\pgfpathlineto{\pgfqpoint{3.863264in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{3.870441in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{3.870677in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{3.873280in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{3.873280in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{3.877320in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{3.877320in}{2.647181in}}%
\pgfpathlineto{\pgfqpoint{3.890198in}{2.647181in}}%
\pgfpathlineto{\pgfqpoint{3.890198in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{3.893808in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{3.893808in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{3.897470in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{3.897470in}{2.649863in}}%
\pgfpathlineto{\pgfqpoint{3.899577in}{2.649863in}}%
\pgfpathlineto{\pgfqpoint{3.899577in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{3.900239in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{3.900239in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{3.905744in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{3.908281in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{3.908281in}{2.653438in}}%
\pgfpathlineto{\pgfqpoint{3.915137in}{2.653438in}}%
\pgfpathlineto{\pgfqpoint{3.915137in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{3.916419in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{3.916419in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{3.925620in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{3.925620in}{2.656119in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.656119in}}%
\pgfpathlineto{\pgfqpoint{3.926357in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{3.928123in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{3.928123in}{2.657907in}}%
\pgfpathlineto{\pgfqpoint{3.933047in}{2.657907in}}%
\pgfpathlineto{\pgfqpoint{3.933312in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{3.934208in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{3.934208in}{2.660588in}}%
\pgfpathlineto{\pgfqpoint{3.935467in}{2.660588in}}%
\pgfpathlineto{\pgfqpoint{3.935549in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{3.940060in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{3.940060in}{2.663270in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{2.663270in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{3.949479in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{3.949479in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{3.950749in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{3.950749in}{2.665951in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{2.665951in}}%
\pgfpathlineto{\pgfqpoint{3.951521in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{3.956403in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{3.956403in}{2.667739in}}%
\pgfpathlineto{\pgfqpoint{3.957743in}{2.667739in}}%
\pgfpathlineto{\pgfqpoint{3.957743in}{2.668633in}}%
\pgfpathlineto{\pgfqpoint{3.961039in}{2.668633in}}%
\pgfpathlineto{\pgfqpoint{3.961039in}{2.669526in}}%
\pgfpathlineto{\pgfqpoint{3.961510in}{2.669526in}}%
\pgfpathlineto{\pgfqpoint{3.961510in}{2.670420in}}%
\pgfpathlineto{\pgfqpoint{3.962262in}{2.670420in}}%
\pgfpathlineto{\pgfqpoint{3.962262in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{3.966912in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{3.966912in}{2.672208in}}%
\pgfpathlineto{\pgfqpoint{3.968030in}{2.672208in}}%
\pgfpathlineto{\pgfqpoint{3.968030in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{3.980257in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{3.980257in}{2.673995in}}%
\pgfpathlineto{\pgfqpoint{3.981625in}{2.673995in}}%
\pgfpathlineto{\pgfqpoint{3.981625in}{2.674889in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{2.674889in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{3.992263in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{3.992263in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{4.014375in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{4.014375in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{4.023884in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{4.023884in}{2.678464in}}%
\pgfpathlineto{\pgfqpoint{4.029470in}{2.678464in}}%
\pgfpathlineto{\pgfqpoint{4.029470in}{2.679358in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{2.679358in}}%
\pgfpathlineto{\pgfqpoint{4.033878in}{2.680252in}}%
\pgfpathlineto{\pgfqpoint{4.040290in}{2.680252in}}%
\pgfpathlineto{\pgfqpoint{4.040290in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{4.047276in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{4.047276in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{4.059349in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{4.059349in}{2.682933in}}%
\pgfpathlineto{\pgfqpoint{4.066354in}{2.682933in}}%
\pgfpathlineto{\pgfqpoint{4.066354in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{4.068764in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{4.068764in}{2.684721in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{2.684721in}}%
\pgfpathlineto{\pgfqpoint{4.071831in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{4.073445in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{4.073445in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{4.093904in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{4.093904in}{2.687402in}}%
\pgfpathlineto{\pgfqpoint{4.111910in}{2.687402in}}%
\pgfpathlineto{\pgfqpoint{4.111910in}{2.688296in}}%
\pgfpathlineto{\pgfqpoint{4.114479in}{2.688296in}}%
\pgfpathlineto{\pgfqpoint{4.114479in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{4.127704in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{4.127704in}{2.690084in}}%
\pgfpathlineto{\pgfqpoint{4.133193in}{2.690084in}}%
\pgfpathlineto{\pgfqpoint{4.133193in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{4.145592in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{4.145592in}{2.691871in}}%
\pgfpathlineto{\pgfqpoint{4.147986in}{2.691871in}}%
\pgfpathlineto{\pgfqpoint{4.147986in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{4.155501in}{2.693659in}}%
\pgfpathlineto{\pgfqpoint{4.160777in}{2.693659in}}%
\pgfpathlineto{\pgfqpoint{4.160809in}{2.695447in}}%
\pgfpathlineto{\pgfqpoint{4.175831in}{2.695447in}}%
\pgfpathlineto{\pgfqpoint{4.175831in}{2.696340in}}%
\pgfpathlineto{\pgfqpoint{4.180340in}{2.696340in}}%
\pgfpathlineto{\pgfqpoint{4.180340in}{2.697234in}}%
\pgfpathlineto{\pgfqpoint{4.184574in}{2.697234in}}%
\pgfpathlineto{\pgfqpoint{4.184574in}{2.698128in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{2.698128in}}%
\pgfpathlineto{\pgfqpoint{4.189017in}{2.699022in}}%
\pgfpathlineto{\pgfqpoint{4.191623in}{2.699022in}}%
\pgfpathlineto{\pgfqpoint{4.191623in}{2.699916in}}%
\pgfpathlineto{\pgfqpoint{4.194641in}{2.699916in}}%
\pgfpathlineto{\pgfqpoint{4.194641in}{2.700809in}}%
\pgfpathlineto{\pgfqpoint{4.196754in}{2.700809in}}%
\pgfpathlineto{\pgfqpoint{4.196754in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{4.199713in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{4.199713in}{2.702597in}}%
\pgfpathlineto{\pgfqpoint{4.200353in}{2.702597in}}%
\pgfpathlineto{\pgfqpoint{4.200353in}{2.703491in}}%
\pgfpathlineto{\pgfqpoint{4.201347in}{2.703491in}}%
\pgfpathlineto{\pgfqpoint{4.201347in}{2.704385in}}%
\pgfpathlineto{\pgfqpoint{4.201784in}{2.704385in}}%
\pgfpathlineto{\pgfqpoint{4.201784in}{2.705278in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{2.705278in}}%
\pgfpathlineto{\pgfqpoint{4.204466in}{2.706172in}}%
\pgfpathlineto{\pgfqpoint{4.206748in}{2.706172in}}%
\pgfpathlineto{\pgfqpoint{4.206748in}{2.707066in}}%
\pgfpathlineto{\pgfqpoint{4.209064in}{2.707066in}}%
\pgfpathlineto{\pgfqpoint{4.209064in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{4.210988in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.708854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.695117in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{0.854545in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.858741in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{0.859842in}{0.699586in}}%
\pgfpathlineto{\pgfqpoint{0.859842in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{0.700480in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.866900in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.866900in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.879037in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{0.879037in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.884734in}{0.703161in}}%
\pgfpathlineto{\pgfqpoint{0.884734in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.885965in}{0.704055in}}%
\pgfpathlineto{\pgfqpoint{0.885965in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.888964in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{0.888964in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.890998in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.892169in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{0.892169in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{0.892902in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{0.895009in}{0.708524in}}%
\pgfpathlineto{\pgfqpoint{0.895009in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{0.896389in}{0.709418in}}%
\pgfpathlineto{\pgfqpoint{0.896389in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.900274in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{0.900274in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.711205in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{0.915064in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{0.915064in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.917113in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{0.917113in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.919371in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{0.919371in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{0.715674in}}%
\pgfpathlineto{\pgfqpoint{0.920293in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.922714in}{0.716568in}}%
\pgfpathlineto{\pgfqpoint{0.922714in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.928536in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{0.928536in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.929670in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{0.929670in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.931465in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.931465in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.934603in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.934603in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{0.935831in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{0.935831in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.937299in}{0.721931in}}%
\pgfpathlineto{\pgfqpoint{0.937593in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.723718in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.939117in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{0.939117in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.939804in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{0.939804in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.941551in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{0.941551in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{0.942180in}{0.727294in}}%
\pgfpathlineto{\pgfqpoint{0.942180in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.944421in}{0.728188in}}%
\pgfpathlineto{\pgfqpoint{0.944548in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.946288in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{0.946288in}{0.730869in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.730869in}}%
\pgfpathlineto{\pgfqpoint{0.947398in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.948853in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{0.948853in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{0.950487in}{0.732657in}}%
\pgfpathlineto{\pgfqpoint{0.950771in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{0.734444in}}%
\pgfpathlineto{\pgfqpoint{0.951028in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.951655in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{0.951655in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{0.952849in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{0.952959in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{0.954920in}{0.738913in}}%
\pgfpathlineto{\pgfqpoint{0.954920in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{0.955377in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{0.955377in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{0.740701in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.958882in}{0.741595in}}%
\pgfpathlineto{\pgfqpoint{0.958882in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{0.960200in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{0.960200in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.961072in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{0.961072in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{0.964109in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{0.964109in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.745170in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.746957in}}%
\pgfpathlineto{\pgfqpoint{0.968758in}{0.746957in}}%
\pgfpathlineto{\pgfqpoint{0.968758in}{0.747851in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.747851in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{0.971534in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{0.975037in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{0.753214in}}%
\pgfpathlineto{\pgfqpoint{0.975808in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{0.977063in}{0.755002in}}%
\pgfpathlineto{\pgfqpoint{0.977063in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{0.978347in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{0.979419in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{0.979419in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{0.982865in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{0.984324in}{0.759471in}}%
\pgfpathlineto{\pgfqpoint{0.984593in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{0.984908in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{0.985507in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{0.985635in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{0.988554in}{0.764833in}}%
\pgfpathlineto{\pgfqpoint{0.988554in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{0.989091in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{0.989782in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{0.989782in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{0.992261in}{0.767515in}}%
\pgfpathlineto{\pgfqpoint{0.992261in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{0.768409in}}%
\pgfpathlineto{\pgfqpoint{0.992712in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{0.996361in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{0.996361in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{0.998486in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{0.998486in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{0.771090in}}%
\pgfpathlineto{\pgfqpoint{0.999161in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.000256in}{0.771984in}}%
\pgfpathlineto{\pgfqpoint{1.000256in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.000741in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.000922in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{1.002107in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{1.002107in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.002921in}{0.776453in}}%
\pgfpathlineto{\pgfqpoint{1.002921in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.003836in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.003836in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{1.008344in}{0.778240in}}%
\pgfpathlineto{\pgfqpoint{1.008410in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.011512in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.011512in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.012159in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.012426in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{1.013747in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.016280in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.016280in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.016826in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.018102in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.018294in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.019938in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.020968in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{1.021313in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.021439in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{1.021439in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{1.022873in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{1.023226in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{1.023948in}{0.794329in}}%
\pgfpathlineto{\pgfqpoint{1.024262in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.024438in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{1.024608in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.026961in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{1.026961in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{1.027410in}{0.800585in}}%
\pgfpathlineto{\pgfqpoint{1.027410in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{1.028299in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{0.803267in}}%
\pgfpathlineto{\pgfqpoint{1.029818in}{0.803267in}}%
\pgfpathlineto{\pgfqpoint{1.029818in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{1.030388in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{1.030388in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.030780in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{1.030780in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{1.031924in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.032664in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.032888in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.035535in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{1.035535in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.036065in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.036230in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.036737in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.036737in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.038097in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{1.038097in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.039950in}{0.814886in}}%
\pgfpathlineto{\pgfqpoint{1.039950in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{1.043039in}{0.815780in}}%
\pgfpathlineto{\pgfqpoint{1.043039in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.046266in}{0.817568in}}%
\pgfpathlineto{\pgfqpoint{1.046266in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{1.047218in}{0.818462in}}%
\pgfpathlineto{\pgfqpoint{1.047218in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.047812in}{0.819355in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.048375in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.048375in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.050643in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{1.050643in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{1.051687in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{1.051687in}{0.824718in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{0.824718in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{1.055301in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{1.055301in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.055787in}{0.826506in}}%
\pgfpathlineto{\pgfqpoint{1.055787in}{0.827400in}}%
\pgfpathlineto{\pgfqpoint{1.056617in}{0.827400in}}%
\pgfpathlineto{\pgfqpoint{1.056617in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.057936in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{1.057936in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.058834in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.058834in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.060124in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{0.830975in}}%
\pgfpathlineto{\pgfqpoint{1.064399in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{0.832762in}}%
\pgfpathlineto{\pgfqpoint{1.064787in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{1.066364in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{1.066364in}{0.834550in}}%
\pgfpathlineto{\pgfqpoint{1.069162in}{0.834550in}}%
\pgfpathlineto{\pgfqpoint{1.069162in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{1.070734in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{1.070734in}{0.836338in}}%
\pgfpathlineto{\pgfqpoint{1.071588in}{0.836338in}}%
\pgfpathlineto{\pgfqpoint{1.071588in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{1.072351in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{1.072351in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{1.075398in}{0.838125in}}%
\pgfpathlineto{\pgfqpoint{1.075398in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{0.839913in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.078423in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{1.078423in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{1.079658in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{1.079658in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{1.080088in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{1.080131in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.081243in}{0.845276in}}%
\pgfpathlineto{\pgfqpoint{1.081243in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.081732in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{1.081732in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.082289in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{1.082481in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{1.082665in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{1.082903in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{1.083302in}{0.851532in}}%
\pgfpathlineto{\pgfqpoint{1.083656in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.084715in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.084984in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.086775in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.086970in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.087604in}{0.856895in}}%
\pgfpathlineto{\pgfqpoint{1.087668in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{1.088067in}{0.858683in}}%
\pgfpathlineto{\pgfqpoint{1.088067in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{1.089587in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.090963in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{1.091318in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{1.092577in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{1.092577in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.093699in}{0.864045in}}%
\pgfpathlineto{\pgfqpoint{1.094010in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{1.094095in}{0.865833in}}%
\pgfpathlineto{\pgfqpoint{1.094095in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{1.097085in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{1.097085in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.097597in}{0.867621in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.869408in}}%
\pgfpathlineto{\pgfqpoint{1.099725in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{1.100623in}{0.871196in}}%
\pgfpathlineto{\pgfqpoint{1.100623in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.101180in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{1.101180in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{1.101697in}{0.872983in}}%
\pgfpathlineto{\pgfqpoint{1.101729in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.102425in}{0.874771in}}%
\pgfpathlineto{\pgfqpoint{1.102706in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{1.102999in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{1.103240in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.106689in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{1.107201in}{0.882815in}}%
\pgfpathlineto{\pgfqpoint{1.107201in}{0.883709in}}%
\pgfpathlineto{\pgfqpoint{1.107575in}{0.883709in}}%
\pgfpathlineto{\pgfqpoint{1.107575in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.108040in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.108919in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.109132in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.110875in}{0.887284in}}%
\pgfpathlineto{\pgfqpoint{1.110884in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.111380in}{0.889072in}}%
\pgfpathlineto{\pgfqpoint{1.111498in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.113011in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{0.893541in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.116597in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.116597in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.117591in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{1.117639in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.119465in}{0.897116in}}%
\pgfpathlineto{\pgfqpoint{1.119465in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.120872in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.120872in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{1.121801in}{0.898904in}}%
\pgfpathlineto{\pgfqpoint{1.121801in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.122910in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{1.122910in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.124165in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.124400in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{1.125473in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{1.126194in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{1.126364in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.126624in}{0.905160in}}%
\pgfpathlineto{\pgfqpoint{1.126967in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.127504in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{1.127734in}{0.908736in}}%
\pgfpathlineto{\pgfqpoint{1.127897in}{0.908736in}}%
\pgfpathlineto{\pgfqpoint{1.128190in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.128474in}{0.910523in}}%
\pgfpathlineto{\pgfqpoint{1.128776in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.128859in}{0.913205in}}%
\pgfpathlineto{\pgfqpoint{1.129056in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{1.129964in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{1.129964in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.915886in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.131011in}{0.916780in}}%
\pgfpathlineto{\pgfqpoint{1.131308in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{1.132233in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.133516in}{0.921249in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{0.923036in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.136674in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.136854in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{1.138270in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{1.138270in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{1.139055in}{0.929293in}}%
\pgfpathlineto{\pgfqpoint{1.143484in}{0.929293in}}%
\pgfpathlineto{\pgfqpoint{1.143484in}{0.930187in}}%
\pgfpathlineto{\pgfqpoint{1.144418in}{0.930187in}}%
\pgfpathlineto{\pgfqpoint{1.144660in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.146039in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.146039in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{1.146496in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.147606in}{0.934656in}}%
\pgfpathlineto{\pgfqpoint{1.147850in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.148161in}{0.936443in}}%
\pgfpathlineto{\pgfqpoint{1.148161in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{1.148903in}{0.937337in}}%
\pgfpathlineto{\pgfqpoint{1.148903in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.150819in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.150819in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.151744in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.151865in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.153703in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{1.153703in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.154689in}{0.942700in}}%
\pgfpathlineto{\pgfqpoint{1.154888in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.155508in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{1.155508in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{1.156682in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{1.156682in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.157080in}{0.947169in}}%
\pgfpathlineto{\pgfqpoint{1.157080in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.158354in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.158431in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.160021in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.160062in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{1.161382in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{1.161416in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{1.162671in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.163684in}{0.955213in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.165096in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{1.165096in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{0.957895in}}%
\pgfpathlineto{\pgfqpoint{1.165714in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.167880in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{1.167880in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.959682in}}%
\pgfpathlineto{\pgfqpoint{1.168816in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{1.171408in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.174387in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{1.174654in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.177144in}{0.964151in}}%
\pgfpathlineto{\pgfqpoint{1.177144in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.178338in}{0.965045in}}%
\pgfpathlineto{\pgfqpoint{1.178338in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{1.183126in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{1.183126in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{1.183549in}{0.968620in}}%
\pgfpathlineto{\pgfqpoint{1.183549in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.187746in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{1.187820in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{1.188269in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{1.188269in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{1.190339in}{0.973089in}}%
\pgfpathlineto{\pgfqpoint{1.190607in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.191415in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{1.191415in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.976665in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.194404in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.194404in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.195560in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{1.195560in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.196868in}{0.980240in}}%
\pgfpathlineto{\pgfqpoint{1.196868in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.197391in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.197391in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.197805in}{0.982027in}}%
\pgfpathlineto{\pgfqpoint{1.197805in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.199186in}{0.983815in}}%
\pgfpathlineto{\pgfqpoint{1.199186in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.200472in}{0.984709in}}%
\pgfpathlineto{\pgfqpoint{1.200472in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.202818in}{0.985603in}}%
\pgfpathlineto{\pgfqpoint{1.202818in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.203487in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.203487in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{1.206145in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{1.206145in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.206995in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{1.206995in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{1.207796in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{1.207796in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.990072in}}%
\pgfpathlineto{\pgfqpoint{1.208429in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.208937in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.208937in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{1.209977in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{1.209977in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.210996in}{0.992753in}}%
\pgfpathlineto{\pgfqpoint{1.210996in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.211491in}{0.993647in}}%
\pgfpathlineto{\pgfqpoint{1.211684in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.212504in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.212504in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{0.996328in}}%
\pgfpathlineto{\pgfqpoint{1.213374in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.214828in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{1.214828in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{1.216066in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{1.216066in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.216540in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.216552in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{1.217585in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{1.217781in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.219472in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{1.220320in}{1.007054in}}%
\pgfpathlineto{\pgfqpoint{1.220320in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.221609in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.221625in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{1.222580in}{1.009735in}}%
\pgfpathlineto{\pgfqpoint{1.222945in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.224442in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.224475in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{1.225323in}{1.015992in}}%
\pgfpathlineto{\pgfqpoint{1.225323in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.226748in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.226748in}{1.017779in}}%
\pgfpathlineto{\pgfqpoint{1.228459in}{1.017779in}}%
\pgfpathlineto{\pgfqpoint{1.228459in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{1.229304in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{1.230580in}{1.020461in}}%
\pgfpathlineto{\pgfqpoint{1.230580in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{1.021355in}}%
\pgfpathlineto{\pgfqpoint{1.231491in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{1.232561in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{1.232813in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.233922in}{1.024036in}}%
\pgfpathlineto{\pgfqpoint{1.234224in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.234359in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.234359in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{1.236048in}{1.027611in}}%
\pgfpathlineto{\pgfqpoint{1.236230in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.237307in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.237307in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.237863in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.238156in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.238810in}{1.032974in}}%
\pgfpathlineto{\pgfqpoint{1.238810in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.239359in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.239456in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.240306in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.240306in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.240738in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{1.241099in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.241459in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.245656in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{1.245656in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{1.246148in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{1.246148in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.246598in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.246798in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{1.247131in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.248305in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{1.248763in}{1.049063in}}%
\pgfpathlineto{\pgfqpoint{1.248763in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{1.249962in}{1.049956in}}%
\pgfpathlineto{\pgfqpoint{1.250007in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{1.251253in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{1.251253in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.252793in}{1.052638in}}%
\pgfpathlineto{\pgfqpoint{1.253103in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{1.253694in}{1.056213in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.058001in}}%
\pgfpathlineto{\pgfqpoint{1.254810in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.058894in}}%
\pgfpathlineto{\pgfqpoint{1.256099in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.059788in}}%
\pgfpathlineto{\pgfqpoint{1.258045in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{1.258334in}{1.061576in}}%
\pgfpathlineto{\pgfqpoint{1.258334in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{1.259954in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{1.259954in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{1.261114in}{1.063363in}}%
\pgfpathlineto{\pgfqpoint{1.261120in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.261671in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.261785in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{1.262080in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{1.262130in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{1.262575in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{1.262575in}{1.070514in}}%
\pgfpathlineto{\pgfqpoint{1.263013in}{1.070514in}}%
\pgfpathlineto{\pgfqpoint{1.263013in}{1.071408in}}%
\pgfpathlineto{\pgfqpoint{1.263963in}{1.071408in}}%
\pgfpathlineto{\pgfqpoint{1.263963in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.264516in}{1.072301in}}%
\pgfpathlineto{\pgfqpoint{1.264516in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.266135in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.266644in}{1.074983in}}%
\pgfpathlineto{\pgfqpoint{1.266644in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{1.267195in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{1.267448in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.267616in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{1.267825in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.269867in}{1.081239in}}%
\pgfpathlineto{\pgfqpoint{1.270039in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.270721in}{1.083027in}}%
\pgfpathlineto{\pgfqpoint{1.270798in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{1.274338in}{1.085708in}}%
\pgfpathlineto{\pgfqpoint{1.274566in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{1.276078in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.277216in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{1.277216in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{1.278122in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{1.092859in}}%
\pgfpathlineto{\pgfqpoint{1.278608in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{1.280273in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{1.280273in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{1.281829in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{1.281829in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.283673in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.283673in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{1.285489in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{1.285489in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.286582in}{1.097328in}}%
\pgfpathlineto{\pgfqpoint{1.286799in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.287879in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.287879in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.289217in}{1.100009in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.289946in}{1.101797in}}%
\pgfpathlineto{\pgfqpoint{1.289946in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.102691in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{1.291364in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{1.293192in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.296668in}{1.108054in}}%
\pgfpathlineto{\pgfqpoint{1.296668in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.297467in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.297467in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.298595in}{1.109841in}}%
\pgfpathlineto{\pgfqpoint{1.298768in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.300706in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.300706in}{1.113416in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{1.113416in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.302644in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{1.115204in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.303894in}{1.116098in}}%
\pgfpathlineto{\pgfqpoint{1.303894in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{1.305331in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.305576in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.305576in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.307559in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.308271in}{1.121461in}}%
\pgfpathlineto{\pgfqpoint{1.308581in}{1.123248in}}%
\pgfpathlineto{\pgfqpoint{1.308666in}{1.123248in}}%
\pgfpathlineto{\pgfqpoint{1.308666in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.124142in}}%
\pgfpathlineto{\pgfqpoint{1.309308in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.309932in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{1.309932in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.125930in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.311062in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.311062in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.312809in}{1.127717in}}%
\pgfpathlineto{\pgfqpoint{1.312809in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.313423in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{1.313464in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.313918in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.313977in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.132186in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.317189in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{1.317557in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.318938in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.320535in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{1.320535in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.321358in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.321358in}{1.138443in}}%
\pgfpathlineto{\pgfqpoint{1.323477in}{1.138443in}}%
\pgfpathlineto{\pgfqpoint{1.323477in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{1.324221in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{1.324360in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.328900in}{1.141124in}}%
\pgfpathlineto{\pgfqpoint{1.328900in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{1.142018in}}%
\pgfpathlineto{\pgfqpoint{1.329731in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.330527in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.330527in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.332107in}{1.143806in}}%
\pgfpathlineto{\pgfqpoint{1.332107in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.332794in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.333020in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.333827in}{1.146487in}}%
\pgfpathlineto{\pgfqpoint{1.333827in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{1.147381in}}%
\pgfpathlineto{\pgfqpoint{1.334620in}{1.149168in}}%
\pgfpathlineto{\pgfqpoint{1.335857in}{1.149168in}}%
\pgfpathlineto{\pgfqpoint{1.335857in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.150062in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.337163in}{1.150956in}}%
\pgfpathlineto{\pgfqpoint{1.337311in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{1.338966in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{1.338966in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{1.341191in}{1.157213in}}%
\pgfpathlineto{\pgfqpoint{1.341191in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{1.343261in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{1.343261in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{1.345023in}{1.159000in}}%
\pgfpathlineto{\pgfqpoint{1.345023in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.346620in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{1.347226in}{1.161682in}}%
\pgfpathlineto{\pgfqpoint{1.347304in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.347995in}{1.163469in}}%
\pgfpathlineto{\pgfqpoint{1.347995in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{1.348640in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{1.348640in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.349091in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.349676in}{1.166151in}}%
\pgfpathlineto{\pgfqpoint{1.349676in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.352263in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{1.352263in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{1.167938in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.168832in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{1.354414in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.356773in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.356831in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.357878in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.357878in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.359684in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.359830in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.361994in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.361994in}{1.175983in}}%
\pgfpathlineto{\pgfqpoint{1.364989in}{1.175983in}}%
\pgfpathlineto{\pgfqpoint{1.365282in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.366442in}{1.178664in}}%
\pgfpathlineto{\pgfqpoint{1.366522in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.366932in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.366932in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.367519in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.367519in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{1.370745in}{1.182239in}}%
\pgfpathlineto{\pgfqpoint{1.370745in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.371274in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.371289in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{1.185814in}}%
\pgfpathlineto{\pgfqpoint{1.372416in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{1.374274in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{1.374354in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{1.375950in}{1.189390in}}%
\pgfpathlineto{\pgfqpoint{1.376205in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.377759in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.377759in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.379109in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{1.379109in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.384424in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{1.384466in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{1.385735in}{1.195646in}}%
\pgfpathlineto{\pgfqpoint{1.385787in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.197434in}}%
\pgfpathlineto{\pgfqpoint{1.386994in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.387593in}{1.199221in}}%
\pgfpathlineto{\pgfqpoint{1.387637in}{1.201009in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{1.201009in}}%
\pgfpathlineto{\pgfqpoint{1.388464in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.389720in}{1.201903in}}%
\pgfpathlineto{\pgfqpoint{1.390048in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.390460in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.390460in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{1.392796in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{1.392796in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{1.206372in}}%
\pgfpathlineto{\pgfqpoint{1.394013in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.207266in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{1.396668in}{1.208159in}}%
\pgfpathlineto{\pgfqpoint{1.396668in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.398007in}{1.209053in}}%
\pgfpathlineto{\pgfqpoint{1.398056in}{1.210841in}}%
\pgfpathlineto{\pgfqpoint{1.399689in}{1.210841in}}%
\pgfpathlineto{\pgfqpoint{1.400038in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.400189in}{1.213522in}}%
\pgfpathlineto{\pgfqpoint{1.400189in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{1.214416in}}%
\pgfpathlineto{\pgfqpoint{1.400949in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.401388in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{1.401560in}{1.217097in}}%
\pgfpathlineto{\pgfqpoint{1.402646in}{1.217097in}}%
\pgfpathlineto{\pgfqpoint{1.402646in}{1.217991in}}%
\pgfpathlineto{\pgfqpoint{1.403670in}{1.217991in}}%
\pgfpathlineto{\pgfqpoint{1.403670in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.404122in}{1.218885in}}%
\pgfpathlineto{\pgfqpoint{1.404321in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{1.405448in}{1.220673in}}%
\pgfpathlineto{\pgfqpoint{1.405448in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{1.406536in}{1.221566in}}%
\pgfpathlineto{\pgfqpoint{1.406536in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.407194in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.407502in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.224248in}}%
\pgfpathlineto{\pgfqpoint{1.407703in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.410553in}{1.226035in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{1.410973in}{1.227823in}}%
\pgfpathlineto{\pgfqpoint{1.410973in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.228717in}}%
\pgfpathlineto{\pgfqpoint{1.412246in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.414755in}{1.229611in}}%
\pgfpathlineto{\pgfqpoint{1.414755in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.415280in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.415280in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{1.417910in}{1.231398in}}%
\pgfpathlineto{\pgfqpoint{1.418050in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.418553in}{1.233186in}}%
\pgfpathlineto{\pgfqpoint{1.418553in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.419059in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.419190in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{1.419573in}{1.235867in}}%
\pgfpathlineto{\pgfqpoint{1.419573in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{1.423166in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{1.423166in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{1.238549in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{1.424709in}{1.239442in}}%
\pgfpathlineto{\pgfqpoint{1.424709in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.425735in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{1.425735in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{1.426907in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{1.426907in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.432275in}{1.243911in}}%
\pgfpathlineto{\pgfqpoint{1.432275in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.432717in}{1.244805in}}%
\pgfpathlineto{\pgfqpoint{1.432717in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.433899in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.434247in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.434729in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.434729in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{1.435235in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{1.435235in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.436526in}{1.250168in}}%
\pgfpathlineto{\pgfqpoint{1.436526in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.437073in}{1.251062in}}%
\pgfpathlineto{\pgfqpoint{1.437073in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.437739in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{1.437903in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{1.438300in}{1.253743in}}%
\pgfpathlineto{\pgfqpoint{1.438424in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.439712in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.440012in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.440281in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.440281in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.440801in}{1.258212in}}%
\pgfpathlineto{\pgfqpoint{1.441106in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.441786in}{1.260000in}}%
\pgfpathlineto{\pgfqpoint{1.441786in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.442883in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{1.443009in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.444531in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{1.444531in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{1.444932in}{1.263575in}}%
\pgfpathlineto{\pgfqpoint{1.444932in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.445754in}{1.266257in}}%
\pgfpathlineto{\pgfqpoint{1.447334in}{1.266257in}}%
\pgfpathlineto{\pgfqpoint{1.447681in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{1.448244in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{1.451053in}{1.269832in}}%
\pgfpathlineto{\pgfqpoint{1.451095in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.452705in}{1.272513in}}%
\pgfpathlineto{\pgfqpoint{1.452705in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.453567in}{1.273407in}}%
\pgfpathlineto{\pgfqpoint{1.453567in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{1.454480in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{1.454480in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{1.455956in}{1.275195in}}%
\pgfpathlineto{\pgfqpoint{1.456172in}{1.276982in}}%
\pgfpathlineto{\pgfqpoint{1.457372in}{1.276982in}}%
\pgfpathlineto{\pgfqpoint{1.457631in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.458215in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.458215in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.460308in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.460308in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.461781in}{1.281451in}}%
\pgfpathlineto{\pgfqpoint{1.462028in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{1.462530in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{1.462595in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{1.463558in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{1.463558in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{1.463995in}{1.286814in}}%
\pgfpathlineto{\pgfqpoint{1.464161in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.466525in}{1.288602in}}%
\pgfpathlineto{\pgfqpoint{1.466525in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.468424in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.468782in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.468809in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.470787in}{1.293964in}}%
\pgfpathlineto{\pgfqpoint{1.470787in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.475602in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{1.475602in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.477696in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{1.477696in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.478359in}{1.298433in}}%
\pgfpathlineto{\pgfqpoint{1.478359in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.479047in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{1.479047in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{1.479781in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{1.479781in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{1.480947in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{1.481226in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.481954in}{1.303796in}}%
\pgfpathlineto{\pgfqpoint{1.481954in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{1.482514in}{1.304690in}}%
\pgfpathlineto{\pgfqpoint{1.482514in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{1.305584in}}%
\pgfpathlineto{\pgfqpoint{1.484244in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.485347in}{1.306478in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.486375in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.486375in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{1.486801in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{1.486801in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.488008in}{1.310053in}}%
\pgfpathlineto{\pgfqpoint{1.488089in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.489089in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{1.489089in}{1.312734in}}%
\pgfpathlineto{\pgfqpoint{1.490501in}{1.312734in}}%
\pgfpathlineto{\pgfqpoint{1.490501in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{1.313628in}}%
\pgfpathlineto{\pgfqpoint{1.491010in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.491988in}{1.315416in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{1.492629in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{1.492629in}{1.318097in}}%
\pgfpathlineto{\pgfqpoint{1.494598in}{1.318097in}}%
\pgfpathlineto{\pgfqpoint{1.494598in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.495318in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.495318in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.497143in}{1.319885in}}%
\pgfpathlineto{\pgfqpoint{1.497273in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.500078in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.500078in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{1.502761in}{1.323460in}}%
\pgfpathlineto{\pgfqpoint{1.502761in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{1.504369in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{1.505433in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{1.505733in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.506804in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.507015in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.507248in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.507248in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.331504in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{1.510240in}{1.332398in}}%
\pgfpathlineto{\pgfqpoint{1.510240in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.511014in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.511242in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.515453in}{1.335079in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.516504in}{1.336867in}}%
\pgfpathlineto{\pgfqpoint{1.516504in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.518782in}{1.337761in}}%
\pgfpathlineto{\pgfqpoint{1.519084in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{1.520766in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{1.520766in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.523817in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.523834in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{1.524197in}{1.344017in}}%
\pgfpathlineto{\pgfqpoint{1.524197in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.524907in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{1.524907in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{1.525498in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{1.525689in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{1.526443in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{1.526443in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{1.527159in}{1.349380in}}%
\pgfpathlineto{\pgfqpoint{1.527159in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.528880in}{1.350274in}}%
\pgfpathlineto{\pgfqpoint{1.529040in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.532517in}{1.352955in}}%
\pgfpathlineto{\pgfqpoint{1.532517in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{1.533724in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{1.534025in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.534298in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{1.534298in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.357424in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{1.536348in}{1.358318in}}%
\pgfpathlineto{\pgfqpoint{1.536348in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{1.537583in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{1.361000in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.542503in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{1.542503in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.544592in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.544731in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.545438in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.545438in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.547316in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{1.547316in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.547925in}{1.367256in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.548955in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{1.548955in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.550631in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.550631in}{1.370831in}}%
\pgfpathlineto{\pgfqpoint{1.551170in}{1.370831in}}%
\pgfpathlineto{\pgfqpoint{1.551365in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{1.556177in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.557655in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{1.557655in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.558922in}{1.375300in}}%
\pgfpathlineto{\pgfqpoint{1.558922in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.559403in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.562848in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.562848in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{1.565202in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{1.565202in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.565952in}{1.378876in}}%
\pgfpathlineto{\pgfqpoint{1.565952in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{1.567921in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{1.567921in}{1.380663in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{1.380663in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.570953in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.570953in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{1.571342in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{1.571342in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.572907in}{1.383345in}}%
\pgfpathlineto{\pgfqpoint{1.573274in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.573448in}{1.385132in}}%
\pgfpathlineto{\pgfqpoint{1.573735in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{1.575927in}{1.387814in}}%
\pgfpathlineto{\pgfqpoint{1.576051in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.577711in}{1.389601in}}%
\pgfpathlineto{\pgfqpoint{1.577711in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.580354in}{1.390495in}}%
\pgfpathlineto{\pgfqpoint{1.580354in}{1.391389in}}%
\pgfpathlineto{\pgfqpoint{1.583221in}{1.391389in}}%
\pgfpathlineto{\pgfqpoint{1.583221in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.586068in}{1.392283in}}%
\pgfpathlineto{\pgfqpoint{1.586068in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.586562in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{1.586562in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.588733in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.588733in}{1.394964in}}%
\pgfpathlineto{\pgfqpoint{1.589198in}{1.394964in}}%
\pgfpathlineto{\pgfqpoint{1.589264in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{1.591091in}{1.396752in}}%
\pgfpathlineto{\pgfqpoint{1.591091in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.591957in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{1.591957in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.594732in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.595084in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.595674in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.595674in}{1.401221in}}%
\pgfpathlineto{\pgfqpoint{1.596937in}{1.401221in}}%
\pgfpathlineto{\pgfqpoint{1.596937in}{1.402115in}}%
\pgfpathlineto{\pgfqpoint{1.598181in}{1.402115in}}%
\pgfpathlineto{\pgfqpoint{1.598181in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.404796in}}%
\pgfpathlineto{\pgfqpoint{1.599592in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.602378in}{1.406584in}}%
\pgfpathlineto{\pgfqpoint{1.602647in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.606281in}{1.408371in}}%
\pgfpathlineto{\pgfqpoint{1.606281in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{1.609154in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{1.609359in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.609779in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{1.609779in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.611418in}{1.413734in}}%
\pgfpathlineto{\pgfqpoint{1.611418in}{1.414628in}}%
\pgfpathlineto{\pgfqpoint{1.612262in}{1.414628in}}%
\pgfpathlineto{\pgfqpoint{1.612262in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{1.415522in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.615244in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.615244in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.616626in}{1.417309in}}%
\pgfpathlineto{\pgfqpoint{1.616626in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.617397in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.617532in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.617946in}{1.419991in}}%
\pgfpathlineto{\pgfqpoint{1.617973in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{1.619181in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{1.619416in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.619762in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.619762in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.620811in}{1.424460in}}%
\pgfpathlineto{\pgfqpoint{1.620811in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.621683in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.621906in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.622790in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{1.622790in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.623197in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{1.623527in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.623702in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{1.623702in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.626053in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.626053in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.629226in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.629252in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{1.630392in}{1.433398in}}%
\pgfpathlineto{\pgfqpoint{1.630692in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.630960in}{1.435185in}}%
\pgfpathlineto{\pgfqpoint{1.630960in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.632162in}{1.436079in}}%
\pgfpathlineto{\pgfqpoint{1.632162in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.633038in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.633038in}{1.437867in}}%
\pgfpathlineto{\pgfqpoint{1.634316in}{1.437867in}}%
\pgfpathlineto{\pgfqpoint{1.634316in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.635411in}{1.438760in}}%
\pgfpathlineto{\pgfqpoint{1.635497in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.636098in}{1.440548in}}%
\pgfpathlineto{\pgfqpoint{1.636335in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.637690in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{1.637690in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{1.444123in}}%
\pgfpathlineto{\pgfqpoint{1.640905in}{1.444123in}}%
\pgfpathlineto{\pgfqpoint{1.640905in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{1.641928in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{1.641928in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.643397in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{1.644061in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{1.644489in}{1.448592in}}%
\pgfpathlineto{\pgfqpoint{1.644489in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.449486in}}%
\pgfpathlineto{\pgfqpoint{1.645337in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.646249in}{1.450380in}}%
\pgfpathlineto{\pgfqpoint{1.646554in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.646830in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.646830in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.453061in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.649409in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.649434in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.652223in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.654364in}{1.458424in}}%
\pgfpathlineto{\pgfqpoint{1.654423in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.655668in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.655879in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.656461in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.656461in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.656973in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.656973in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{1.463787in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.664391in}{1.464681in}}%
\pgfpathlineto{\pgfqpoint{1.664391in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{1.666777in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{1.669468in}{1.470043in}}%
\pgfpathlineto{\pgfqpoint{1.670765in}{1.470043in}}%
\pgfpathlineto{\pgfqpoint{1.670765in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.671376in}{1.470937in}}%
\pgfpathlineto{\pgfqpoint{1.671570in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.673014in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.673122in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.673698in}{1.476300in}}%
\pgfpathlineto{\pgfqpoint{1.673843in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{1.674088in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{1.674129in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.675220in}{1.479875in}}%
\pgfpathlineto{\pgfqpoint{1.675499in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{1.676236in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.677978in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{1.678327in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{1.679870in}{1.487026in}}%
\pgfpathlineto{\pgfqpoint{1.680196in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{1.682108in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{1.682108in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.683073in}{1.489707in}}%
\pgfpathlineto{\pgfqpoint{1.683073in}{1.490601in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{1.490601in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.685383in}{1.491495in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.688946in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{1.688946in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{1.689788in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.690692in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.690692in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{1.691747in}{1.496858in}}%
\pgfpathlineto{\pgfqpoint{1.691747in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.692933in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{1.692933in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.694074in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.694074in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.694528in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{1.694604in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.700892in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{1.700960in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{1.701350in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{1.702605in}{1.504902in}}%
\pgfpathlineto{\pgfqpoint{1.702973in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.703541in}{1.507583in}}%
\pgfpathlineto{\pgfqpoint{1.703541in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{1.704771in}{1.508477in}}%
\pgfpathlineto{\pgfqpoint{1.705087in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{1.705573in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{1.705573in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.706444in}{1.512052in}}%
\pgfpathlineto{\pgfqpoint{1.706444in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.708901in}{1.512946in}}%
\pgfpathlineto{\pgfqpoint{1.709044in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.710284in}{1.514734in}}%
\pgfpathlineto{\pgfqpoint{1.710284in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.711457in}{1.515627in}}%
\pgfpathlineto{\pgfqpoint{1.711457in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.712849in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.712895in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.713653in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.714342in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{1.714342in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.715384in}{1.520096in}}%
\pgfpathlineto{\pgfqpoint{1.715384in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.716826in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.717236in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{1.717452in}{1.523672in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{1.523672in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{1.718891in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{1.718891in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{1.525459in}}%
\pgfpathlineto{\pgfqpoint{1.720373in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.721082in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{1.721571in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{1.722182in}{1.529034in}}%
\pgfpathlineto{\pgfqpoint{1.722182in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.723776in}{1.529928in}}%
\pgfpathlineto{\pgfqpoint{1.723776in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{1.726206in}{1.530822in}}%
\pgfpathlineto{\pgfqpoint{1.726349in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.726663in}{1.532610in}}%
\pgfpathlineto{\pgfqpoint{1.726802in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{1.731001in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{1.731230in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.731592in}{1.536185in}}%
\pgfpathlineto{\pgfqpoint{1.731874in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{1.732848in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{1.732848in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.734261in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{1.734261in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.736646in}{1.540654in}}%
\pgfpathlineto{\pgfqpoint{1.736646in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{1.737702in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{1.737797in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{1.739136in}{1.543335in}}%
\pgfpathlineto{\pgfqpoint{1.739136in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{1.739514in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{1.739514in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.742154in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{1.742154in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.742946in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.743183in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.743441in}{1.548698in}}%
\pgfpathlineto{\pgfqpoint{1.743441in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{1.549592in}}%
\pgfpathlineto{\pgfqpoint{1.744250in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.744869in}{1.550486in}}%
\pgfpathlineto{\pgfqpoint{1.744869in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.745547in}{1.551380in}}%
\pgfpathlineto{\pgfqpoint{1.745568in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.553167in}}%
\pgfpathlineto{\pgfqpoint{1.746105in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.554061in}}%
\pgfpathlineto{\pgfqpoint{1.746484in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.747731in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.747941in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{1.748878in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{1.748878in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.750784in}{1.558530in}}%
\pgfpathlineto{\pgfqpoint{1.751126in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.751772in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{1.751938in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.752773in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{1.752773in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.754585in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.754585in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{1.755839in}{1.563893in}}%
\pgfpathlineto{\pgfqpoint{1.755839in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.756579in}{1.564787in}}%
\pgfpathlineto{\pgfqpoint{1.756923in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{1.758179in}{1.567468in}}%
\pgfpathlineto{\pgfqpoint{1.758520in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{1.760960in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{1.761302in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{1.761542in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.762026in}{1.573725in}}%
\pgfpathlineto{\pgfqpoint{1.762026in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{1.763509in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.764136in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{1.764136in}{1.576406in}}%
\pgfpathlineto{\pgfqpoint{1.765864in}{1.576406in}}%
\pgfpathlineto{\pgfqpoint{1.766206in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{1.578194in}}%
\pgfpathlineto{\pgfqpoint{1.767827in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.768620in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.768703in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.770070in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{1.770070in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.581769in}}%
\pgfpathlineto{\pgfqpoint{1.771439in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{1.771683in}{1.583556in}}%
\pgfpathlineto{\pgfqpoint{1.771882in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.772132in}{1.585344in}}%
\pgfpathlineto{\pgfqpoint{1.772132in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.773473in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{1.773473in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{1.775813in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{1.775813in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.777921in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.780763in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.780763in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.590707in}}%
\pgfpathlineto{\pgfqpoint{1.782089in}{1.591601in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{1.591601in}}%
\pgfpathlineto{\pgfqpoint{1.783120in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{1.783723in}{1.592494in}}%
\pgfpathlineto{\pgfqpoint{1.783723in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{1.785062in}{1.593388in}}%
\pgfpathlineto{\pgfqpoint{1.785062in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{1.785801in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{1.785801in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.595176in}}%
\pgfpathlineto{\pgfqpoint{1.787929in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{1.788767in}{1.596070in}}%
\pgfpathlineto{\pgfqpoint{1.788846in}{1.597857in}}%
\pgfpathlineto{\pgfqpoint{1.789551in}{1.597857in}}%
\pgfpathlineto{\pgfqpoint{1.789551in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{1.791883in}{1.598751in}}%
\pgfpathlineto{\pgfqpoint{1.791883in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.794185in}{1.599645in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{1.794783in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{1.794783in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.795218in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{1.795218in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{1.795626in}{1.603220in}}%
\pgfpathlineto{\pgfqpoint{1.795626in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.796353in}{1.604114in}}%
\pgfpathlineto{\pgfqpoint{1.796492in}{1.605901in}}%
\pgfpathlineto{\pgfqpoint{1.797654in}{1.605901in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.798112in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{1.798112in}{1.608583in}}%
\pgfpathlineto{\pgfqpoint{1.798615in}{1.608583in}}%
\pgfpathlineto{\pgfqpoint{1.798615in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.799810in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{1.800768in}{1.610370in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{1.802281in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{1.802281in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{1.803143in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{1.803143in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{1.803807in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{1.805369in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{1.805369in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{1.806255in}{1.615733in}}%
\pgfpathlineto{\pgfqpoint{1.806255in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.808711in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.808711in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{1.809737in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{1.810740in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{1.810740in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{1.811956in}{1.620202in}}%
\pgfpathlineto{\pgfqpoint{1.811956in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{1.812978in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{1.813164in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.623778in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{1.623778in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{1.624671in}}%
\pgfpathlineto{\pgfqpoint{1.816915in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.817689in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{1.817689in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{1.819932in}{1.628247in}}%
\pgfpathlineto{\pgfqpoint{1.819932in}{1.629140in}}%
\pgfpathlineto{\pgfqpoint{1.821516in}{1.629140in}}%
\pgfpathlineto{\pgfqpoint{1.821516in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{1.821954in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{1.822133in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{1.823113in}{1.632716in}}%
\pgfpathlineto{\pgfqpoint{1.823113in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.633609in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{1.825185in}{1.634503in}}%
\pgfpathlineto{\pgfqpoint{1.825185in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.825768in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.825910in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{1.826376in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{1.826709in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{1.828006in}{1.638972in}}%
\pgfpathlineto{\pgfqpoint{1.828006in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.829515in}{1.639866in}}%
\pgfpathlineto{\pgfqpoint{1.829516in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{1.831350in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{1.831350in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{1.832505in}{1.642547in}}%
\pgfpathlineto{\pgfqpoint{1.832533in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.833647in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.833963in}{1.647016in}}%
\pgfpathlineto{\pgfqpoint{1.834161in}{1.647016in}}%
\pgfpathlineto{\pgfqpoint{1.834161in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{1.835909in}{1.647910in}}%
\pgfpathlineto{\pgfqpoint{1.835909in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{1.648804in}}%
\pgfpathlineto{\pgfqpoint{1.837174in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{1.837921in}{1.651485in}}%
\pgfpathlineto{\pgfqpoint{1.837921in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{1.838298in}{1.652379in}}%
\pgfpathlineto{\pgfqpoint{1.838298in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.840960in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{1.841165in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{1.842303in}{1.655061in}}%
\pgfpathlineto{\pgfqpoint{1.842303in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{1.843048in}{1.655954in}}%
\pgfpathlineto{\pgfqpoint{1.843048in}{1.656848in}}%
\pgfpathlineto{\pgfqpoint{1.843723in}{1.656848in}}%
\pgfpathlineto{\pgfqpoint{1.843924in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{1.844295in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{1.844295in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.844962in}{1.659530in}}%
\pgfpathlineto{\pgfqpoint{1.845050in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{1.846783in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{1.846783in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.847705in}{1.662211in}}%
\pgfpathlineto{\pgfqpoint{1.847873in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.850442in}{1.664892in}}%
\pgfpathlineto{\pgfqpoint{1.850442in}{1.665786in}}%
\pgfpathlineto{\pgfqpoint{1.851470in}{1.665786in}}%
\pgfpathlineto{\pgfqpoint{1.851470in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.854500in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{1.854500in}{1.667574in}}%
\pgfpathlineto{\pgfqpoint{1.854933in}{1.667574in}}%
\pgfpathlineto{\pgfqpoint{1.854933in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{1.855688in}{1.668468in}}%
\pgfpathlineto{\pgfqpoint{1.855688in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{1.856074in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{1.856335in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.856472in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{1.856763in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.857631in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{1.857631in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{1.858140in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{1.858140in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{1.859063in}{1.674724in}}%
\pgfpathlineto{\pgfqpoint{1.859118in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{1.868149in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{1.868149in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.677406in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{1.871087in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{1.871087in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{1.871535in}{1.679193in}}%
\pgfpathlineto{\pgfqpoint{1.871535in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.680087in}}%
\pgfpathlineto{\pgfqpoint{1.872073in}{1.680981in}}%
\pgfpathlineto{\pgfqpoint{1.873395in}{1.680981in}}%
\pgfpathlineto{\pgfqpoint{1.873612in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.877766in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{1.877766in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{1.878167in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{1.878167in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{1.878784in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{1.878784in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{1.879511in}{1.685450in}}%
\pgfpathlineto{\pgfqpoint{1.879513in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{1.882101in}{1.687237in}}%
\pgfpathlineto{\pgfqpoint{1.882101in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.883493in}{1.688131in}}%
\pgfpathlineto{\pgfqpoint{1.883824in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{1.883871in}{1.690813in}}%
\pgfpathlineto{\pgfqpoint{1.883871in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{1.884269in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{1.886557in}{1.693494in}}%
\pgfpathlineto{\pgfqpoint{1.886557in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{1.887299in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{1.887757in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{1.888007in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{1.889667in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{1.889667in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{1.890168in}{1.697963in}}%
\pgfpathlineto{\pgfqpoint{1.890487in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.890903in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{1.890903in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.893523in}{1.702432in}}%
\pgfpathlineto{\pgfqpoint{1.893771in}{1.704220in}}%
\pgfpathlineto{\pgfqpoint{1.895380in}{1.704220in}}%
\pgfpathlineto{\pgfqpoint{1.895737in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{1.896484in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{1.896484in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{1.897288in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{1.897445in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{1.899909in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{1.899959in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{1.900741in}{1.712264in}}%
\pgfpathlineto{\pgfqpoint{1.900741in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{1.902519in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{1.902519in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{1.905627in}{1.714052in}}%
\pgfpathlineto{\pgfqpoint{1.905917in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{1.906952in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{1.907292in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{1.907368in}{1.717627in}}%
\pgfpathlineto{\pgfqpoint{1.907368in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{1.907952in}{1.718521in}}%
\pgfpathlineto{\pgfqpoint{1.908091in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.910636in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{1.910636in}{1.722096in}}%
\pgfpathlineto{\pgfqpoint{1.911749in}{1.722096in}}%
\pgfpathlineto{\pgfqpoint{1.911749in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{1.913052in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{1.915517in}{1.723883in}}%
\pgfpathlineto{\pgfqpoint{1.915517in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{1.916773in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{1.917150in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{1.917150in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{1.920021in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{1.920288in}{1.728352in}}%
\pgfpathlineto{\pgfqpoint{1.921327in}{1.728352in}}%
\pgfpathlineto{\pgfqpoint{1.921327in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{1.729246in}}%
\pgfpathlineto{\pgfqpoint{1.922399in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.923277in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{1.923277in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{1.924504in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{1.924504in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{1.925303in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{1.732821in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{1.927915in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.928325in}{1.735503in}}%
\pgfpathlineto{\pgfqpoint{1.928632in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.929230in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{1.929230in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{1.929713in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{1.929713in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{1.739078in}}%
\pgfpathlineto{\pgfqpoint{1.932056in}{1.739972in}}%
\pgfpathlineto{\pgfqpoint{1.933019in}{1.739972in}}%
\pgfpathlineto{\pgfqpoint{1.933240in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{1.935768in}{1.741759in}}%
\pgfpathlineto{\pgfqpoint{1.935768in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{1.936546in}{1.742653in}}%
\pgfpathlineto{\pgfqpoint{1.936546in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{1.939300in}{1.743547in}}%
\pgfpathlineto{\pgfqpoint{1.939300in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{1.941118in}{1.744441in}}%
\pgfpathlineto{\pgfqpoint{1.941118in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{1.942191in}{1.745335in}}%
\pgfpathlineto{\pgfqpoint{1.942322in}{1.747122in}}%
\pgfpathlineto{\pgfqpoint{1.943777in}{1.747122in}}%
\pgfpathlineto{\pgfqpoint{1.944103in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{1.945142in}{1.749804in}}%
\pgfpathlineto{\pgfqpoint{1.945322in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{1.948670in}{1.751591in}}%
\pgfpathlineto{\pgfqpoint{1.948670in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{1.949136in}{1.752485in}}%
\pgfpathlineto{\pgfqpoint{1.949136in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{1.952805in}{1.753379in}}%
\pgfpathlineto{\pgfqpoint{1.952805in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{1.954062in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{1.954062in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{1.954720in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{1.955042in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{1.958553in}{1.756954in}}%
\pgfpathlineto{\pgfqpoint{1.958553in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{1.960160in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{1.960160in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{1.963317in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{1.963317in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{1.964512in}{1.759635in}}%
\pgfpathlineto{\pgfqpoint{1.964512in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{1.967600in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{1.967600in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{1.972936in}{1.762317in}}%
\pgfpathlineto{\pgfqpoint{1.972936in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{1.975295in}{1.763211in}}%
\pgfpathlineto{\pgfqpoint{1.975295in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{1.975927in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{1.975927in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{1.764998in}}%
\pgfpathlineto{\pgfqpoint{1.976567in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{1.978854in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{1.978854in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{1.984205in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{1.984308in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{1.984913in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{1.984913in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{1.986558in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{1.988347in}{1.771255in}}%
\pgfpathlineto{\pgfqpoint{1.988347in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{1.988809in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{1.988809in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{1.989847in}{1.773043in}}%
\pgfpathlineto{\pgfqpoint{1.989944in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{1.990461in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{1.991030in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{1.780193in}}%
\pgfpathlineto{\pgfqpoint{1.991985in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{1.992472in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{1.992472in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{1.994401in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{1.994401in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{1.997213in}{1.783768in}}%
\pgfpathlineto{\pgfqpoint{1.997507in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{1.998609in}{1.785556in}}%
\pgfpathlineto{\pgfqpoint{1.998609in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{1.999193in}{1.786450in}}%
\pgfpathlineto{\pgfqpoint{1.999193in}{1.787343in}}%
\pgfpathlineto{\pgfqpoint{2.003237in}{1.787343in}}%
\pgfpathlineto{\pgfqpoint{2.003237in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.003954in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.004088in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.004624in}{1.790025in}}%
\pgfpathlineto{\pgfqpoint{2.004982in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{2.006052in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{2.006052in}{1.793600in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{1.793600in}}%
\pgfpathlineto{\pgfqpoint{2.006582in}{1.794494in}}%
\pgfpathlineto{\pgfqpoint{2.007502in}{1.794494in}}%
\pgfpathlineto{\pgfqpoint{2.007502in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{2.010039in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{2.011664in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{2.012024in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.799857in}}%
\pgfpathlineto{\pgfqpoint{2.014240in}{1.799857in}}%
\pgfpathlineto{\pgfqpoint{2.014240in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.014864in}{1.800750in}}%
\pgfpathlineto{\pgfqpoint{2.014864in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{1.801644in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.020830in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.020830in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{1.803432in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{2.025128in}{1.804326in}}%
\pgfpathlineto{\pgfqpoint{2.025442in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{2.025611in}{1.806113in}}%
\pgfpathlineto{\pgfqpoint{2.025611in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.026207in}{1.807007in}}%
\pgfpathlineto{\pgfqpoint{2.026207in}{1.807901in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{1.807901in}}%
\pgfpathlineto{\pgfqpoint{2.027831in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{1.808795in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{1.809688in}}%
\pgfpathlineto{\pgfqpoint{2.033228in}{1.809688in}}%
\pgfpathlineto{\pgfqpoint{2.033228in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.033844in}{1.810582in}}%
\pgfpathlineto{\pgfqpoint{2.034055in}{1.812370in}}%
\pgfpathlineto{\pgfqpoint{2.036550in}{1.812370in}}%
\pgfpathlineto{\pgfqpoint{2.036550in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.045502in}{1.813264in}}%
\pgfpathlineto{\pgfqpoint{2.045502in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.048652in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.048814in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.815945in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.816839in}}%
\pgfpathlineto{\pgfqpoint{2.051368in}{1.816839in}}%
\pgfpathlineto{\pgfqpoint{2.051368in}{1.817733in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.817733in}}%
\pgfpathlineto{\pgfqpoint{2.052197in}{1.818626in}}%
\pgfpathlineto{\pgfqpoint{2.054070in}{1.818626in}}%
\pgfpathlineto{\pgfqpoint{2.054070in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{2.054536in}{1.819520in}}%
\pgfpathlineto{\pgfqpoint{2.054536in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{2.056394in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{2.056394in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.058784in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.058914in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.061004in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.061270in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{2.061515in}{1.825777in}}%
\pgfpathlineto{\pgfqpoint{2.061515in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.063117in}{1.826671in}}%
\pgfpathlineto{\pgfqpoint{2.063117in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.064046in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.064046in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.064882in}{1.828458in}}%
\pgfpathlineto{\pgfqpoint{2.065013in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.068801in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{2.068801in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{2.069933in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{2.069933in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.070662in}{1.832927in}}%
\pgfpathlineto{\pgfqpoint{2.070662in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.834715in}}%
\pgfpathlineto{\pgfqpoint{2.071781in}{1.834715in}}%
\pgfpathlineto{\pgfqpoint{2.071809in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{2.072447in}{1.836502in}}%
\pgfpathlineto{\pgfqpoint{2.072447in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.073704in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{2.073704in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{2.074156in}{1.838290in}}%
\pgfpathlineto{\pgfqpoint{2.074156in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{2.076500in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{1.841865in}}%
\pgfpathlineto{\pgfqpoint{2.076923in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.082524in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{2.082524in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.083322in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.083322in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{2.084633in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{2.084633in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.085953in}{1.845441in}}%
\pgfpathlineto{\pgfqpoint{2.086302in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.086389in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.086748in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{2.087272in}{1.849910in}}%
\pgfpathlineto{\pgfqpoint{2.087604in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.088961in}{1.851697in}}%
\pgfpathlineto{\pgfqpoint{2.089024in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{2.091538in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{2.091538in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{2.091991in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{2.092075in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{2.092712in}{1.856166in}}%
\pgfpathlineto{\pgfqpoint{2.092712in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.093135in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{2.093135in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.094334in}{1.857954in}}%
\pgfpathlineto{\pgfqpoint{2.094347in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.095777in}{1.859741in}}%
\pgfpathlineto{\pgfqpoint{2.095777in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.101854in}{1.860635in}}%
\pgfpathlineto{\pgfqpoint{2.101854in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.861529in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.107379in}{1.862423in}}%
\pgfpathlineto{\pgfqpoint{2.107379in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.108985in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.108985in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.110752in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{2.111041in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.112371in}{1.865998in}}%
\pgfpathlineto{\pgfqpoint{2.112371in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.113317in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{2.113317in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{2.114805in}{1.867786in}}%
\pgfpathlineto{\pgfqpoint{2.114805in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{2.116130in}{1.868679in}}%
\pgfpathlineto{\pgfqpoint{2.116130in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{2.117624in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{2.117624in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{2.122809in}{1.870467in}}%
\pgfpathlineto{\pgfqpoint{2.122809in}{1.871361in}}%
\pgfpathlineto{\pgfqpoint{2.124383in}{1.871361in}}%
\pgfpathlineto{\pgfqpoint{2.124383in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{2.124976in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{2.125114in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.127244in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{2.127376in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.128117in}{1.875830in}}%
\pgfpathlineto{\pgfqpoint{2.128117in}{1.876724in}}%
\pgfpathlineto{\pgfqpoint{2.129766in}{1.876724in}}%
\pgfpathlineto{\pgfqpoint{2.129766in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{1.877617in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{2.132441in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{2.132441in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.879405in}}%
\pgfpathlineto{\pgfqpoint{2.135644in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{2.138016in}{1.881193in}}%
\pgfpathlineto{\pgfqpoint{2.138016in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.138887in}{1.882086in}}%
\pgfpathlineto{\pgfqpoint{2.138887in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{2.139850in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.141016in}{1.884768in}}%
\pgfpathlineto{\pgfqpoint{2.141327in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.141772in}{1.886555in}}%
\pgfpathlineto{\pgfqpoint{2.142115in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.142146in}{1.888343in}}%
\pgfpathlineto{\pgfqpoint{2.142146in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.149790in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.149790in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{2.152033in}{1.890131in}}%
\pgfpathlineto{\pgfqpoint{2.152033in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.154943in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{2.154943in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.155784in}{1.891918in}}%
\pgfpathlineto{\pgfqpoint{2.156020in}{1.893706in}}%
\pgfpathlineto{\pgfqpoint{2.158431in}{1.893706in}}%
\pgfpathlineto{\pgfqpoint{2.158431in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{2.159028in}{1.894600in}}%
\pgfpathlineto{\pgfqpoint{2.159028in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.160455in}{1.895493in}}%
\pgfpathlineto{\pgfqpoint{2.160633in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.162418in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{2.162418in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.163879in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{2.164183in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{1.899962in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{1.900856in}}%
\pgfpathlineto{\pgfqpoint{2.166097in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.167832in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.167832in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{1.902644in}}%
\pgfpathlineto{\pgfqpoint{2.169746in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{2.170076in}{1.905325in}}%
\pgfpathlineto{\pgfqpoint{2.170076in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.174364in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{2.174426in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.176057in}{1.908900in}}%
\pgfpathlineto{\pgfqpoint{2.176182in}{1.910688in}}%
\pgfpathlineto{\pgfqpoint{2.177790in}{1.910688in}}%
\pgfpathlineto{\pgfqpoint{2.177790in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{2.178333in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{1.912476in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.179860in}{1.913369in}}%
\pgfpathlineto{\pgfqpoint{2.179860in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.182288in}{1.914263in}}%
\pgfpathlineto{\pgfqpoint{2.182288in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.182847in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{2.182847in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.184278in}{1.916051in}}%
\pgfpathlineto{\pgfqpoint{2.184471in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.186643in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.186643in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.188499in}{1.918732in}}%
\pgfpathlineto{\pgfqpoint{2.188860in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.189590in}{1.922308in}}%
\pgfpathlineto{\pgfqpoint{2.189590in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{2.190130in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{2.190130in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.192526in}{1.924095in}}%
\pgfpathlineto{\pgfqpoint{2.192526in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{2.198564in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{2.198564in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.199356in}{1.925883in}}%
\pgfpathlineto{\pgfqpoint{2.199376in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{2.199854in}{1.927670in}}%
\pgfpathlineto{\pgfqpoint{2.200152in}{1.929458in}}%
\pgfpathlineto{\pgfqpoint{2.200840in}{1.929458in}}%
\pgfpathlineto{\pgfqpoint{2.200840in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{2.204950in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.206614in}{1.931246in}}%
\pgfpathlineto{\pgfqpoint{2.206614in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{2.208133in}{1.932139in}}%
\pgfpathlineto{\pgfqpoint{2.208133in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{2.210528in}{1.933033in}}%
\pgfpathlineto{\pgfqpoint{2.210663in}{1.934821in}}%
\pgfpathlineto{\pgfqpoint{2.217964in}{1.934821in}}%
\pgfpathlineto{\pgfqpoint{2.217964in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.220666in}{1.935715in}}%
\pgfpathlineto{\pgfqpoint{2.220669in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{2.221379in}{1.937502in}}%
\pgfpathlineto{\pgfqpoint{2.221538in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.221799in}{1.939290in}}%
\pgfpathlineto{\pgfqpoint{2.221799in}{1.940184in}}%
\pgfpathlineto{\pgfqpoint{2.223184in}{1.940184in}}%
\pgfpathlineto{\pgfqpoint{2.223184in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.223789in}{1.941077in}}%
\pgfpathlineto{\pgfqpoint{2.223789in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{1.941971in}}%
\pgfpathlineto{\pgfqpoint{2.228900in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.229345in}{1.943759in}}%
\pgfpathlineto{\pgfqpoint{2.229345in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{1.944653in}}%
\pgfpathlineto{\pgfqpoint{2.236014in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.945546in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{2.237758in}{1.946440in}}%
\pgfpathlineto{\pgfqpoint{2.237758in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.240606in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{2.240606in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.242427in}{1.948228in}}%
\pgfpathlineto{\pgfqpoint{2.242427in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.949122in}}%
\pgfpathlineto{\pgfqpoint{2.246652in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.247961in}{1.950909in}}%
\pgfpathlineto{\pgfqpoint{2.247961in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{1.951803in}}%
\pgfpathlineto{\pgfqpoint{2.257848in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.258379in}{1.952697in}}%
\pgfpathlineto{\pgfqpoint{2.258379in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.259057in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{2.259057in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{2.262299in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{2.262299in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.263615in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{2.263615in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.266006in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{2.266006in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{1.957166in}}%
\pgfpathlineto{\pgfqpoint{2.269609in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.271153in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{2.271153in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.958953in}}%
\pgfpathlineto{\pgfqpoint{2.272810in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{2.274069in}{1.959847in}}%
\pgfpathlineto{\pgfqpoint{2.274069in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.277433in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.277433in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.281004in}{1.961635in}}%
\pgfpathlineto{\pgfqpoint{2.281004in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.282449in}{1.962529in}}%
\pgfpathlineto{\pgfqpoint{2.282449in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.284891in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.284891in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{1.964316in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{2.288613in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{2.288613in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.291044in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{2.291044in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.291939in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.291939in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.967891in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.968785in}}%
\pgfpathlineto{\pgfqpoint{2.294168in}{1.968785in}}%
\pgfpathlineto{\pgfqpoint{2.294168in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{2.294840in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.296919in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{2.296919in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{2.299927in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.300863in}{1.972360in}}%
\pgfpathlineto{\pgfqpoint{2.301187in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.303957in}{1.975042in}}%
\pgfpathlineto{\pgfqpoint{2.303957in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.305291in}{1.975936in}}%
\pgfpathlineto{\pgfqpoint{2.305299in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{2.308530in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{1.978617in}}%
\pgfpathlineto{\pgfqpoint{2.309262in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.311858in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.311891in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.313660in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{2.313660in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{2.314287in}{1.982192in}}%
\pgfpathlineto{\pgfqpoint{2.314287in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.318355in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{2.318355in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{2.320065in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{2.320065in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{2.320740in}{1.984874in}}%
\pgfpathlineto{\pgfqpoint{2.320740in}{1.985767in}}%
\pgfpathlineto{\pgfqpoint{2.322272in}{1.985767in}}%
\pgfpathlineto{\pgfqpoint{2.322272in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.323615in}{1.986661in}}%
\pgfpathlineto{\pgfqpoint{2.323730in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.324436in}{1.989343in}}%
\pgfpathlineto{\pgfqpoint{2.324436in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.325586in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{2.325586in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{1.991130in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.330613in}{1.992024in}}%
\pgfpathlineto{\pgfqpoint{2.330681in}{1.993812in}}%
\pgfpathlineto{\pgfqpoint{2.331425in}{1.993812in}}%
\pgfpathlineto{\pgfqpoint{2.331617in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.332919in}{1.996493in}}%
\pgfpathlineto{\pgfqpoint{2.332919in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.336685in}{1.997387in}}%
\pgfpathlineto{\pgfqpoint{2.336685in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.338447in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{2.338447in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.339598in}{1.999175in}}%
\pgfpathlineto{\pgfqpoint{2.339598in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.342496in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.342496in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{2.346410in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.350195in}{2.002750in}}%
\pgfpathlineto{\pgfqpoint{2.350195in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{2.351553in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.351996in}{2.005431in}}%
\pgfpathlineto{\pgfqpoint{2.351996in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{2.352486in}{2.006325in}}%
\pgfpathlineto{\pgfqpoint{2.352659in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.355676in}{2.008113in}}%
\pgfpathlineto{\pgfqpoint{2.355676in}{2.009006in}}%
\pgfpathlineto{\pgfqpoint{2.356187in}{2.009006in}}%
\pgfpathlineto{\pgfqpoint{2.356474in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.356801in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.356878in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.357458in}{2.012582in}}%
\pgfpathlineto{\pgfqpoint{2.357458in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.358179in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.358200in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{2.360464in}{2.015263in}}%
\pgfpathlineto{\pgfqpoint{2.360464in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.361850in}{2.016157in}}%
\pgfpathlineto{\pgfqpoint{2.361850in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{2.364585in}{2.017051in}}%
\pgfpathlineto{\pgfqpoint{2.364585in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.366745in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{2.366815in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.367141in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{2.367584in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{2.367584in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.370273in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.370273in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.378923in}{2.023307in}}%
\pgfpathlineto{\pgfqpoint{2.378923in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{2.380440in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{2.025095in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.388111in}{2.025989in}}%
\pgfpathlineto{\pgfqpoint{2.388111in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{2.391537in}{2.026882in}}%
\pgfpathlineto{\pgfqpoint{2.391537in}{2.027776in}}%
\pgfpathlineto{\pgfqpoint{2.392319in}{2.027776in}}%
\pgfpathlineto{\pgfqpoint{2.392547in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.393220in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.393220in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{2.393607in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.396477in}{2.031351in}}%
\pgfpathlineto{\pgfqpoint{2.396477in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{2.400592in}{2.032245in}}%
\pgfpathlineto{\pgfqpoint{2.400818in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{2.034033in}}%
\pgfpathlineto{\pgfqpoint{2.401773in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.403950in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.403950in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.405683in}{2.035820in}}%
\pgfpathlineto{\pgfqpoint{2.405870in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{2.408340in}{2.037608in}}%
\pgfpathlineto{\pgfqpoint{2.408340in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.409275in}{2.038502in}}%
\pgfpathlineto{\pgfqpoint{2.409275in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.410078in}{2.039396in}}%
\pgfpathlineto{\pgfqpoint{2.410078in}{2.040289in}}%
\pgfpathlineto{\pgfqpoint{2.411162in}{2.040289in}}%
\pgfpathlineto{\pgfqpoint{2.411162in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.411602in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{2.411602in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.417269in}{2.042077in}}%
\pgfpathlineto{\pgfqpoint{2.417409in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.418354in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{2.418354in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.420673in}{2.045652in}}%
\pgfpathlineto{\pgfqpoint{2.420673in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{2.428148in}{2.047440in}}%
\pgfpathlineto{\pgfqpoint{2.428162in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{2.431303in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{2.431303in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.432949in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{2.433228in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.435872in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{2.435872in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{2.437105in}{2.052803in}}%
\pgfpathlineto{\pgfqpoint{2.437105in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.438475in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.438475in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.439509in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{2.439806in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.442153in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.442153in}{2.058165in}}%
\pgfpathlineto{\pgfqpoint{2.445969in}{2.058165in}}%
\pgfpathlineto{\pgfqpoint{2.446079in}{2.060847in}}%
\pgfpathlineto{\pgfqpoint{2.447154in}{2.060847in}}%
\pgfpathlineto{\pgfqpoint{2.447154in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{2.448633in}{2.061741in}}%
\pgfpathlineto{\pgfqpoint{2.448633in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.450940in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{2.450940in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{2.459268in}{2.063528in}}%
\pgfpathlineto{\pgfqpoint{2.459268in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.460180in}{2.064422in}}%
\pgfpathlineto{\pgfqpoint{2.460193in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{2.066210in}}%
\pgfpathlineto{\pgfqpoint{2.460970in}{2.067104in}}%
\pgfpathlineto{\pgfqpoint{2.463085in}{2.067104in}}%
\pgfpathlineto{\pgfqpoint{2.463085in}{2.067997in}}%
\pgfpathlineto{\pgfqpoint{2.464596in}{2.067997in}}%
\pgfpathlineto{\pgfqpoint{2.464596in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.466788in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{2.466788in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.468915in}{2.069785in}}%
\pgfpathlineto{\pgfqpoint{2.468955in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{2.471182in}{2.071573in}}%
\pgfpathlineto{\pgfqpoint{2.471182in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.472685in}{2.072466in}}%
\pgfpathlineto{\pgfqpoint{2.472698in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{2.475164in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{2.475164in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{2.475842in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{2.476179in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.478080in}{2.076935in}}%
\pgfpathlineto{\pgfqpoint{2.478196in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{2.481756in}{2.078723in}}%
\pgfpathlineto{\pgfqpoint{2.481756in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.482592in}{2.079617in}}%
\pgfpathlineto{\pgfqpoint{2.482592in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.484353in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{2.484711in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.485303in}{2.082298in}}%
\pgfpathlineto{\pgfqpoint{2.485303in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{2.083192in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{2.489415in}{2.084086in}}%
\pgfpathlineto{\pgfqpoint{2.489415in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.490322in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{2.490322in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{2.490832in}{2.085873in}}%
\pgfpathlineto{\pgfqpoint{2.490899in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.491335in}{2.087661in}}%
\pgfpathlineto{\pgfqpoint{2.491684in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.491954in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{2.491954in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.493418in}{2.090342in}}%
\pgfpathlineto{\pgfqpoint{2.493551in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.494695in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.498125in}{2.093918in}}%
\pgfpathlineto{\pgfqpoint{2.498125in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.498793in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{2.498793in}{2.095705in}}%
\pgfpathlineto{\pgfqpoint{2.502816in}{2.095705in}}%
\pgfpathlineto{\pgfqpoint{2.503179in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.505452in}{2.097493in}}%
\pgfpathlineto{\pgfqpoint{2.505452in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.507203in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{2.507295in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.507982in}{2.100174in}}%
\pgfpathlineto{\pgfqpoint{2.507982in}{2.101068in}}%
\pgfpathlineto{\pgfqpoint{2.510344in}{2.101068in}}%
\pgfpathlineto{\pgfqpoint{2.510344in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{2.511298in}{2.101962in}}%
\pgfpathlineto{\pgfqpoint{2.511298in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{2.512801in}{2.102856in}}%
\pgfpathlineto{\pgfqpoint{2.512801in}{2.103749in}}%
\pgfpathlineto{\pgfqpoint{2.513567in}{2.103749in}}%
\pgfpathlineto{\pgfqpoint{2.513567in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.515021in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{2.515021in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{2.105537in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.521872in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{2.521872in}{2.107325in}}%
\pgfpathlineto{\pgfqpoint{2.522568in}{2.107325in}}%
\pgfpathlineto{\pgfqpoint{2.522568in}{2.108218in}}%
\pgfpathlineto{\pgfqpoint{2.524009in}{2.108218in}}%
\pgfpathlineto{\pgfqpoint{2.524009in}{2.109112in}}%
\pgfpathlineto{\pgfqpoint{2.527416in}{2.109112in}}%
\pgfpathlineto{\pgfqpoint{2.527416in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.528029in}{2.110006in}}%
\pgfpathlineto{\pgfqpoint{2.528092in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.529064in}{2.111794in}}%
\pgfpathlineto{\pgfqpoint{2.529064in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.529782in}{2.112687in}}%
\pgfpathlineto{\pgfqpoint{2.529782in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{2.535209in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{2.535209in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.539676in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.539676in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{2.544927in}{2.115369in}}%
\pgfpathlineto{\pgfqpoint{2.544955in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.546171in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.546171in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.118050in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{2.118944in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.549362in}{2.119838in}}%
\pgfpathlineto{\pgfqpoint{2.549362in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{2.550058in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{2.550058in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{2.122519in}}%
\pgfpathlineto{\pgfqpoint{2.551969in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.554178in}{2.123413in}}%
\pgfpathlineto{\pgfqpoint{2.554178in}{2.124307in}}%
\pgfpathlineto{\pgfqpoint{2.555791in}{2.124307in}}%
\pgfpathlineto{\pgfqpoint{2.555791in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.557994in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.557994in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.558603in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{2.558603in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.560321in}{2.127882in}}%
\pgfpathlineto{\pgfqpoint{2.560321in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.566327in}{2.128776in}}%
\pgfpathlineto{\pgfqpoint{2.566527in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.567539in}{2.131457in}}%
\pgfpathlineto{\pgfqpoint{2.567539in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.568644in}{2.132351in}}%
\pgfpathlineto{\pgfqpoint{2.568644in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.570572in}{2.133245in}}%
\pgfpathlineto{\pgfqpoint{2.570572in}{2.134139in}}%
\pgfpathlineto{\pgfqpoint{2.572182in}{2.134139in}}%
\pgfpathlineto{\pgfqpoint{2.572182in}{2.135032in}}%
\pgfpathlineto{\pgfqpoint{2.574404in}{2.135032in}}%
\pgfpathlineto{\pgfqpoint{2.574404in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{2.576179in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{2.576179in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{2.577940in}{2.136820in}}%
\pgfpathlineto{\pgfqpoint{2.577940in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{2.578611in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{2.578611in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{2.582016in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{2.582016in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{2.585519in}{2.139502in}}%
\pgfpathlineto{\pgfqpoint{2.585519in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{2.586084in}{2.140395in}}%
\pgfpathlineto{\pgfqpoint{2.586084in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{2.587035in}{2.141289in}}%
\pgfpathlineto{\pgfqpoint{2.587035in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{2.588216in}{2.142183in}}%
\pgfpathlineto{\pgfqpoint{2.588216in}{2.143077in}}%
\pgfpathlineto{\pgfqpoint{2.588613in}{2.143077in}}%
\pgfpathlineto{\pgfqpoint{2.588613in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{2.592206in}{2.143971in}}%
\pgfpathlineto{\pgfqpoint{2.592212in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{2.145758in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{2.594063in}{2.146652in}}%
\pgfpathlineto{\pgfqpoint{2.594063in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{2.595267in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{2.596171in}{2.148440in}}%
\pgfpathlineto{\pgfqpoint{2.596171in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.596838in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.596838in}{2.150227in}}%
\pgfpathlineto{\pgfqpoint{2.599190in}{2.150227in}}%
\pgfpathlineto{\pgfqpoint{2.599190in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{2.601858in}{2.151121in}}%
\pgfpathlineto{\pgfqpoint{2.601858in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{2.602339in}{2.152015in}}%
\pgfpathlineto{\pgfqpoint{2.602339in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{2.602836in}{2.153802in}}%
\pgfpathlineto{\pgfqpoint{2.605631in}{2.153802in}}%
\pgfpathlineto{\pgfqpoint{2.605876in}{2.156484in}}%
\pgfpathlineto{\pgfqpoint{2.606064in}{2.156484in}}%
\pgfpathlineto{\pgfqpoint{2.606300in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{2.607131in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{2.607142in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{2.611018in}{2.160059in}}%
\pgfpathlineto{\pgfqpoint{2.611018in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{2.611453in}{2.160953in}}%
\pgfpathlineto{\pgfqpoint{2.611453in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.612121in}{2.161847in}}%
\pgfpathlineto{\pgfqpoint{2.612121in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.616081in}{2.162740in}}%
\pgfpathlineto{\pgfqpoint{2.616081in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{2.618079in}{2.163634in}}%
\pgfpathlineto{\pgfqpoint{2.618079in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{2.621025in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{2.622171in}{2.165422in}}%
\pgfpathlineto{\pgfqpoint{2.622171in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{2.623657in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{2.624689in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{2.624689in}{2.168103in}}%
\pgfpathlineto{\pgfqpoint{2.627150in}{2.168103in}}%
\pgfpathlineto{\pgfqpoint{2.627156in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{2.628507in}{2.169891in}}%
\pgfpathlineto{\pgfqpoint{2.628507in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{2.629430in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{2.629430in}{2.171678in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{2.171678in}}%
\pgfpathlineto{\pgfqpoint{2.630119in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{2.631582in}{2.172572in}}%
\pgfpathlineto{\pgfqpoint{2.631942in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{2.632942in}{2.175254in}}%
\pgfpathlineto{\pgfqpoint{2.632942in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{2.634678in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{2.634678in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{2.637154in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{2.637154in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{2.177935in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{2.641106in}{2.178829in}}%
\pgfpathlineto{\pgfqpoint{2.641367in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.642689in}{2.180616in}}%
\pgfpathlineto{\pgfqpoint{2.642689in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{2.643507in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{2.643598in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{2.643986in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{2.643986in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{2.645759in}{2.184192in}}%
\pgfpathlineto{\pgfqpoint{2.645759in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{2.647481in}{2.185085in}}%
\pgfpathlineto{\pgfqpoint{2.647515in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{2.649250in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{2.649448in}{2.189554in}}%
\pgfpathlineto{\pgfqpoint{2.649753in}{2.189554in}}%
\pgfpathlineto{\pgfqpoint{2.649753in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{2.652782in}{2.191342in}}%
\pgfpathlineto{\pgfqpoint{2.652782in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.653575in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.653575in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{2.655478in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{2.655478in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{2.658026in}{2.194023in}}%
\pgfpathlineto{\pgfqpoint{2.658269in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{2.658896in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{2.659135in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.197599in}}%
\pgfpathlineto{\pgfqpoint{2.659668in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{2.198492in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{2.661982in}{2.199386in}}%
\pgfpathlineto{\pgfqpoint{2.662128in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{2.663163in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{2.663476in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.664343in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{2.664343in}{2.203855in}}%
\pgfpathlineto{\pgfqpoint{2.664756in}{2.203855in}}%
\pgfpathlineto{\pgfqpoint{2.664756in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{2.668656in}{2.204749in}}%
\pgfpathlineto{\pgfqpoint{2.668656in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{2.671630in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{2.671630in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{2.672775in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{2.672775in}{2.207430in}}%
\pgfpathlineto{\pgfqpoint{2.673434in}{2.207430in}}%
\pgfpathlineto{\pgfqpoint{2.673434in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{2.674138in}{2.208324in}}%
\pgfpathlineto{\pgfqpoint{2.674138in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{2.676258in}{2.209218in}}%
\pgfpathlineto{\pgfqpoint{2.676258in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{2.677257in}{2.210112in}}%
\pgfpathlineto{\pgfqpoint{2.677257in}{2.211006in}}%
\pgfpathlineto{\pgfqpoint{2.678152in}{2.211006in}}%
\pgfpathlineto{\pgfqpoint{2.678152in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{2.682716in}{2.211899in}}%
\pgfpathlineto{\pgfqpoint{2.682716in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{2.685402in}{2.213687in}}%
\pgfpathlineto{\pgfqpoint{2.685402in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{2.686913in}{2.214581in}}%
\pgfpathlineto{\pgfqpoint{2.686913in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{2.687765in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{2.691298in}{2.216369in}}%
\pgfpathlineto{\pgfqpoint{2.691298in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{2.693411in}{2.217262in}}%
\pgfpathlineto{\pgfqpoint{2.693411in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{2.694522in}{2.218156in}}%
\pgfpathlineto{\pgfqpoint{2.694522in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{2.697289in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{2.697289in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{2.702919in}{2.219944in}}%
\pgfpathlineto{\pgfqpoint{2.703146in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{2.704706in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{2.704706in}{2.222625in}}%
\pgfpathlineto{\pgfqpoint{2.705688in}{2.222625in}}%
\pgfpathlineto{\pgfqpoint{2.705749in}{2.224413in}}%
\pgfpathlineto{\pgfqpoint{2.708157in}{2.224413in}}%
\pgfpathlineto{\pgfqpoint{2.708468in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{2.710095in}{2.227094in}}%
\pgfpathlineto{\pgfqpoint{2.710095in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{2.711647in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{2.711647in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{2.715038in}{2.228882in}}%
\pgfpathlineto{\pgfqpoint{2.715038in}{2.229776in}}%
\pgfpathlineto{\pgfqpoint{2.716561in}{2.229776in}}%
\pgfpathlineto{\pgfqpoint{2.716561in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{2.718041in}{2.230669in}}%
\pgfpathlineto{\pgfqpoint{2.718041in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{2.718607in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{2.718607in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{2.721407in}{2.232457in}}%
\pgfpathlineto{\pgfqpoint{2.721407in}{2.233351in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{2.233351in}}%
\pgfpathlineto{\pgfqpoint{2.722875in}{2.234245in}}%
\pgfpathlineto{\pgfqpoint{2.727651in}{2.234245in}}%
\pgfpathlineto{\pgfqpoint{2.727715in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{2.730429in}{2.236032in}}%
\pgfpathlineto{\pgfqpoint{2.730429in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{2.731301in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{2.731378in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{2.733042in}{2.238714in}}%
\pgfpathlineto{\pgfqpoint{2.733106in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{2.734037in}{2.241395in}}%
\pgfpathlineto{\pgfqpoint{2.734037in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{2.734999in}{2.242289in}}%
\pgfpathlineto{\pgfqpoint{2.734999in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{2.738888in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{2.738888in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{2.244076in}}%
\pgfpathlineto{\pgfqpoint{2.740552in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{2.744188in}{2.244970in}}%
\pgfpathlineto{\pgfqpoint{2.744188in}{2.245864in}}%
\pgfpathlineto{\pgfqpoint{2.744959in}{2.245864in}}%
\pgfpathlineto{\pgfqpoint{2.744959in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.745460in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{2.745460in}{2.247652in}}%
\pgfpathlineto{\pgfqpoint{2.745914in}{2.247652in}}%
\pgfpathlineto{\pgfqpoint{2.745914in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.747363in}{2.248545in}}%
\pgfpathlineto{\pgfqpoint{2.747363in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{2.747936in}{2.249439in}}%
\pgfpathlineto{\pgfqpoint{2.747936in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{2.749589in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{2.749589in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{2.753208in}{2.251227in}}%
\pgfpathlineto{\pgfqpoint{2.753208in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{2.758375in}{2.252121in}}%
\pgfpathlineto{\pgfqpoint{2.758375in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{2.253014in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{2.760477in}{2.253908in}}%
\pgfpathlineto{\pgfqpoint{2.760477in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{2.761811in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{2.761811in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{2.763013in}{2.255696in}}%
\pgfpathlineto{\pgfqpoint{2.763013in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{2.766176in}{2.256590in}}%
\pgfpathlineto{\pgfqpoint{2.766176in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{2.767196in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{2.767196in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{2.767790in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{2.767790in}{2.259271in}}%
\pgfpathlineto{\pgfqpoint{2.768869in}{2.259271in}}%
\pgfpathlineto{\pgfqpoint{2.768869in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{2.770684in}{2.260165in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{2.772334in}{2.262846in}}%
\pgfpathlineto{\pgfqpoint{2.772334in}{2.263740in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{2.263740in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{2.775609in}{2.264634in}}%
\pgfpathlineto{\pgfqpoint{2.775917in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{2.266421in}}%
\pgfpathlineto{\pgfqpoint{2.777729in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.778410in}{2.267315in}}%
\pgfpathlineto{\pgfqpoint{2.778410in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{2.780198in}{2.268209in}}%
\pgfpathlineto{\pgfqpoint{2.780198in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{2.782099in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{2.782099in}{2.270890in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{2.270890in}}%
\pgfpathlineto{\pgfqpoint{2.782656in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{2.785319in}{2.271784in}}%
\pgfpathlineto{\pgfqpoint{2.785319in}{2.272678in}}%
\pgfpathlineto{\pgfqpoint{2.785890in}{2.272678in}}%
\pgfpathlineto{\pgfqpoint{2.786147in}{2.274466in}}%
\pgfpathlineto{\pgfqpoint{2.789275in}{2.274466in}}%
\pgfpathlineto{\pgfqpoint{2.789275in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{2.791393in}{2.275359in}}%
\pgfpathlineto{\pgfqpoint{2.791393in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.792277in}{2.276253in}}%
\pgfpathlineto{\pgfqpoint{2.792277in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{2.794813in}{2.277147in}}%
\pgfpathlineto{\pgfqpoint{2.794813in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{2.797372in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{2.797579in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.802326in}{2.279828in}}%
\pgfpathlineto{\pgfqpoint{2.802326in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{2.804856in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{2.804856in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{2.807120in}{2.281616in}}%
\pgfpathlineto{\pgfqpoint{2.807120in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{2.808142in}{2.282510in}}%
\pgfpathlineto{\pgfqpoint{2.808142in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{2.808718in}{2.283404in}}%
\pgfpathlineto{\pgfqpoint{2.808718in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{2.811336in}{2.284297in}}%
\pgfpathlineto{\pgfqpoint{2.811336in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{2.812526in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{2.816912in}{2.286085in}}%
\pgfpathlineto{\pgfqpoint{2.816912in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{2.820597in}{2.286979in}}%
\pgfpathlineto{\pgfqpoint{2.820597in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{2.824000in}{2.287873in}}%
\pgfpathlineto{\pgfqpoint{2.824000in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{2.824842in}{2.288767in}}%
\pgfpathlineto{\pgfqpoint{2.824931in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{2.826980in}{2.291448in}}%
\pgfpathlineto{\pgfqpoint{2.826980in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{2.292342in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{2.830773in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{2.831039in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{2.832145in}{2.295023in}}%
\pgfpathlineto{\pgfqpoint{2.832145in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{2.832937in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{2.832937in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{2.833827in}{2.296811in}}%
\pgfpathlineto{\pgfqpoint{2.834143in}{2.298598in}}%
\pgfpathlineto{\pgfqpoint{2.834268in}{2.298598in}}%
\pgfpathlineto{\pgfqpoint{2.834268in}{2.299492in}}%
\pgfpathlineto{\pgfqpoint{2.834972in}{2.299492in}}%
\pgfpathlineto{\pgfqpoint{2.835039in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{2.835785in}{2.301280in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{2.836861in}{2.303067in}}%
\pgfpathlineto{\pgfqpoint{2.836861in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{2.837855in}{2.303961in}}%
\pgfpathlineto{\pgfqpoint{2.838224in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{2.839519in}{2.306643in}}%
\pgfpathlineto{\pgfqpoint{2.839519in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{2.844603in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{2.844603in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{2.848746in}{2.308430in}}%
\pgfpathlineto{\pgfqpoint{2.848746in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{2.849139in}{2.309324in}}%
\pgfpathlineto{\pgfqpoint{2.849218in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{2.853269in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{2.853269in}{2.312005in}}%
\pgfpathlineto{\pgfqpoint{2.857154in}{2.312005in}}%
\pgfpathlineto{\pgfqpoint{2.857154in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{2.858959in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{2.858959in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{2.860196in}{2.313793in}}%
\pgfpathlineto{\pgfqpoint{2.860196in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{2.862219in}{2.314687in}}%
\pgfpathlineto{\pgfqpoint{2.862219in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{2.864020in}{2.315581in}}%
\pgfpathlineto{\pgfqpoint{2.864330in}{2.317368in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{2.317368in}}%
\pgfpathlineto{\pgfqpoint{2.866215in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{2.867598in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{2.867598in}{2.320050in}}%
\pgfpathlineto{\pgfqpoint{2.874496in}{2.320050in}}%
\pgfpathlineto{\pgfqpoint{2.874496in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{2.882192in}{2.320943in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{2.888915in}{2.322731in}}%
\pgfpathlineto{\pgfqpoint{2.888915in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{2.891522in}{2.323625in}}%
\pgfpathlineto{\pgfqpoint{2.891522in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{2.892532in}{2.324519in}}%
\pgfpathlineto{\pgfqpoint{2.892532in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{2.892945in}{2.325412in}}%
\pgfpathlineto{\pgfqpoint{2.892972in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{2.894122in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{2.894122in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{2.895282in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{2.895282in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{2.898003in}{2.328988in}}%
\pgfpathlineto{\pgfqpoint{2.898003in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{2.902336in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{2.902336in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{2.903312in}{2.330775in}}%
\pgfpathlineto{\pgfqpoint{2.903605in}{2.332563in}}%
\pgfpathlineto{\pgfqpoint{2.904069in}{2.332563in}}%
\pgfpathlineto{\pgfqpoint{2.904338in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{2.906013in}{2.334350in}}%
\pgfpathlineto{\pgfqpoint{2.906013in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{2.907413in}{2.335244in}}%
\pgfpathlineto{\pgfqpoint{2.907413in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.908425in}{2.336138in}}%
\pgfpathlineto{\pgfqpoint{2.908607in}{2.337926in}}%
\pgfpathlineto{\pgfqpoint{2.908806in}{2.337926in}}%
\pgfpathlineto{\pgfqpoint{2.908806in}{2.338819in}}%
\pgfpathlineto{\pgfqpoint{2.911178in}{2.338819in}}%
\pgfpathlineto{\pgfqpoint{2.911178in}{2.339713in}}%
\pgfpathlineto{\pgfqpoint{2.911630in}{2.339713in}}%
\pgfpathlineto{\pgfqpoint{2.911765in}{2.341501in}}%
\pgfpathlineto{\pgfqpoint{2.915319in}{2.341501in}}%
\pgfpathlineto{\pgfqpoint{2.915479in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{2.917878in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{2.917878in}{2.344182in}}%
\pgfpathlineto{\pgfqpoint{2.921936in}{2.344182in}}%
\pgfpathlineto{\pgfqpoint{2.921936in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{2.922796in}{2.345076in}}%
\pgfpathlineto{\pgfqpoint{2.922796in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{2.923643in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{2.923643in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{2.924589in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{2.924589in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{2.347757in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{2.927379in}{2.348651in}}%
\pgfpathlineto{\pgfqpoint{2.927379in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{2.930490in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{2.930490in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{2.930948in}{2.350439in}}%
\pgfpathlineto{\pgfqpoint{2.930948in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{2.931964in}{2.351333in}}%
\pgfpathlineto{\pgfqpoint{2.931964in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{2.933373in}{2.352226in}}%
\pgfpathlineto{\pgfqpoint{2.933373in}{2.353120in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{2.353120in}}%
\pgfpathlineto{\pgfqpoint{2.937870in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{2.938741in}{2.354014in}}%
\pgfpathlineto{\pgfqpoint{2.938741in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{2.941418in}{2.354908in}}%
\pgfpathlineto{\pgfqpoint{2.941418in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{2.941863in}{2.355802in}}%
\pgfpathlineto{\pgfqpoint{2.941863in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{2.943169in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{2.943169in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{2.951160in}{2.357589in}}%
\pgfpathlineto{\pgfqpoint{2.951160in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{2.956181in}{2.358483in}}%
\pgfpathlineto{\pgfqpoint{2.956181in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{2.961138in}{2.359377in}}%
\pgfpathlineto{\pgfqpoint{2.961283in}{2.361164in}}%
\pgfpathlineto{\pgfqpoint{2.962667in}{2.361164in}}%
\pgfpathlineto{\pgfqpoint{2.962667in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{2.964210in}{2.362058in}}%
\pgfpathlineto{\pgfqpoint{2.964210in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{2.965798in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{2.965798in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{2.966675in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{2.966675in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{2.973860in}{2.364740in}}%
\pgfpathlineto{\pgfqpoint{2.973860in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{2.978320in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{2.978320in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{2.982974in}{2.366527in}}%
\pgfpathlineto{\pgfqpoint{2.982974in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{2.987605in}{2.367421in}}%
\pgfpathlineto{\pgfqpoint{2.987707in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{2.991055in}{2.369209in}}%
\pgfpathlineto{\pgfqpoint{2.991055in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{2.370103in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{2.993290in}{2.370996in}}%
\pgfpathlineto{\pgfqpoint{2.993290in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{2.371890in}}%
\pgfpathlineto{\pgfqpoint{2.995553in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{2.998459in}{2.372784in}}%
\pgfpathlineto{\pgfqpoint{2.998459in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{2.373678in}}%
\pgfpathlineto{\pgfqpoint{3.004084in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{3.004492in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{3.004492in}{2.375465in}}%
\pgfpathlineto{\pgfqpoint{3.005969in}{2.375465in}}%
\pgfpathlineto{\pgfqpoint{3.005969in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.006638in}{2.376359in}}%
\pgfpathlineto{\pgfqpoint{3.006638in}{2.377253in}}%
\pgfpathlineto{\pgfqpoint{3.010766in}{2.377253in}}%
\pgfpathlineto{\pgfqpoint{3.010956in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.012119in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{3.012119in}{2.379934in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{2.379934in}}%
\pgfpathlineto{\pgfqpoint{3.013153in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{3.016885in}{2.380828in}}%
\pgfpathlineto{\pgfqpoint{3.016885in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.017966in}{2.381722in}}%
\pgfpathlineto{\pgfqpoint{3.018062in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.019923in}{2.383510in}}%
\pgfpathlineto{\pgfqpoint{3.019923in}{2.384403in}}%
\pgfpathlineto{\pgfqpoint{3.022055in}{2.384403in}}%
\pgfpathlineto{\pgfqpoint{3.022055in}{2.385297in}}%
\pgfpathlineto{\pgfqpoint{3.025002in}{2.385297in}}%
\pgfpathlineto{\pgfqpoint{3.025002in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{3.026148in}{2.386191in}}%
\pgfpathlineto{\pgfqpoint{3.026148in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.027642in}{2.387085in}}%
\pgfpathlineto{\pgfqpoint{3.027642in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.028988in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{3.028988in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{3.033516in}{2.388872in}}%
\pgfpathlineto{\pgfqpoint{3.033516in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.036328in}{2.389766in}}%
\pgfpathlineto{\pgfqpoint{3.036677in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{3.037837in}{2.392448in}}%
\pgfpathlineto{\pgfqpoint{3.037837in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.040062in}{2.393341in}}%
\pgfpathlineto{\pgfqpoint{3.040286in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{3.045082in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{3.045082in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{3.045459in}{2.396023in}}%
\pgfpathlineto{\pgfqpoint{3.045459in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.048450in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.048450in}{2.397810in}}%
\pgfpathlineto{\pgfqpoint{3.050407in}{2.397810in}}%
\pgfpathlineto{\pgfqpoint{3.050407in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.053615in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{3.053615in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.055346in}{2.399598in}}%
\pgfpathlineto{\pgfqpoint{3.055346in}{2.400492in}}%
\pgfpathlineto{\pgfqpoint{3.056970in}{2.400492in}}%
\pgfpathlineto{\pgfqpoint{3.057056in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{2.402279in}}%
\pgfpathlineto{\pgfqpoint{3.058997in}{2.403173in}}%
\pgfpathlineto{\pgfqpoint{3.060071in}{2.403173in}}%
\pgfpathlineto{\pgfqpoint{3.060342in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.060545in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{3.060545in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{3.062205in}{2.405855in}}%
\pgfpathlineto{\pgfqpoint{3.062205in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{2.406748in}}%
\pgfpathlineto{\pgfqpoint{3.067857in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.069078in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{3.069078in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.070936in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{3.070936in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.074253in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{3.074253in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{2.411217in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.077513in}{2.412111in}}%
\pgfpathlineto{\pgfqpoint{3.077825in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.078433in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{3.078433in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{3.079677in}{2.415686in}}%
\pgfpathlineto{\pgfqpoint{3.079961in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.080787in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{3.080787in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.082182in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.082182in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{2.419262in}}%
\pgfpathlineto{\pgfqpoint{3.083406in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.084737in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.084737in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.086081in}{2.421049in}}%
\pgfpathlineto{\pgfqpoint{3.086301in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{3.086796in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{3.087053in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.089233in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{3.089233in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.090318in}{2.425518in}}%
\pgfpathlineto{\pgfqpoint{3.090318in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.091241in}{2.426412in}}%
\pgfpathlineto{\pgfqpoint{3.091241in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.092591in}{2.427306in}}%
\pgfpathlineto{\pgfqpoint{3.092591in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{2.428200in}}%
\pgfpathlineto{\pgfqpoint{3.093541in}{2.429093in}}%
\pgfpathlineto{\pgfqpoint{3.095433in}{2.429093in}}%
\pgfpathlineto{\pgfqpoint{3.095433in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.096593in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.099002in}{2.430881in}}%
\pgfpathlineto{\pgfqpoint{3.099002in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{3.099665in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{3.099665in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{3.101513in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{3.101853in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.102623in}{2.435350in}}%
\pgfpathlineto{\pgfqpoint{3.102623in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.103730in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.104007in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.105815in}{2.438925in}}%
\pgfpathlineto{\pgfqpoint{3.105820in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.106297in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{3.106425in}{2.442501in}}%
\pgfpathlineto{\pgfqpoint{3.107411in}{2.442501in}}%
\pgfpathlineto{\pgfqpoint{3.107411in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{3.108717in}{2.443394in}}%
\pgfpathlineto{\pgfqpoint{3.108769in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{3.110247in}{2.445182in}}%
\pgfpathlineto{\pgfqpoint{3.110481in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.110775in}{2.446970in}}%
\pgfpathlineto{\pgfqpoint{3.110775in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{3.111379in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{3.111379in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{3.113015in}{2.448757in}}%
\pgfpathlineto{\pgfqpoint{3.113015in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{3.115229in}{2.449651in}}%
\pgfpathlineto{\pgfqpoint{3.115229in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{3.116348in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{3.116348in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{3.117323in}{2.451439in}}%
\pgfpathlineto{\pgfqpoint{3.117323in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{3.118515in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{3.118538in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{3.120940in}{2.454120in}}%
\pgfpathlineto{\pgfqpoint{3.120940in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{3.122323in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{3.122323in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{3.123463in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{3.123463in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{3.124079in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{3.128510in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{3.128510in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{3.130512in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{3.130512in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{3.133783in}{2.461270in}}%
\pgfpathlineto{\pgfqpoint{3.133783in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{2.462164in}}%
\pgfpathlineto{\pgfqpoint{3.135480in}{2.463058in}}%
\pgfpathlineto{\pgfqpoint{3.145121in}{2.463058in}}%
\pgfpathlineto{\pgfqpoint{3.145121in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{3.145684in}{2.463952in}}%
\pgfpathlineto{\pgfqpoint{3.145684in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{3.150065in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{3.150065in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{3.155962in}{2.465739in}}%
\pgfpathlineto{\pgfqpoint{3.155962in}{2.466633in}}%
\pgfpathlineto{\pgfqpoint{3.160798in}{2.466633in}}%
\pgfpathlineto{\pgfqpoint{3.160798in}{2.467527in}}%
\pgfpathlineto{\pgfqpoint{3.162393in}{2.467527in}}%
\pgfpathlineto{\pgfqpoint{3.162393in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{3.166065in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{3.166065in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{3.167954in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{3.167954in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{3.181989in}{2.470208in}}%
\pgfpathlineto{\pgfqpoint{3.181989in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{3.184204in}{2.471102in}}%
\pgfpathlineto{\pgfqpoint{3.184204in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{3.188445in}{2.471996in}}%
\pgfpathlineto{\pgfqpoint{3.188445in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{3.189296in}{2.472890in}}%
\pgfpathlineto{\pgfqpoint{3.189296in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{3.209689in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{3.210121in}{2.474677in}}%
\pgfpathlineto{\pgfqpoint{3.210254in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{3.210830in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{3.210830in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{3.211626in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{3.226861in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{3.226861in}{2.479146in}}%
\pgfpathlineto{\pgfqpoint{3.228613in}{2.479146in}}%
\pgfpathlineto{\pgfqpoint{3.228613in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{3.229074in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{3.229074in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{3.230860in}{2.480934in}}%
\pgfpathlineto{\pgfqpoint{3.230860in}{2.481828in}}%
\pgfpathlineto{\pgfqpoint{3.235266in}{2.481828in}}%
\pgfpathlineto{\pgfqpoint{3.235266in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{3.239762in}{2.482722in}}%
\pgfpathlineto{\pgfqpoint{3.239762in}{2.483615in}}%
\pgfpathlineto{\pgfqpoint{3.244087in}{2.483615in}}%
\pgfpathlineto{\pgfqpoint{3.244087in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{3.248240in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{3.248240in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{3.252475in}{2.485403in}}%
\pgfpathlineto{\pgfqpoint{3.252475in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{3.253688in}{2.486297in}}%
\pgfpathlineto{\pgfqpoint{3.253688in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{3.255708in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{3.259060in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{3.259060in}{2.488978in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{2.488978in}}%
\pgfpathlineto{\pgfqpoint{3.274221in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{3.278136in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{3.278136in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{3.282084in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{3.282084in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{3.286085in}{2.491660in}}%
\pgfpathlineto{\pgfqpoint{3.286085in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{3.300240in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{3.301387in}{2.493447in}}%
\pgfpathlineto{\pgfqpoint{3.301387in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{3.302392in}{2.494341in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{3.308083in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{3.308083in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{3.311298in}{2.497022in}}%
\pgfpathlineto{\pgfqpoint{3.311298in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{3.312810in}{2.497916in}}%
\pgfpathlineto{\pgfqpoint{3.312810in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.314369in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{3.314369in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{3.318970in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{3.318970in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{3.323841in}{2.500598in}}%
\pgfpathlineto{\pgfqpoint{3.324190in}{2.502385in}}%
\pgfpathlineto{\pgfqpoint{3.326115in}{2.502385in}}%
\pgfpathlineto{\pgfqpoint{3.326115in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{3.330585in}{2.503279in}}%
\pgfpathlineto{\pgfqpoint{3.330585in}{2.504173in}}%
\pgfpathlineto{\pgfqpoint{3.331638in}{2.504173in}}%
\pgfpathlineto{\pgfqpoint{3.331638in}{2.505067in}}%
\pgfpathlineto{\pgfqpoint{3.332162in}{2.505067in}}%
\pgfpathlineto{\pgfqpoint{3.332162in}{2.505960in}}%
\pgfpathlineto{\pgfqpoint{3.332825in}{2.505960in}}%
\pgfpathlineto{\pgfqpoint{3.332825in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{3.335023in}{2.506854in}}%
\pgfpathlineto{\pgfqpoint{3.335023in}{2.507748in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{2.507748in}}%
\pgfpathlineto{\pgfqpoint{3.335526in}{2.508642in}}%
\pgfpathlineto{\pgfqpoint{3.336469in}{2.508642in}}%
\pgfpathlineto{\pgfqpoint{3.336469in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{3.341587in}{2.509536in}}%
\pgfpathlineto{\pgfqpoint{3.341587in}{2.510430in}}%
\pgfpathlineto{\pgfqpoint{3.342768in}{2.510430in}}%
\pgfpathlineto{\pgfqpoint{3.342768in}{2.511323in}}%
\pgfpathlineto{\pgfqpoint{3.345213in}{2.511323in}}%
\pgfpathlineto{\pgfqpoint{3.345213in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{3.346513in}{2.512217in}}%
\pgfpathlineto{\pgfqpoint{3.346513in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.347736in}{2.513111in}}%
\pgfpathlineto{\pgfqpoint{3.347875in}{2.514899in}}%
\pgfpathlineto{\pgfqpoint{3.349846in}{2.514899in}}%
\pgfpathlineto{\pgfqpoint{3.349846in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{2.516686in}}%
\pgfpathlineto{\pgfqpoint{3.351194in}{2.516686in}}%
\pgfpathlineto{\pgfqpoint{3.351331in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.353919in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.353919in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{3.357890in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{3.357890in}{2.520261in}}%
\pgfpathlineto{\pgfqpoint{3.361134in}{2.520261in}}%
\pgfpathlineto{\pgfqpoint{3.361134in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{3.365463in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{3.365463in}{2.522049in}}%
\pgfpathlineto{\pgfqpoint{3.366068in}{2.522049in}}%
\pgfpathlineto{\pgfqpoint{3.366068in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.369128in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{3.369243in}{2.524730in}}%
\pgfpathlineto{\pgfqpoint{3.372801in}{2.524730in}}%
\pgfpathlineto{\pgfqpoint{3.372801in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{3.373743in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{3.373743in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{3.376556in}{2.526518in}}%
\pgfpathlineto{\pgfqpoint{3.376556in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{3.378164in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{3.378491in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{3.379118in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{3.379118in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{3.379624in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{3.379624in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{3.388862in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{3.389021in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{2.532775in}}%
\pgfpathlineto{\pgfqpoint{3.394834in}{2.533668in}}%
\pgfpathlineto{\pgfqpoint{3.395473in}{2.533668in}}%
\pgfpathlineto{\pgfqpoint{3.395473in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{3.396272in}{2.534562in}}%
\pgfpathlineto{\pgfqpoint{3.396272in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{3.398432in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{3.398432in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{3.400148in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{3.400148in}{2.537244in}}%
\pgfpathlineto{\pgfqpoint{3.402876in}{2.537244in}}%
\pgfpathlineto{\pgfqpoint{3.402985in}{2.539031in}}%
\pgfpathlineto{\pgfqpoint{3.408009in}{2.539031in}}%
\pgfpathlineto{\pgfqpoint{3.408015in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{3.409169in}{2.540819in}}%
\pgfpathlineto{\pgfqpoint{3.409169in}{2.541713in}}%
\pgfpathlineto{\pgfqpoint{3.411557in}{2.541713in}}%
\pgfpathlineto{\pgfqpoint{3.411557in}{2.542606in}}%
\pgfpathlineto{\pgfqpoint{3.420484in}{2.542606in}}%
\pgfpathlineto{\pgfqpoint{3.420484in}{2.543500in}}%
\pgfpathlineto{\pgfqpoint{3.421666in}{2.543500in}}%
\pgfpathlineto{\pgfqpoint{3.421666in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.423624in}{2.544394in}}%
\pgfpathlineto{\pgfqpoint{3.423624in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{2.545288in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{2.546182in}}%
\pgfpathlineto{\pgfqpoint{3.425198in}{2.546182in}}%
\pgfpathlineto{\pgfqpoint{3.425198in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{3.429058in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{3.429154in}{2.548863in}}%
\pgfpathlineto{\pgfqpoint{3.432650in}{2.548863in}}%
\pgfpathlineto{\pgfqpoint{3.432902in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{3.436946in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{3.436946in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.437431in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{3.437431in}{2.552438in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{2.552438in}}%
\pgfpathlineto{\pgfqpoint{3.438070in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{3.442234in}{2.553332in}}%
\pgfpathlineto{\pgfqpoint{3.442234in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{3.449008in}{2.554226in}}%
\pgfpathlineto{\pgfqpoint{3.449008in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{3.450606in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{3.450606in}{2.556013in}}%
\pgfpathlineto{\pgfqpoint{3.451225in}{2.556013in}}%
\pgfpathlineto{\pgfqpoint{3.451225in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{3.455618in}{2.557801in}}%
\pgfpathlineto{\pgfqpoint{3.455618in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{3.463557in}{2.558695in}}%
\pgfpathlineto{\pgfqpoint{3.463557in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{3.465724in}{2.559589in}}%
\pgfpathlineto{\pgfqpoint{3.465724in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{3.486178in}{2.560482in}}%
\pgfpathlineto{\pgfqpoint{3.486178in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{3.494702in}{2.561376in}}%
\pgfpathlineto{\pgfqpoint{3.494702in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{3.498397in}{2.562270in}}%
\pgfpathlineto{\pgfqpoint{3.498397in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{3.500615in}{2.563164in}}%
\pgfpathlineto{\pgfqpoint{3.500615in}{2.564058in}}%
\pgfpathlineto{\pgfqpoint{3.505526in}{2.564058in}}%
\pgfpathlineto{\pgfqpoint{3.505526in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{3.514624in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{3.514624in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{3.516972in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{3.516972in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{3.518233in}{2.566739in}}%
\pgfpathlineto{\pgfqpoint{3.518233in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{3.523064in}{2.567633in}}%
\pgfpathlineto{\pgfqpoint{3.523064in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{3.523521in}{2.568527in}}%
\pgfpathlineto{\pgfqpoint{3.523521in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{3.524281in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{3.524281in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{3.527371in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{3.527371in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{3.529941in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{3.529941in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{3.530997in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{3.531191in}{2.573889in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{2.573889in}}%
\pgfpathlineto{\pgfqpoint{3.534084in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{3.538473in}{2.574783in}}%
\pgfpathlineto{\pgfqpoint{3.538473in}{2.575677in}}%
\pgfpathlineto{\pgfqpoint{3.541689in}{2.575677in}}%
\pgfpathlineto{\pgfqpoint{3.541689in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{3.545283in}{2.576571in}}%
\pgfpathlineto{\pgfqpoint{3.545283in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{3.547294in}{2.577465in}}%
\pgfpathlineto{\pgfqpoint{3.547444in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{3.547823in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{3.558130in}{2.580146in}}%
\pgfpathlineto{\pgfqpoint{3.558130in}{2.581040in}}%
\pgfpathlineto{\pgfqpoint{3.559776in}{2.581040in}}%
\pgfpathlineto{\pgfqpoint{3.559776in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.563059in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.563059in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{3.563453in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{3.563453in}{2.583721in}}%
\pgfpathlineto{\pgfqpoint{3.566327in}{2.583721in}}%
\pgfpathlineto{\pgfqpoint{3.566327in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{3.568866in}{2.584615in}}%
\pgfpathlineto{\pgfqpoint{3.568866in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{3.569704in}{2.585509in}}%
\pgfpathlineto{\pgfqpoint{3.569704in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{3.570647in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{3.570647in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{3.572350in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{3.572350in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{3.572800in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{3.572800in}{2.589084in}}%
\pgfpathlineto{\pgfqpoint{3.573559in}{2.589084in}}%
\pgfpathlineto{\pgfqpoint{3.573559in}{2.589978in}}%
\pgfpathlineto{\pgfqpoint{3.576792in}{2.589978in}}%
\pgfpathlineto{\pgfqpoint{3.576815in}{2.591766in}}%
\pgfpathlineto{\pgfqpoint{3.580550in}{2.591766in}}%
\pgfpathlineto{\pgfqpoint{3.580550in}{2.592659in}}%
\pgfpathlineto{\pgfqpoint{3.583584in}{2.592659in}}%
\pgfpathlineto{\pgfqpoint{3.583584in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{3.585539in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{3.585539in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{3.595759in}{2.594447in}}%
\pgfpathlineto{\pgfqpoint{3.595759in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{3.602066in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{3.602066in}{2.596235in}}%
\pgfpathlineto{\pgfqpoint{3.603744in}{2.596235in}}%
\pgfpathlineto{\pgfqpoint{3.603744in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{2.597128in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.617338in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.617338in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.620981in}{2.598916in}}%
\pgfpathlineto{\pgfqpoint{3.620981in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{3.622902in}{2.599810in}}%
\pgfpathlineto{\pgfqpoint{3.622902in}{2.600704in}}%
\pgfpathlineto{\pgfqpoint{3.627191in}{2.600704in}}%
\pgfpathlineto{\pgfqpoint{3.627191in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{3.631224in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{3.631224in}{2.602491in}}%
\pgfpathlineto{\pgfqpoint{3.631812in}{2.602491in}}%
\pgfpathlineto{\pgfqpoint{3.631812in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{3.635837in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{3.635837in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{3.636512in}{2.604279in}}%
\pgfpathlineto{\pgfqpoint{3.636512in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{3.639832in}{2.605173in}}%
\pgfpathlineto{\pgfqpoint{3.639832in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{3.642046in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{3.642046in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{3.644449in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{3.644449in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{3.650222in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{3.650222in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{3.651434in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{3.651434in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{3.653686in}{2.609642in}}%
\pgfpathlineto{\pgfqpoint{3.653686in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{3.655129in}{2.610535in}}%
\pgfpathlineto{\pgfqpoint{3.655129in}{2.611429in}}%
\pgfpathlineto{\pgfqpoint{3.659977in}{2.611429in}}%
\pgfpathlineto{\pgfqpoint{3.660072in}{2.613217in}}%
\pgfpathlineto{\pgfqpoint{3.660927in}{2.613217in}}%
\pgfpathlineto{\pgfqpoint{3.660927in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{3.677011in}{2.614111in}}%
\pgfpathlineto{\pgfqpoint{3.677011in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{3.686858in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{3.686858in}{2.615898in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{2.615898in}}%
\pgfpathlineto{\pgfqpoint{3.687333in}{2.616792in}}%
\pgfpathlineto{\pgfqpoint{3.692365in}{2.616792in}}%
\pgfpathlineto{\pgfqpoint{3.692365in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{3.693439in}{2.617686in}}%
\pgfpathlineto{\pgfqpoint{3.693541in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{3.696722in}{2.620367in}}%
\pgfpathlineto{\pgfqpoint{3.701849in}{2.620367in}}%
\pgfpathlineto{\pgfqpoint{3.701849in}{2.621261in}}%
\pgfpathlineto{\pgfqpoint{3.708842in}{2.621261in}}%
\pgfpathlineto{\pgfqpoint{3.709162in}{2.623049in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{2.623049in}}%
\pgfpathlineto{\pgfqpoint{3.711468in}{2.623942in}}%
\pgfpathlineto{\pgfqpoint{3.712033in}{2.623942in}}%
\pgfpathlineto{\pgfqpoint{3.712033in}{2.624836in}}%
\pgfpathlineto{\pgfqpoint{3.713935in}{2.624836in}}%
\pgfpathlineto{\pgfqpoint{3.713935in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{3.715691in}{2.625730in}}%
\pgfpathlineto{\pgfqpoint{3.715691in}{2.626624in}}%
\pgfpathlineto{\pgfqpoint{3.716432in}{2.626624in}}%
\pgfpathlineto{\pgfqpoint{3.716608in}{2.628411in}}%
\pgfpathlineto{\pgfqpoint{3.721020in}{2.628411in}}%
\pgfpathlineto{\pgfqpoint{3.721153in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{3.723436in}{2.630199in}}%
\pgfpathlineto{\pgfqpoint{3.723436in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{3.726317in}{2.631093in}}%
\pgfpathlineto{\pgfqpoint{3.726317in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{3.729767in}{2.631987in}}%
\pgfpathlineto{\pgfqpoint{3.729767in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{3.735724in}{2.632880in}}%
\pgfpathlineto{\pgfqpoint{3.735724in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{2.633774in}}%
\pgfpathlineto{\pgfqpoint{3.739040in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{3.757989in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{3.757989in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{3.758369in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{3.758369in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.759604in}{2.636456in}}%
\pgfpathlineto{\pgfqpoint{3.759604in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{3.770209in}{2.637349in}}%
\pgfpathlineto{\pgfqpoint{3.770209in}{2.638243in}}%
\pgfpathlineto{\pgfqpoint{3.775632in}{2.638243in}}%
\pgfpathlineto{\pgfqpoint{3.775632in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{3.779118in}{2.639137in}}%
\pgfpathlineto{\pgfqpoint{3.779118in}{2.640031in}}%
\pgfpathlineto{\pgfqpoint{3.780667in}{2.640031in}}%
\pgfpathlineto{\pgfqpoint{3.780988in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{3.786491in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{3.786491in}{2.642712in}}%
\pgfpathlineto{\pgfqpoint{3.787821in}{2.642712in}}%
\pgfpathlineto{\pgfqpoint{3.787821in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{3.792392in}{2.643606in}}%
\pgfpathlineto{\pgfqpoint{3.792392in}{2.644500in}}%
\pgfpathlineto{\pgfqpoint{3.808713in}{2.644500in}}%
\pgfpathlineto{\pgfqpoint{3.808713in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{3.817434in}{2.645394in}}%
\pgfpathlineto{\pgfqpoint{3.817434in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{3.818524in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{3.818524in}{2.647181in}}%
\pgfpathlineto{\pgfqpoint{3.820682in}{2.647181in}}%
\pgfpathlineto{\pgfqpoint{3.820682in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{3.827623in}{2.648075in}}%
\pgfpathlineto{\pgfqpoint{3.827623in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{3.837035in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{3.837035in}{2.649863in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{2.649863in}}%
\pgfpathlineto{\pgfqpoint{3.837760in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{3.839465in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{3.839465in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{3.848132in}{2.651650in}}%
\pgfpathlineto{\pgfqpoint{3.848132in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{3.855729in}{2.652544in}}%
\pgfpathlineto{\pgfqpoint{3.855729in}{2.653438in}}%
\pgfpathlineto{\pgfqpoint{3.859820in}{2.653438in}}%
\pgfpathlineto{\pgfqpoint{3.859820in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{3.863278in}{2.654332in}}%
\pgfpathlineto{\pgfqpoint{3.863278in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{3.882316in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{3.882316in}{2.656119in}}%
\pgfpathlineto{\pgfqpoint{3.905904in}{2.656119in}}%
\pgfpathlineto{\pgfqpoint{3.905904in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{3.912996in}{2.657013in}}%
\pgfpathlineto{\pgfqpoint{3.913352in}{2.658801in}}%
\pgfpathlineto{\pgfqpoint{3.914756in}{2.658801in}}%
\pgfpathlineto{\pgfqpoint{3.914756in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{3.918152in}{2.659695in}}%
\pgfpathlineto{\pgfqpoint{3.918152in}{2.660588in}}%
\pgfpathlineto{\pgfqpoint{3.919709in}{2.660588in}}%
\pgfpathlineto{\pgfqpoint{3.919709in}{2.661482in}}%
\pgfpathlineto{\pgfqpoint{3.922459in}{2.661482in}}%
\pgfpathlineto{\pgfqpoint{3.922459in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{3.926946in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{3.926946in}{2.663270in}}%
\pgfpathlineto{\pgfqpoint{3.930198in}{2.663270in}}%
\pgfpathlineto{\pgfqpoint{3.930198in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{3.943897in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{3.943897in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{3.948234in}{2.665057in}}%
\pgfpathlineto{\pgfqpoint{3.948234in}{2.665951in}}%
\pgfpathlineto{\pgfqpoint{3.949682in}{2.665951in}}%
\pgfpathlineto{\pgfqpoint{3.949682in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{3.950059in}{2.666845in}}%
\pgfpathlineto{\pgfqpoint{3.950059in}{2.667739in}}%
\pgfpathlineto{\pgfqpoint{3.968042in}{2.667739in}}%
\pgfpathlineto{\pgfqpoint{3.968042in}{2.668633in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{2.668633in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{2.669526in}}%
\pgfpathlineto{\pgfqpoint{3.987751in}{2.669526in}}%
\pgfpathlineto{\pgfqpoint{3.987751in}{2.670420in}}%
\pgfpathlineto{\pgfqpoint{3.990257in}{2.670420in}}%
\pgfpathlineto{\pgfqpoint{3.990257in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{4.004065in}{2.671314in}}%
\pgfpathlineto{\pgfqpoint{4.004065in}{2.672208in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{2.672208in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{4.023227in}{2.673102in}}%
\pgfpathlineto{\pgfqpoint{4.023227in}{2.673995in}}%
\pgfpathlineto{\pgfqpoint{4.039087in}{2.673995in}}%
\pgfpathlineto{\pgfqpoint{4.039087in}{2.674889in}}%
\pgfpathlineto{\pgfqpoint{4.045166in}{2.674889in}}%
\pgfpathlineto{\pgfqpoint{4.045166in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{2.675783in}}%
\pgfpathlineto{\pgfqpoint{4.048504in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{2.676677in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{4.056752in}{2.677571in}}%
\pgfpathlineto{\pgfqpoint{4.057010in}{2.679358in}}%
\pgfpathlineto{\pgfqpoint{4.057134in}{2.679358in}}%
\pgfpathlineto{\pgfqpoint{4.057134in}{2.680252in}}%
\pgfpathlineto{\pgfqpoint{4.058637in}{2.680252in}}%
\pgfpathlineto{\pgfqpoint{4.058637in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{4.059166in}{2.681146in}}%
\pgfpathlineto{\pgfqpoint{4.059166in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{4.061624in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{4.061624in}{2.682933in}}%
\pgfpathlineto{\pgfqpoint{4.070693in}{2.682933in}}%
\pgfpathlineto{\pgfqpoint{4.070693in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{4.077275in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{4.077275in}{2.684721in}}%
\pgfpathlineto{\pgfqpoint{4.080748in}{2.684721in}}%
\pgfpathlineto{\pgfqpoint{4.080748in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{4.083011in}{2.685615in}}%
\pgfpathlineto{\pgfqpoint{4.083011in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{4.088104in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{4.088104in}{2.687402in}}%
\pgfpathlineto{\pgfqpoint{4.107450in}{2.687402in}}%
\pgfpathlineto{\pgfqpoint{4.107450in}{2.688296in}}%
\pgfpathlineto{\pgfqpoint{4.119677in}{2.688296in}}%
\pgfpathlineto{\pgfqpoint{4.119677in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{4.123548in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{4.123548in}{2.690084in}}%
\pgfpathlineto{\pgfqpoint{4.125667in}{2.690084in}}%
\pgfpathlineto{\pgfqpoint{4.125667in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{4.127111in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{4.127275in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{4.129990in}{2.692765in}}%
\pgfpathlineto{\pgfqpoint{4.129990in}{2.693659in}}%
\pgfpathlineto{\pgfqpoint{4.131713in}{2.693659in}}%
\pgfpathlineto{\pgfqpoint{4.131713in}{2.694553in}}%
\pgfpathlineto{\pgfqpoint{4.136928in}{2.694553in}}%
\pgfpathlineto{\pgfqpoint{4.136928in}{2.695447in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{2.695447in}}%
\pgfpathlineto{\pgfqpoint{4.137537in}{2.696340in}}%
\pgfpathlineto{\pgfqpoint{4.139330in}{2.696340in}}%
\pgfpathlineto{\pgfqpoint{4.139330in}{2.697234in}}%
\pgfpathlineto{\pgfqpoint{4.145201in}{2.697234in}}%
\pgfpathlineto{\pgfqpoint{4.145201in}{2.698128in}}%
\pgfpathlineto{\pgfqpoint{4.146143in}{2.698128in}}%
\pgfpathlineto{\pgfqpoint{4.146143in}{2.699022in}}%
\pgfpathlineto{\pgfqpoint{4.150562in}{2.699022in}}%
\pgfpathlineto{\pgfqpoint{4.150562in}{2.699916in}}%
\pgfpathlineto{\pgfqpoint{4.152997in}{2.699916in}}%
\pgfpathlineto{\pgfqpoint{4.152997in}{2.700809in}}%
\pgfpathlineto{\pgfqpoint{4.158708in}{2.700809in}}%
\pgfpathlineto{\pgfqpoint{4.158708in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{4.161976in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{4.161976in}{2.702597in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{2.702597in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{2.703491in}}%
\pgfpathlineto{\pgfqpoint{4.164430in}{2.703491in}}%
\pgfpathlineto{\pgfqpoint{4.164430in}{2.704385in}}%
\pgfpathlineto{\pgfqpoint{4.164838in}{2.704385in}}%
\pgfpathlineto{\pgfqpoint{4.164838in}{2.705278in}}%
\pgfpathlineto{\pgfqpoint{4.165355in}{2.705278in}}%
\pgfpathlineto{\pgfqpoint{4.165459in}{2.707066in}}%
\pgfpathlineto{\pgfqpoint{4.167072in}{2.707066in}}%
\pgfpathlineto{\pgfqpoint{4.167072in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.707960in}}%
\pgfpathlineto{\pgfqpoint{4.167492in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{4.168025in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{4.168025in}{2.709747in}}%
\pgfpathlineto{\pgfqpoint{4.180209in}{2.709747in}}%
\pgfpathlineto{\pgfqpoint{4.180209in}{2.710641in}}%
\pgfpathlineto{\pgfqpoint{4.184484in}{2.710641in}}%
\pgfpathlineto{\pgfqpoint{4.184484in}{2.711535in}}%
\pgfpathlineto{\pgfqpoint{4.187550in}{2.711535in}}%
\pgfpathlineto{\pgfqpoint{4.187550in}{2.712429in}}%
\pgfpathlineto{\pgfqpoint{4.188802in}{2.712429in}}%
\pgfpathlineto{\pgfqpoint{4.188802in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{4.194965in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{4.195084in}{2.715110in}}%
\pgfpathlineto{\pgfqpoint{4.203157in}{2.715110in}}%
\pgfpathlineto{\pgfqpoint{4.203157in}{2.716004in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.716004in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{2.716004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.375602in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{3.232622in}}%
\pgfpathlineto{\pgfqpoint{4.213561in}{3.232622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944903in}{2.283895in}}%
\pgfpathlineto{\pgfqpoint{2.149709in}{2.283895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180264in}{2.283895in}}{\pgfqpoint{2.180264in}{2.314451in}}%
\pgfpathlineto{\pgfqpoint{2.180264in}{3.151061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.180264in}{3.181617in}}{\pgfqpoint{2.149709in}{3.181617in}}%
\pgfpathlineto{\pgfqpoint{0.944903in}{3.181617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.914348in}{3.181617in}}{\pgfqpoint{0.914348in}{3.151061in}}%
\pgfpathlineto{\pgfqpoint{0.914348in}{2.314451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.914348in}{2.283895in}}{\pgfqpoint{0.944903in}{2.283895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.000000,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975459in}{3.067034in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{3.067034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403237in,y=3.013561in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILP-B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.235294,0.023529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975459in}{2.854062in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{2.854062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403237in,y=2.800589in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILP-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.670588,0.082353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975459in}{2.641089in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{2.641089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403237in,y=2.587617in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILP-S-R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975459in}{2.428117in}}%
\pgfpathlineto{\pgfqpoint{1.281014in}{2.428117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403237in,y=2.374645in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILP-S-R-C4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/bio_heur_qtm_solved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.193781in}}%
\pgfpathlineto{\pgfqpoint{0.709581in}{3.193781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710069in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.710069in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710069in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053496in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.053496in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053496in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998183in,y=0.327223in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Actual k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{0.816149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307266in,y=0.763136in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{1.156225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307266in,y=1.103211in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{1.496300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307266in,y=1.443286in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{1.836375in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{1.836375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307266in,y=1.783361in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{2.176450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307266in,y=2.123436in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{2.516525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307266in,y=2.463512in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{2.856601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307266in,y=2.803587in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251711in,y=1.922085in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont QTM k / Actual k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.968232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759620in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{0.962370in}}%
\pgfpathmoveto{\pgfqpoint{1.759620in}{0.962370in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{0.908578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.951006in}}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.897214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581448in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{1.166926in}}%
\pgfpathmoveto{\pgfqpoint{1.581448in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{1.113135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538210in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{1.592001in}{1.017443in}}%
\pgfpathmoveto{\pgfqpoint{1.538210in}{1.017443in}}%
\pgfpathlineto{\pgfqpoint{1.592001in}{0.963651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355208in}{1.027903in}}%
\pgfpathlineto{\pgfqpoint{1.409000in}{1.081694in}}%
\pgfpathmoveto{\pgfqpoint{1.355208in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{1.409000in}{1.027903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404266in}{0.898955in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{0.952747in}}%
\pgfpathmoveto{\pgfqpoint{1.404266in}{0.952747in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{0.898955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{1.072650in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{1.126441in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{1.126441in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{1.072650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035757in}{0.937920in}}%
\pgfpathlineto{\pgfqpoint{2.089548in}{0.991712in}}%
\pgfpathmoveto{\pgfqpoint{2.035757in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{2.089548in}{0.937920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.882425in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.936216in}}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.882425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621701in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{1.675492in}{0.918617in}}%
\pgfpathmoveto{\pgfqpoint{1.621701in}{0.918617in}}%
\pgfpathlineto{\pgfqpoint{1.675492in}{0.864826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964641in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.018433in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.964641in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.018433in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{0.916782in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{0.970573in}}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{0.916782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148473in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.202264in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.148473in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.202264in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035757in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.089548in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.035757in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.089548in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{1.160245in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{1.214036in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{1.214036in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{1.160245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{1.001220in}}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.947428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749294in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.803085in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.749294in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.803085in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530681in}{0.877585in}}%
\pgfpathlineto{\pgfqpoint{1.584473in}{0.931376in}}%
\pgfpathmoveto{\pgfqpoint{1.530681in}{0.931376in}}%
\pgfpathlineto{\pgfqpoint{1.584473in}{0.877585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728075in}{0.852231in}}%
\pgfpathlineto{\pgfqpoint{1.781867in}{0.906022in}}%
\pgfpathmoveto{\pgfqpoint{1.728075in}{0.906022in}}%
\pgfpathlineto{\pgfqpoint{1.781867in}{0.852231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394779in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.954545in}}%
\pgfpathmoveto{\pgfqpoint{1.394779in}{0.954545in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.900754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{1.138763in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{1.084971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.312114in}}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.258323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103083in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.103083in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444932in}{3.001125in}}%
\pgfpathlineto{\pgfqpoint{2.498723in}{3.054916in}}%
\pgfpathmoveto{\pgfqpoint{2.444932in}{3.054916in}}%
\pgfpathlineto{\pgfqpoint{2.498723in}{3.001125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{1.043089in}}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.989298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347034in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{2.400825in}{0.973843in}}%
\pgfpathmoveto{\pgfqpoint{2.347034in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{2.400825in}{0.920052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769768in}{0.906521in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{0.960312in}}%
\pgfpathmoveto{\pgfqpoint{1.769768in}{0.960312in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{0.906521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813364in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{1.867156in}{0.897457in}}%
\pgfpathmoveto{\pgfqpoint{1.813364in}{0.897457in}}%
\pgfpathlineto{\pgfqpoint{1.867156in}{0.843666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404266in}{1.008657in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{1.062449in}}%
\pgfpathmoveto{\pgfqpoint{1.404266in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{1.008657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.925284in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.979075in}}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.979075in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.925284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054579in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.054579in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688978in}{0.923937in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{0.977728in}}%
\pgfpathmoveto{\pgfqpoint{1.688978in}{0.977728in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{0.923937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208366in}{0.844550in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{0.898342in}}%
\pgfpathmoveto{\pgfqpoint{2.208366in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{2.262157in}{0.844550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.069762in}}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.015971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217776in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{0.951869in}}%
\pgfpathmoveto{\pgfqpoint{2.217776in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{0.898078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.023788in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.077580in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.077580in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.023788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472720in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.472720in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923615in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{1.383562in}}%
\pgfpathmoveto{\pgfqpoint{1.923615in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{1.329771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688978in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.688978in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.147590in}}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.093799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328027in}{0.924383in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{0.978174in}}%
\pgfpathmoveto{\pgfqpoint{2.328027in}{0.978174in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{0.924383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915836in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.915836in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{1.531236in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{1.585027in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{1.585027in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{1.531236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{1.041161in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{1.094953in}}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{1.094953in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{1.041161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394779in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{1.289045in}}%
\pgfpathmoveto{\pgfqpoint{1.394779in}{1.289045in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{1.235254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{1.006937in}}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.953145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677309in}{1.270168in}}%
\pgfpathlineto{\pgfqpoint{1.731101in}{1.323960in}}%
\pgfpathmoveto{\pgfqpoint{1.677309in}{1.323960in}}%
\pgfpathlineto{\pgfqpoint{1.731101in}{1.270168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647072in}{0.933967in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.987758in}}%
\pgfpathmoveto{\pgfqpoint{1.647072in}{0.987758in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{0.933967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{1.066866in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{1.120658in}}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{1.120658in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{1.066866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{1.160245in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{1.214036in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{1.214036in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{1.160245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907952in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.907952in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.961743in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{1.152204in}}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{1.098413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{0.832301in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{0.886093in}}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{0.886093in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{0.832301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.037374in}}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{0.983582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640832in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.694623in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.640832in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.694623in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507495in}{0.973078in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{1.026870in}}%
\pgfpathmoveto{\pgfqpoint{1.507495in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{0.973078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.104641in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.050850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581448in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{1.004986in}}%
\pgfpathmoveto{\pgfqpoint{1.581448in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{0.951194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{1.099706in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{1.099706in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{1.045914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009677in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.063468in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.009677in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.063468in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931292in}{0.878162in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{0.931954in}}%
\pgfpathmoveto{\pgfqpoint{1.931292in}{0.931954in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{0.878162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{1.166926in}}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{1.113135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538210in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{1.592001in}{1.104641in}}%
\pgfpathmoveto{\pgfqpoint{1.538210in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{1.592001in}{1.050850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717169in}{0.853419in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.907210in}}%
\pgfpathmoveto{\pgfqpoint{1.717169in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.853419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530681in}{0.877585in}}%
\pgfpathlineto{\pgfqpoint{1.584473in}{0.931376in}}%
\pgfpathmoveto{\pgfqpoint{1.530681in}{0.931376in}}%
\pgfpathlineto{\pgfqpoint{1.584473in}{0.877585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{1.326215in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{1.380006in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{1.326215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919739in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{1.973530in}{1.069762in}}%
\pgfpathmoveto{\pgfqpoint{1.919739in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{1.973530in}{1.015971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581448in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.581448in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404266in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.404266in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.458058in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.104641in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.050850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899959in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.953751in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.899959in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.953751in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608589in}{0.866544in}}%
\pgfpathlineto{\pgfqpoint{1.662381in}{0.920335in}}%
\pgfpathmoveto{\pgfqpoint{1.608589in}{0.920335in}}%
\pgfpathlineto{\pgfqpoint{1.662381in}{0.866544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344882in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.344882in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.166926in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.113135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{0.916782in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{0.970573in}}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{0.916782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{2.010037in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{2.063828in}}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{2.063828in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{2.010037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{1.138763in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{1.084971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140535in}{0.882425in}}%
\pgfpathlineto{\pgfqpoint{2.194326in}{0.936216in}}%
\pgfpathmoveto{\pgfqpoint{2.140535in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{2.194326in}{0.882425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{1.001220in}}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.947428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{1.041161in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{1.094953in}}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{1.094953in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{1.041161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822626in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.876417in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.822626in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.876417in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968232in}{0.830981in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{0.884772in}}%
\pgfpathmoveto{\pgfqpoint{1.968232in}{0.884772in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{0.830981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803954in}{0.955144in}}%
\pgfpathlineto{\pgfqpoint{1.857745in}{1.008935in}}%
\pgfpathmoveto{\pgfqpoint{1.803954in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{1.857745in}{0.955144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744061in}{0.973078in}}%
\pgfpathlineto{\pgfqpoint{1.797852in}{1.026870in}}%
\pgfpathmoveto{\pgfqpoint{1.744061in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.797852in}{0.973078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.963426in}}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.909634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121581in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{0.939293in}}%
\pgfpathmoveto{\pgfqpoint{2.121581in}{0.939293in}}%
\pgfpathlineto{\pgfqpoint{2.175373in}{0.885501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{1.598768in}}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{1.598768in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{1.544976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.312114in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.312114in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.258323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422790in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{0.949319in}}%
\pgfpathmoveto{\pgfqpoint{1.422790in}{0.949319in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{0.895527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.890769in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.944560in}}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.890769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103083in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.103083in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075798in}{1.170971in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{1.224762in}}%
\pgfpathmoveto{\pgfqpoint{2.075798in}{1.224762in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{1.170971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{0.875349in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{0.929140in}}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{0.875349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.973843in}}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.920052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665402in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.665402in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{1.101967in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.155758in}}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{1.155758in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{1.101967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215438in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{2.269229in}{0.870360in}}%
\pgfpathmoveto{\pgfqpoint{2.215438in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{2.269229in}{0.816569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{1.223392in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{1.277184in}}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{1.223392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{1.809479in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{1.863271in}}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{1.863271in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{1.809479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523055in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.576846in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.523055in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.576846in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{1.214348in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{1.268139in}}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{1.268139in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{1.214348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923615in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{0.933131in}}%
\pgfpathmoveto{\pgfqpoint{1.923615in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{0.879340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231614in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{0.922750in}}%
\pgfpathmoveto{\pgfqpoint{2.231614in}{0.922750in}}%
\pgfpathlineto{\pgfqpoint{2.285405in}{0.868959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240659in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{2.294451in}{0.895364in}}%
\pgfpathmoveto{\pgfqpoint{2.240659in}{0.895364in}}%
\pgfpathlineto{\pgfqpoint{2.294451in}{0.841573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764716in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{1.818507in}{0.961332in}}%
\pgfpathmoveto{\pgfqpoint{1.764716in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{1.818507in}{0.907541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779741in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{0.958325in}}%
\pgfpathmoveto{\pgfqpoint{1.779741in}{0.958325in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{0.904533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078767in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.132558in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.078767in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.132558in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{0.938841in}}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{0.885050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996186in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.049978in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.996186in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.049978in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385135in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.438927in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.385135in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.438927in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.937113in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.990904in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.937113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{0.898795in}}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{0.898795in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{0.845004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875303in}{1.180707in}}%
\pgfpathlineto{\pgfqpoint{1.929094in}{1.234499in}}%
\pgfpathmoveto{\pgfqpoint{1.875303in}{1.234499in}}%
\pgfpathlineto{\pgfqpoint{1.929094in}{1.180707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{1.022032in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.968241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688978in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{0.910387in}}%
\pgfpathmoveto{\pgfqpoint{1.688978in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{0.856595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677309in}{0.926658in}}%
\pgfpathlineto{\pgfqpoint{1.731101in}{0.980449in}}%
\pgfpathmoveto{\pgfqpoint{1.677309in}{0.980449in}}%
\pgfpathlineto{\pgfqpoint{1.731101in}{0.926658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822626in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.876417in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.822626in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.876417in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{1.034637in}}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{1.034637in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{0.980845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491509in}{0.883719in}}%
\pgfpathlineto{\pgfqpoint{1.545301in}{0.937510in}}%
\pgfpathmoveto{\pgfqpoint{1.491509in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{1.545301in}{0.883719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{1.128823in}}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{1.075031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203603in}{0.928629in}}%
\pgfpathlineto{\pgfqpoint{2.257394in}{0.982420in}}%
\pgfpathmoveto{\pgfqpoint{2.203603in}{0.982420in}}%
\pgfpathlineto{\pgfqpoint{2.257394in}{0.928629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.903235in}}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.903235in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.849444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621701in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{1.675492in}{1.220906in}}%
\pgfpathmoveto{\pgfqpoint{1.621701in}{1.220906in}}%
\pgfpathlineto{\pgfqpoint{1.675492in}{1.167115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394779in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.394779in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.448571in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985860in}{0.991679in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{1.045471in}}%
\pgfpathmoveto{\pgfqpoint{1.985860in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{0.991679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927467in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.932539in}}%
\pgfpathmoveto{\pgfqpoint{1.927467in}{0.932539in}}%
\pgfpathlineto{\pgfqpoint{1.981258in}{0.878747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.927014in}}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.873223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.975596in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{1.029388in}}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.975596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078767in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{2.132558in}{1.119248in}}%
\pgfpathmoveto{\pgfqpoint{2.078767in}{1.119248in}}%
\pgfpathlineto{\pgfqpoint{2.132558in}{1.065457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075798in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.075798in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615182in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{1.148731in}}%
\pgfpathmoveto{\pgfqpoint{1.615182in}{1.148731in}}%
\pgfpathlineto{\pgfqpoint{1.668973in}{1.094939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099139in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{2.152930in}{1.043089in}}%
\pgfpathmoveto{\pgfqpoint{2.099139in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{2.152930in}{0.989298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{1.676406in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{1.730198in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{1.730198in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{1.676406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402302in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{2.456093in}{0.962022in}}%
\pgfpathmoveto{\pgfqpoint{2.402302in}{0.962022in}}%
\pgfpathlineto{\pgfqpoint{2.456093in}{0.908230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466678in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{1.828770in}}%
\pgfpathmoveto{\pgfqpoint{1.466678in}{1.828770in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{1.774979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.890769in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.944560in}}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.890769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466678in}{0.986399in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{1.040190in}}%
\pgfpathmoveto{\pgfqpoint{1.466678in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{0.986399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{1.223392in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{1.277184in}}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{1.223392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694727in}{0.922617in}}%
\pgfpathlineto{\pgfqpoint{1.748518in}{0.976408in}}%
\pgfpathmoveto{\pgfqpoint{1.694727in}{0.976408in}}%
\pgfpathlineto{\pgfqpoint{1.748518in}{0.922617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.085956in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.032165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{0.867432in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{0.921223in}}%
\pgfpathmoveto{\pgfqpoint{1.601921in}{0.921223in}}%
\pgfpathlineto{\pgfqpoint{1.655713in}{0.867432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776160in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{2.829951in}{0.926627in}}%
\pgfpathmoveto{\pgfqpoint{2.776160in}{0.926627in}}%
\pgfpathlineto{\pgfqpoint{2.829951in}{0.872836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840718in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.946885in}}%
\pgfpathmoveto{\pgfqpoint{1.840718in}{0.946885in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.893093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630300in}{0.816084in}}%
\pgfpathlineto{\pgfqpoint{2.684091in}{0.869876in}}%
\pgfpathmoveto{\pgfqpoint{2.630300in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{2.684091in}{0.816084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827202in}{1.320621in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{1.374413in}}%
\pgfpathmoveto{\pgfqpoint{1.827202in}{1.374413in}}%
\pgfpathlineto{\pgfqpoint{1.880993in}{1.320621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{1.091543in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{1.145334in}}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{1.091543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683173in}{1.129329in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{1.183120in}}%
\pgfpathmoveto{\pgfqpoint{1.683173in}{1.183120in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{1.129329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640832in}{1.008657in}}%
\pgfpathlineto{\pgfqpoint{1.694623in}{1.062449in}}%
\pgfpathmoveto{\pgfqpoint{1.640832in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{1.694623in}{1.008657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290315in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.290315in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290315in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.290315in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.947684in}}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.893892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931292in}{1.011525in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{1.065317in}}%
\pgfpathmoveto{\pgfqpoint{1.931292in}{1.065317in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{1.011525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595176in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.922132in}}%
\pgfpathmoveto{\pgfqpoint{1.595176in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.868341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725638in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{2.779429in}{0.854438in}}%
\pgfpathmoveto{\pgfqpoint{2.725638in}{0.854438in}}%
\pgfpathlineto{\pgfqpoint{2.779429in}{0.800647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{0.874273in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{0.928064in}}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{0.928064in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{0.874273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{1.061314in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.115105in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.061314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567388in}{0.955144in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{1.008935in}}%
\pgfpathmoveto{\pgfqpoint{1.567388in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{0.955144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.973843in}}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.920052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189077in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{2.242868in}{0.957356in}}%
\pgfpathmoveto{\pgfqpoint{2.189077in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{2.242868in}{0.903565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665402in}{0.859372in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{0.913164in}}%
\pgfpathmoveto{\pgfqpoint{1.665402in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{0.859372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472720in}{0.859553in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{0.913345in}}%
\pgfpathmoveto{\pgfqpoint{2.472720in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{2.526511in}{0.859553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193959in}{0.902612in}}%
\pgfpathlineto{\pgfqpoint{2.247751in}{0.956404in}}%
\pgfpathmoveto{\pgfqpoint{2.193959in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{2.247751in}{0.902612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369053in}{0.957192in}}%
\pgfpathlineto{\pgfqpoint{2.422844in}{1.010984in}}%
\pgfpathmoveto{\pgfqpoint{2.369053in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{2.422844in}{0.957192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803954in}{1.121034in}}%
\pgfpathlineto{\pgfqpoint{1.857745in}{1.174826in}}%
\pgfpathmoveto{\pgfqpoint{1.803954in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{1.857745in}{1.121034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961028in}{0.915990in}}%
\pgfpathlineto{\pgfqpoint{2.014820in}{0.969781in}}%
\pgfpathmoveto{\pgfqpoint{1.961028in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{2.014820in}{0.915990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911907in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.965699in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.911907in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.965699in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831742in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{1.885534in}{1.001220in}}%
\pgfpathmoveto{\pgfqpoint{1.831742in}{1.001220in}}%
\pgfpathlineto{\pgfqpoint{1.885534in}{0.947428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{1.268233in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{1.322024in}}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{1.322024in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{1.268233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647072in}{1.078679in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.132471in}}%
\pgfpathmoveto{\pgfqpoint{1.647072in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{1.078679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422790in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{1.055592in}}%
\pgfpathmoveto{\pgfqpoint{1.422790in}{1.055592in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{1.001801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858267in}{0.839635in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{0.893427in}}%
\pgfpathmoveto{\pgfqpoint{1.858267in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{0.839635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013001in}{1.600797in}}%
\pgfpathlineto{\pgfqpoint{2.066793in}{1.654588in}}%
\pgfpathmoveto{\pgfqpoint{2.013001in}{1.654588in}}%
\pgfpathlineto{\pgfqpoint{2.066793in}{1.600797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{0.875349in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{0.929140in}}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{0.929140in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{0.875349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326092in}{0.879639in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{0.933431in}}%
\pgfpathmoveto{\pgfqpoint{2.326092in}{0.933431in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{0.879639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466678in}{1.282116in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{1.335908in}}%
\pgfpathmoveto{\pgfqpoint{1.466678in}{1.335908in}}%
\pgfpathlineto{\pgfqpoint{1.520470in}{1.282116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677309in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.731101in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.677309in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.731101in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968232in}{0.914435in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{0.968226in}}%
\pgfpathmoveto{\pgfqpoint{1.968232in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{0.914435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{1.072650in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{1.126441in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{1.126441in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{1.072650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.995360in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{1.049151in}}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{1.049151in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.995360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.879940in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.933732in}}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.879940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887761in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.941553in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.887761in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.941553in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.023788in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.077580in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.077580in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.023788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151095in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.204887in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.151095in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.204887in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.871200in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.924991in}}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.871200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204282in}{2.033187in}}%
\pgfpathlineto{\pgfqpoint{3.258073in}{2.086978in}}%
\pgfpathmoveto{\pgfqpoint{3.204282in}{2.086978in}}%
\pgfpathlineto{\pgfqpoint{3.258073in}{2.033187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372643in}{0.935298in}}%
\pgfpathlineto{\pgfqpoint{2.426435in}{0.989090in}}%
\pgfpathmoveto{\pgfqpoint{2.372643in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{2.426435in}{0.935298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{0.956504in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{1.010295in}}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{1.010295in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{0.956504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730504in}{0.800552in}}%
\pgfpathlineto{\pgfqpoint{2.784296in}{0.854343in}}%
\pgfpathmoveto{\pgfqpoint{2.730504in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{2.784296in}{0.800552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831742in}{1.000153in}}%
\pgfpathlineto{\pgfqpoint{1.885534in}{1.053945in}}%
\pgfpathmoveto{\pgfqpoint{1.831742in}{1.053945in}}%
\pgfpathlineto{\pgfqpoint{1.885534in}{1.000153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683076in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{0.904320in}}%
\pgfpathmoveto{\pgfqpoint{2.683076in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{0.850529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110468in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.164259in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.110468in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.164259in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290315in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.290315in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794389in}{0.845464in}}%
\pgfpathlineto{\pgfqpoint{1.848180in}{0.899256in}}%
\pgfpathmoveto{\pgfqpoint{1.794389in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{1.848180in}{0.845464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{2.937097in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{2.990889in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{2.990889in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{2.937097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.919251in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895921in}{0.883719in}}%
\pgfpathlineto{\pgfqpoint{1.949713in}{0.937510in}}%
\pgfpathmoveto{\pgfqpoint{1.895921in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{1.949713in}{0.883719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222425in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.276217in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.222425in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.276217in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.437016in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.490807in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.490807in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.437016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{0.938841in}}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{0.885050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.483349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.537141in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{1.061314in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{1.115105in}}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{1.061314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339505in}{0.899668in}}%
\pgfpathlineto{\pgfqpoint{2.393297in}{0.953459in}}%
\pgfpathmoveto{\pgfqpoint{2.339505in}{0.953459in}}%
\pgfpathlineto{\pgfqpoint{2.393297in}{0.899668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344882in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.344882in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588352in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.588352in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538248in}{0.836377in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{0.890169in}}%
\pgfpathmoveto{\pgfqpoint{2.538248in}{0.890169in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{0.836377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129780in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{0.874680in}}%
\pgfpathmoveto{\pgfqpoint{2.129780in}{0.874680in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{0.820889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.957356in}}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.903565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.104641in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.050850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778842in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.832634in}{0.905444in}}%
\pgfpathmoveto{\pgfqpoint{2.778842in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{2.832634in}{0.851653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169128in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.222919in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.169128in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.222919in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022863in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.022863in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722648in}{0.852819in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.906611in}}%
\pgfpathmoveto{\pgfqpoint{1.722648in}{0.906611in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{0.852819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538248in}{0.930624in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{0.984416in}}%
\pgfpathmoveto{\pgfqpoint{2.538248in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{0.930624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{1.004986in}}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.951194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328027in}{0.856818in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{0.910610in}}%
\pgfpathmoveto{\pgfqpoint{2.328027in}{0.910610in}}%
\pgfpathlineto{\pgfqpoint{2.381819in}{0.856818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.963426in}}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.909634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.968999in}}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.968999in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.915207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{0.832575in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{0.886367in}}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{0.886367in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{0.832575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{1.598768in}}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{1.598768in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{1.544976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759620in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{0.902707in}}%
\pgfpathmoveto{\pgfqpoint{1.759620in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{0.848916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.992284in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.046075in}}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.992284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{0.940398in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{0.994190in}}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{0.994190in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{0.940398in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.947684in}}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.893892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789547in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.843339in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.789547in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.843339in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{1.004038in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{1.057829in}}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{1.004038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458161in}{1.389386in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{1.443178in}}%
\pgfpathmoveto{\pgfqpoint{1.458161in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{1.389386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{1.152204in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{1.152204in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{1.098413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135182in}{0.820597in}}%
\pgfpathlineto{\pgfqpoint{2.188974in}{0.874388in}}%
\pgfpathmoveto{\pgfqpoint{2.135182in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{2.188974in}{0.820597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588352in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.588352in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.882425in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.936216in}}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.882425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344882in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.344882in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.398673in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.018378in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.072169in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.975596in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{1.029388in}}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.975596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{1.061314in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{1.115105in}}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{1.061314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{1.407572in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{1.461364in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{1.461364in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{1.407572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054579in}{0.861227in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.915019in}}%
\pgfpathmoveto{\pgfqpoint{2.054579in}{0.915019in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.861227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009677in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.063468in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.009677in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.063468in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840718in}{1.100773in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{1.154564in}}%
\pgfpathmoveto{\pgfqpoint{1.840718in}{1.154564in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{1.100773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{1.043089in}}%
\pgfpathmoveto{\pgfqpoint{1.053749in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.107540in}{0.989298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711639in}{0.918806in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.972598in}}%
\pgfpathmoveto{\pgfqpoint{1.711639in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.918806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818013in}{0.897214in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{0.951006in}}%
\pgfpathmoveto{\pgfqpoint{1.818013in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{0.897214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608589in}{0.866544in}}%
\pgfpathlineto{\pgfqpoint{1.662381in}{0.920335in}}%
\pgfpathmoveto{\pgfqpoint{1.608589in}{0.920335in}}%
\pgfpathlineto{\pgfqpoint{1.662381in}{0.866544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.166926in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.113135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458161in}{0.889276in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{0.943067in}}%
\pgfpathmoveto{\pgfqpoint{1.458161in}{0.943067in}}%
\pgfpathlineto{\pgfqpoint{1.511952in}{0.889276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{1.362905in}}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{1.362905in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{1.309114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875303in}{0.838185in}}%
\pgfpathlineto{\pgfqpoint{1.929094in}{0.891977in}}%
\pgfpathmoveto{\pgfqpoint{1.875303in}{0.891977in}}%
\pgfpathlineto{\pgfqpoint{1.929094in}{0.838185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891856in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{1.945647in}{0.890608in}}%
\pgfpathmoveto{\pgfqpoint{1.891856in}{0.890608in}}%
\pgfpathlineto{\pgfqpoint{1.945647in}{0.836817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.050850in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.104641in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{1.050850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700419in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{1.754210in}{1.041147in}}%
\pgfpathmoveto{\pgfqpoint{1.700419in}{1.041147in}}%
\pgfpathlineto{\pgfqpoint{1.754210in}{0.987356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764716in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.818507in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.764716in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.818507in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.266974in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634524in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.688316in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.634524in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.688316in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{1.156961in}}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{1.156961in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{1.103169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845155in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.898947in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.845155in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.898947in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{1.138763in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{1.084971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717169in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.971375in}}%
\pgfpathmoveto{\pgfqpoint{1.717169in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{0.917584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.946350in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.000141in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.242687in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.296479in}}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.296479in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.242687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127060in}{1.170646in}}%
\pgfpathlineto{\pgfqpoint{2.180851in}{1.224438in}}%
\pgfpathmoveto{\pgfqpoint{2.127060in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{2.180851in}{1.170646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.069762in}}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.015971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.999854in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.053646in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{1.273520in}}%
\pgfpathmoveto{\pgfqpoint{1.950054in}{1.273520in}}%
\pgfpathlineto{\pgfqpoint{2.003846in}{1.219729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{2.149555in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{2.203346in}}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{2.203346in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{2.149555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365356in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.419147in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.365356in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.419147in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129780in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{1.127759in}}%
\pgfpathmoveto{\pgfqpoint{2.129780in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{2.183571in}{1.073968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{1.061314in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.115105in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.061314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862573in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.916364in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.862573in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.916364in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858267in}{0.839635in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{0.893427in}}%
\pgfpathmoveto{\pgfqpoint{1.858267in}{0.893427in}}%
\pgfpathlineto{\pgfqpoint{1.912058in}{0.839635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.986235in}}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.932443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.449517in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871090in}{0.887826in}}%
\pgfpathlineto{\pgfqpoint{1.924882in}{0.941618in}}%
\pgfpathmoveto{\pgfqpoint{1.871090in}{0.941618in}}%
\pgfpathlineto{\pgfqpoint{1.924882in}{0.887826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588352in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{1.403169in}}%
\pgfpathmoveto{\pgfqpoint{1.588352in}{1.403169in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{1.349378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.957356in}}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.903565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103083in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.103083in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191523in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{2.245314in}{0.985336in}}%
\pgfpathmoveto{\pgfqpoint{2.191523in}{0.985336in}}%
\pgfpathlineto{\pgfqpoint{2.245314in}{0.931545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975347in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{2.029138in}{0.925488in}}%
\pgfpathmoveto{\pgfqpoint{1.975347in}{0.925488in}}%
\pgfpathlineto{\pgfqpoint{2.029138in}{0.871696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075798in}{0.893358in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{0.947150in}}%
\pgfpathmoveto{\pgfqpoint{2.075798in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{0.893358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.933967in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.987758in}}%
\pgfpathmoveto{\pgfqpoint{1.242660in}{0.987758in}}%
\pgfpathlineto{\pgfqpoint{1.296452in}{0.933967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530681in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.584473in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.530681in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.584473in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992764in}{0.989298in}}%
\pgfpathlineto{\pgfqpoint{2.046556in}{1.043089in}}%
\pgfpathmoveto{\pgfqpoint{1.992764in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{2.046556in}{0.989298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087585in}{0.823261in}}%
\pgfpathlineto{\pgfqpoint{2.141376in}{0.877053in}}%
\pgfpathmoveto{\pgfqpoint{2.087585in}{0.877053in}}%
\pgfpathlineto{\pgfqpoint{2.141376in}{0.823261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.323663in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.377455in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.515327in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.569118in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355208in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.409000in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.355208in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.409000in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.957356in}}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.957356in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.903565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671386in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.725177in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.671386in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.725177in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145839in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{2.199630in}{0.873821in}}%
\pgfpathmoveto{\pgfqpoint{2.145839in}{0.873821in}}%
\pgfpathlineto{\pgfqpoint{2.199630in}{0.820030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.177036in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.230827in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523055in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.576846in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.523055in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.576846in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.036331in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422790in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.422790in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.278761in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.332552in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.037374in}}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{0.983582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.963651in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{1.017443in}}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{1.017443in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.963651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084660in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{2.138452in}{0.877224in}}%
\pgfpathmoveto{\pgfqpoint{2.084660in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{2.138452in}{0.823432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.499557in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.553349in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{1.177911in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.231703in}}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{1.231703in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{1.177911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491509in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.545301in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.491509in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.545301in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335704in}{1.011525in}}%
\pgfpathlineto{\pgfqpoint{2.389496in}{1.065317in}}%
\pgfpathmoveto{\pgfqpoint{2.335704in}{1.065317in}}%
\pgfpathlineto{\pgfqpoint{2.389496in}{1.011525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.893892in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.947684in}}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.947684in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.893892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.254944in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836248in}{0.946212in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{1.000003in}}%
\pgfpathmoveto{\pgfqpoint{1.836248in}{1.000003in}}%
\pgfpathlineto{\pgfqpoint{1.890039in}{0.946212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.085956in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.032165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{1.138763in}}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{1.084971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725638in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{2.779429in}{0.877224in}}%
\pgfpathmoveto{\pgfqpoint{2.725638in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{2.779429in}{0.823432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.431836in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.485627in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759620in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{1.022032in}}%
\pgfpathmoveto{\pgfqpoint{1.759620in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{0.968241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.148569in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978872in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.978872in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.032664in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.920052in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.973843in}}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.973843in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.920052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.190764in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552981in}{0.874273in}}%
\pgfpathlineto{\pgfqpoint{1.606773in}{0.928064in}}%
\pgfpathmoveto{\pgfqpoint{1.552981in}{0.928064in}}%
\pgfpathlineto{\pgfqpoint{1.606773in}{0.874273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.166926in}}%
\pgfpathmoveto{\pgfqpoint{0.772624in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.113135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538210in}{0.876452in}}%
\pgfpathlineto{\pgfqpoint{1.592001in}{0.930244in}}%
\pgfpathmoveto{\pgfqpoint{1.538210in}{0.930244in}}%
\pgfpathlineto{\pgfqpoint{1.592001in}{0.876452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{1.005174in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{1.058966in}}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{1.058966in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{1.005174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{0.892307in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{0.946098in}}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{0.946098in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{0.892307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711639in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.711639in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919739in}{0.834597in}}%
\pgfpathlineto{\pgfqpoint{1.973530in}{0.888389in}}%
\pgfpathmoveto{\pgfqpoint{1.919739in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{1.973530in}{0.834597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.375329in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749294in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{1.803085in}{0.964501in}}%
\pgfpathmoveto{\pgfqpoint{1.749294in}{0.964501in}}%
\pgfpathlineto{\pgfqpoint{1.803085in}{0.910709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507495in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.507495in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.561287in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{1.061314in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.115105in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{1.061314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.744157in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.797949in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.850532in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.904323in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595176in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.922132in}}%
\pgfpathmoveto{\pgfqpoint{1.595176in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.868341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.230113in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{1.304519in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{1.358311in}}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{1.358311in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{1.304519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711639in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{1.037374in}}%
\pgfpathmoveto{\pgfqpoint{1.711639in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{1.765431in}{0.983582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{1.032165in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.085956in}}%
\pgfpathmoveto{\pgfqpoint{0.940470in}{1.085956in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.032165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919739in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{1.973530in}{1.069762in}}%
\pgfpathmoveto{\pgfqpoint{1.919739in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{1.973530in}{1.015971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355208in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.409000in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.355208in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.409000in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.301644in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.355435in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.440743in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.087098in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.140889in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.706056in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.759847in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794389in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.848180in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.794389in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.848180in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.334369in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.388160in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717169in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{1.099706in}}%
\pgfpathmoveto{\pgfqpoint{1.717169in}{1.099706in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{1.045914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365356in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.419147in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.365356in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.419147in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491509in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.545301in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.491509in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.545301in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.986235in}}%
\pgfpathmoveto{\pgfqpoint{1.653246in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{0.932443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.118643in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.172434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.560229in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.614021in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{1.099706in}}%
\pgfpathmoveto{\pgfqpoint{1.312758in}{1.099706in}}%
\pgfpathlineto{\pgfqpoint{1.366549in}{1.045914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{1.329056in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{1.382847in}}%
\pgfpathmoveto{\pgfqpoint{1.413601in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.467393in}{1.329056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545642in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.599434in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.545642in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.599434in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728075in}{0.852231in}}%
\pgfpathlineto{\pgfqpoint{1.781867in}{0.906022in}}%
\pgfpathmoveto{\pgfqpoint{1.728075in}{0.906022in}}%
\pgfpathlineto{\pgfqpoint{1.781867in}{0.852231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895921in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{1.949713in}{0.890278in}}%
\pgfpathmoveto{\pgfqpoint{1.895921in}{0.890278in}}%
\pgfpathlineto{\pgfqpoint{1.949713in}{0.836486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385135in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.438927in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.385135in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.438927in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045244in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{2.099035in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{2.045244in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{2.099035in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.874349in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.928140in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.799765in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.853557in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.162976in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{0.897232in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{0.951023in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.960720in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{1.014512in}}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{1.014512in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.960720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.574460in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.628252in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840718in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.840718in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.909634in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.963426in}}%
\pgfpathmoveto{\pgfqpoint{1.754480in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{1.808271in}{0.909634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.069762in}}%
\pgfpathmoveto{\pgfqpoint{0.980723in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{1.015971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113266in}{0.821797in}}%
\pgfpathlineto{\pgfqpoint{2.167058in}{0.875588in}}%
\pgfpathmoveto{\pgfqpoint{2.113266in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{2.167058in}{0.821797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{0.960720in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{1.014512in}}%
\pgfpathmoveto{\pgfqpoint{1.784665in}{1.014512in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{0.960720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{1.235254in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{1.289045in}}%
\pgfpathmoveto{\pgfqpoint{1.799191in}{1.289045in}}%
\pgfpathlineto{\pgfqpoint{1.852982in}{1.235254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915836in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{1.025636in}}%
\pgfpathmoveto{\pgfqpoint{1.915836in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{1.969627in}{0.971844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733453in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{0.905444in}}%
\pgfpathmoveto{\pgfqpoint{1.733453in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{0.851653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.070661in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.124453in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.217289in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.271081in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{1.256857in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{1.310649in}}%
\pgfpathmoveto{\pgfqpoint{1.957393in}{1.310649in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{1.256857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634524in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.688316in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.634524in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.688316in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.023788in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.077580in}}%
\pgfpathmoveto{\pgfqpoint{0.960944in}{1.077580in}}%
\pgfpathlineto{\pgfqpoint{1.014735in}{1.023788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.843045in}}%
\pgfpathmoveto{\pgfqpoint{1.133798in}{0.843045in}}%
\pgfpathlineto{\pgfqpoint{1.187589in}{0.789254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.943833in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.997625in}}%
\pgfpathmoveto{\pgfqpoint{1.204177in}{0.997625in}}%
\pgfpathlineto{\pgfqpoint{1.257969in}{0.943833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{0.709581in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{0.650389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{0.709581in}{3.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710069in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.710069in}{3.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053496in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.053496in}{3.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771053in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.821260in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.821260in}{3.477250in}}%
\pgfpathlineto{\pgfqpoint{0.771053in}{3.477250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821260in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.871466in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.871466in}{3.673016in}}%
\pgfpathlineto{\pgfqpoint{0.821260in}{3.673016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871466in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.921673in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.921673in}{3.633863in}}%
\pgfpathlineto{\pgfqpoint{0.871466in}{3.633863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921673in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.971880in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.971880in}{3.620812in}}%
\pgfpathlineto{\pgfqpoint{0.921673in}{3.620812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971880in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.022086in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.022086in}{3.503352in}}%
\pgfpathlineto{\pgfqpoint{0.971880in}{3.503352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022086in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.072293in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.072293in}{3.568608in}}%
\pgfpathlineto{\pgfqpoint{1.022086in}{3.568608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072293in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.122499in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.122499in}{3.516403in}}%
\pgfpathlineto{\pgfqpoint{1.072293in}{3.516403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122499in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.172706in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.172706in}{3.555557in}}%
\pgfpathlineto{\pgfqpoint{1.122499in}{3.555557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172706in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.222913in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.222913in}{3.568608in}}%
\pgfpathlineto{\pgfqpoint{1.172706in}{3.568608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222913in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{3.607761in}}%
\pgfpathlineto{\pgfqpoint{1.222913in}{3.607761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273119in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.323326in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.323326in}{3.594710in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{3.594710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323326in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{3.699118in}}%
\pgfpathlineto{\pgfqpoint{1.323326in}{3.699118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373533in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.423739in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.423739in}{3.477250in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{3.477250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423739in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{3.581659in}}%
\pgfpathlineto{\pgfqpoint{1.423739in}{3.581659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473946in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.524152in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.524152in}{3.542505in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{3.542505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524152in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.574359in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.574359in}{3.568608in}}%
\pgfpathlineto{\pgfqpoint{1.524152in}{3.568608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574359in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.624566in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.624566in}{3.542505in}}%
\pgfpathlineto{\pgfqpoint{1.574359in}{3.542505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624566in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{3.477250in}}%
\pgfpathlineto{\pgfqpoint{1.624566in}{3.477250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674772in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.724979in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.724979in}{3.477250in}}%
\pgfpathlineto{\pgfqpoint{1.674772in}{3.477250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724979in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{3.490301in}}%
\pgfpathlineto{\pgfqpoint{1.724979in}{3.490301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775185in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{3.594710in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{3.594710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825392in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.875599in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.875599in}{3.516403in}}%
\pgfpathlineto{\pgfqpoint{1.825392in}{3.516403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875599in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.925805in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.925805in}{3.411995in}}%
\pgfpathlineto{\pgfqpoint{1.875599in}{3.411995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925805in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.976012in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.976012in}{3.503352in}}%
\pgfpathlineto{\pgfqpoint{1.925805in}{3.503352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976012in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{3.516403in}}%
\pgfpathlineto{\pgfqpoint{1.976012in}{3.516403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026219in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{3.372842in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{3.372842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076425in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.126632in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.126632in}{3.411995in}}%
\pgfpathlineto{\pgfqpoint{2.076425in}{3.411995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126632in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.176838in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.176838in}{3.411995in}}%
\pgfpathlineto{\pgfqpoint{2.126632in}{3.411995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176838in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{3.346739in}}%
\pgfpathlineto{\pgfqpoint{2.176838in}{3.346739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227045in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{3.372842in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{3.372842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277252in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.327458in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.327458in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.277252in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327458in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.377665in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.377665in}{3.359791in}}%
\pgfpathlineto{\pgfqpoint{2.327458in}{3.359791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377665in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.427871in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.427871in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{2.377665in}{3.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427871in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{2.427871in}{3.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478078in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{2.478078in}{3.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528285in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.578491in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.578491in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{3.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578491in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.628698in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.628698in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.578491in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628698in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.678905in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.678905in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{2.628698in}{3.294535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678905in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{2.678905in}{3.294535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729111in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.779318in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.779318in}{3.320637in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{3.320637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779318in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.829524in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.829524in}{3.307586in}}%
\pgfpathlineto{\pgfqpoint{2.779318in}{3.307586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829524in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.829524in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879731in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.929938in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.929938in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929938in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.980144in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.980144in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.929938in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980144in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.030351in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.030351in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.980144in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030351in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.080557in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.080557in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.030351in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080557in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.080557in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130764in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.180971in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.180971in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.130764in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180971in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.231177in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.231177in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{3.180971in}{3.294535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.281484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.193781in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{3.193781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.816149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.156225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.496300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.836375in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.836375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.176450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.516525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.856601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{3.798841in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{3.798841in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{0.884164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{3.469564in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{3.469564in}{0.952180in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{0.952180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.952180in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{0.952180in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.020195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{3.412505in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{3.412505in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.088210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{3.411316in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{3.411316in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.156225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{3.385164in}{1.156225in}}%
\pgfpathlineto{\pgfqpoint{3.385164in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.224240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{3.387542in}{1.224240in}}%
\pgfpathlineto{\pgfqpoint{3.387542in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.292255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{3.386353in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{3.386353in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.360270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{1.428285in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.428285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.428285in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{1.428285in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.496300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{1.496300in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.564315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{3.379221in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{3.379221in}{1.632330in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.632330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.632330in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.632330in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.700345in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.700345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.700345in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{1.700345in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{1.768360in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.768360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.768360in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{1.768360in}}%
\pgfpathlineto{\pgfqpoint{3.378032in}{1.836375in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.836375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.836375in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.836375in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.904390in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.904390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.904390in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.904390in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.972405in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.972405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.972405in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{1.972405in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.040420in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.040420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.040420in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.040420in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.108435in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.108435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.108435in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.108435in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.176450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.176450in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.244465in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.244465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.244465in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.244465in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.312480in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.312480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.312480in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.312480in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.380495in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.380495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.380495in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.380495in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.448510in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.448510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.448510in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.448510in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.516525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.584540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.584540in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.652556in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.652556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.652556in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.652556in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.720571in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.720571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.720571in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.720571in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.788586in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.788586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.788586in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.788586in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.856601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.924616in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.924616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.924616in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.924616in}}%
\pgfpathlineto{\pgfqpoint{3.376843in}{2.992631in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.992631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000000in,y=3.920000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont Solved Graphs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/bio_heur_qtm_unsolved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.193781in}}%
\pgfpathlineto{\pgfqpoint{0.709581in}{3.193781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548929in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.548929in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548929in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507640in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507640in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998183in,y=0.327223in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Best Lower Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.771113in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{0.771113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383308in,y=0.718099in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{1.361385in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{1.361385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383308in,y=1.308371in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{1.951658in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{1.951658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383308in,y=1.898644in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{2.541931in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{2.541931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383308in,y=2.488917in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{3.132203in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.132203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383308in,y=3.079189in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327752in,y=1.922085in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont QTM k / Best Lower Bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.863867in}}%
\pgfpathlineto{\pgfqpoint{0.780345in}{0.917658in}}%
\pgfpathmoveto{\pgfqpoint{0.726554in}{0.917658in}}%
\pgfpathlineto{\pgfqpoint{0.780345in}{0.863867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097810in}{1.152993in}}%
\pgfpathlineto{\pgfqpoint{1.151602in}{1.206784in}}%
\pgfpathmoveto{\pgfqpoint{1.097810in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{1.151602in}{1.152993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098962in}{0.882817in}}%
\pgfpathlineto{\pgfqpoint{1.152754in}{0.936608in}}%
\pgfpathmoveto{\pgfqpoint{1.098962in}{0.936608in}}%
\pgfpathlineto{\pgfqpoint{1.152754in}{0.882817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070400in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{0.946450in}}%
\pgfpathmoveto{\pgfqpoint{1.070400in}{0.946450in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{0.892658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{0.956990in}}%
\pgfpathlineto{\pgfqpoint{1.224427in}{1.010781in}}%
\pgfpathmoveto{\pgfqpoint{1.170635in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{1.224427in}{0.956990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889710in}{0.919412in}}%
\pgfpathlineto{\pgfqpoint{0.943501in}{0.973203in}}%
\pgfpathmoveto{\pgfqpoint{0.889710in}{0.973203in}}%
\pgfpathlineto{\pgfqpoint{0.943501in}{0.919412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429124in}{1.618558in}}%
\pgfpathlineto{\pgfqpoint{1.482916in}{1.672350in}}%
\pgfpathmoveto{\pgfqpoint{1.429124in}{1.672350in}}%
\pgfpathlineto{\pgfqpoint{1.482916in}{1.618558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149788in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{1.203579in}{1.259835in}}%
\pgfpathmoveto{\pgfqpoint{1.149788in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{1.203579in}{1.206044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568357in}{2.111094in}}%
\pgfpathlineto{\pgfqpoint{2.622148in}{2.164885in}}%
\pgfpathmoveto{\pgfqpoint{2.568357in}{2.164885in}}%
\pgfpathlineto{\pgfqpoint{2.622148in}{2.111094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152418in}{1.914372in}}%
\pgfpathlineto{\pgfqpoint{2.206210in}{1.968164in}}%
\pgfpathmoveto{\pgfqpoint{2.152418in}{1.968164in}}%
\pgfpathlineto{\pgfqpoint{2.206210in}{1.914372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692239in}{2.246372in}}%
\pgfpathlineto{\pgfqpoint{1.746031in}{2.300164in}}%
\pgfpathmoveto{\pgfqpoint{1.692239in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{1.746031in}{2.246372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738287in}{1.755511in}}%
\pgfpathlineto{\pgfqpoint{1.792079in}{1.809302in}}%
\pgfpathmoveto{\pgfqpoint{1.738287in}{1.809302in}}%
\pgfpathlineto{\pgfqpoint{1.792079in}{1.755511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910114in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{0.963906in}{1.016152in}}%
\pgfpathmoveto{\pgfqpoint{0.910114in}{1.016152in}}%
\pgfpathlineto{\pgfqpoint{0.963906in}{0.962361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183975in}{1.162991in}}%
\pgfpathlineto{\pgfqpoint{1.237767in}{1.216783in}}%
\pgfpathmoveto{\pgfqpoint{1.183975in}{1.216783in}}%
\pgfpathlineto{\pgfqpoint{1.237767in}{1.162991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041058in}{0.922236in}}%
\pgfpathlineto{\pgfqpoint{1.094849in}{0.976027in}}%
\pgfpathmoveto{\pgfqpoint{1.041058in}{0.976027in}}%
\pgfpathlineto{\pgfqpoint{1.094849in}{0.922236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984515in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{1.038307in}{1.012653in}}%
\pgfpathmoveto{\pgfqpoint{0.984515in}{1.012653in}}%
\pgfpathlineto{\pgfqpoint{1.038307in}{0.958861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441432in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{1.495223in}{1.041567in}}%
\pgfpathmoveto{\pgfqpoint{1.441432in}{1.041567in}}%
\pgfpathlineto{\pgfqpoint{1.495223in}{0.987776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953692in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{1.128728in}}%
\pgfpathmoveto{\pgfqpoint{1.953692in}{1.128728in}}%
\pgfpathlineto{\pgfqpoint{2.007483in}{1.074937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826964in}{1.344422in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{1.398213in}}%
\pgfpathmoveto{\pgfqpoint{1.826964in}{1.398213in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{1.344422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796325in}{1.064651in}}%
\pgfpathlineto{\pgfqpoint{0.850117in}{1.118442in}}%
\pgfpathmoveto{\pgfqpoint{0.796325in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{0.850117in}{1.064651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124610in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{1.178401in}{0.928328in}}%
\pgfpathmoveto{\pgfqpoint{1.124610in}{0.928328in}}%
\pgfpathlineto{\pgfqpoint{1.178401in}{0.874537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655231in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{1.709022in}{1.089501in}}%
\pgfpathmoveto{\pgfqpoint{1.655231in}{1.089501in}}%
\pgfpathlineto{\pgfqpoint{1.709022in}{1.035709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214697in}{1.312262in}}%
\pgfpathlineto{\pgfqpoint{1.268489in}{1.366053in}}%
\pgfpathmoveto{\pgfqpoint{1.214697in}{1.366053in}}%
\pgfpathlineto{\pgfqpoint{1.268489in}{1.312262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688348in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{1.742140in}{1.381947in}}%
\pgfpathmoveto{\pgfqpoint{1.688348in}{1.381947in}}%
\pgfpathlineto{\pgfqpoint{1.742140in}{1.328155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823940in}{0.775782in}}%
\pgfpathlineto{\pgfqpoint{0.877731in}{0.829574in}}%
\pgfpathmoveto{\pgfqpoint{0.823940in}{0.829574in}}%
\pgfpathlineto{\pgfqpoint{0.877731in}{0.775782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005190in}{1.193559in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.247351in}}%
\pgfpathmoveto{\pgfqpoint{1.005190in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{1.193559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962760in}{0.879912in}}%
\pgfpathlineto{\pgfqpoint{1.016551in}{0.933703in}}%
\pgfpathmoveto{\pgfqpoint{0.962760in}{0.933703in}}%
\pgfpathlineto{\pgfqpoint{1.016551in}{0.879912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050363in}{1.585567in}}%
\pgfpathlineto{\pgfqpoint{2.104155in}{1.639358in}}%
\pgfpathmoveto{\pgfqpoint{2.050363in}{1.639358in}}%
\pgfpathlineto{\pgfqpoint{2.104155in}{1.585567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380019in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.433810in}{1.159146in}}%
\pgfpathmoveto{\pgfqpoint{1.380019in}{1.159146in}}%
\pgfpathlineto{\pgfqpoint{1.433810in}{1.105354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394291in}{1.042804in}}%
\pgfpathlineto{\pgfqpoint{2.448082in}{1.096595in}}%
\pgfpathmoveto{\pgfqpoint{2.394291in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{2.448082in}{1.042804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363290in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{1.417082in}{0.862826in}}%
\pgfpathmoveto{\pgfqpoint{1.363290in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{1.417082in}{0.809034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942317in}{1.491738in}}%
\pgfpathlineto{\pgfqpoint{1.996108in}{1.545529in}}%
\pgfpathmoveto{\pgfqpoint{1.942317in}{1.545529in}}%
\pgfpathlineto{\pgfqpoint{1.996108in}{1.491738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419649in}{1.208434in}}%
\pgfpathlineto{\pgfqpoint{1.473441in}{1.262225in}}%
\pgfpathmoveto{\pgfqpoint{1.419649in}{1.262225in}}%
\pgfpathlineto{\pgfqpoint{1.473441in}{1.208434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220206in}{2.087826in}}%
\pgfpathlineto{\pgfqpoint{3.273997in}{2.141618in}}%
\pgfpathmoveto{\pgfqpoint{3.220206in}{2.141618in}}%
\pgfpathlineto{\pgfqpoint{3.273997in}{2.087826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961010in}{1.361227in}}%
\pgfpathlineto{\pgfqpoint{2.014801in}{1.415018in}}%
\pgfpathmoveto{\pgfqpoint{1.961010in}{1.415018in}}%
\pgfpathlineto{\pgfqpoint{2.014801in}{1.361227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156854in}{0.786785in}}%
\pgfpathlineto{\pgfqpoint{1.210645in}{0.840576in}}%
\pgfpathmoveto{\pgfqpoint{1.156854in}{0.840576in}}%
\pgfpathlineto{\pgfqpoint{1.210645in}{0.786785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536759in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.590550in}{1.156958in}}%
\pgfpathmoveto{\pgfqpoint{1.536759in}{1.156958in}}%
\pgfpathlineto{\pgfqpoint{1.590550in}{1.103166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285585in}{1.671411in}}%
\pgfpathlineto{\pgfqpoint{2.339376in}{1.725202in}}%
\pgfpathmoveto{\pgfqpoint{2.285585in}{1.725202in}}%
\pgfpathlineto{\pgfqpoint{2.339376in}{1.671411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501613in}{1.599253in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{1.653045in}}%
\pgfpathmoveto{\pgfqpoint{2.501613in}{1.653045in}}%
\pgfpathlineto{\pgfqpoint{2.555405in}{1.599253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875827in}{1.795301in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{1.849092in}}%
\pgfpathmoveto{\pgfqpoint{1.875827in}{1.849092in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{1.795301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862257in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{1.916049in}{1.880001in}}%
\pgfpathmoveto{\pgfqpoint{1.862257in}{1.880001in}}%
\pgfpathlineto{\pgfqpoint{1.916049in}{1.826210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543535in}{1.002076in}}%
\pgfpathlineto{\pgfqpoint{1.597327in}{1.055867in}}%
\pgfpathmoveto{\pgfqpoint{1.543535in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{1.597327in}{1.002076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587404in}{2.023141in}}%
\pgfpathlineto{\pgfqpoint{1.641195in}{2.076932in}}%
\pgfpathmoveto{\pgfqpoint{1.587404in}{2.076932in}}%
\pgfpathlineto{\pgfqpoint{1.641195in}{2.023141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223318in}{1.131281in}}%
\pgfpathlineto{\pgfqpoint{1.277109in}{1.185072in}}%
\pgfpathmoveto{\pgfqpoint{1.223318in}{1.185072in}}%
\pgfpathlineto{\pgfqpoint{1.277109in}{1.131281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101256in}{1.149624in}}%
\pgfpathlineto{\pgfqpoint{1.155048in}{1.203415in}}%
\pgfpathmoveto{\pgfqpoint{1.101256in}{1.203415in}}%
\pgfpathlineto{\pgfqpoint{1.155048in}{1.149624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083735in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{0.916401in}}%
\pgfpathmoveto{\pgfqpoint{1.083735in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.137526in}{0.862610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057558in}{1.294692in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{1.348484in}}%
\pgfpathmoveto{\pgfqpoint{2.057558in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{1.294692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372932in}{0.870885in}}%
\pgfpathlineto{\pgfqpoint{1.426723in}{0.924676in}}%
\pgfpathmoveto{\pgfqpoint{1.372932in}{0.924676in}}%
\pgfpathlineto{\pgfqpoint{1.426723in}{0.870885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569219in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{0.956117in}}%
\pgfpathmoveto{\pgfqpoint{1.569219in}{0.956117in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{0.902326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944831in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{0.998623in}{1.057728in}}%
\pgfpathmoveto{\pgfqpoint{0.944831in}{1.057728in}}%
\pgfpathlineto{\pgfqpoint{0.998623in}{1.003937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819083in}{1.290819in}}%
\pgfpathlineto{\pgfqpoint{1.872875in}{1.344611in}}%
\pgfpathmoveto{\pgfqpoint{1.819083in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{1.872875in}{1.290819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276884in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{1.330675in}{0.941588in}}%
\pgfpathmoveto{\pgfqpoint{1.276884in}{0.941588in}}%
\pgfpathlineto{\pgfqpoint{1.330675in}{0.887797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699985in}{3.029514in}}%
\pgfpathlineto{\pgfqpoint{2.753776in}{3.083306in}}%
\pgfpathmoveto{\pgfqpoint{2.699985in}{3.083306in}}%
\pgfpathlineto{\pgfqpoint{2.753776in}{3.029514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157853in}{1.013166in}}%
\pgfpathlineto{\pgfqpoint{1.211645in}{1.066957in}}%
\pgfpathmoveto{\pgfqpoint{1.157853in}{1.066957in}}%
\pgfpathlineto{\pgfqpoint{1.211645in}{1.013166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416979in}{0.968323in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.022114in}}%
\pgfpathmoveto{\pgfqpoint{1.416979in}{1.022114in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{0.968323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481850in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{1.535641in}{1.106796in}}%
\pgfpathmoveto{\pgfqpoint{1.481850in}{1.106796in}}%
\pgfpathlineto{\pgfqpoint{1.535641in}{1.053005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962760in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{1.016551in}{0.956319in}}%
\pgfpathmoveto{\pgfqpoint{0.962760in}{0.956319in}}%
\pgfpathlineto{\pgfqpoint{1.016551in}{0.902527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256119in}{0.900729in}}%
\pgfpathlineto{\pgfqpoint{1.309911in}{0.954520in}}%
\pgfpathmoveto{\pgfqpoint{1.256119in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{1.309911in}{0.900729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256907in}{0.827904in}}%
\pgfpathlineto{\pgfqpoint{1.310698in}{0.881695in}}%
\pgfpathmoveto{\pgfqpoint{1.256907in}{0.881695in}}%
\pgfpathlineto{\pgfqpoint{1.310698in}{0.827904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761411in}{1.778938in}}%
\pgfpathlineto{\pgfqpoint{1.815203in}{1.832729in}}%
\pgfpathmoveto{\pgfqpoint{1.761411in}{1.832729in}}%
\pgfpathlineto{\pgfqpoint{1.815203in}{1.778938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922597in}{0.868747in}}%
\pgfpathlineto{\pgfqpoint{0.976389in}{0.922538in}}%
\pgfpathmoveto{\pgfqpoint{0.922597in}{0.922538in}}%
\pgfpathlineto{\pgfqpoint{0.976389in}{0.868747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275381in}{0.882979in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{0.936770in}}%
\pgfpathmoveto{\pgfqpoint{1.275381in}{0.936770in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{0.882979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132112in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{1.185903in}{1.084110in}}%
\pgfpathmoveto{\pgfqpoint{1.132112in}{1.084110in}}%
\pgfpathlineto{\pgfqpoint{1.185903in}{1.030318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445955in}{1.105608in}}%
\pgfpathlineto{\pgfqpoint{1.499746in}{1.159400in}}%
\pgfpathmoveto{\pgfqpoint{1.445955in}{1.159400in}}%
\pgfpathlineto{\pgfqpoint{1.499746in}{1.105608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959557in}{0.801193in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.854984in}}%
\pgfpathmoveto{\pgfqpoint{0.959557in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.801193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808176in}{1.385438in}}%
\pgfpathlineto{\pgfqpoint{2.861968in}{1.439229in}}%
\pgfpathmoveto{\pgfqpoint{2.808176in}{1.439229in}}%
\pgfpathlineto{\pgfqpoint{2.861968in}{1.385438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775917in}{1.472434in}}%
\pgfpathlineto{\pgfqpoint{1.829708in}{1.526225in}}%
\pgfpathmoveto{\pgfqpoint{1.775917in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{1.829708in}{1.472434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410498in}{1.025850in}}%
\pgfpathlineto{\pgfqpoint{1.464289in}{1.079642in}}%
\pgfpathmoveto{\pgfqpoint{1.410498in}{1.079642in}}%
\pgfpathlineto{\pgfqpoint{1.464289in}{1.025850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731546in}{0.972617in}}%
\pgfpathlineto{\pgfqpoint{1.785337in}{1.026409in}}%
\pgfpathmoveto{\pgfqpoint{1.731546in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{1.785337in}{0.972617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145696in}{0.824377in}}%
\pgfpathlineto{\pgfqpoint{1.199487in}{0.878169in}}%
\pgfpathmoveto{\pgfqpoint{1.145696in}{0.878169in}}%
\pgfpathlineto{\pgfqpoint{1.199487in}{0.824377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497155in}{1.377099in}}%
\pgfpathlineto{\pgfqpoint{1.550947in}{1.430891in}}%
\pgfpathmoveto{\pgfqpoint{1.497155in}{1.430891in}}%
\pgfpathlineto{\pgfqpoint{1.550947in}{1.377099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356530in}{1.091178in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{1.144969in}}%
\pgfpathmoveto{\pgfqpoint{1.356530in}{1.144969in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{1.091178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139481in}{1.143649in}}%
\pgfpathlineto{\pgfqpoint{1.193273in}{1.197441in}}%
\pgfpathmoveto{\pgfqpoint{1.139481in}{1.197441in}}%
\pgfpathlineto{\pgfqpoint{1.193273in}{1.143649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059163in}{1.013338in}}%
\pgfpathlineto{\pgfqpoint{1.112955in}{1.067130in}}%
\pgfpathmoveto{\pgfqpoint{1.059163in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.112955in}{1.013338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779746in}{1.047777in}}%
\pgfpathlineto{\pgfqpoint{1.833538in}{1.101568in}}%
\pgfpathmoveto{\pgfqpoint{1.779746in}{1.101568in}}%
\pgfpathlineto{\pgfqpoint{1.833538in}{1.047777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547079in}{0.980437in}}%
\pgfpathlineto{\pgfqpoint{1.600870in}{1.034228in}}%
\pgfpathmoveto{\pgfqpoint{1.547079in}{1.034228in}}%
\pgfpathlineto{\pgfqpoint{1.600870in}{0.980437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531501in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{0.919179in}}%
\pgfpathmoveto{\pgfqpoint{1.531501in}{0.919179in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{0.865387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611933in}{0.760864in}}%
\pgfpathlineto{\pgfqpoint{1.665725in}{0.814656in}}%
\pgfpathmoveto{\pgfqpoint{1.611933in}{0.814656in}}%
\pgfpathlineto{\pgfqpoint{1.665725in}{0.760864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951441in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{1.005232in}{1.053638in}}%
\pgfpathmoveto{\pgfqpoint{0.951441in}{1.053638in}}%
\pgfpathlineto{\pgfqpoint{1.005232in}{0.999847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507394in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{2.561186in}{0.941133in}}%
\pgfpathmoveto{\pgfqpoint{2.507394in}{0.941133in}}%
\pgfpathlineto{\pgfqpoint{2.561186in}{0.887342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080140in}{0.991585in}}%
\pgfpathlineto{\pgfqpoint{1.133932in}{1.045377in}}%
\pgfpathmoveto{\pgfqpoint{1.080140in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{1.133932in}{0.991585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893495in}{1.038018in}}%
\pgfpathlineto{\pgfqpoint{0.947286in}{1.091809in}}%
\pgfpathmoveto{\pgfqpoint{0.893495in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{0.947286in}{1.038018in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799238in}{1.725477in}}%
\pgfpathlineto{\pgfqpoint{1.853029in}{1.779268in}}%
\pgfpathmoveto{\pgfqpoint{1.799238in}{1.779268in}}%
\pgfpathlineto{\pgfqpoint{1.853029in}{1.725477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640458in}{1.594760in}}%
\pgfpathlineto{\pgfqpoint{1.694249in}{1.648552in}}%
\pgfpathmoveto{\pgfqpoint{1.640458in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{1.694249in}{1.594760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284319in}{1.120320in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.174111in}}%
\pgfpathmoveto{\pgfqpoint{1.284319in}{1.174111in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.120320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395537in}{1.116137in}}%
\pgfpathlineto{\pgfqpoint{1.449329in}{1.169928in}}%
\pgfpathmoveto{\pgfqpoint{1.395537in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{1.449329in}{1.116137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522865in}{1.539494in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{1.593286in}}%
\pgfpathmoveto{\pgfqpoint{1.522865in}{1.593286in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{1.539494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061687in}{0.797716in}}%
\pgfpathlineto{\pgfqpoint{1.115478in}{0.851507in}}%
\pgfpathmoveto{\pgfqpoint{1.061687in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{1.115478in}{0.797716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054070in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{0.961468in}}%
\pgfpathmoveto{\pgfqpoint{1.054070in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{1.107862in}{0.907677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788400in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{1.842191in}{1.104664in}}%
\pgfpathmoveto{\pgfqpoint{1.788400in}{1.104664in}}%
\pgfpathlineto{\pgfqpoint{1.842191in}{1.050872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371141in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.424932in}{1.188131in}}%
\pgfpathmoveto{\pgfqpoint{1.371141in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{1.424932in}{1.134340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003747in}{1.082394in}}%
\pgfpathlineto{\pgfqpoint{1.057538in}{1.136185in}}%
\pgfpathmoveto{\pgfqpoint{1.003747in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{1.057538in}{1.082394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333605in}{1.134020in}}%
\pgfpathlineto{\pgfqpoint{1.387397in}{1.187811in}}%
\pgfpathmoveto{\pgfqpoint{1.333605in}{1.187811in}}%
\pgfpathlineto{\pgfqpoint{1.387397in}{1.134020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867011in}{1.976314in}}%
\pgfpathlineto{\pgfqpoint{1.920803in}{2.030106in}}%
\pgfpathmoveto{\pgfqpoint{1.867011in}{2.030106in}}%
\pgfpathlineto{\pgfqpoint{1.920803in}{1.976314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672699in}{2.203456in}}%
\pgfpathlineto{\pgfqpoint{1.726490in}{2.257248in}}%
\pgfpathmoveto{\pgfqpoint{1.672699in}{2.257248in}}%
\pgfpathlineto{\pgfqpoint{1.726490in}{2.203456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074726in}{1.942409in}}%
\pgfpathlineto{\pgfqpoint{3.128518in}{1.996200in}}%
\pgfpathmoveto{\pgfqpoint{3.074726in}{1.996200in}}%
\pgfpathlineto{\pgfqpoint{3.128518in}{1.942409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070400in}{0.814072in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{0.867863in}}%
\pgfpathmoveto{\pgfqpoint{1.070400in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{1.124192in}{0.814072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485502in}{1.375731in}}%
\pgfpathlineto{\pgfqpoint{1.539293in}{1.429523in}}%
\pgfpathmoveto{\pgfqpoint{1.485502in}{1.429523in}}%
\pgfpathlineto{\pgfqpoint{1.539293in}{1.375731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264704in}{0.788022in}}%
\pgfpathlineto{\pgfqpoint{1.318496in}{0.841813in}}%
\pgfpathmoveto{\pgfqpoint{1.264704in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{1.318496in}{0.788022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276133in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{1.329925in}{1.101668in}}%
\pgfpathmoveto{\pgfqpoint{1.276133in}{1.101668in}}%
\pgfpathlineto{\pgfqpoint{1.329925in}{1.047877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898516in}{1.686980in}}%
\pgfpathlineto{\pgfqpoint{1.952308in}{1.740772in}}%
\pgfpathmoveto{\pgfqpoint{1.898516in}{1.740772in}}%
\pgfpathlineto{\pgfqpoint{1.952308in}{1.686980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427560in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.397909in}}%
\pgfpathmoveto{\pgfqpoint{1.427560in}{1.397909in}}%
\pgfpathlineto{\pgfqpoint{1.481352in}{1.344118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550593in}{1.127260in}}%
\pgfpathlineto{\pgfqpoint{1.604384in}{1.181052in}}%
\pgfpathmoveto{\pgfqpoint{1.550593in}{1.181052in}}%
\pgfpathlineto{\pgfqpoint{1.604384in}{1.127260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973780in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{1.027571in}{0.963196in}}%
\pgfpathmoveto{\pgfqpoint{0.973780in}{0.963196in}}%
\pgfpathlineto{\pgfqpoint{1.027571in}{0.909405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268549in}{1.368126in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{1.421918in}}%
\pgfpathmoveto{\pgfqpoint{1.268549in}{1.421918in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{1.368126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355206in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{1.531759in}}%
\pgfpathmoveto{\pgfqpoint{2.355206in}{1.531759in}}%
\pgfpathlineto{\pgfqpoint{2.408998in}{1.477968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954706in}{0.859504in}}%
\pgfpathlineto{\pgfqpoint{1.008498in}{0.913296in}}%
\pgfpathmoveto{\pgfqpoint{0.954706in}{0.913296in}}%
\pgfpathlineto{\pgfqpoint{1.008498in}{0.859504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134231in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{1.188022in}{1.015241in}}%
\pgfpathmoveto{\pgfqpoint{1.134231in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{1.188022in}{0.961449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120261in}{0.961115in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.014906in}}%
\pgfpathmoveto{\pgfqpoint{1.120261in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{0.961115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267783in}{0.934452in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{0.988243in}}%
\pgfpathmoveto{\pgfqpoint{1.267783in}{0.988243in}}%
\pgfpathlineto{\pgfqpoint{1.321574in}{0.934452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765839in}{0.777083in}}%
\pgfpathlineto{\pgfqpoint{1.819631in}{0.830874in}}%
\pgfpathmoveto{\pgfqpoint{1.765839in}{0.830874in}}%
\pgfpathlineto{\pgfqpoint{1.819631in}{0.777083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920837in}{0.931803in}}%
\pgfpathlineto{\pgfqpoint{0.974628in}{0.985595in}}%
\pgfpathmoveto{\pgfqpoint{0.920837in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{0.974628in}{0.931803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587048in}{1.544544in}}%
\pgfpathlineto{\pgfqpoint{1.640839in}{1.598335in}}%
\pgfpathmoveto{\pgfqpoint{1.587048in}{1.598335in}}%
\pgfpathlineto{\pgfqpoint{1.640839in}{1.544544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052787in}{0.835308in}}%
\pgfpathlineto{\pgfqpoint{1.106579in}{0.889100in}}%
\pgfpathmoveto{\pgfqpoint{1.052787in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{1.106579in}{0.835308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576223in}{1.835107in}}%
\pgfpathlineto{\pgfqpoint{1.630014in}{1.888898in}}%
\pgfpathmoveto{\pgfqpoint{1.576223in}{1.888898in}}%
\pgfpathlineto{\pgfqpoint{1.630014in}{1.835107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225870in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{1.170685in}}%
\pgfpathmoveto{\pgfqpoint{1.225870in}{1.170685in}}%
\pgfpathlineto{\pgfqpoint{1.279661in}{1.116894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030347in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{1.084138in}{0.855690in}}%
\pgfpathmoveto{\pgfqpoint{1.030347in}{0.855690in}}%
\pgfpathlineto{\pgfqpoint{1.084138in}{0.801898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312800in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{1.193149in}}%
\pgfpathmoveto{\pgfqpoint{1.312800in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{1.139358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143635in}{0.810128in}}%
\pgfpathlineto{\pgfqpoint{1.197426in}{0.863920in}}%
\pgfpathmoveto{\pgfqpoint{1.143635in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{1.197426in}{0.810128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320302in}{1.563508in}}%
\pgfpathlineto{\pgfqpoint{1.374093in}{1.617299in}}%
\pgfpathmoveto{\pgfqpoint{1.320302in}{1.617299in}}%
\pgfpathlineto{\pgfqpoint{1.374093in}{1.563508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366932in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.420724in}{1.384854in}}%
\pgfpathmoveto{\pgfqpoint{1.366932in}{1.384854in}}%
\pgfpathlineto{\pgfqpoint{1.420724in}{1.331063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911921in}{0.795323in}}%
\pgfpathlineto{\pgfqpoint{0.965712in}{0.849114in}}%
\pgfpathmoveto{\pgfqpoint{0.911921in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{0.965712in}{0.795323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949090in}{2.135770in}}%
\pgfpathlineto{\pgfqpoint{2.002881in}{2.189562in}}%
\pgfpathmoveto{\pgfqpoint{1.949090in}{2.189562in}}%
\pgfpathlineto{\pgfqpoint{2.002881in}{2.135770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436228in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{2.490019in}{1.607285in}}%
\pgfpathmoveto{\pgfqpoint{2.436228in}{1.607285in}}%
\pgfpathlineto{\pgfqpoint{2.490019in}{1.553493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099755in}{1.198896in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{1.252688in}}%
\pgfpathmoveto{\pgfqpoint{2.099755in}{1.252688in}}%
\pgfpathlineto{\pgfqpoint{2.153546in}{1.198896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149788in}{0.816377in}}%
\pgfpathlineto{\pgfqpoint{1.203579in}{0.870169in}}%
\pgfpathmoveto{\pgfqpoint{1.149788in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.203579in}{0.816377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350288in}{1.461996in}}%
\pgfpathlineto{\pgfqpoint{1.404079in}{1.515787in}}%
\pgfpathmoveto{\pgfqpoint{1.350288in}{1.515787in}}%
\pgfpathlineto{\pgfqpoint{1.404079in}{1.461996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{0.650389in}}{\pgfqpoint{2.577204in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408862in}{1.375545in}}%
\pgfpathlineto{\pgfqpoint{1.462653in}{1.429337in}}%
\pgfpathmoveto{\pgfqpoint{1.408862in}{1.429337in}}%
\pgfpathlineto{\pgfqpoint{1.462653in}{1.375545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{0.709581in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{0.650389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{0.709581in}{3.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548929in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.548929in}{3.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507640in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.507640in}{3.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753449in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.804340in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.804340in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.753449in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804340in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.855231in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.855231in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{0.804340in}{3.365011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855231in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.906122in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.906122in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.855231in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906122in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.957013in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{0.957013in}{3.532065in}}%
\pgfpathlineto{\pgfqpoint{0.906122in}{3.532065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957013in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.007904in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.007904in}{3.573828in}}%
\pgfpathlineto{\pgfqpoint{0.957013in}{3.573828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007904in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{3.448538in}}%
\pgfpathlineto{\pgfqpoint{1.007904in}{3.448538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058795in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{3.615591in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{3.615591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109686in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.160576in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.160576in}{3.573828in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{3.573828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160576in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.211467in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.211467in}{3.699118in}}%
\pgfpathlineto{\pgfqpoint{1.160576in}{3.699118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211467in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.262358in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.262358in}{3.406774in}}%
\pgfpathlineto{\pgfqpoint{1.211467in}{3.406774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262358in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.313249in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.313249in}{3.657355in}}%
\pgfpathlineto{\pgfqpoint{1.262358in}{3.657355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313249in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.364140in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.364140in}{3.406774in}}%
\pgfpathlineto{\pgfqpoint{1.313249in}{3.406774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364140in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{3.573828in}}%
\pgfpathlineto{\pgfqpoint{1.364140in}{3.573828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415031in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{3.573828in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{3.573828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465922in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.516812in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.516812in}{3.448538in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{3.448538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516812in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.567703in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.567703in}{3.448538in}}%
\pgfpathlineto{\pgfqpoint{1.516812in}{3.448538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567703in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.618594in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.618594in}{3.573828in}}%
\pgfpathlineto{\pgfqpoint{1.567703in}{3.573828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618594in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{1.618594in}{3.365011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669485in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.720376in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.720376in}{3.448538in}}%
\pgfpathlineto{\pgfqpoint{1.669485in}{3.448538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720376in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{1.720376in}{3.365011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771267in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.822158in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.822158in}{3.490301in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{3.490301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822158in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{3.406774in}}%
\pgfpathlineto{\pgfqpoint{1.822158in}{3.406774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873048in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.923939in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.923939in}{3.406774in}}%
\pgfpathlineto{\pgfqpoint{1.873048in}{3.406774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923939in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.974830in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{1.974830in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{1.923939in}{3.365011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974830in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.025721in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.025721in}{3.406774in}}%
\pgfpathlineto{\pgfqpoint{1.974830in}{3.406774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025721in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.025721in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076612in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.127503in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.127503in}{3.406774in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{3.406774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127503in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.178394in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.178394in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.127503in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178394in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.229284in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.229284in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{2.178394in}{3.323248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229284in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.280175in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.280175in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.229284in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280175in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.331066in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.331066in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{2.280175in}{3.323248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331066in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.331066in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381957in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{2.381957in}{3.365011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432848in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.483739in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.483739in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{2.432848in}{3.323248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483739in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.534630in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.534630in}{3.365011in}}%
\pgfpathlineto{\pgfqpoint{2.483739in}{3.365011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534630in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.585521in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.585521in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.534630in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585521in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.636411in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.636411in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{2.585521in}{3.323248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636411in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.687302in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.687302in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.636411in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687302in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.738193in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.738193in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{2.687302in}{3.323248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738193in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.789084in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.789084in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.738193in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789084in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.839975in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.839975in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{2.789084in}{3.323248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839975in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.890866in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.890866in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.839975in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890866in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.941757in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.941757in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.890866in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941757in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.992647in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.992647in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.941757in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992647in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.043538in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.043538in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{2.992647in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043538in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.094429in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.094429in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.043538in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094429in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.145320in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.145320in}{3.323248in}}%
\pgfpathlineto{\pgfqpoint{3.094429in}{3.323248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145320in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.196211in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.196211in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.145320in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.709581in}{3.281484in}}{\pgfqpoint{2.577204in}{0.438516in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196211in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.247102in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.247102in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.196211in}{3.281484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709581in}{3.281484in}}%
\pgfpathlineto{\pgfqpoint{3.286785in}{3.281484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.193781in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{3.193781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.771113in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{0.771113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.361385in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.361385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.951658in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{1.951658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.541931in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{2.541931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{3.132203in}}%
\pgfpathlineto{\pgfqpoint{3.820000in}{3.132203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{3.742416in}{0.846787in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{0.846787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.846787in}}%
\pgfpathlineto{\pgfqpoint{3.657779in}{0.846787in}}%
\pgfpathlineto{\pgfqpoint{3.657779in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{0.905815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{3.798841in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{3.798841in}{0.964842in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{0.964842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.964842in}}%
\pgfpathlineto{\pgfqpoint{3.657779in}{0.964842in}}%
\pgfpathlineto{\pgfqpoint{3.657779in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.023869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{3.770628in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{3.770628in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.082896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{3.573141in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{3.573141in}{1.141924in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.141924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.141924in}}%
\pgfpathlineto{\pgfqpoint{3.714203in}{1.141924in}}%
\pgfpathlineto{\pgfqpoint{3.714203in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.200951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{3.488504in}{1.200951in}}%
\pgfpathlineto{\pgfqpoint{3.488504in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.259978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{1.319005in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.319005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.319005in}}%
\pgfpathlineto{\pgfqpoint{3.544929in}{1.319005in}}%
\pgfpathlineto{\pgfqpoint{3.544929in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.378033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.544929in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.544929in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.437060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{1.437060in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{1.496087in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.496087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.496087in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{1.496087in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.555114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{3.516717in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{3.516717in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.614142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{1.614142in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{1.673169in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.673169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.673169in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.673169in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.732196in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.732196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.732196in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.732196in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.791224in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.791224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.791224in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.791224in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.850251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.850251in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.909278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{1.909278in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{1.968305in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{1.968305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{1.968305in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{1.968305in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{2.027333in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.027333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.027333in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.027333in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.086360in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.086360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.086360in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{2.086360in}}%
\pgfpathlineto{\pgfqpoint{3.432079in}{2.145387in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.145387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.145387in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.145387in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.204414in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.204414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.204414in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.204414in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.263442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.263442in}}%
\pgfpathlineto{\pgfqpoint{3.403867in}{2.322469in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.322469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.322469in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.322469in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.381496in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.381496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.381496in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.381496in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.440523in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.440523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.440523in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.440523in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.499551in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.499551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.499551in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.499551in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.558578in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.558578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.558578in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.558578in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.617605in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.617605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.617605in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.617605in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.676633in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.676633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.676633in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.676633in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.735660in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.735660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.735660in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.735660in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.794687in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.794687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.794687in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.794687in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.853714in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.853714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.853714in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.853714in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.912742in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.912742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.912742in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.912742in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.971769in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.971769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.375654in}{0.650389in}}{\pgfqpoint{0.444346in}{2.543392in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{2.971769in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{2.971769in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{3.030796in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{3.030796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375654in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.375654in}{3.193781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000000in,y=3.920000in,,top]{\color{textcolor}\sffamily\fontsize{14.400000}{17.280000}\selectfont Unsolved Graphs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/bio_solutions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.774231in}}%
\pgfpathlineto{\pgfqpoint{0.727973in}{3.774231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842985in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{0.842985in}{3.774231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842985in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356497in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.356497in}{3.774231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356497in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870010in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{5.870010in}{3.774231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.870010in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.383523in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{8.383523in}{3.774231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.383523in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773986in,y=0.327223in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{0.670630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=0.617616in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{1.112975in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{1.112975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=1.059962in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{1.555321in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{1.555321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=1.502307in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{1.997667in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{1.997667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=1.944653in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{2.440013in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.440013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=2.386999in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{2.882358in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.882358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=2.829344in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{3.324704in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.324704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=3.271690in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727973in}{3.767050in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.767050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377972in,y=3.714036in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322416in,y=2.212310in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Number of Solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.727973in}{0.650389in}}{\pgfqpoint{8.092027in}{3.123842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.009821in}{-0.009821in}}{\pgfqpoint{0.009821in}{0.009821in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.002605in}{-0.009821in}}{\pgfqpoint{0.005103in}{-0.008786in}}{\pgfqpoint{0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.008786in}{-0.005103in}}{\pgfqpoint{0.009821in}{-0.002605in}}{\pgfqpoint{0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.009821in}{0.002605in}}{\pgfqpoint{0.008786in}{0.005103in}}{\pgfqpoint{0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{0.005103in}{0.008786in}}{\pgfqpoint{0.002605in}{0.009821in}}{\pgfqpoint{0.000000in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.002605in}{0.009821in}}{\pgfqpoint{-0.005103in}{0.008786in}}{\pgfqpoint{-0.006944in}{0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.008786in}{0.005103in}}{\pgfqpoint{-0.009821in}{0.002605in}}{\pgfqpoint{-0.009821in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.009821in}{-0.002605in}}{\pgfqpoint{-0.008786in}{-0.005103in}}{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathcurveto{\pgfqpoint{-0.005103in}{-0.008786in}}{\pgfqpoint{-0.002605in}{-0.009821in}}{\pgfqpoint{0.000000in}{-0.009821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403346in}{1.422162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013041in}{1.817759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626198in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365650in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896737in}{1.374430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679685in}{2.135382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923042in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.131285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440736in}{1.683617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814018in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842146in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598788in}{1.731348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256398in}{1.481232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365650in}{1.486801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.303787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869783in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348184in}{1.447333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639986in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{1.342338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529684in}{2.418959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526470in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842146in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754998in}{1.725892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.396629in}{1.856665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365650in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555748in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{1.530763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383068in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.740573in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{1.647999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529684in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948728in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993720in}{1.590347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584703in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.612974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954021in}{1.650356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330434in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{1.330327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717991in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784680in}{2.389303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.295238in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692376in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432847in}{1.528568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555975in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045824in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.112074in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.032026in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113595in}{1.570106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348184in}{1.255508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113367in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564900in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880872in}{2.373023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.852630in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555748in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347229in}{1.640749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.406144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045824in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319871in}{1.723506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880872in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973824in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432847in}{1.658386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076514in}{2.180636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666612in}{2.387695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305316in}{1.625372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.388667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{1.710252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.236281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626198in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440736in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330434in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666612in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859039in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802467in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091314in}{1.414320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526470in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.290564in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091314in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091314in}{2.087958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973824in}{1.836425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416431in}{1.863738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369337in}{2.118120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724019in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.374430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{2.221118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790792in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541322in}{1.555321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679685in}{2.904349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113367in}{1.813798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197378in}{1.414320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.460363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480889in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.364317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334234in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923042in}{1.436947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598788in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933617in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197378in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584703in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045824in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{1.264445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.693224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312618in}{1.891691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679685in}{1.815788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348184in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973824in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.602745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526470in}{1.602745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275611in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003423in}{1.713652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440736in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730467in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237077in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091314in}{2.008134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383068in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.374430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842146in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{1.406144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923042in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842146in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.583834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948728in}{1.418281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440736in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.735904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156181in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130922in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403346in}{2.012452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095988in}{1.625372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.983930in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003423in}{2.045091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{1.255508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.690259in}{1.551440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754771in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.388667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{1.625372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382841in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432847in}{1.602745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784680in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604599in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{1.599720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.264445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369337in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156181in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836761in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.303787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717991in}{1.630636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197378in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.264445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865862in}{2.164567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045824in}{1.949935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.342338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869783in}{2.243745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570433in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626198in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869783in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659789in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319871in}{1.811786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432847in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.896126in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.913051in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022575in}{1.680638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050686in}{1.732879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610155in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912824in}{3.755921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496146in}{1.989825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.450675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455649in}{2.106704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312390in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.577093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091314in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087077in}{1.575370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.229480in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912824in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659789in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880872in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859039in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717991in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130922in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.214914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.388667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496146in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511413in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.763145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059898in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.843719in}{2.446955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003423in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896737in}{1.296537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.754998in}{1.422162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330434in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.530763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.236281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436328in}{1.443933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003423in}{1.214914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.422162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948728in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.327076in}{1.264445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639986in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526470in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610155in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604599in}{1.645613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742801in}{1.880710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.131285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.648269in}{2.083095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440736in}{1.668240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659789in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{1.436947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.215479in}{1.296537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{1.481232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464955in}{1.310774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432847in}{1.436947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464955in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045824in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045824in}{1.680638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891627in}{2.455702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717991in}{2.256143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.255508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659789in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164773in}{2.351038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.393187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.642056in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139484in}{1.910727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.296537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998355in}{2.002223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.397604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294044in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870010in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.814795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790792in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134984in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.547479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923042in}{1.310774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134984in}{1.671415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399765in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334234in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705371in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626198in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{1.236281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820431in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383068in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.568319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.264445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.272984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.310774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842146in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692376in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.397604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653380in}{1.645613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156181in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.741816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.816541in}{1.353642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836761in}{1.994568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347229in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.555321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{1.697853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825676in}{1.789285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416431in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.153271in}{3.723282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095988in}{2.159670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659789in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389869in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.297965in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.131285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.264445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626198in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147979in}{3.034859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.492213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294044in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496146in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.264445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802467in}{1.512453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382841in}{1.954799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197606in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487109in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369337in}{2.372587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072893in}{1.874975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464955in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.255508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896737in}{1.214914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859039in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403346in}{1.521826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659789in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555975in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.252789in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156181in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.255508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.745479in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666612in}{1.599720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754771in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.715959in}{1.422162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754771in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.159989in}{2.562751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.303787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087077in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365650in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.829536in}{1.778772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948728in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147979in}{3.730269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.740800in}{2.158009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626198in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669466in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{1.562856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134984in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078092in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440736in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268056in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.878935in}{1.977426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{1.596646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496146in}{2.074017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496146in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113367in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237077in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896737in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692604in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639986in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.469830in}{2.770035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705598in}{1.703265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059898in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.919975in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.779217in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{1.946957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505559in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943867in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923042in}{2.454797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.076514in}{1.869064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003423in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197378in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692376in}{1.422162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091314in}{1.679635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754771in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013041in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432847in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998355in}{1.869064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362406in}{1.747551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{1.658386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399765in}{1.429696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069033in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814018in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449019in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294044in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{1.348073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715706in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692604in}{1.236281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526470in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237077in}{1.492213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{1.672462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{1.397604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626198in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692376in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526470in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{1.236281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113367in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754771in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564900in}{1.911931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480889in}{1.547479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164773in}{1.946957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113367in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692376in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923270in}{2.122784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122293in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730467in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449019in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362406in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.229480in}{2.480094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260449in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.902277in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555975in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{1.891691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.022575in}{1.760522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091314in}{1.225894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778990in}{1.512453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399765in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.173074in}{1.831013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933617in}{1.492213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.362406in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.645613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555748in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700509in}{2.049541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555748in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912824in}{1.696015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591541in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369337in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724019in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275383in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705598in}{2.647445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.205662in}{1.856665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197378in}{1.163378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.197606in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814018in}{1.869064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754771in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365650in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432847in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.221598in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692604in}{1.330327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059898in}{2.317684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.784680in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{1.869064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.821118in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{2.379449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{1.758531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416659in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604599in}{3.433054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045824in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584703in}{1.388667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449246in}{1.743266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724019in}{1.190869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626653in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197378in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.555975in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998128in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.044455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256398in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059898in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294044in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847957in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.735644in}{1.954799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382841in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869783in}{1.502600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923042in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.570433in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659789in}{1.599720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382841in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.113367in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724019in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896737in}{2.067718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087077in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842146in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.303787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621181in}{3.223284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.680638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526470in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724019in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156181in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511413in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.090877in}{1.680638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399765in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068806in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156408in}{1.303787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265705in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.820431in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399765in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.013041in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.869783in}{1.602745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423254in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{1.539303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156181in}{2.067183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948728in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241485in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626425in}{1.148001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166400in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.214914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{1.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666612in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598788in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.502600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365650in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{1.481232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{1.092735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416431in}{1.936681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923270in}{1.547479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312618in}{1.661727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294044in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057148in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356497in}{1.379294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.993720in}{2.261472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{1.976570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541322in}{1.177615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{1.281160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113140in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312163in}{2.008134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705371in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022348in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416431in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998355in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112913in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923270in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480435in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.312618in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256398in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156181in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416431in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754771in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912824in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666612in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.078092in}{1.324028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217408in}{1.926938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933617in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275383in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511413in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814018in}{1.492213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935734in}{1.469586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813791in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639986in}{1.414320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798878in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176974in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555521in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365650in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555748in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612694in}{1.374430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.492213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.954021in}{2.019095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268056in}{1.658386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042235in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312390in}{1.723506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547434in}{2.299011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356725in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217181in}{1.710252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896737in}{1.246135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399538in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059898in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356270in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666612in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723792in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460539in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164773in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599855in}{0.936948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967149in}{1.214914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003423in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555748in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674702in}{1.203267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.059898in}{1.663923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087077in}{1.559125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305316in}{1.359053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964082in}{1.014842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642896in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724019in}{1.564694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.998355in}{1.497476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383068in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.778990in}{1.310774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799105in}{1.070108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599628in}{0.881682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518741in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869556in}{1.336426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.670630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842985in}{0.979816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842146in}{1.945954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973824in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/bio_times_calls_gurobi_fpt_min_k_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{3.258006in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{3.258006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283986in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.283986in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953696in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.953696in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953696in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623407in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.623407in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623407in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293118in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.293118in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.293118in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962829in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.962829in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.962829in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632540in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632540in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.735249in,y=0.345672in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{0.694223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629973in,y=0.641209in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{1.137379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477889in,y=1.084365in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{1.580535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=1.527522in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.023692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=1.970678in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.466848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=2.413834in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{2.910004in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.910004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401847in,y=2.856990in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346292in,y=1.963422in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Solved (Graphs \(\displaystyle \times\) Node Id Permutations)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891936in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.891936in}{0.695109in}}%
\pgfpathlineto{\pgfqpoint{0.918694in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{0.918694in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{0.945019in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{0.945019in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{0.955351in}{0.702200in}}%
\pgfpathlineto{\pgfqpoint{0.980417in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{0.981288in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{0.984930in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.984930in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{0.988851in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{0.988851in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{0.993956in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{0.994451in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{0.998178in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{0.998434in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{1.003252in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.003252in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.005132in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{1.005808in}{0.719040in}}%
\pgfpathlineto{\pgfqpoint{1.008122in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.008122in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{1.015041in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.016100in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{1.017155in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{1.017155in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{1.020043in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{1.020413in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{1.022364in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.022364in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{1.031914in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{1.032247in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{1.039300in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.039300in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{1.051167in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{1.051349in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.056045in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{1.056856in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{1.058221in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{1.058221in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.064118in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{1.064118in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.065999in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{1.065999in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{1.069340in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.070126in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{1.072162in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{1.072162in}{0.752720in}}%
\pgfpathlineto{\pgfqpoint{1.076010in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.076940in}{0.755379in}}%
\pgfpathlineto{\pgfqpoint{1.087632in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.087632in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{1.090255in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{1.090255in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{1.093166in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{1.093997in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.101541in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{1.101541in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{1.111445in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.111652in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{1.113179in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.117116in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.117116in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.121421in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{1.122182in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{1.126934in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.127558in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{1.133061in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{1.133061in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{0.780195in}}%
\pgfpathlineto{\pgfqpoint{1.137293in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{1.141353in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{1.141353in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{1.144907in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.145202in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{1.154409in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.154409in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{1.158059in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{1.158655in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{0.795263in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{1.168916in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{1.169752in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.173487in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{1.174051in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.177941in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{1.178860in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{1.181707in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{1.181707in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{1.187755in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{1.188302in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{1.191336in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{1.191336in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{1.193148in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{0.818307in}}%
\pgfpathlineto{\pgfqpoint{1.200191in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{1.200864in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{1.204750in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{1.204750in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{1.206495in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{1.206608in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{1.209403in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{1.209403in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{1.212073in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{1.212073in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{1.216178in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.219381in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{1.219932in}{0.835147in}}%
\pgfpathlineto{\pgfqpoint{1.221259in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{1.221259in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{1.224744in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{1.231538in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{1.231538in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{1.234308in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{1.234727in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.238035in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{1.238035in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{1.240171in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{1.240171in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{1.243327in}{0.848441in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{0.850214in}}%
\pgfpathlineto{\pgfqpoint{1.247790in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{1.247790in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{1.251697in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{1.252533in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{1.256342in}{0.856418in}}%
\pgfpathlineto{\pgfqpoint{1.257173in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{1.257897in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{1.258693in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{1.259643in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{1.260340in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.263109in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{1.263597in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.267254in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{1.267603in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{1.270943in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{0.872372in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{1.273706in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{1.275865in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{1.275991in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.281456in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{1.283606in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{1.283606in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{1.286167in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.286167in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{1.291958in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.292266in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{1.294278in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.295371in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.298873in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{1.298873in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{1.300963in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{1.301908in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{1.303960in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.308112in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.310973in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{1.311974in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{1.313609in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{1.313609in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{1.317043in}{0.912256in}}%
\pgfpathlineto{\pgfqpoint{1.320973in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{1.321227in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{1.323450in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{1.324198in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{1.326280in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{1.328305in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{1.330239in}{0.922892in}}%
\pgfpathlineto{\pgfqpoint{1.330398in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{1.333576in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.334644in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{1.341624in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.341996in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{1.344298in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{1.345070in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{1.348517in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.350120in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.351650in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.356078in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{1.356078in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{1.360028in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{1.360028in}{0.945049in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{1.363198in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{1.364645in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{1.365576in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{1.367431in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{1.367431in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{1.372332in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{1.373041in}{0.958344in}}%
\pgfpathlineto{\pgfqpoint{1.376047in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{1.377135in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{1.378556in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.378556in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{1.380713in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{1.381787in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.382772in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{1.382772in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{1.384661in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.384661in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{1.387766in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{1.388715in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{1.390817in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{1.391477in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.393211in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.394305in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{1.398078in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{1.398387in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.400518in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{1.400859in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{1.402361in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{1.403467in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.404979in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{1.405628in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{1.412586in}{0.993797in}}%
\pgfpathlineto{\pgfqpoint{1.412586in}{0.994683in}}%
\pgfpathlineto{\pgfqpoint{1.415056in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{1.416106in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.420045in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{1.421041in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.421388in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.422000in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.423347in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{1.423347in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.425977in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.425977in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{1.429349in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{1.429672in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{1.432901in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{1.433514in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{1.434304in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{1.434857in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{1.437885in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{1.438708in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{1.442060in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{1.443880in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{1.444893in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{1.447976in}{1.030135in}}%
\pgfpathlineto{\pgfqpoint{1.449062in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{1.449943in}{1.035453in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.455393in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{1.458014in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{1.458014in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{1.461915in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{1.461915in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.463915in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{1.463915in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.468023in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.469899in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{1.469899in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{1.475315in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.476981in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{1.476981in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{1.482095in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{1.482095in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.484126in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{1.485799in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{1.486902in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{1.488530in}{1.063815in}}%
\pgfpathlineto{\pgfqpoint{1.489070in}{1.066474in}}%
\pgfpathlineto{\pgfqpoint{1.490793in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{1.490793in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{1.495344in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.496013in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{1.499963in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{1.500682in}{1.073565in}}%
\pgfpathlineto{\pgfqpoint{1.506956in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.506956in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{1.509072in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{1.515570in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.516696in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{1.517254in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{1.521117in}{1.087746in}}%
\pgfpathlineto{\pgfqpoint{1.521117in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{1.524970in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.525639in}{1.092177in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{1.093064in}}%
\pgfpathlineto{\pgfqpoint{1.527317in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{1.531153in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{1.532133in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{1.533244in}{1.097495in}}%
\pgfpathlineto{\pgfqpoint{1.534242in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.539191in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{1.539191in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{1.557114in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{1.558233in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{1.558233in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{1.560416in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{1.560416in}{1.109017in}}%
\pgfpathlineto{\pgfqpoint{1.561884in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{1.564999in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{1.566811in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{1.567680in}{1.118767in}}%
\pgfpathlineto{\pgfqpoint{1.570314in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.570945in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{1.572004in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.572910in}{1.124085in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{1.574414in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{1.575982in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.577046in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{1.577797in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{1.578830in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{1.581354in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.581928in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.582964in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{1.583924in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{1.584266in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{1.584984in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{1.585755in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{1.586706in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{1.586958in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.586958in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{1.592302in}{1.163082in}}%
\pgfpathlineto{\pgfqpoint{1.592302in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.601768in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{1.603263in}{1.171059in}}%
\pgfpathlineto{\pgfqpoint{1.603893in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{1.607216in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{1.607216in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{1.609257in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{1.609257in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{1.611011in}{1.178150in}}%
\pgfpathlineto{\pgfqpoint{1.612080in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.613731in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.613882in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.617565in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{1.620331in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{1.621101in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.622527in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{1.623519in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{1.625675in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{1.626589in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{1.627584in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{1.627829in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{1.629326in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{1.629988in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.632318in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{1.633426in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{1.634944in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{1.635931in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{1.637348in}{1.212716in}}%
\pgfpathlineto{\pgfqpoint{1.638226in}{1.215375in}}%
\pgfpathlineto{\pgfqpoint{1.639479in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{1.639479in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.641833in}{1.218034in}}%
\pgfpathlineto{\pgfqpoint{1.642159in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{1.643654in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{1.644528in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{1.645416in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.645446in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{1.647125in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{1.648163in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{1.649054in}{1.231328in}}%
\pgfpathlineto{\pgfqpoint{1.649301in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{1.651314in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{1.652284in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.653078in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.653078in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{1.655326in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.658083in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.658615in}{1.243737in}}%
\pgfpathlineto{\pgfqpoint{1.661983in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.662583in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.665950in}{1.248168in}}%
\pgfpathlineto{\pgfqpoint{1.666903in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{1.668520in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{1.668959in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{1.670810in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{1.671905in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{1.672398in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{1.672936in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{1.675826in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{1.676083in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{1.678523in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{1.679240in}{1.269440in}}%
\pgfpathlineto{\pgfqpoint{1.680876in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.681400in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.683003in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.683003in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{1.684902in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{1.686214in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{1.686996in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{1.688982in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.689785in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{1.691725in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{1.692563in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.693377in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{1.693377in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{1.695008in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{1.695008in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{1.699860in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.700718in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.704464in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{1.704941in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{1.707542in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{1.708016in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{1.711573in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{1.711702in}{1.305779in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.715905in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{1.716833in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.718088in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{1.718624in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{1.721626in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{1.721889in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{1.724962in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{1.725616in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{1.726698in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{1.728606in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{1.729095in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{1.731379in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{1.732195in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{1.735995in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{1.735995in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{1.741252in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{1.743627in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{1.744549in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{1.748691in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.341231in}}%
\pgfpathlineto{\pgfqpoint{1.750472in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{1.751467in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.753150in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.754129in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.758012in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.759106in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{1.760476in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{1.761468in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{1.762942in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{1.764037in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{1.771218in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{1.771218in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{1.774091in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.774341in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{1.777755in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{1.778755in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{1.366934in}}%
\pgfpathlineto{\pgfqpoint{1.781756in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{1.788288in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.788451in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{1.793671in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{1.793671in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{1.795972in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{1.798459in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{1.800936in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{1.801400in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{1.802324in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{1.803431in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.806038in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{1.806385in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{1.809103in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{1.810791in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.810879in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{1.813485in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{1.813755in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{1.819010in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{1.819332in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{1.821558in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{1.821558in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{1.399728in}}%
\pgfpathlineto{\pgfqpoint{1.825401in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{1.836474in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{1.837454in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{1.838235in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{1.838235in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{1.841749in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{1.841749in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{1.845753in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{1.845753in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{1.848938in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{1.848938in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{1.850414in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{1.850489in}{1.416568in}}%
\pgfpathlineto{\pgfqpoint{1.852213in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.852908in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{1.854493in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{1.854493in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{1.856454in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{1.857247in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{1.860080in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{1.860080in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{1.863315in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{1.863431in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{1.865344in}{1.428976in}}%
\pgfpathlineto{\pgfqpoint{1.865344in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.868925in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{1.870362in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.870873in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{1.874263in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{1.878054in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{1.878468in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{1.879394in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{1.880224in}{1.444930in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{1.884081in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{1.885448in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{1.886390in}{1.451134in}}%
\pgfpathlineto{\pgfqpoint{1.887992in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{1.889018in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{1.890885in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.890885in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{1.897167in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{1.899868in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{1.900643in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{1.903482in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{1.904414in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{1.905584in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{1.906318in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{1.907180in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{1.908151in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{1.908968in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{1.908968in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{1.910675in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{1.911318in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{1.912696in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{1.912722in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{1.914426in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{1.915416in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{1.916567in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{1.918127in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{1.918127in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{1.920917in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{1.921826in}{1.496336in}}%
\pgfpathlineto{\pgfqpoint{1.924892in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.924892in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{1.927744in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{1.927744in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{1.929442in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{1.929524in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{1.504313in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.935820in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{1.936846in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{1.937858in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{1.937858in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{1.941197in}{1.510517in}}%
\pgfpathlineto{\pgfqpoint{1.941197in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{1.945416in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{1.945787in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{1.948953in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{1.949886in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{1.951791in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{1.952367in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{1.954501in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{1.954501in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{1.956282in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{1.957579in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.958113in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{1.959313in}{1.530902in}}%
\pgfpathlineto{\pgfqpoint{1.959995in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{1.964320in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{1.965400in}{1.537106in}}%
\pgfpathlineto{\pgfqpoint{1.970400in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{1.970521in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{1.972774in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{1.972774in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{1.975347in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{1.976350in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{1.978623in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{1.980629in}{1.549515in}}%
\pgfpathlineto{\pgfqpoint{1.981428in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{1.984537in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{1.984537in}{1.553946in}}%
\pgfpathlineto{\pgfqpoint{1.990084in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{1.990697in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{1.991676in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{1.992415in}{1.560150in}}%
\pgfpathlineto{\pgfqpoint{1.993561in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{1.994410in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{1.996704in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{1.997811in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.999498in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{1.999498in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{2.009278in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{2.009278in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{2.012494in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{2.013114in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{2.022509in}{1.578763in}}%
\pgfpathlineto{\pgfqpoint{2.022839in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{2.025710in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.025710in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{2.027845in}{1.583194in}}%
\pgfpathlineto{\pgfqpoint{2.028763in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{2.031340in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{2.031340in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{2.033687in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{2.033687in}{1.589399in}}%
\pgfpathlineto{\pgfqpoint{2.039217in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{2.039778in}{1.592944in}}%
\pgfpathlineto{\pgfqpoint{2.042868in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{2.043815in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{2.046362in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{2.046947in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{2.048549in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{2.048880in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{2.050056in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{2.050813in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{2.054454in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{2.056512in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{2.056512in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{2.058436in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{2.059471in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{2.060032in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{2.060677in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{2.063291in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.064329in}{1.621306in}}%
\pgfpathlineto{\pgfqpoint{2.066142in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{2.066142in}{1.623078in}}%
\pgfpathlineto{\pgfqpoint{2.068429in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{2.068429in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{2.071689in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{2.071689in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{2.076190in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{2.076954in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{2.079519in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{2.083554in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{2.091416in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{2.091416in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{2.094320in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{2.094320in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{2.100484in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{2.100848in}{1.642577in}}%
\pgfpathlineto{\pgfqpoint{2.105548in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{2.105548in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{2.107407in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{2.107407in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{2.115134in}{1.647009in}}%
\pgfpathlineto{\pgfqpoint{2.115603in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{2.120622in}{1.649668in}}%
\pgfpathlineto{\pgfqpoint{2.121624in}{1.652327in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{2.125301in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{2.125955in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{2.126368in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{2.127685in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{2.127992in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.129674in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{2.129687in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{2.132376in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{2.132528in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{2.134492in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{2.135402in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{2.136952in}{1.674485in}}%
\pgfpathlineto{\pgfqpoint{2.137247in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{2.142502in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{2.142833in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{2.143947in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{2.143947in}{1.680689in}}%
\pgfpathlineto{\pgfqpoint{2.149559in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{2.150024in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{2.151912in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{2.153015in}{1.686007in}}%
\pgfpathlineto{\pgfqpoint{2.154332in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.155411in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{2.159968in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.160567in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{2.163705in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{2.164596in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{2.165878in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{2.166630in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{2.167496in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{1.708164in}}%
\pgfpathlineto{\pgfqpoint{2.169732in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{2.169994in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{2.173352in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{2.174040in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{2.175948in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{2.175948in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{2.178642in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{2.179497in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{2.180698in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{2.181791in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{2.183322in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{2.183972in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{2.185431in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{2.186240in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{2.186783in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{2.187307in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{2.188643in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{2.189629in}{1.736526in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{1.737413in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{2.194273in}{1.740072in}}%
\pgfpathlineto{\pgfqpoint{2.195287in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{2.197630in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{2.198560in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{2.199404in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{2.200468in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{2.207064in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{2.207775in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{2.208908in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{2.209358in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{2.212905in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{2.213480in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{2.214370in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{2.214996in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{2.215982in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{2.216540in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{2.220481in}{1.769320in}}%
\pgfpathlineto{\pgfqpoint{2.222570in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{2.222570in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{1.771979in}}%
\pgfpathlineto{\pgfqpoint{2.224715in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.226557in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{2.227075in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.237842in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{2.237842in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.243114in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{2.243553in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.246085in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{2.246390in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{2.248127in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{2.248127in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{2.252883in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{2.252883in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{2.254742in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{2.258196in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{2.262637in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{2.262637in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{2.265610in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{2.265610in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{2.271314in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{1.802114in}}%
\pgfpathlineto{\pgfqpoint{2.275663in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.276221in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{2.279092in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{2.279092in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.280818in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{2.281014in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{2.284859in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{2.285925in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{2.289120in}{1.812749in}}%
\pgfpathlineto{\pgfqpoint{2.289562in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{2.297818in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{2.297818in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{2.305490in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{2.309350in}{1.820726in}}%
\pgfpathlineto{\pgfqpoint{2.309350in}{1.821612in}}%
\pgfpathlineto{\pgfqpoint{2.314230in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.314230in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.316645in}{1.824271in}}%
\pgfpathlineto{\pgfqpoint{2.317537in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{2.318405in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{2.318405in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{2.319998in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{2.320908in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{2.324726in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{2.325341in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{2.326927in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{2.327171in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{2.331028in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{2.335393in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{2.335834in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{2.342941in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{2.344685in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{2.345627in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.348031in}{1.852633in}}%
\pgfpathlineto{\pgfqpoint{2.349035in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{2.350094in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{2.350689in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{2.351454in}{1.858838in}}%
\pgfpathlineto{\pgfqpoint{2.351810in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{2.355450in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{2.356218in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{2.357280in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{2.357280in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{2.360661in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{2.360807in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{2.365547in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{2.366299in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.367842in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{2.367842in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{2.372577in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.372745in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{2.375620in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{2.381968in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{2.382656in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{2.387064in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{2.387064in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{2.390191in}{1.889858in}}%
\pgfpathlineto{\pgfqpoint{2.390482in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{2.391666in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.391666in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{2.395108in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{2.396211in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{2.399360in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{2.399991in}{1.901381in}}%
\pgfpathlineto{\pgfqpoint{2.401540in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{2.401715in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{2.407956in}{1.904926in}}%
\pgfpathlineto{\pgfqpoint{2.408882in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{2.412509in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{2.412509in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{2.414987in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.414987in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{2.419365in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{2.420011in}{1.913789in}}%
\pgfpathlineto{\pgfqpoint{2.422336in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{2.422503in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.425826in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{2.425826in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{2.431380in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{2.432409in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{2.445362in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{2.451838in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{2.451838in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{2.455799in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{2.455810in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.460512in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{2.460863in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.461886in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.467390in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{2.468169in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{2.470513in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.471139in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{2.472957in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{2.473483in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{2.478306in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{2.478306in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{2.481008in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.481008in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{2.484956in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{2.493897in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{2.493897in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{2.497234in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{2.497384in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.503053in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{2.503236in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{2.507795in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.508478in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{2.509512in}{1.961650in}}%
\pgfpathlineto{\pgfqpoint{2.510332in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{2.511907in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{2.517294in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{2.518344in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{2.522072in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{2.528154in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.528154in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{2.530477in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.530477in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{2.534858in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{2.535177in}{1.977603in}}%
\pgfpathlineto{\pgfqpoint{2.539361in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{2.539596in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{2.544065in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{2.544726in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{2.545887in}{1.984694in}}%
\pgfpathlineto{\pgfqpoint{2.546866in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{2.547484in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.547792in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.990898in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{2.562956in}{1.993557in}}%
\pgfpathlineto{\pgfqpoint{2.562956in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{2.565817in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{2.565817in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{2.578142in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{2.578142in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{2.580358in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{2.581378in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{2.581731in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{2.581790in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{2.585232in}{2.005079in}}%
\pgfpathlineto{\pgfqpoint{2.586265in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.588794in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{2.589595in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{2.596667in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{2.597632in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{2.602265in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{2.602635in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{2.604561in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{2.604561in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.605907in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{2.607009in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{2.609101in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{2.609101in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{2.614655in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{2.614655in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{2.624177in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{2.630776in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{2.630776in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{2.642029in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{2.642029in}{2.032555in}}%
\pgfpathlineto{\pgfqpoint{2.644399in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{2.644399in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.646190in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{2.646794in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{2.647914in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{2.039645in}}%
\pgfpathlineto{\pgfqpoint{2.651366in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{2.651366in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{2.655693in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{2.656784in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{2.661706in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{2.662246in}{2.048508in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{2.664060in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{2.667607in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{2.668261in}{2.052940in}}%
\pgfpathlineto{\pgfqpoint{2.669452in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{2.670228in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{2.672804in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{2.673160in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.675953in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{2.679198in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{2.679198in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{2.682319in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{2.683102in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{2.685059in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{2.685059in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{2.689370in}{2.073325in}}%
\pgfpathlineto{\pgfqpoint{2.696031in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{2.697064in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{2.698818in}{2.076870in}}%
\pgfpathlineto{\pgfqpoint{2.699201in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{2.701131in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{2.701131in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.704644in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{2.704938in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{2.707125in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{2.708177in}{2.090165in}}%
\pgfpathlineto{\pgfqpoint{2.709541in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{2.712491in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{2.712491in}{2.095483in}}%
\pgfpathlineto{\pgfqpoint{2.715338in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{2.715338in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{2.719293in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{2.719723in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{2.723659in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{2.723659in}{2.102573in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{2.103460in}}%
\pgfpathlineto{\pgfqpoint{2.728451in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{2.731678in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{2.731966in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{2.733781in}{2.109664in}}%
\pgfpathlineto{\pgfqpoint{2.733781in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.737347in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{2.737347in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{2.744333in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{2.744333in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{2.747764in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{2.748476in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{2.751304in}{2.118527in}}%
\pgfpathlineto{\pgfqpoint{2.752247in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{2.753479in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{2.753479in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{2.122959in}}%
\pgfpathlineto{\pgfqpoint{2.755051in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{2.758386in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{2.758386in}{2.125618in}}%
\pgfpathlineto{\pgfqpoint{2.767271in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{2.767271in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{2.771334in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{2.771371in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{2.776564in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{2.776564in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{2.781018in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{2.781018in}{2.133594in}}%
\pgfpathlineto{\pgfqpoint{2.792869in}{2.134481in}}%
\pgfpathlineto{\pgfqpoint{2.792869in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{2.795563in}{2.136253in}}%
\pgfpathlineto{\pgfqpoint{2.795563in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{2.804319in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{2.804319in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{2.807173in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{2.141571in}}%
\pgfpathlineto{\pgfqpoint{2.811926in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{2.811926in}{2.143344in}}%
\pgfpathlineto{\pgfqpoint{2.817392in}{2.144230in}}%
\pgfpathlineto{\pgfqpoint{2.818374in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{2.828040in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{2.828040in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{2.831377in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{2.831671in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{2.835573in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{2.835573in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{2.842497in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{2.842497in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{2.847415in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{2.847415in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{2.850150in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{2.850150in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{2.852812in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{2.854499in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{2.854499in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{2.860492in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{2.860492in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{2.863133in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{2.863133in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{2.867525in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{2.867525in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{2.872704in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{2.873772in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{2.875515in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{2.876140in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{2.878402in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{2.878402in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{2.880887in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{2.880887in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{2.886183in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{2.893699in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{2.893699in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{2.900627in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{2.900728in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{2.914838in}{2.186773in}}%
\pgfpathlineto{\pgfqpoint{2.914838in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{2.919970in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{2.920813in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{2.922617in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{2.922617in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{2.923902in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{2.924684in}{2.196523in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{2.931232in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{2.934260in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{2.934260in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{2.937891in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{2.937891in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{2.948968in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{2.949706in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{2.950951in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{2.950951in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{2.958584in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{2.959681in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{2.979047in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{2.979047in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{2.983017in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{2.983151in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{2.221339in}}%
\pgfpathlineto{\pgfqpoint{2.988858in}{2.222226in}}%
\pgfpathlineto{\pgfqpoint{3.005289in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{3.005289in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{3.012661in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{3.012661in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{2.227544in}}%
\pgfpathlineto{\pgfqpoint{3.023598in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{3.023598in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{3.036552in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{3.037523in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{3.038797in}{2.232861in}}%
\pgfpathlineto{\pgfqpoint{3.038797in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{3.045694in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{3.046683in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{3.048390in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{3.049113in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{3.051827in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{3.051827in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{3.057303in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{3.057303in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{3.062656in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{3.062656in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{3.073045in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{3.073045in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{3.083529in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{3.083529in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{3.091581in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{3.091812in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{3.092816in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{3.093461in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{3.095764in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{3.095764in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{3.099304in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{3.099304in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{3.105216in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{3.105471in}{2.259451in}}%
\pgfpathlineto{\pgfqpoint{3.114957in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{3.114957in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{3.128897in}{2.262110in}}%
\pgfpathlineto{\pgfqpoint{3.128897in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{3.135858in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.136230in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{3.138169in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{3.138169in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{3.140929in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.141563in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{3.142557in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{3.143638in}{2.274518in}}%
\pgfpathlineto{\pgfqpoint{3.144994in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{3.145036in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{3.148677in}{2.278063in}}%
\pgfpathlineto{\pgfqpoint{3.149733in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{3.153569in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{3.153569in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{3.155849in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{3.156725in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{3.158932in}{2.286040in}}%
\pgfpathlineto{\pgfqpoint{3.159192in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{3.163605in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{3.167895in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{3.167895in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{3.174643in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{3.174643in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{3.178502in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{3.184923in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{3.185925in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{3.186545in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{3.186545in}{2.299335in}}%
\pgfpathlineto{\pgfqpoint{3.187618in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{3.195172in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{3.195172in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{3.197403in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{3.197403in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{3.205239in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{3.205494in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{3.213657in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{3.214424in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{3.217757in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{3.217757in}{2.314402in}}%
\pgfpathlineto{\pgfqpoint{3.223380in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{3.223380in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{3.229080in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{3.229080in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{3.235871in}{2.318834in}}%
\pgfpathlineto{\pgfqpoint{3.236351in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{3.249729in}{2.322379in}}%
\pgfpathlineto{\pgfqpoint{3.262307in}{2.323265in}}%
\pgfpathlineto{\pgfqpoint{3.262307in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{3.271957in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{3.271957in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{3.282989in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{3.283806in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{3.287295in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{3.287295in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{3.290426in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{3.290531in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{3.295903in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{3.295903in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{3.299191in}{2.335674in}}%
\pgfpathlineto{\pgfqpoint{3.299877in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{3.302789in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{3.302789in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{3.315683in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{3.315683in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{3.324191in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{3.324191in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{3.327799in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{3.328441in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{3.330549in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{3.331034in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{3.332750in}{2.350741in}}%
\pgfpathlineto{\pgfqpoint{3.333571in}{2.353400in}}%
\pgfpathlineto{\pgfqpoint{3.339255in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{3.339436in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{3.342483in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{3.346222in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{3.346222in}{2.362263in}}%
\pgfpathlineto{\pgfqpoint{3.351902in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{3.351902in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{3.355106in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{3.355925in}{2.368467in}}%
\pgfpathlineto{\pgfqpoint{3.362291in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{3.362291in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{3.367924in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{3.367924in}{2.372012in}}%
\pgfpathlineto{\pgfqpoint{3.372173in}{2.372899in}}%
\pgfpathlineto{\pgfqpoint{3.372173in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{3.378632in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{3.378632in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{3.382148in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{3.382210in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{3.387439in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{3.387876in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{3.392399in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{3.393351in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{3.396910in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.397813in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{3.402119in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{3.402119in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{3.404763in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{3.405838in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{3.418656in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{3.418656in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{3.423814in}{2.397716in}}%
\pgfpathlineto{\pgfqpoint{3.423814in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{3.439472in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{3.439472in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{3.455549in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{3.460747in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{3.461280in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{3.476898in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{3.476898in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{3.482483in}{2.409238in}}%
\pgfpathlineto{\pgfqpoint{3.482483in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{3.493856in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{3.493856in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.507004in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{3.507004in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{3.517073in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{3.517073in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{3.525378in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{3.525378in}{2.417214in}}%
\pgfpathlineto{\pgfqpoint{3.536250in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{3.536250in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{3.559740in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{3.559740in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{3.561521in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{3.564700in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{3.564700in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{3.567580in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{3.573755in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{3.573755in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{3.577698in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{3.577698in}{2.432282in}}%
\pgfpathlineto{\pgfqpoint{3.585719in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.586226in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{3.591059in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{3.591059in}{2.436713in}}%
\pgfpathlineto{\pgfqpoint{3.599386in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{3.599386in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{3.614485in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{3.615106in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{3.623981in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{3.623981in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{3.635700in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{3.636372in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{3.645009in}{2.446463in}}%
\pgfpathlineto{\pgfqpoint{3.645009in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{3.697601in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{3.707683in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{3.707683in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{3.713706in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{3.713706in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{3.732571in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{3.732571in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{3.760272in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{3.760272in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{3.773066in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{3.773650in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{3.777551in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{3.777551in}{2.460644in}}%
\pgfpathlineto{\pgfqpoint{3.784412in}{2.461530in}}%
\pgfpathlineto{\pgfqpoint{3.784650in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{3.790540in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{3.790540in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{3.794690in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{3.798175in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{3.798175in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{3.800628in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{3.800771in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{3.804491in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{3.804491in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{3.811325in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{3.811833in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{3.815685in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{3.816765in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{3.827829in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{3.827829in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.832626in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{3.832626in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{3.834551in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.834551in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{3.839488in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{3.839488in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{3.850229in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{3.850229in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{3.853767in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{3.853767in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{3.857049in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{3.857963in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{3.862123in}{2.494324in}}%
\pgfpathlineto{\pgfqpoint{3.862123in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{3.900140in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{3.900140in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{3.923020in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{3.923975in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{3.971838in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{3.971838in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{3.980585in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{3.980585in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{3.985571in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{3.985803in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{3.990169in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{3.991253in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.993198in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{3.993682in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{3.996587in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{3.996794in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{3.999952in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{3.999952in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{4.015035in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{4.015035in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{4.019234in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{4.019234in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{4.023531in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{4.024062in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{4.040259in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{4.040259in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{4.047240in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{4.047240in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{4.053267in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{4.054176in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{4.055970in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{4.055970in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{4.060227in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{4.060304in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{4.068844in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{4.069181in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{4.072761in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{4.072761in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{4.080336in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{4.080336in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{4.083575in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.084432in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{4.086494in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{4.086494in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{4.096389in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{4.096389in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{4.111539in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{4.111539in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{4.119139in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{4.119139in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{4.121376in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{4.121376in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{4.132298in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{4.132298in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{4.136658in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{4.136658in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{4.141754in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{4.170541in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{4.170541in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{4.195410in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{4.196370in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{4.203632in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{4.203632in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{4.212486in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{4.212486in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{4.218315in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{4.218315in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{4.223564in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{4.223723in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.229359in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{4.229928in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{4.234429in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{4.235353in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{4.248407in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{4.248407in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{4.256316in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{4.256316in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{4.261482in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{4.277332in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{4.277332in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.279914in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{4.279914in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{4.283984in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{4.283984in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{4.327467in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{4.327467in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{4.330105in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{4.330105in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{4.347149in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{4.348020in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{4.362059in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{4.363009in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{4.369974in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{4.369974in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{4.416989in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{4.416989in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{4.428617in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{4.428678in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{4.461102in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{4.461206in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{4.479391in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{4.479391in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{4.494139in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{4.523921in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{4.523921in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{4.535915in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{4.536675in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{4.540907in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{4.540907in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{4.547798in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{4.547798in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{4.552388in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{4.552388in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{4.556419in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{4.556419in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{4.568135in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{4.568135in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{4.573379in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{4.573379in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{4.608778in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{4.608778in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{4.615104in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{4.615104in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{4.622461in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{4.622461in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{4.625776in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{4.625776in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.637020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.982484in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.982720in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{1.009213in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{1.009213in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{1.016692in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{1.016692in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{1.020650in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{1.020650in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{1.030538in}{0.702200in}}%
\pgfpathlineto{\pgfqpoint{1.030538in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.054296in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.054296in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{1.058668in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{1.058668in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{1.071934in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{1.071934in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.075993in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{1.077579in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{1.078661in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{1.084191in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.084195in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{1.087407in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.087846in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.091489in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{1.092112in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{1.093611in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{1.096069in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{1.097050in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.098936in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{1.099115in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{1.102209in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{1.103202in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{1.105867in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{1.106976in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{0.740311in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.114558in}{0.742084in}}%
\pgfpathlineto{\pgfqpoint{1.116048in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{1.116048in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{1.120211in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.120211in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{1.122593in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.122593in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{0.750061in}}%
\pgfpathlineto{\pgfqpoint{1.129374in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{1.133574in}{0.752720in}}%
\pgfpathlineto{\pgfqpoint{1.134544in}{0.755379in}}%
\pgfpathlineto{\pgfqpoint{1.135724in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.136761in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{1.138877in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{1.138877in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{1.141125in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{1.141125in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.143483in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{1.144348in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{1.147289in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{1.148144in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.151391in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{1.152264in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{1.161298in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{1.161298in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{1.163966in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{1.166031in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{1.168361in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{1.169412in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{1.173592in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{1.173671in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.176258in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.176635in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{1.179001in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.180035in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{1.180936in}{0.795263in}}%
\pgfpathlineto{\pgfqpoint{1.181048in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{1.183195in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{1.184306in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{1.187707in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.187707in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{1.191823in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{1.192268in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.193963in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{1.194900in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{1.195931in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{1.195931in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{1.199456in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{1.201216in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{1.202006in}{0.818307in}}%
\pgfpathlineto{\pgfqpoint{1.207615in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{1.208599in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{1.211841in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{1.212824in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{1.214352in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{1.215137in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{1.219390in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.220449in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{1.222169in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.223005in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{1.225135in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{1.226091in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{1.230274in}{0.853759in}}%
\pgfpathlineto{\pgfqpoint{1.232687in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{1.233680in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{1.239697in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{1.243231in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{1.244307in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{1.244613in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{1.245603in}{0.874144in}}%
\pgfpathlineto{\pgfqpoint{1.246859in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{1.247287in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{1.253020in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.253020in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{1.256555in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.257432in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{1.261790in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.261790in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{1.267426in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.268514in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.269098in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{1.269914in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{1.271053in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.271053in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{1.275178in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{1.276058in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.278717in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{1.279510in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.281936in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{1.283017in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.285697in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{1.286104in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{1.289206in}{0.912256in}}%
\pgfpathlineto{\pgfqpoint{1.291409in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{1.292297in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{1.293178in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{1.294233in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{1.294998in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.295955in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.922892in}}%
\pgfpathlineto{\pgfqpoint{1.296994in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.297749in}{0.926437in}}%
\pgfpathlineto{\pgfqpoint{1.298802in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{1.300070in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.300870in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{1.301936in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{1.301936in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{1.304712in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.306733in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.307520in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{1.308781in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.309235in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{1.311342in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{1.311537in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{1.313105in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.313105in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{1.316001in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{1.316081in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{1.318108in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{1.319064in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{1.319474in}{0.955685in}}%
\pgfpathlineto{\pgfqpoint{1.320281in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{1.321493in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{1.321728in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.324046in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{1.324722in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.326996in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.327790in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{1.329237in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.329760in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{1.331445in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{1.331618in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{1.332879in}{0.975184in}}%
\pgfpathlineto{\pgfqpoint{1.332926in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.335130in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{1.335130in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{1.337820in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{1.338378in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.341075in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{1.341698in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{1.342954in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{1.343405in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.344558in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{1.345060in}{0.992024in}}%
\pgfpathlineto{\pgfqpoint{1.349489in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{1.350544in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.355155in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.355155in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.356989in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.357940in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.359050in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{1.361130in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{1.361130in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.363485in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.363543in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{1.365281in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{1.368353in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{1.369098in}{1.016841in}}%
\pgfpathlineto{\pgfqpoint{1.369857in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{1.372310in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{1.374922in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{1.374922in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{1.377126in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{1.378018in}{1.030135in}}%
\pgfpathlineto{\pgfqpoint{1.379303in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{1.381227in}{1.035453in}}%
\pgfpathlineto{\pgfqpoint{1.381227in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.385045in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.385045in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.387511in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{1.388465in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{1.389657in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{1.390543in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{1.390928in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{1.390928in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.393706in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{1.393706in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{1.397756in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{1.399570in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{1.399634in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.401904in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.402864in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.403550in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.403619in}{1.061156in}}%
\pgfpathlineto{\pgfqpoint{1.405542in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{1.405810in}{1.063815in}}%
\pgfpathlineto{\pgfqpoint{1.406897in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{1.407776in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.409729in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{1.410377in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{1.412113in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{1.413195in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{1.415050in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{1.415541in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{1.416470in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{1.417683in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{1.418541in}{1.087746in}}%
\pgfpathlineto{\pgfqpoint{1.420352in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{1.420580in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.424259in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{1.424890in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{1.426293in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{1.427372in}{1.098381in}}%
\pgfpathlineto{\pgfqpoint{1.428499in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.428499in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{1.432149in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.433225in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{1.434091in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{1.436824in}{1.109017in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{1.439141in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.439993in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.441095in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.441771in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.443732in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.445492in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.446585in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{1.450853in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.451199in}{1.131175in}}%
\pgfpathlineto{\pgfqpoint{1.452303in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{1.452721in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.453662in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{1.454315in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{1.455637in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{1.456437in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{1.458342in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.459006in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{1.460401in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{1.461511in}{1.149788in}}%
\pgfpathlineto{\pgfqpoint{1.465579in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{1.466606in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.468602in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{1.468755in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{1.470613in}{1.158651in}}%
\pgfpathlineto{\pgfqpoint{1.470613in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{1.472350in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{1.472350in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{1.474275in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{1.474824in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.476443in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.479283in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.480008in}{1.171059in}}%
\pgfpathlineto{\pgfqpoint{1.481734in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.482621in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{1.483082in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{1.484112in}{1.178150in}}%
\pgfpathlineto{\pgfqpoint{1.485264in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{1.485264in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{1.487126in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.491945in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.492735in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.495050in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{1.498522in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{1.499298in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{1.500099in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.501055in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{1.501295in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{1.501687in}{1.198535in}}%
\pgfpathlineto{\pgfqpoint{1.503097in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{1.503160in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{1.504756in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.508153in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{1.508153in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{1.512827in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{1.513718in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.514593in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{1.516003in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{1.516709in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{1.518305in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.519286in}{1.219806in}}%
\pgfpathlineto{\pgfqpoint{1.520302in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{1.521239in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.522461in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{1.524500in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{1.526883in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.526883in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{1.529235in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.529994in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{1.538770in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.539195in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.540528in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.541027in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.542152in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{1.543240in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.544689in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{1.544689in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.546417in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.546955in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{1.549381in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{1.550012in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{1.550733in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{1.553569in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{1.554168in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{1.555693in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{1.556795in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{1.559014in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{1.559849in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{1.562937in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{1.562937in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{1.566943in}{1.269440in}}%
\pgfpathlineto{\pgfqpoint{1.567941in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.568738in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.569163in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{1.572109in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{1.573076in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{1.575633in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{1.577927in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{1.577927in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{1.583017in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{1.583017in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{1.585537in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.585537in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{1.587049in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{1.589429in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.590520in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{1.592383in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.597377in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{1.598819in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{1.599799in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{1.601150in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.601150in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{1.603310in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{1.604357in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.604951in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{1.605513in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{1.316414in}}%
\pgfpathlineto{\pgfqpoint{1.607334in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{1.608222in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{1.609213in}{1.322619in}}%
\pgfpathlineto{\pgfqpoint{1.611959in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{1.611959in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{1.613369in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{1.614792in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{1.614792in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{1.617193in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{1.617193in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{1.620267in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{1.620267in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{1.621891in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{1.622462in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{1.626235in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{1.626235in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{1.627911in}{1.340345in}}%
\pgfpathlineto{\pgfqpoint{1.628953in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{1.631425in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{1.631425in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.633799in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.633799in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{1.635715in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.636436in}{1.350981in}}%
\pgfpathlineto{\pgfqpoint{1.639059in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{1.639059in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{1.641886in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.641886in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.644876in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{1.644876in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{1.648505in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{1.649493in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{1.651024in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{1.651024in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.653591in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{1.654476in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{1.657052in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{1.658053in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{1.374025in}}%
\pgfpathlineto{\pgfqpoint{1.665266in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{1.666538in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{1.671649in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{1.672466in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{1.674262in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{1.674262in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{1.675655in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.676275in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{1.679635in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{1.680018in}{1.390865in}}%
\pgfpathlineto{\pgfqpoint{1.685017in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{1.685022in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{1.686446in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{1.687525in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{1.689260in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{1.399728in}}%
\pgfpathlineto{\pgfqpoint{1.692191in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{1.692245in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{1.694712in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{1.694712in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{1.698349in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{1.698794in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{1.699991in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{1.699991in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{1.702217in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{1.702217in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{1.705408in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{1.705408in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{1.706851in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{1.706851in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{1.708123in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{1.708414in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.711560in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{1.716150in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{1.717031in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{1.717957in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{1.718564in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{1.720910in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{1.721975in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.724191in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{1.724784in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.726082in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{1.726082in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.733502in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{1.734357in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{1.736071in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{1.736842in}{1.442271in}}%
\pgfpathlineto{\pgfqpoint{1.738994in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{1.739987in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{1.740988in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{1.741869in}{1.450248in}}%
\pgfpathlineto{\pgfqpoint{1.744297in}{1.451134in}}%
\pgfpathlineto{\pgfqpoint{1.745111in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{1.745878in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{1.746406in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{1.747519in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{1.747520in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{1.751121in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.751787in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{1.755076in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{1.756904in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{1.757507in}{1.467974in}}%
\pgfpathlineto{\pgfqpoint{1.760469in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{1.762530in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{1.762530in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{1.764700in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{1.766591in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{1.766591in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{1.769981in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{1.770296in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{1.773776in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{1.776041in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{1.777053in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{1.777631in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{1.777631in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{1.779039in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{1.779551in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{1.781049in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.781953in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{1.784000in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{1.784275in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{1.787291in}{1.496336in}}%
\pgfpathlineto{\pgfqpoint{1.787432in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{1.788987in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{1.789764in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.791225in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{1.791498in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.792831in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{1.793900in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{1.794526in}{1.510517in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{1.513176in}}%
\pgfpathlineto{\pgfqpoint{1.797501in}{1.514062in}}%
\pgfpathlineto{\pgfqpoint{1.799617in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{1.799617in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{1.804341in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{1.804985in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{1.806705in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{1.807297in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{1.813260in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{1.813260in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{1.814853in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.815352in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{1.816677in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.816677in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{1.818980in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{1.819505in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{1.820465in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{1.821064in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{1.823081in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{1.824211in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{1.825261in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{1.827536in}{1.544197in}}%
\pgfpathlineto{\pgfqpoint{1.827982in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{1.829526in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.830318in}{1.549515in}}%
\pgfpathlineto{\pgfqpoint{1.831291in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{1.831761in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{1.834370in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{1.835273in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{1.836422in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{1.836422in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{1.840739in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{1.841227in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{1.842888in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{1.842888in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{1.845982in}{1.565468in}}%
\pgfpathlineto{\pgfqpoint{1.846029in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.848566in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{1.848578in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{1.853578in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.854567in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{1.855595in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{1.856378in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{1.860215in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{1.860334in}{1.578763in}}%
\pgfpathlineto{\pgfqpoint{1.862287in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{1.862287in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{1.867087in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{1.867087in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{1.870922in}{1.583194in}}%
\pgfpathlineto{\pgfqpoint{1.871568in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{1.872879in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{1.873763in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{1.874866in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{1.875598in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{1.877056in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{1.877056in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{1.879561in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{1.879949in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{1.880976in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{1.881978in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{1.883083in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{1.883083in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{1.884625in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{1.885175in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{1.887306in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{1.887306in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{1.891636in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{1.891636in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{1.893130in}{1.612443in}}%
\pgfpathlineto{\pgfqpoint{1.893790in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{1.895027in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{1.895360in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{1.898118in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{1.898210in}{1.620420in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.621306in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{1.904774in}{1.623078in}}%
\pgfpathlineto{\pgfqpoint{1.905644in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{1.906252in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{1.907351in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{1.909423in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{1.910318in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{1.911912in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{1.912776in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{1.915505in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{1.915505in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{1.917663in}{1.641691in}}%
\pgfpathlineto{\pgfqpoint{1.918167in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.921935in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{1.923044in}{1.649668in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.926246in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{1.926367in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{1.929198in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{1.930127in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{1.931246in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{1.932281in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{1.933614in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{1.936720in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{1.936720in}{1.674485in}}%
\pgfpathlineto{\pgfqpoint{1.940863in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{1.941888in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{1.942486in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.943131in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{1.944265in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{1.947491in}{1.687779in}}%
\pgfpathlineto{\pgfqpoint{1.948261in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{1.952172in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{1.952172in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{1.953917in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{1.954315in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{1.955774in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{1.955881in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{1.957304in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{1.958239in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{1.961230in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{1.961230in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{1.963638in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{1.964151in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{1.965509in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{1.965889in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{1.967452in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{1.967815in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{1.970402in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{1.971003in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{1.972313in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{1.972313in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{1.975074in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{1.975846in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{1.977290in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{1.977622in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{1.983236in}{1.721459in}}%
\pgfpathlineto{\pgfqpoint{1.983885in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{1.986362in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{1.986591in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{1.990397in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{1.990397in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{1.992871in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{1.995739in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{1.996644in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{1.999165in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{1.999712in}{1.737413in}}%
\pgfpathlineto{\pgfqpoint{2.002907in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.003924in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{2.005189in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.005335in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{2.009213in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{2.009213in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{2.011999in}{1.746276in}}%
\pgfpathlineto{\pgfqpoint{2.013069in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{2.014740in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{2.015287in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{2.016883in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{2.017776in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{2.020111in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{2.022086in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{2.022805in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{2.025998in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{2.026084in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{2.028678in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{2.029251in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{2.030846in}{1.769320in}}%
\pgfpathlineto{\pgfqpoint{2.031676in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.032066in}{1.771979in}}%
\pgfpathlineto{\pgfqpoint{2.032066in}{1.772865in}}%
\pgfpathlineto{\pgfqpoint{2.034287in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.035016in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{2.036980in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{2.037621in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{2.041980in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.041980in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{2.043687in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{2.044588in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{2.046006in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{2.046871in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{2.049998in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{2.050426in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{2.051616in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{2.052549in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{2.054818in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{2.055126in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{2.057206in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{2.058290in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.060085in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{2.062824in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.062991in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{2.066632in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{2.067677in}{1.812749in}}%
\pgfpathlineto{\pgfqpoint{2.068774in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{2.068882in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{2.070764in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{2.071452in}{1.818953in}}%
\pgfpathlineto{\pgfqpoint{2.071975in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{2.072457in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.074256in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.075144in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{2.079372in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{2.080145in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.082134in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{2.083308in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{2.084398in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{2.084722in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{2.085057in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{2.086752in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{2.087772in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{2.089274in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.092365in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.093031in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{2.094054in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{2.094054in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{2.100846in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{2.103205in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{2.104055in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{2.108934in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{2.109784in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{2.113181in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{2.113181in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{2.114934in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{2.114934in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{2.121249in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{2.122200in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.123157in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{2.123728in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.126154in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{2.126154in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{2.130260in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{2.130260in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{2.133558in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{2.134370in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{2.137611in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{2.138587in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{2.140407in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{2.142268in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.142917in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{2.143529in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{2.147748in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{2.147748in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{2.149788in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{2.149788in}{1.901381in}}%
\pgfpathlineto{\pgfqpoint{2.151175in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{2.151175in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{2.155891in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{2.156206in}{1.905812in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{2.159686in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.161993in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{2.164285in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{2.164410in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{2.169857in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{2.176392in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{2.176392in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{2.185617in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{2.185617in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{2.187483in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{2.188509in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{2.189231in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{2.190170in}{1.930629in}}%
\pgfpathlineto{\pgfqpoint{2.191437in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.192441in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{2.195242in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.195971in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{2.197103in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{2.197502in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.200261in}{1.941265in}}%
\pgfpathlineto{\pgfqpoint{2.200261in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{2.202458in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{2.202458in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{2.205302in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{2.206213in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{2.209622in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{2.209622in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{2.214461in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{2.214809in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{2.224818in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.224818in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{2.229395in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{2.229395in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{2.232385in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.232385in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{2.235491in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{2.235491in}{1.961650in}}%
\pgfpathlineto{\pgfqpoint{2.237902in}{1.962536in}}%
\pgfpathlineto{\pgfqpoint{2.238032in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{2.239461in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{2.239852in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{2.240930in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.241740in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.242347in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{2.242426in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{2.244093in}{1.977603in}}%
\pgfpathlineto{\pgfqpoint{2.244093in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{2.248307in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{2.248470in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{2.250926in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{2.250926in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{2.252875in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{2.252875in}{1.984694in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{2.262474in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.262628in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{2.267524in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{2.268246in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{2.271504in}{1.993557in}}%
\pgfpathlineto{\pgfqpoint{2.272566in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{2.276392in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{2.276504in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{2.280867in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{2.281084in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{2.283737in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{2.284539in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.287456in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{2.287456in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{2.290410in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{2.290899in}{2.012170in}}%
\pgfpathlineto{\pgfqpoint{2.293828in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{2.294011in}{2.014829in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{2.298358in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{2.300516in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.301367in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{2.303970in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{2.303970in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{2.306507in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{2.307406in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{2.307870in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{2.308257in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{2.310922in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{2.311735in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{2.312931in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{2.313161in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{2.314528in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.314650in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{2.317073in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{2.317403in}{2.038759in}}%
\pgfpathlineto{\pgfqpoint{2.319177in}{2.039645in}}%
\pgfpathlineto{\pgfqpoint{2.319954in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{2.322112in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{2.323124in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{2.323674in}{2.048508in}}%
\pgfpathlineto{\pgfqpoint{2.323674in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{2.326492in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{2.326714in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{2.331265in}{2.052940in}}%
\pgfpathlineto{\pgfqpoint{2.331265in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{2.340203in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{2.340203in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{2.344053in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{2.344053in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{2.349053in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.350095in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{2.351711in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{2.351711in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{2.355366in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{2.355366in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{2.359268in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{2.360312in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{2.365477in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{2.366508in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{2.369244in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{2.369244in}{2.076870in}}%
\pgfpathlineto{\pgfqpoint{2.374981in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{2.374981in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{2.381319in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{2.381319in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{2.391532in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.391532in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{2.393426in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{2.394003in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{2.395063in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{2.395063in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{2.396935in}{2.089279in}}%
\pgfpathlineto{\pgfqpoint{2.397155in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{2.410438in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{2.410438in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{2.414877in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{2.414877in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{2.418460in}{2.095483in}}%
\pgfpathlineto{\pgfqpoint{2.418460in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{2.422472in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{2.422472in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{2.424943in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{2.424943in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{2.432101in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{2.432987in}{2.103460in}}%
\pgfpathlineto{\pgfqpoint{2.437306in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{2.437306in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{2.440311in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.441386in}{2.109664in}}%
\pgfpathlineto{\pgfqpoint{2.442495in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.443241in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{2.445498in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{2.445498in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{2.448696in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{2.448696in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{2.452009in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{2.452950in}{2.119413in}}%
\pgfpathlineto{\pgfqpoint{2.456071in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{2.456071in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{2.459059in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{2.459518in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{2.467250in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{2.469133in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{2.469133in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{2.473060in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{2.474088in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{2.474774in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{2.474774in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{2.476841in}{2.133594in}}%
\pgfpathlineto{\pgfqpoint{2.476841in}{2.134481in}}%
\pgfpathlineto{\pgfqpoint{2.478826in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{2.479739in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{2.480841in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{2.481914in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{2.486078in}{2.143344in}}%
\pgfpathlineto{\pgfqpoint{2.486149in}{2.145116in}}%
\pgfpathlineto{\pgfqpoint{2.488353in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{2.489191in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{2.490968in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{2.490971in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{2.492787in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{2.493193in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{2.494944in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{2.494944in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{2.498370in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{2.498370in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{2.500470in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{2.501544in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{2.505060in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{2.505060in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{2.508187in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{2.509147in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{2.513041in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{2.513041in}{2.170820in}}%
\pgfpathlineto{\pgfqpoint{2.523612in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{2.524116in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{2.175251in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{2.536446in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{2.536446in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{2.538181in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{2.538181in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{2.544452in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{2.544452in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{2.546886in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{2.551315in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{2.552148in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{2.555465in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{2.555888in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{2.557622in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{2.557622in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{2.562950in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{2.563623in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{2.573502in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{2.573502in}{2.196523in}}%
\pgfpathlineto{\pgfqpoint{2.577507in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{2.577654in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{2.582136in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{2.583169in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{2.587723in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{2.587723in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{2.590887in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{2.591916in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{2.594332in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{2.594332in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{2.598490in}{2.209817in}}%
\pgfpathlineto{\pgfqpoint{2.599540in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{2.601076in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{2.602029in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{2.603662in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{2.604421in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{2.607526in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{2.608371in}{2.222226in}}%
\pgfpathlineto{\pgfqpoint{2.611040in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{2.611040in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{2.612383in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{2.612383in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{2.620252in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{2.620954in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{2.622056in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{2.622056in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{2.624722in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{2.624722in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{2.628510in}{2.232861in}}%
\pgfpathlineto{\pgfqpoint{2.628510in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{2.637179in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{2.637179in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{2.639564in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{2.640528in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{2.641161in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{2.641333in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{2.644163in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{2.644163in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{2.646545in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{2.646545in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{2.649021in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{2.649021in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{2.651443in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{2.651805in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{2.654943in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{2.655631in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{2.657696in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{2.657698in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{2.660290in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{2.661155in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{2.665359in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{2.666184in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{2.670864in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{2.671602in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{2.675363in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{2.675875in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{2.678821in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{2.678821in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{2.683797in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{2.683979in}{2.274518in}}%
\pgfpathlineto{\pgfqpoint{2.689841in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{2.690003in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{2.696078in}{2.278063in}}%
\pgfpathlineto{\pgfqpoint{2.696078in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{2.698288in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{2.699009in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{2.700432in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{2.700942in}{2.284268in}}%
\pgfpathlineto{\pgfqpoint{2.703637in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{2.704727in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{2.707755in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{2.707755in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{2.712185in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{2.712185in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{2.727490in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{2.727490in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{2.733592in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{2.733592in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{2.737952in}{2.294903in}}%
\pgfpathlineto{\pgfqpoint{2.738663in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{2.751854in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{2.752609in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{2.758256in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{2.758256in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{2.759707in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{2.760421in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{2.762691in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{2.765087in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{2.765642in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{2.770209in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{2.770676in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{2.772303in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{2.772303in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{2.774855in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{2.775571in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{2.783550in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{2.784285in}{2.323265in}}%
\pgfpathlineto{\pgfqpoint{2.787949in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{2.787949in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{2.794148in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{2.794148in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{2.795719in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{2.795719in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{2.799487in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{2.800262in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{2.803471in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{2.805218in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{2.806148in}{2.336560in}}%
\pgfpathlineto{\pgfqpoint{2.808605in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{2.809305in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{2.810859in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{2.811748in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{2.819519in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{2.819519in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{2.823970in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{2.824345in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.827399in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{2.827399in}{2.348968in}}%
\pgfpathlineto{\pgfqpoint{2.832242in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{2.832962in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{2.839111in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{2.839867in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{2.842032in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{2.850222in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{2.850718in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{2.852418in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{2.853214in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{2.856715in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{2.856715in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{2.861049in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{2.861049in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{2.876114in}{2.367581in}}%
\pgfpathlineto{\pgfqpoint{2.876114in}{2.368467in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{2.883200in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{2.890196in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{2.890709in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{2.892987in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{2.893549in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{2.905328in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{2.905328in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{2.908736in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{2.909636in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{2.916103in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{2.916681in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{2.921358in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{2.921358in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{2.933637in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{2.933637in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{2.937011in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{2.937951in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{2.945530in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{2.945586in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{2.950782in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{2.951245in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{2.960635in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.960991in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{2.965539in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{2.984734in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{2.984734in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{2.991013in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{2.991382in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{2.995517in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{2.996072in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{2.996926in}{2.409238in}}%
\pgfpathlineto{\pgfqpoint{2.996926in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{3.001282in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.006004in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{3.007107in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{3.009509in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{3.010119in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{3.014510in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{3.014510in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{3.047902in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{3.047902in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{3.052744in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{3.052744in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{3.059232in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{3.059232in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{3.063077in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{3.063708in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{3.065700in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{3.065700in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{3.069898in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{3.070580in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{3.074341in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{3.074341in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{3.079414in}{2.436713in}}%
\pgfpathlineto{\pgfqpoint{3.079414in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{3.083161in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{3.083774in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{3.087357in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{3.088270in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{3.090528in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{3.091224in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{3.093254in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{3.094006in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{3.097564in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{3.097564in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{3.105746in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{3.105940in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{3.109103in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{3.109836in}{2.457985in}}%
\pgfpathlineto{\pgfqpoint{3.112631in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{3.112631in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{3.117353in}{2.460644in}}%
\pgfpathlineto{\pgfqpoint{3.117353in}{2.461530in}}%
\pgfpathlineto{\pgfqpoint{3.120966in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{3.120966in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{3.125606in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{3.125606in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{3.130393in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{3.130393in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{3.132774in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{3.132774in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{3.136232in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{3.136232in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{3.140985in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{3.141588in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{3.143927in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{3.144346in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{3.146342in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{3.146969in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{3.149322in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{3.149322in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{3.156879in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.156879in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{3.171306in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{3.171306in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.177160in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{3.177160in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{3.180824in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{3.180824in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{3.209433in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{3.210419in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{3.215721in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{3.216719in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{3.227314in}{2.494324in}}%
\pgfpathlineto{\pgfqpoint{3.227314in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{3.234458in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{3.234970in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{3.238974in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{3.238974in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{3.242445in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{3.242445in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{3.246194in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{3.246673in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{3.249825in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{3.249825in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{3.253498in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{3.253498in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{3.268870in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{3.269473in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.272898in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{3.272898in}{2.513822in}}%
\pgfpathlineto{\pgfqpoint{3.277010in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{3.277010in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{3.287424in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{3.288425in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{3.297887in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{3.310573in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{3.311637in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{3.312908in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{3.312908in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{3.319466in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{3.319466in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{3.322203in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{3.322203in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{3.339181in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{3.339181in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{3.370983in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{3.370983in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{3.398686in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{3.399377in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{3.407378in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{3.407378in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{3.427219in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{3.450509in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{3.450509in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{3.462132in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{3.464776in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{3.464824in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.469764in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{3.469764in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{3.472400in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{3.472825in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{3.475856in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{3.475856in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{3.516575in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{3.516575in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{3.524929in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{3.524929in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{3.536515in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{3.537187in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{3.566825in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{3.567399in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{3.573183in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{3.573183in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{3.584393in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{3.584621in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{3.586984in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{3.586984in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{3.594612in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{3.594612in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{3.598619in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{3.598705in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{3.631423in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{3.631423in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{3.644956in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{3.644956in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{3.654003in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{3.654003in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{3.659014in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{3.660085in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{3.696014in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{3.696014in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{3.699140in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{3.699140in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{3.735731in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{3.735731in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{3.742521in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{3.742521in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{3.749344in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{3.749344in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{3.757321in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{3.757868in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{3.777682in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{3.777682in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{3.781666in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{3.781755in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{3.785195in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{3.785195in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{3.788914in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{3.788938in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{3.799911in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{3.800712in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{3.804717in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{3.808775in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{3.808856in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{3.811094in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{3.844893in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{3.844893in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{3.849862in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{3.849862in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{3.854503in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{3.854687in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{3.868943in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{3.868943in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{3.887525in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{3.887525in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{3.891779in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{3.892765in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{3.907458in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{3.907458in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{3.928024in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{3.928024in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{3.932180in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{3.932180in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{3.955595in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{3.955595in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{3.967331in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{3.968138in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{3.985725in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{3.985725in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{4.001128in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.001128in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{4.003051in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{4.004103in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{4.014185in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{4.014950in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{4.018603in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{4.018603in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{4.020360in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{4.020360in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{4.025313in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{4.025313in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{4.030358in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{4.030358in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{4.039264in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{4.039264in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{4.048523in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{4.049044in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{4.055564in}{2.658291in}}%
\pgfpathlineto{\pgfqpoint{4.056581in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{4.058051in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{4.058051in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{4.059500in}{2.664496in}}%
\pgfpathlineto{\pgfqpoint{4.060308in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{4.062397in}{2.667155in}}%
\pgfpathlineto{\pgfqpoint{4.062697in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{4.068555in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{4.068555in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{4.073348in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{4.073821in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{4.082788in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{4.082788in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{4.096607in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{4.096607in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{4.119847in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{4.120736in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{4.121337in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{4.122233in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{4.125799in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{4.126777in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{4.131124in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{4.131124in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{4.160977in}{2.689312in}}%
\pgfpathlineto{\pgfqpoint{4.160977in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{4.192887in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{4.193930in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{4.200216in}{2.694630in}}%
\pgfpathlineto{\pgfqpoint{4.200216in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{4.213017in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{4.213017in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{4.216407in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{4.216407in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{4.253740in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{4.253740in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{4.282936in}{2.701721in}}%
\pgfpathlineto{\pgfqpoint{4.282936in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{4.297073in}{2.703493in}}%
\pgfpathlineto{\pgfqpoint{4.297073in}{2.704380in}}%
\pgfpathlineto{\pgfqpoint{4.312801in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{4.312801in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{4.330746in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{4.330746in}{2.707925in}}%
\pgfpathlineto{\pgfqpoint{4.361537in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{4.361715in}{2.710584in}}%
\pgfpathlineto{\pgfqpoint{4.388465in}{2.711470in}}%
\pgfpathlineto{\pgfqpoint{4.388465in}{2.712356in}}%
\pgfpathlineto{\pgfqpoint{4.391441in}{2.713243in}}%
\pgfpathlineto{\pgfqpoint{4.391441in}{2.714129in}}%
\pgfpathlineto{\pgfqpoint{4.423770in}{2.715015in}}%
\pgfpathlineto{\pgfqpoint{4.423770in}{2.715902in}}%
\pgfpathlineto{\pgfqpoint{4.425238in}{2.716788in}}%
\pgfpathlineto{\pgfqpoint{4.425238in}{2.717674in}}%
\pgfpathlineto{\pgfqpoint{4.435601in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{4.435601in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{4.436971in}{2.720333in}}%
\pgfpathlineto{\pgfqpoint{4.436971in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{4.444581in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{4.444581in}{2.722992in}}%
\pgfpathlineto{\pgfqpoint{4.453065in}{2.723879in}}%
\pgfpathlineto{\pgfqpoint{4.453084in}{2.725651in}}%
\pgfpathlineto{\pgfqpoint{4.457496in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{4.457496in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.460433in}{2.728310in}}%
\pgfpathlineto{\pgfqpoint{4.460433in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{4.478049in}{2.730083in}}%
\pgfpathlineto{\pgfqpoint{4.478049in}{2.730969in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{2.731855in}}%
\pgfpathlineto{\pgfqpoint{4.496428in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{4.518050in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{4.518769in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{4.535950in}{2.736287in}}%
\pgfpathlineto{\pgfqpoint{4.535950in}{2.737173in}}%
\pgfpathlineto{\pgfqpoint{4.541152in}{2.738060in}}%
\pgfpathlineto{\pgfqpoint{4.541152in}{2.738946in}}%
\pgfpathlineto{\pgfqpoint{4.543037in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.543037in}{2.740718in}}%
\pgfpathlineto{\pgfqpoint{4.552879in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{4.552879in}{2.742491in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{2.743377in}}%
\pgfpathlineto{\pgfqpoint{4.563876in}{2.744264in}}%
\pgfpathlineto{\pgfqpoint{4.571749in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{4.571749in}{2.746036in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{2.746923in}}%
\pgfpathlineto{\pgfqpoint{4.577438in}{2.747809in}}%
\pgfpathlineto{\pgfqpoint{4.580497in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{4.580497in}{2.749582in}}%
\pgfpathlineto{\pgfqpoint{4.586422in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{4.587488in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{4.588016in}{2.753127in}}%
\pgfpathlineto{\pgfqpoint{4.588016in}{2.754013in}}%
\pgfpathlineto{\pgfqpoint{4.594153in}{2.754899in}}%
\pgfpathlineto{\pgfqpoint{4.595242in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.757558in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.757558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.837959in}{0.695109in}}%
\pgfpathlineto{\pgfqpoint{0.887912in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{0.887912in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{0.899610in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{0.899610in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{0.906810in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{0.906810in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{0.919466in}{0.702200in}}%
\pgfpathlineto{\pgfqpoint{0.928061in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{0.928061in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{0.940931in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{0.940931in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{0.951592in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{0.951699in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{0.970787in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{0.970787in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{0.972313in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{0.972574in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{0.713722in}}%
\pgfpathlineto{\pgfqpoint{0.978781in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{0.979452in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{0.980504in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{0.981162in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{0.982006in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{0.983922in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{0.984557in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{0.986527in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{0.987557in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{0.991166in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{0.994225in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{0.997269in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{0.997269in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{0.998910in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{0.999492in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.001573in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{1.002172in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.004657in}{0.742084in}}%
\pgfpathlineto{\pgfqpoint{1.005226in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{1.007085in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.007897in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.008634in}{0.750061in}}%
\pgfpathlineto{\pgfqpoint{1.008634in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{1.012313in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{1.013297in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{1.014203in}{0.755379in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{1.015730in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{1.016266in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{1.018419in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.018965in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{1.020647in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.020647in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.023862in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{1.023862in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{1.026687in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.027369in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{1.027900in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{1.028924in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.029568in}{0.776650in}}%
\pgfpathlineto{\pgfqpoint{1.030484in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{1.033440in}{0.780195in}}%
\pgfpathlineto{\pgfqpoint{1.033616in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{1.035162in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.035775in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{1.036987in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{1.036987in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.039124in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.040056in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.042081in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{1.042081in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{1.045333in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{1.045891in}{0.795263in}}%
\pgfpathlineto{\pgfqpoint{1.051057in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{1.051414in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{1.053423in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{1.053423in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{1.055485in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.056342in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{1.059213in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.059213in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{1.062194in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{1.063198in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{1.065231in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{1.065231in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{1.071260in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{1.071260in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{1.073285in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{1.073285in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{1.075264in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{1.076224in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{1.080140in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.080832in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{1.082807in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{1.082807in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{1.088285in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{1.088285in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{0.824511in}}%
\pgfpathlineto{\pgfqpoint{1.093888in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{1.094710in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{1.096454in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{1.096836in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{1.099266in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.099266in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{1.100872in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{1.101750in}{0.835147in}}%
\pgfpathlineto{\pgfqpoint{1.103261in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{1.103261in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.107498in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{1.107557in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{1.109619in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{1.109619in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{1.113142in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.114096in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.117203in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{1.117758in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{1.122145in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{1.122851in}{0.850214in}}%
\pgfpathlineto{\pgfqpoint{1.124587in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{1.125083in}{0.853759in}}%
\pgfpathlineto{\pgfqpoint{1.126324in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{1.126363in}{0.856418in}}%
\pgfpathlineto{\pgfqpoint{1.129276in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.129276in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{1.131326in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{1.132103in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{1.133462in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{1.136915in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{1.138010in}{0.872372in}}%
\pgfpathlineto{\pgfqpoint{1.139184in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{1.140237in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{1.142898in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{1.143847in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.147181in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{1.147870in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.155547in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.156327in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{1.156327in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{1.158896in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.158896in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{1.162590in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{1.162921in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{1.164702in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.164702in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{1.166925in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{1.172446in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.172446in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{1.185653in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{1.185653in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{1.186950in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{1.186950in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.192047in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{1.192047in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{1.193898in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{1.193898in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.196385in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{1.197261in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{1.198112in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{1.199121in}{0.912256in}}%
\pgfpathlineto{\pgfqpoint{1.200975in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{1.201682in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{1.203150in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.207057in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{1.208149in}{0.923778in}}%
\pgfpathlineto{\pgfqpoint{1.210385in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{1.211340in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.213555in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{1.213555in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.215894in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{1.216077in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{1.219329in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{1.220432in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.221061in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.221564in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{1.222611in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.222664in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{1.224071in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{1.224711in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{1.226206in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.226206in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{1.230032in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{1.232406in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{1.234405in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{1.234405in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{0.955685in}}%
\pgfpathlineto{\pgfqpoint{1.238196in}{0.958344in}}%
\pgfpathlineto{\pgfqpoint{1.240444in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{1.240444in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{1.243523in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{1.244543in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.246135in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.247698in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{1.248228in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{1.249182in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{0.975184in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.252756in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{1.253788in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{1.254863in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.254863in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{1.256730in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{1.257429in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{1.259599in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.260540in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{1.262919in}{0.992024in}}%
\pgfpathlineto{\pgfqpoint{1.263448in}{0.994683in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{1.265245in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.266417in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.267520in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{1.268153in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.268739in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.269651in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.269651in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{1.271163in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.273340in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{1.273454in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{1.275230in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{1.275745in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{1.276790in}{1.016841in}}%
\pgfpathlineto{\pgfqpoint{1.276987in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{1.281142in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{1.023045in}}%
\pgfpathlineto{\pgfqpoint{1.285031in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{1.286092in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{1.286678in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{1.287403in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.291043in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{1.294224in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{1.294662in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.296214in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.296214in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.298093in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{1.299017in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{1.300821in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.301216in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{1.305928in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{1.308813in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{1.308813in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{1.311503in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{1.312090in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.314630in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.315066in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{1.319692in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{1.320286in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.324671in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{1.325401in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{1.328821in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{1.329349in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{1.330774in}{1.065588in}}%
\pgfpathlineto{\pgfqpoint{1.331111in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{1.334890in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{1.335422in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{1.336750in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{1.337728in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{1.338643in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.339507in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{1.340589in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{1.341588in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.342346in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{1.342797in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{1.344085in}{1.087746in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.346521in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.347488in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{1.347876in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{1.348102in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{1.349413in}{1.097495in}}%
\pgfpathlineto{\pgfqpoint{1.350275in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.353795in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{1.355066in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{1.355751in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{1.356940in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{1.358024in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{1.360409in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{1.361454in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.364482in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.365171in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{1.366348in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{1.366823in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{1.369770in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{1.373073in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.373073in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{1.124085in}}%
\pgfpathlineto{\pgfqpoint{1.374347in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{1.380055in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{1.383143in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.384043in}{1.131175in}}%
\pgfpathlineto{\pgfqpoint{1.386580in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{1.387154in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{1.390914in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{1.390914in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{1.396249in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{1.396793in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.403104in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{1.403974in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.408846in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{1.408846in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{1.410229in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{1.410229in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{1.410229in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{1.413264in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{1.414057in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{1.417181in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{1.417964in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{1.420241in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{1.420380in}{1.158651in}}%
\pgfpathlineto{\pgfqpoint{1.423232in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{1.423232in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{1.425835in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{1.425879in}{1.163082in}}%
\pgfpathlineto{\pgfqpoint{1.427510in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.427929in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.429524in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.429524in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.432515in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.434498in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{1.434498in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{1.439259in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{1.439906in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{1.440681in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{1.441786in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{1.442812in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{1.443502in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.449276in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.449635in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.452963in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.452963in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{1.454834in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{1.455687in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{1.457627in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{1.458790in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{1.459415in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.198535in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{1.466634in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{1.466634in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{1.470448in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{1.471311in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{1.475290in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.475823in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{1.476695in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{1.477574in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{1.478454in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{1.478870in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{1.481414in}{1.212716in}}%
\pgfpathlineto{\pgfqpoint{1.481859in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{1.485542in}{1.215375in}}%
\pgfpathlineto{\pgfqpoint{1.485775in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.487991in}{1.218034in}}%
\pgfpathlineto{\pgfqpoint{1.488783in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{1.490730in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{1.490730in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{1.493223in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{1.496338in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{1.496338in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{1.500501in}{1.231328in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{1.501782in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.506769in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.507826in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.509358in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.509639in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.512429in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{1.512980in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{1.514398in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.515390in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{1.518141in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{1.519244in}{1.256145in}}%
\pgfpathlineto{\pgfqpoint{1.519244in}{1.257031in}}%
\pgfpathlineto{\pgfqpoint{1.521124in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{1.523027in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{1.523157in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{1.526070in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{1.527015in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{1.528853in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{1.529937in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.534221in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{1.534221in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.539551in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.539551in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{1.544282in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{1.544282in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{1.546306in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{1.546349in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{1.548907in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{1.548907in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{1.555609in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{1.555638in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{1.558639in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{1.561624in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{1.562450in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{1.565882in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{1.567039in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{1.568745in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{1.569690in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{1.571079in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{1.572155in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{1.572497in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{1.573220in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{1.574999in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.577775in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{1.578412in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.579359in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{1.582602in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{1.583563in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{1.585028in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{1.585028in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{1.587678in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{1.588129in}{1.322619in}}%
\pgfpathlineto{\pgfqpoint{1.590282in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{1.590282in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{1.592790in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{1.593606in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{1.599055in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{1.599952in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{1.601876in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{1.602944in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{1.604501in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{1.604501in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{1.607033in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{1.608096in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{1.609972in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{1.609972in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.612257in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.613177in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.614389in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.614702in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{1.616237in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.617249in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{1.619303in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{1.619303in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{1.621659in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{1.621659in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{1.623603in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{1.625197in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{1.626064in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{1.627091in}{1.366934in}}%
\pgfpathlineto{\pgfqpoint{1.627559in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.630860in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{1.631850in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{1.635112in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{1.635860in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{1.642663in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{1.643508in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{1.647118in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{1.647118in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{1.648550in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{1.648550in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.651919in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{1.651919in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{1.653253in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{1.654504in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{1.655098in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{1.659778in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{1.663568in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{1.663568in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{1.667263in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{1.667263in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{1.671381in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{1.672450in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{1.673427in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{1.673427in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{1.675079in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{1.675079in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{1.677319in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{1.677319in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{1.679936in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{1.681022in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{1.681495in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{1.682134in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{1.684778in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{1.685456in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{1.686672in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{1.690430in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{1.690699in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{1.697433in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{1.697950in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{1.701963in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{1.702988in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{1.703450in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{1.703593in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.706252in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{1.706965in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{1.708987in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{1.709461in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{1.710870in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{1.710870in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{1.712754in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{1.713859in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{1.715290in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{1.716098in}{1.450248in}}%
\pgfpathlineto{\pgfqpoint{1.719160in}{1.451134in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{1.722984in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{1.724045in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.727438in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{1.728134in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{1.729799in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{1.730692in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{1.738174in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{1.738766in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{1.739451in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{1.740435in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{1.741870in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{1.741870in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{1.745790in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{1.745790in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{1.751699in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.751699in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{1.755245in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{1.755245in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{1.760221in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{1.760221in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{1.769206in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{1.769939in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{1.774782in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{1.781902in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.781902in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{1.786280in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{1.786434in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{1.789045in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{1.789490in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.791278in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{1.791278in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{1.796413in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.798798in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{1.798922in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{1.804158in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{1.805017in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{1.807561in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{1.808799in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{1.809804in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{1.815362in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{1.817154in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{1.817154in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{1.819994in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{1.822129in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{1.823014in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{1.824889in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.824889in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{1.827133in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{1.827133in}{1.530902in}}%
\pgfpathlineto{\pgfqpoint{1.829346in}{1.531788in}}%
\pgfpathlineto{\pgfqpoint{1.829907in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{1.832896in}{1.534447in}}%
\pgfpathlineto{\pgfqpoint{1.832896in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{1.835840in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{1.836545in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{1.843596in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{1.844639in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{1.846337in}{1.544197in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.849155in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{1.850201in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.851222in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{1.851554in}{1.553946in}}%
\pgfpathlineto{\pgfqpoint{1.854108in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{1.854663in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{1.859587in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{1.860451in}{1.560150in}}%
\pgfpathlineto{\pgfqpoint{1.861898in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{1.861898in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{1.865515in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{1.868617in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{1.869706in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{1.870720in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.871487in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{1.874206in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.874432in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{1.875880in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{1.876258in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{1.878277in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{1.879353in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{1.879566in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{1.880260in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{1.885293in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{1.886232in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{1.887697in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{1.888086in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.892619in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{1.892619in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{1.895577in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{1.895577in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{1.897109in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{1.897719in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{1.902544in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{1.903377in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{1.904081in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{1.905146in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{1.905873in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{1.906697in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{1.908942in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{1.910534in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{1.621306in}}%
\pgfpathlineto{\pgfqpoint{1.912436in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{1.912861in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{1.914215in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{1.914257in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{1.917969in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{1.918093in}{1.629283in}}%
\pgfpathlineto{\pgfqpoint{1.924166in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{1.924166in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{1.926860in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{1.927771in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{1.931018in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{1.931691in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{1.934994in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{1.935510in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{1.936948in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{1.936948in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{1.939694in}{1.641691in}}%
\pgfpathlineto{\pgfqpoint{1.939694in}{1.642577in}}%
\pgfpathlineto{\pgfqpoint{1.941181in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{1.942100in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{1.944467in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{1.945543in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{1.948495in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{1.948495in}{1.649668in}}%
\pgfpathlineto{\pgfqpoint{1.952167in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.952399in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{1.955925in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{1.956657in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{1.957424in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{1.957424in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{1.961315in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{1.961315in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{1.963994in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{1.964264in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{1.966245in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{1.966833in}{1.666508in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{1.968562in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{1.973875in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{1.973875in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{1.976901in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{1.977984in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{1.986105in}{1.674485in}}%
\pgfpathlineto{\pgfqpoint{1.986105in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.992326in}{1.680689in}}%
\pgfpathlineto{\pgfqpoint{1.996408in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{1.997165in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{1.997781in}{1.686007in}}%
\pgfpathlineto{\pgfqpoint{1.997781in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.003059in}{1.687779in}}%
\pgfpathlineto{\pgfqpoint{2.003297in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{2.005433in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{2.006376in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{2.007968in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{2.008812in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{2.018149in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{2.019367in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{2.020021in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{2.021844in}{1.705506in}}%
\pgfpathlineto{\pgfqpoint{2.021844in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{2.023849in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{2.023849in}{1.708164in}}%
\pgfpathlineto{\pgfqpoint{2.026709in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{2.027793in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{2.029437in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{2.029867in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{2.031265in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{2.032083in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{2.033901in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{2.034996in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{2.034996in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{2.038442in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{2.041105in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{2.041417in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{2.043842in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{2.043842in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{2.046966in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{2.047518in}{1.736526in}}%
\pgfpathlineto{\pgfqpoint{2.050357in}{1.737413in}}%
\pgfpathlineto{\pgfqpoint{2.051198in}{1.740072in}}%
\pgfpathlineto{\pgfqpoint{2.051998in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{2.053050in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{2.054596in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{2.055481in}{1.746276in}}%
\pgfpathlineto{\pgfqpoint{2.056534in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{2.057356in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{2.060089in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{2.060941in}{1.754253in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{2.064859in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{2.067085in}{1.759571in}}%
\pgfpathlineto{\pgfqpoint{2.068364in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.068940in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{2.071091in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{2.071875in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{2.073037in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.075588in}{1.771979in}}%
\pgfpathlineto{\pgfqpoint{2.076541in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.077711in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.079642in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{2.079985in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{2.082392in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{2.082943in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{2.083481in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{2.090758in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{2.090817in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{2.092035in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{2.092035in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{2.097479in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{2.097479in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{2.102495in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.102622in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.103819in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{2.104486in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.106399in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{2.109325in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{2.110143in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{2.118033in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{2.118466in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.818953in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.820726in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.128422in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.128422in}{1.824271in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{2.131119in}{1.826044in}}%
\pgfpathlineto{\pgfqpoint{2.132555in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{2.132555in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{2.135696in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{2.136083in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{2.137642in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{2.137642in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.140572in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{2.141578in}{1.835793in}}%
\pgfpathlineto{\pgfqpoint{2.150644in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{2.151498in}{1.838452in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{2.153308in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{2.157865in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{2.158747in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{2.164324in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{2.165092in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{2.174352in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{2.174352in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{2.175874in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{2.175874in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.183298in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.183937in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{2.185132in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{2.185976in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{2.186897in}{1.858838in}}%
\pgfpathlineto{\pgfqpoint{2.187348in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{1.862383in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{2.195314in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{2.196301in}{1.865928in}}%
\pgfpathlineto{\pgfqpoint{2.198351in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{2.198728in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{2.203110in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{2.203110in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{2.206403in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{2.206403in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{2.210332in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{2.211440in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{2.220006in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{2.220006in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{2.224348in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{2.224348in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{2.226615in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{2.227390in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{2.233513in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{2.233513in}{1.889858in}}%
\pgfpathlineto{\pgfqpoint{2.238692in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{2.238692in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{2.241848in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{2.242575in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{2.246161in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{2.246161in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{2.248111in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{2.249148in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{2.249614in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{2.249984in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{2.252362in}{1.904926in}}%
\pgfpathlineto{\pgfqpoint{2.253142in}{1.905812in}}%
\pgfpathlineto{\pgfqpoint{2.254149in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.255555in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{2.255555in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{2.259618in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{2.259977in}{1.913789in}}%
\pgfpathlineto{\pgfqpoint{2.261888in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.268415in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{2.268894in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{2.273310in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.273534in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{2.278893in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{2.279513in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{2.284709in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{2.285301in}{1.927970in}}%
\pgfpathlineto{\pgfqpoint{2.289691in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.289691in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{2.294092in}{1.930629in}}%
\pgfpathlineto{\pgfqpoint{2.294092in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.296947in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.297153in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{2.301256in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{2.302269in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{2.303241in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{2.303241in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.306786in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{2.310449in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{2.311104in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{2.313669in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{2.314192in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.323018in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{2.323018in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{2.331728in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{2.331728in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{2.335038in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{2.335038in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{2.342812in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{2.343011in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.347105in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{2.347105in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{2.354552in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{2.354552in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.359029in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{2.359029in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{2.361491in}{1.961650in}}%
\pgfpathlineto{\pgfqpoint{2.362073in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.367605in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{2.367605in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{2.371073in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{2.372150in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{2.383379in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{2.383379in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.388796in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{2.388796in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.391113in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{2.391113in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{2.399563in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{2.399563in}{1.977603in}}%
\pgfpathlineto{\pgfqpoint{2.401935in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{2.401935in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{2.404788in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{2.405531in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{2.411170in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{2.412016in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.416253in}{1.988239in}}%
\pgfpathlineto{\pgfqpoint{2.416253in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{2.418372in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{2.418375in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.420577in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{2.420769in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{2.426685in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{2.426865in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{2.432616in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{2.433323in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{2.434485in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{2.434485in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{2.442663in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{2.443250in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{2.445834in}{2.005079in}}%
\pgfpathlineto{\pgfqpoint{2.445834in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{2.451937in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.451937in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{2.453764in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{2.454807in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{2.455737in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{2.456278in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{2.014829in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.462834in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{2.465508in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{2.466610in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{2.468664in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{2.470963in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{2.473782in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{2.473858in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{2.478890in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{2.479963in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{2.482298in}{2.032555in}}%
\pgfpathlineto{\pgfqpoint{2.482843in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.489534in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{2.489534in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{2.492075in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{2.492075in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{2.496302in}{2.038759in}}%
\pgfpathlineto{\pgfqpoint{2.497170in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{2.499737in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{2.499737in}{2.043191in}}%
\pgfpathlineto{\pgfqpoint{2.502425in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{2.503413in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{2.503852in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{2.504417in}{2.048508in}}%
\pgfpathlineto{\pgfqpoint{2.508447in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{2.509276in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{2.512201in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{2.512961in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{2.519865in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{2.519865in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{2.527456in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{2.528247in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{2.534653in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.534653in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{2.540024in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{2.540390in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{2.544170in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{2.544294in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{2.546332in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{2.547248in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{2.550793in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{2.551442in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{2.553254in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{2.554271in}{2.076870in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{2.559933in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{2.560619in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{2.561933in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{2.561933in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.564410in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{2.564410in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{2.566378in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{2.566811in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{2.568792in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{2.569801in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{2.574341in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{2.575440in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{2.576422in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{2.577497in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{2.578946in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{2.579195in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{2.583140in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{2.583272in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{2.584857in}{2.102573in}}%
\pgfpathlineto{\pgfqpoint{2.585906in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{2.591252in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{2.591252in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.598831in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{2.598831in}{2.107891in}}%
\pgfpathlineto{\pgfqpoint{2.602297in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{2.602297in}{2.109664in}}%
\pgfpathlineto{\pgfqpoint{2.604131in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.604982in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{2.610704in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{2.627594in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{2.627594in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{2.631482in}{2.118527in}}%
\pgfpathlineto{\pgfqpoint{2.632569in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{2.635870in}{2.122959in}}%
\pgfpathlineto{\pgfqpoint{2.635956in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{2.125618in}}%
\pgfpathlineto{\pgfqpoint{2.643056in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{2.646714in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{2.647465in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{2.650859in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{2.650859in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{2.654679in}{2.133594in}}%
\pgfpathlineto{\pgfqpoint{2.655362in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{2.659220in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{2.660292in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{2.662833in}{2.141571in}}%
\pgfpathlineto{\pgfqpoint{2.662833in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{2.143344in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{2.144230in}}%
\pgfpathlineto{\pgfqpoint{2.667509in}{2.145116in}}%
\pgfpathlineto{\pgfqpoint{2.667509in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{2.678217in}{2.146889in}}%
\pgfpathlineto{\pgfqpoint{2.678217in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{2.683336in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{2.683336in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{2.687276in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{2.687276in}{2.151321in}}%
\pgfpathlineto{\pgfqpoint{2.692500in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{2.692573in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{2.694351in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{2.694351in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{2.699567in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{2.699768in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{2.704305in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{2.704305in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{2.706365in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{2.707204in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{2.708648in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{2.718278in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{2.719215in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{2.722802in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{2.722802in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{2.724379in}{2.170820in}}%
\pgfpathlineto{\pgfqpoint{2.724379in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{2.727102in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{2.732668in}{2.175251in}}%
\pgfpathlineto{\pgfqpoint{2.733347in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{2.734037in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{2.734099in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{2.738833in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{2.738833in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{2.740454in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{2.743984in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{2.744782in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{2.750912in}{2.186773in}}%
\pgfpathlineto{\pgfqpoint{2.750923in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{2.760461in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{2.761554in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{2.772434in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{2.772673in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{2.774273in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{2.774273in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{2.777173in}{2.196523in}}%
\pgfpathlineto{\pgfqpoint{2.777485in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{2.784788in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{2.784788in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{2.786674in}{2.200954in}}%
\pgfpathlineto{\pgfqpoint{2.787072in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{2.796209in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{2.796209in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{2.802547in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{2.802547in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{2.803859in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{2.803859in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{2.811832in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{2.811832in}{2.209817in}}%
\pgfpathlineto{\pgfqpoint{2.816682in}{2.210704in}}%
\pgfpathlineto{\pgfqpoint{2.816682in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{2.822658in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{2.823563in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{2.826257in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{2.826257in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{2.834289in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{2.834289in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{2.841389in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{2.841389in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{2.852852in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{2.853451in}{2.222226in}}%
\pgfpathlineto{\pgfqpoint{2.860228in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{2.860228in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{2.866349in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{2.866349in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{2.873185in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{2.874234in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{2.879947in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{2.879947in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{2.888604in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{2.888604in}{2.232861in}}%
\pgfpathlineto{\pgfqpoint{2.893912in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{2.894709in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{2.904791in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{2.905025in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{2.910306in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{2.921443in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{2.921443in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{2.928159in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{2.928159in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{2.942674in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{2.942674in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{2.943905in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{2.943905in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{2.947126in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{2.947816in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{2.953737in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{2.954821in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{2.963591in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{2.964593in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{2.975652in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{2.975652in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{2.259451in}}%
\pgfpathlineto{\pgfqpoint{2.981923in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{2.987823in}{2.262110in}}%
\pgfpathlineto{\pgfqpoint{2.988257in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{2.989287in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{2.989710in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{2.993334in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{2.993334in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{2.998858in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{2.998858in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{3.002670in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{3.003694in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{3.004920in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{3.005900in}{2.276291in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{3.010417in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{3.016772in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{3.017086in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{3.024547in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{3.024547in}{2.283381in}}%
\pgfpathlineto{\pgfqpoint{3.026925in}{2.284268in}}%
\pgfpathlineto{\pgfqpoint{3.026925in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{3.031169in}{2.286040in}}%
\pgfpathlineto{\pgfqpoint{3.032095in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{3.035864in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{3.036106in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{3.041883in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{3.048935in}{2.294903in}}%
\pgfpathlineto{\pgfqpoint{3.048935in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{3.051696in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{3.051696in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{3.054823in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{3.054823in}{2.299335in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{3.056408in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{3.060894in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{3.060894in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{3.064930in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{3.065455in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{3.067224in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{3.067224in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{3.071037in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{3.071088in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{3.073386in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{3.073386in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{3.075808in}{2.314402in}}%
\pgfpathlineto{\pgfqpoint{3.076641in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{3.079569in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{3.079569in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{3.081095in}{2.318834in}}%
\pgfpathlineto{\pgfqpoint{3.081836in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{2.322379in}}%
\pgfpathlineto{\pgfqpoint{3.086486in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{3.094734in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{3.094734in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{3.096542in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{3.096542in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{3.101769in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{3.101769in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{3.122453in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{3.122453in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{3.139890in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{3.140831in}{2.336560in}}%
\pgfpathlineto{\pgfqpoint{3.142217in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{3.142721in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{3.149941in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{3.149941in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{3.155525in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{3.155525in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{3.158269in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{3.162336in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{3.162846in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{3.166443in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{3.167053in}{2.350741in}}%
\pgfpathlineto{\pgfqpoint{3.169409in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{3.169409in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{3.173531in}{2.353400in}}%
\pgfpathlineto{\pgfqpoint{3.173796in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{3.180985in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{3.180985in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{3.185400in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{3.186194in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{3.194689in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{3.194689in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{3.198603in}{2.362263in}}%
\pgfpathlineto{\pgfqpoint{3.198603in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{3.201729in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{3.202197in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{3.204714in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{3.205718in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{3.207977in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{3.208876in}{2.372012in}}%
\pgfpathlineto{\pgfqpoint{3.213449in}{2.372899in}}%
\pgfpathlineto{\pgfqpoint{3.214293in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{3.216741in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{3.216741in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{3.219163in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{3.219483in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{3.222740in}{2.379989in}}%
\pgfpathlineto{\pgfqpoint{3.222740in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{3.233720in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{3.234530in}{2.383535in}}%
\pgfpathlineto{\pgfqpoint{3.237236in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{3.237761in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{3.241484in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.241583in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{3.251171in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{3.251728in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{3.255304in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{3.256053in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{3.257379in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{3.257379in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{3.262813in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{3.263294in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{3.266613in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{3.267090in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{3.273740in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{3.273910in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{3.275325in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{3.275415in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{3.285763in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{3.286559in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{3.291205in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{3.291205in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.304450in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{3.304450in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{3.309970in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{3.309970in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{3.312275in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{3.312275in}{2.417214in}}%
\pgfpathlineto{\pgfqpoint{3.318767in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{3.319251in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{3.327337in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{3.327337in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{3.343138in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{3.344033in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{3.366669in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{3.366669in}{2.426964in}}%
\pgfpathlineto{\pgfqpoint{3.371918in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{3.371918in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{3.380266in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{3.380622in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{3.388220in}{2.432282in}}%
\pgfpathlineto{\pgfqpoint{3.388220in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.392323in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{3.392422in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{3.408319in}{2.436713in}}%
\pgfpathlineto{\pgfqpoint{3.408319in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{3.432128in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{3.432128in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{3.445278in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{3.445278in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{3.473418in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{3.473418in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{3.482358in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{3.482358in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{3.488621in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{3.488621in}{2.446463in}}%
\pgfpathlineto{\pgfqpoint{3.494346in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{3.495394in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{3.562318in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{3.562318in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{3.567967in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{3.567967in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{3.610603in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{3.610603in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{3.637268in}{2.457985in}}%
\pgfpathlineto{\pgfqpoint{3.637268in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{3.640607in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{3.641331in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{3.648684in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{3.648684in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{3.650969in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{3.650969in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{3.654137in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{3.655020in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{3.655783in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{3.656332in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{3.659036in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{3.659036in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{3.662924in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{3.662924in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{3.666885in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{3.666885in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{3.670755in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{3.670755in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{3.675305in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{3.675375in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.683121in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{3.683121in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.695232in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{3.706585in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{3.706585in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{3.711569in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{3.711866in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{3.715347in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{3.715449in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{3.723477in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{3.723477in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{3.731259in}{2.494324in}}%
\pgfpathlineto{\pgfqpoint{3.731259in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{3.734587in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{3.735118in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{3.738819in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{3.738819in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{3.742395in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{3.742395in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{3.747080in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{3.748171in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{3.748284in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{3.748284in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{3.750975in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{3.754056in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{3.754056in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{3.755791in}{2.511164in}}%
\pgfpathlineto{\pgfqpoint{3.755791in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{2.513822in}}%
\pgfpathlineto{\pgfqpoint{3.778218in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{3.778218in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{3.786663in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{3.788760in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{3.788760in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{3.791807in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{3.791869in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{3.797812in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{3.874157in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{3.874157in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{3.886274in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{3.886274in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{3.895147in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{3.895147in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{3.899546in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{3.900315in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{3.901935in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{3.901935in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{3.905371in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{3.905371in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{3.908489in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{3.908521in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{3.912296in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{3.913233in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{3.929588in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{3.930064in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{3.940311in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{3.940311in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{3.953050in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{3.959674in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{3.959674in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{3.965176in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.965176in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{4.003254in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{4.003254in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{4.012538in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{4.013482in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{4.015086in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{4.015086in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{4.016970in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{4.017713in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{4.029854in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{4.030929in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{4.035853in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{4.036305in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{4.047872in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{4.048477in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{4.055037in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{4.055037in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{4.062366in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{4.062509in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{4.066835in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.066835in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{4.073843in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{4.073843in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{4.076068in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{4.076068in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{4.084108in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{4.084108in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{4.092184in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{4.092184in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{4.108339in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{4.108339in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{4.114242in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{4.114242in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{4.121979in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{4.121979in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.125144in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{4.125144in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{4.127750in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{4.128232in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{4.140954in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{4.140954in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{4.149189in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{4.149495in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{4.152511in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{4.153503in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{4.157015in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{4.157085in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{4.162253in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{4.162253in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{4.163662in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{4.163662in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{4.182684in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{4.183535in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{4.197778in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{4.197778in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{4.205631in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{4.205631in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{4.221518in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{4.221518in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{4.267981in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{4.267981in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{4.282000in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{4.291595in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{4.291595in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{4.303037in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{4.303037in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{4.306233in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{4.308284in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{4.309013in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{4.314448in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{4.314448in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{4.349412in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{4.349412in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{4.353549in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{4.353549in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{4.362106in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{4.363175in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{4.386262in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{4.386262in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{4.392166in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{4.392166in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.421883in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{4.422607in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{4.426346in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{4.426614in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{4.433644in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{4.433644in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{4.453045in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{4.453045in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{4.455077in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{4.455077in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{4.553226in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{4.553226in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{4.574788in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{4.575805in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{4.596780in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{4.596780in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{4.601417in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{4.601417in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.656519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.992234in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{0.992234in}{0.695109in}}%
\pgfpathlineto{\pgfqpoint{0.999725in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{0.999725in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{1.007096in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{1.007096in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{1.015474in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{1.015790in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.702200in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.037424in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{1.037424in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.046640in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.046640in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{1.054508in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{1.054508in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{1.061706in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{1.061706in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{1.067435in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.067435in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{1.073637in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{1.074140in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{1.075922in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.075922in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.080036in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{1.080036in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.719040in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.084445in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{1.085011in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{1.088835in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{1.090604in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{1.090604in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{1.092997in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{1.093837in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{1.094492in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{1.094803in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{1.099849in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.099849in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{1.107075in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.107422in}{0.740311in}}%
\pgfpathlineto{\pgfqpoint{1.111272in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.112186in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{1.114123in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{1.114279in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.118182in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{1.119614in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{1.119614in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.121473in}{0.750061in}}%
\pgfpathlineto{\pgfqpoint{1.122577in}{0.752720in}}%
\pgfpathlineto{\pgfqpoint{1.125587in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.125587in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{1.131248in}{0.755379in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{1.134248in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.135900in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{1.136059in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{1.137188in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{1.137188in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.140530in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{1.142641in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.142641in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.144857in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.145150in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{1.150889in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.151994in}{0.779309in}}%
\pgfpathlineto{\pgfqpoint{1.153849in}{0.780195in}}%
\pgfpathlineto{\pgfqpoint{1.153849in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{1.156435in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{1.156435in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{1.162202in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{1.163286in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{1.163286in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.167000in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.167725in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{1.170437in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{1.172219in}{0.795263in}}%
\pgfpathlineto{\pgfqpoint{1.173192in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{1.174188in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{1.174188in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{1.177102in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{1.177766in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{1.179413in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{1.181135in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{1.184056in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{1.184669in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{1.188081in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{1.189124in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{1.190463in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{1.191098in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{1.195748in}{0.824511in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{1.199217in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{1.201172in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{1.202043in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{1.203967in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.204744in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{1.205695in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{1.206596in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{1.207226in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{1.208268in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.208453in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{1.210179in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.850214in}}%
\pgfpathlineto{\pgfqpoint{1.213926in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{1.213926in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{1.215439in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{1.215698in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{1.219087in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{1.220674in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{1.222330in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{1.223010in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{1.225877in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.225877in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{1.227640in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{1.227876in}{0.869713in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{0.870599in}}%
\pgfpathlineto{\pgfqpoint{1.229905in}{0.872372in}}%
\pgfpathlineto{\pgfqpoint{1.232818in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{1.232818in}{0.874144in}}%
\pgfpathlineto{\pgfqpoint{1.235315in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{1.235989in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{1.242716in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{1.243630in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.247094in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{1.249821in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{1.250298in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{1.253868in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.253868in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{1.257163in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{1.257962in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{1.259047in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.259982in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{1.262083in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{1.262323in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{1.264455in}{0.903393in}}%
\pgfpathlineto{\pgfqpoint{1.265418in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.266646in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{1.267205in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{1.268202in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{1.268751in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{1.271431in}{0.912256in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{1.272642in}{0.915801in}}%
\pgfpathlineto{\pgfqpoint{1.273649in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{1.274203in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{1.274203in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{1.275951in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.276834in}{0.923778in}}%
\pgfpathlineto{\pgfqpoint{1.278372in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{1.278372in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.279905in}{0.926437in}}%
\pgfpathlineto{\pgfqpoint{1.280525in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.283003in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{1.285422in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{1.287472in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.287472in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.289511in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.289822in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.290932in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.292006in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{1.293077in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{1.293077in}{0.945049in}}%
\pgfpathlineto{\pgfqpoint{1.295720in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{1.295720in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{1.298304in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{1.301399in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{1.303642in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{1.303642in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{1.306219in}{0.955685in}}%
\pgfpathlineto{\pgfqpoint{1.307128in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{1.308759in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{1.309280in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{1.313483in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.314289in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{1.314719in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{1.314957in}{0.975184in}}%
\pgfpathlineto{\pgfqpoint{1.317158in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.317570in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{1.319347in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{1.320273in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{0.984933in}}%
\pgfpathlineto{\pgfqpoint{1.322358in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{1.323345in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.324936in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.325789in}{0.992024in}}%
\pgfpathlineto{\pgfqpoint{1.328532in}{0.992910in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{1.330107in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.333473in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.334932in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.336837in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.337063in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.339894in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{1.344572in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{1.345654in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{1.347165in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{1.348163in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{1.349793in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{1.350289in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{1.355308in}{1.030135in}}%
\pgfpathlineto{\pgfqpoint{1.356017in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.356738in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{1.356738in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{1.360487in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{1.361558in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.362632in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.363155in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{1.365099in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{1.365984in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{1.366867in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.367749in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{1.368907in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.368907in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{1.371807in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{1.372729in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{1.373118in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{1.373877in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.375109in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{1.375109in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{1.377386in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{1.377483in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.379064in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{1.380090in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{1.381419in}{1.063815in}}%
\pgfpathlineto{\pgfqpoint{1.381940in}{1.065588in}}%
\pgfpathlineto{\pgfqpoint{1.383630in}{1.066474in}}%
\pgfpathlineto{\pgfqpoint{1.384189in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{1.388093in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{1.388658in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{1.390481in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{1.391113in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{1.393628in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{1.394007in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{1.395400in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{1.397132in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.398171in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{1.398932in}{1.087746in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.400898in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.401891in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{1.402315in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{1.402632in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{1.404077in}{1.097495in}}%
\pgfpathlineto{\pgfqpoint{1.404639in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{1.406162in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.406162in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{1.408706in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{1.104586in}}%
\pgfpathlineto{\pgfqpoint{1.410475in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{1.411019in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{1.411764in}{1.108131in}}%
\pgfpathlineto{\pgfqpoint{1.411965in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{1.413575in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{1.414503in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.417150in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{1.418660in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{1.418671in}{1.118767in}}%
\pgfpathlineto{\pgfqpoint{1.420334in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.420334in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{1.422824in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{1.422824in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.426789in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.427895in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{1.429707in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{1.431188in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.431188in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{1.433608in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.434479in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{1.436153in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{1.437212in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.437749in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{1.437749in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{1.439612in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{1.439612in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.444076in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{1.446583in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.448479in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{1.452290in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{1.454810in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{1.455538in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.458209in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{1.459305in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{1.460120in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{1.461000in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.462022in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{1.462161in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.466313in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.467301in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{1.468822in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{1.471488in}{1.178150in}}%
\pgfpathlineto{\pgfqpoint{1.472525in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{1.474354in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{1.474698in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.476746in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.476746in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.478940in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{1.478940in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.480282in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.481069in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{1.482489in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.483274in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{1.484815in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{1.485916in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{1.487080in}{1.198535in}}%
\pgfpathlineto{\pgfqpoint{1.487320in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{1.489804in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{1.490559in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{1.493780in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.494311in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{1.496081in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{1.496835in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{1.499268in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{1.499897in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{1.500483in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{1.502348in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.503176in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{1.507592in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{1.508374in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{1.508820in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{1.511131in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.511446in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{1.513808in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{1.514198in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{1.518363in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.518363in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.521576in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{1.521901in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.523628in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.524318in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{1.526658in}{1.243737in}}%
\pgfpathlineto{\pgfqpoint{1.526658in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.528929in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{1.528929in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.533782in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.534145in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{1.536219in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{1.536226in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{1.539532in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{1.539532in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{1.541667in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{1.541667in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{1.544346in}{1.256145in}}%
\pgfpathlineto{\pgfqpoint{1.544910in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{1.547546in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{1.548595in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{1.548942in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{1.550051in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{1.551316in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{1.552345in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.554658in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{1.555349in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{1.557814in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{1.560539in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{1.560811in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{1.564297in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{1.566477in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{1.567026in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{1.572087in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{1.572871in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.574820in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{1.575196in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{1.576866in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{1.577665in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{1.579042in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.580087in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{1.585506in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{1.586397in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.591224in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{1.591224in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{1.592994in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{1.594041in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{1.596841in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.597940in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.598848in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{1.598972in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{1.600392in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{1.600620in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{1.601804in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{1.604163in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{1.604913in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{1.606194in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{1.607174in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{1.607735in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{1.608730in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{1.611866in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{1.612848in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{1.615626in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{1.616312in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{1.617612in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{1.618694in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.624414in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.624800in}{1.350981in}}%
\pgfpathlineto{\pgfqpoint{1.626278in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{1.626534in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.629934in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.630615in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{1.635103in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{1.635555in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{1.636815in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{1.637483in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{1.638657in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{1.638657in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{1.640426in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{1.640473in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{1.643200in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.644195in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{1.647336in}{1.374025in}}%
\pgfpathlineto{\pgfqpoint{1.648185in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{1.650363in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{1.650363in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{1.655189in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{1.655240in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{1.657168in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{1.657677in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{1.660354in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.660408in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{1.664751in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{1.665811in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{1.669118in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{1.669199in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{1.672019in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{1.672981in}{1.397069in}}%
\pgfpathlineto{\pgfqpoint{1.674328in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{1.674328in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{1.676104in}{1.399728in}}%
\pgfpathlineto{\pgfqpoint{1.676644in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{1.680535in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{1.681603in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{1.682219in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{1.682619in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{1.684779in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{1.684779in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{1.687273in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{1.689714in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{1.690384in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{1.692102in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{1.693089in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{1.695810in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{1.698371in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{1.698577in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{1.701654in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{1.701654in}{1.428976in}}%
\pgfpathlineto{\pgfqpoint{1.704279in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{1.704279in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{1.710731in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{1.710731in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{1.713547in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{1.717225in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{1.717757in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{1.719553in}{1.442271in}}%
\pgfpathlineto{\pgfqpoint{1.721835in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{1.722703in}{1.444930in}}%
\pgfpathlineto{\pgfqpoint{1.723386in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{1.723878in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{1.727333in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{1.727839in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{1.728746in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{1.728746in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{1.732438in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{1.734292in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{1.735852in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{1.736961in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{1.737051in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{1.737615in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{1.738727in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{1.739416in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{1.740680in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{1.740833in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{1.742751in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.743021in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{1.744260in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{1.744260in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{1.745696in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{1.746804in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{1.747507in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{1.748079in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{1.750307in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{1.751100in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{1.752101in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{1.753163in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{1.754883in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.755847in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{1.758614in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{1.761887in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{1.762292in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{1.763301in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{1.763301in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{1.765246in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{1.765774in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{1.769198in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.769857in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{1.775945in}{1.506972in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{1.777520in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{1.778109in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{1.778967in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{1.780076in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{1.780869in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{1.781778in}{1.518494in}}%
\pgfpathlineto{\pgfqpoint{1.784861in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{1.785881in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{1.787240in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{1.787809in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{1.788527in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{1.794383in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{1.795329in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{1.796423in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{1.797130in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{1.800640in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{1.801568in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{1.802473in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{1.802611in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{1.805427in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{1.805427in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.811540in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{1.812649in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.815155in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{1.815166in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{1.817293in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{1.817720in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{1.819157in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{1.820024in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{1.821941in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{1.823009in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.824727in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{1.825555in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{1.827402in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{1.827402in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{1.829423in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{1.830492in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{1.831488in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{1.832207in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{1.836274in}{1.578763in}}%
\pgfpathlineto{\pgfqpoint{1.836429in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{1.840575in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{1.840600in}{1.584081in}}%
\pgfpathlineto{\pgfqpoint{1.842652in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{1.843640in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{1.844995in}{1.589399in}}%
\pgfpathlineto{\pgfqpoint{1.846093in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{1.847524in}{1.592944in}}%
\pgfpathlineto{\pgfqpoint{1.847524in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{1.850204in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{1.851171in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{1.852854in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.852854in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{1.854743in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{1.854743in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{1.858107in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{1.858821in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{1.859678in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{1.859678in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{1.863537in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{1.863537in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{1.866026in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{1.866878in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{1.868596in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{1.869544in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{1.871147in}{1.615988in}}%
\pgfpathlineto{\pgfqpoint{1.871907in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{1.872384in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{1.872384in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{1.620420in}}%
\pgfpathlineto{\pgfqpoint{1.873739in}{1.621306in}}%
\pgfpathlineto{\pgfqpoint{1.875671in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{1.876580in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{1.878874in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{1.879367in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{1.881286in}{1.628396in}}%
\pgfpathlineto{\pgfqpoint{1.882145in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{1.883809in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{1.883854in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{1.887951in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{1.887951in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{1.890249in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{1.890249in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{1.893362in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{1.641691in}}%
\pgfpathlineto{\pgfqpoint{1.895350in}{1.642577in}}%
\pgfpathlineto{\pgfqpoint{1.895773in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{1.898507in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{1.900203in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{1.900762in}{1.651440in}}%
\pgfpathlineto{\pgfqpoint{1.901713in}{1.652327in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{1.907040in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{1.907227in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{1.911523in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{1.911711in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{1.913324in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{1.914126in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{1.915135in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{1.916058in}{1.666508in}}%
\pgfpathlineto{\pgfqpoint{1.916863in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{1.917661in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{1.918891in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{1.919583in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{1.921435in}{1.674485in}}%
\pgfpathlineto{\pgfqpoint{1.922246in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{1.922962in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{1.923295in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{1.925050in}{1.680689in}}%
\pgfpathlineto{\pgfqpoint{1.926016in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{1.926754in}{1.686007in}}%
\pgfpathlineto{\pgfqpoint{1.926754in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{1.928875in}{1.687779in}}%
\pgfpathlineto{\pgfqpoint{1.929566in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{1.931900in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{1.932453in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{1.933792in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{1.933792in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{1.936476in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{1.936476in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{1.939111in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{1.940215in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{1.940562in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{1.942508in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{1.943086in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{1.945150in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{1.946190in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{1.947206in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{1.947206in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{1.950643in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{1.953464in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{1.953465in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{1.956498in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{1.956498in}{1.721459in}}%
\pgfpathlineto{\pgfqpoint{1.958894in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{1.959234in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{1.961632in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{1.961632in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{1.964188in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{1.964188in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{1.966179in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{1.967013in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{1.968673in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{1.968921in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{1.970754in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{1.971682in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{1.740072in}}%
\pgfpathlineto{\pgfqpoint{1.973231in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{1.977067in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{1.977067in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{1.980838in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{1.981640in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{1.982702in}{1.746276in}}%
\pgfpathlineto{\pgfqpoint{1.982702in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{1.984694in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{1.984694in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{1.987975in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{1.989053in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{1.990477in}{1.753366in}}%
\pgfpathlineto{\pgfqpoint{1.990802in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{1.993475in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{1.993642in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.994958in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{1.995026in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{1.999157in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{1.999157in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{2.002044in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{2.003030in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{2.004328in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{2.004328in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{2.006861in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{2.007734in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{2.008241in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.008862in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{2.012435in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{2.013282in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.014061in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{2.014061in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.018000in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{2.018514in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.021135in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{2.021819in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{2.022610in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{2.023718in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{2.025548in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{2.026236in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{2.028671in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{2.029659in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{2.030602in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.031015in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.034521in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{2.034743in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{2.040158in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.040230in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{2.042128in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{2.042128in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{2.045521in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{2.046546in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{2.048465in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{2.048568in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{2.051292in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{2.051292in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{2.053764in}{1.818953in}}%
\pgfpathlineto{\pgfqpoint{2.054236in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.055579in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.055579in}{1.824271in}}%
\pgfpathlineto{\pgfqpoint{2.056908in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{2.057954in}{1.826930in}}%
\pgfpathlineto{\pgfqpoint{2.061061in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{2.061061in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{2.065954in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{2.065954in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{2.070329in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.071334in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{2.072018in}{1.838452in}}%
\pgfpathlineto{\pgfqpoint{2.072018in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{2.074167in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{2.075783in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{2.075783in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{2.081160in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{2.081160in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{2.085061in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.086057in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{2.087206in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{2.087499in}{1.858838in}}%
\pgfpathlineto{\pgfqpoint{2.088858in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.089928in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{2.093004in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{2.093004in}{1.865928in}}%
\pgfpathlineto{\pgfqpoint{2.095015in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{2.095640in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{2.099607in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{2.100512in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{2.107651in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{2.108750in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{2.110942in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.110942in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{2.112450in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{2.112450in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.119020in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{2.121947in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{2.122104in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{2.126299in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{2.127096in}{1.889858in}}%
\pgfpathlineto{\pgfqpoint{2.127544in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{2.127573in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{2.131747in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.131747in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{2.133304in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{2.133304in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{2.137978in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{2.137978in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{2.139808in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{2.140476in}{1.901381in}}%
\pgfpathlineto{\pgfqpoint{2.143152in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{2.143532in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{2.148868in}{1.904926in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{2.154163in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.154163in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{2.156130in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{2.156130in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{2.158313in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{2.159283in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{2.161314in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.162003in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{2.165316in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{2.165316in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.171977in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{2.173073in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{2.176077in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{2.176611in}{1.927970in}}%
\pgfpathlineto{\pgfqpoint{2.176611in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.179837in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{2.180718in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.183272in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.183272in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{2.185438in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{2.185742in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.189013in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{2.189968in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.191780in}{1.941265in}}%
\pgfpathlineto{\pgfqpoint{2.191780in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{2.193360in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{2.193894in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{2.198577in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{2.198577in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{2.200085in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.200085in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{2.203033in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{2.205930in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{2.205930in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{2.210093in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{2.210093in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{2.214218in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.214218in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{2.218448in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{2.219066in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{2.221075in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{2.221075in}{1.961650in}}%
\pgfpathlineto{\pgfqpoint{2.224472in}{1.962536in}}%
\pgfpathlineto{\pgfqpoint{2.225069in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{2.227014in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{2.227666in}{1.966968in}}%
\pgfpathlineto{\pgfqpoint{2.230915in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{2.230915in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.232331in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{2.232381in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{2.234141in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.234141in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{2.238383in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.238858in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{2.240910in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{2.241168in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{2.243350in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{2.243350in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{2.246443in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{1.984694in}}%
\pgfpathlineto{\pgfqpoint{2.249449in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{2.251873in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.251873in}{1.988239in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{2.255403in}{1.990898in}}%
\pgfpathlineto{\pgfqpoint{2.259923in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.259923in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{2.264145in}{1.993557in}}%
\pgfpathlineto{\pgfqpoint{2.264392in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{2.267108in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{2.267527in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{2.270060in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{2.271335in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{2.273945in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{2.274118in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{2.275693in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.276512in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{2.278010in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{2.278010in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{2.280316in}{2.012170in}}%
\pgfpathlineto{\pgfqpoint{2.280316in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{2.282946in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{2.283832in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{2.286953in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.286953in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{2.289461in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{2.294910in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{2.294910in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{2.299694in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{2.301972in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{2.304803in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{2.305583in}{2.032555in}}%
\pgfpathlineto{\pgfqpoint{2.307505in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{2.307706in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{2.308804in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{2.308972in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{2.311172in}{2.038759in}}%
\pgfpathlineto{\pgfqpoint{2.311172in}{2.039645in}}%
\pgfpathlineto{\pgfqpoint{2.313606in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{2.314066in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{2.319526in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{2.319607in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{2.322492in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{2.323509in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{2.326274in}{2.052940in}}%
\pgfpathlineto{\pgfqpoint{2.326274in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{2.328910in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{2.328910in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{2.332189in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{2.332189in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{2.339867in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{2.339867in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{2.347447in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.347447in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{2.349934in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{2.350750in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{2.352219in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{2.352219in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{2.355500in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{2.356292in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{2.359341in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{2.361494in}{2.073325in}}%
\pgfpathlineto{\pgfqpoint{2.362091in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{2.366883in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{2.369220in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{2.369407in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.372170in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{2.372170in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{2.378309in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{2.378309in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{2.379793in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{2.380356in}{2.089279in}}%
\pgfpathlineto{\pgfqpoint{2.382193in}{2.090165in}}%
\pgfpathlineto{\pgfqpoint{2.382193in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{2.383884in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{2.391044in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{2.392013in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{2.393324in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{2.393324in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{2.396024in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{2.396024in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{2.405519in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{2.405587in}{2.102573in}}%
\pgfpathlineto{\pgfqpoint{2.412083in}{2.103460in}}%
\pgfpathlineto{\pgfqpoint{2.412083in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{2.415883in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{2.415883in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.418858in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{2.419836in}{2.109664in}}%
\pgfpathlineto{\pgfqpoint{2.423577in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.424467in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{2.426832in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{2.427425in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{2.435158in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{2.435158in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{2.437542in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{2.437542in}{2.118527in}}%
\pgfpathlineto{\pgfqpoint{2.439157in}{2.119413in}}%
\pgfpathlineto{\pgfqpoint{2.439157in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{2.442030in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{2.443094in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{2.445072in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{2.445072in}{2.125618in}}%
\pgfpathlineto{\pgfqpoint{2.447037in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{2.447621in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{2.453475in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{2.456056in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{2.457147in}{2.136253in}}%
\pgfpathlineto{\pgfqpoint{2.457364in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{2.458208in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{2.459081in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{2.459081in}{2.141571in}}%
\pgfpathlineto{\pgfqpoint{2.462746in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{2.463734in}{2.146889in}}%
\pgfpathlineto{\pgfqpoint{2.466300in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{2.466300in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{2.470029in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{2.470408in}{2.151321in}}%
\pgfpathlineto{\pgfqpoint{2.472117in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{2.472881in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{2.473953in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{2.474556in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{2.477384in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{2.477384in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{2.479556in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{2.480636in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{2.481286in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{2.481449in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{2.484540in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{2.484713in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{2.488027in}{2.170820in}}%
\pgfpathlineto{\pgfqpoint{2.488027in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{2.489330in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{2.489943in}{2.175251in}}%
\pgfpathlineto{\pgfqpoint{2.492310in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{2.492310in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{2.497666in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{2.498428in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{2.500097in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{2.500993in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{2.504750in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{2.510665in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{2.511053in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{2.513502in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{2.514146in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{2.515873in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{2.515873in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{2.520367in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{2.521098in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{2.524545in}{2.196523in}}%
\pgfpathlineto{\pgfqpoint{2.524545in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{2.533032in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{2.533032in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{2.537099in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{2.537994in}{2.201840in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{2.543251in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{2.551956in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{2.551956in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{2.555677in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{2.556703in}{2.209817in}}%
\pgfpathlineto{\pgfqpoint{2.561266in}{2.210704in}}%
\pgfpathlineto{\pgfqpoint{2.562256in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{2.564790in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{2.565283in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{2.570153in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{2.570608in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{2.573213in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{2.573213in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{2.575697in}{2.221339in}}%
\pgfpathlineto{\pgfqpoint{2.576680in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{2.579840in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{2.580204in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{2.582060in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{2.582060in}{2.227544in}}%
\pgfpathlineto{\pgfqpoint{2.585285in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{2.586027in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{2.587787in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{2.587787in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{2.589775in}{2.232861in}}%
\pgfpathlineto{\pgfqpoint{2.590641in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{2.591513in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{2.592141in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{2.595728in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{2.595904in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{2.597641in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{2.598750in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{2.601054in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{2.601537in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{2.604534in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{2.604534in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{2.609774in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{2.615305in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{2.617458in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{2.259451in}}%
\pgfpathlineto{\pgfqpoint{2.624600in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{2.262110in}}%
\pgfpathlineto{\pgfqpoint{2.628810in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{2.628810in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{2.634806in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{2.635789in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{2.639148in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{2.639148in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{2.641303in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{2.641303in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{2.644220in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{2.644220in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{2.650713in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{2.650713in}{2.274518in}}%
\pgfpathlineto{\pgfqpoint{2.663419in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{2.664227in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{2.665410in}{2.278063in}}%
\pgfpathlineto{\pgfqpoint{2.665619in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{2.668873in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{2.668873in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{2.672367in}{2.284268in}}%
\pgfpathlineto{\pgfqpoint{2.673231in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{2.673231in}{2.286040in}}%
\pgfpathlineto{\pgfqpoint{2.676455in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{2.676569in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{2.682179in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{2.690174in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{2.690174in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{2.695625in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{2.700054in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{2.706164in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{2.712208in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{2.713131in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{2.714205in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{2.714205in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{2.716921in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{2.716921in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{2.721092in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{2.724299in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{2.724299in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{2.726523in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{2.727200in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{2.731854in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{2.731854in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{2.735155in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{2.322379in}}%
\pgfpathlineto{\pgfqpoint{2.739298in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{2.748296in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{2.748296in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{2.753155in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{2.753798in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{2.755801in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{2.756491in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{2.757176in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{2.757176in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{2.760741in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{2.336560in}}%
\pgfpathlineto{\pgfqpoint{2.769175in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{2.769175in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{2.772619in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{2.773059in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{2.775169in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{2.775169in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{2.777771in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{2.777771in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{2.786010in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{2.786010in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{2.790514in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.790690in}{2.348968in}}%
\pgfpathlineto{\pgfqpoint{2.792032in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{2.792032in}{2.350741in}}%
\pgfpathlineto{\pgfqpoint{2.794954in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{2.795762in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{2.801349in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{2.802389in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{2.806549in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{2.807464in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{2.811682in}{2.362263in}}%
\pgfpathlineto{\pgfqpoint{2.817424in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{2.818188in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{2.834919in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{2.834919in}{2.367581in}}%
\pgfpathlineto{\pgfqpoint{2.837065in}{2.368467in}}%
\pgfpathlineto{\pgfqpoint{2.837065in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{2.840052in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{2.840052in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{2.842431in}{2.372012in}}%
\pgfpathlineto{\pgfqpoint{2.842706in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{2.851783in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{2.852074in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{2.861311in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{2.865328in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{2.866204in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{2.870857in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{2.870857in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{2.873587in}{2.383535in}}%
\pgfpathlineto{\pgfqpoint{2.873587in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{2.882319in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{2.882319in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{2.887782in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{2.888847in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{2.892212in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{2.892212in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{2.895915in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{2.895915in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{2.904183in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{2.904509in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{2.911353in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{2.916891in}{2.397716in}}%
\pgfpathlineto{\pgfqpoint{2.917744in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{2.923419in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{2.923419in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{2.926220in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{2.926507in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{2.936625in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{2.936953in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{2.937901in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{2.937901in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{2.940973in}{2.409238in}}%
\pgfpathlineto{\pgfqpoint{2.940973in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{2.948409in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{2.948745in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{2.965122in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{2.965999in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{2.973243in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{2.973243in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{2.980038in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{2.980038in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{2.986714in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{2.986714in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{2.989671in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{2.989671in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{2.992520in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{2.993123in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{2.998233in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{2.999047in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{3.002559in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{3.003346in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{3.005958in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{3.015405in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{3.015405in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{3.024378in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{3.025437in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{3.029861in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{3.029861in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{3.031927in}{2.446463in}}%
\pgfpathlineto{\pgfqpoint{3.032840in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{3.047689in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{3.047689in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{3.058133in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{3.059479in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{3.059479in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{3.066265in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{3.066265in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{3.071717in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{3.072001in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{3.074791in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{3.075340in}{2.461530in}}%
\pgfpathlineto{\pgfqpoint{3.079447in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{3.080170in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{3.081825in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{3.082850in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{3.090452in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{3.091423in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{3.094476in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{3.094476in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{3.097334in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{3.097698in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{3.100879in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{3.100879in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{3.109347in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{3.109347in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.111135in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{3.111135in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{3.119730in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.119730in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{3.123739in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{3.123739in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{3.127758in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{3.132227in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{3.132227in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{3.139749in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{3.140152in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{3.144265in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{3.145328in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{3.148856in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{3.149074in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{3.156541in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{3.156541in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{3.170109in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{3.170109in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{3.179771in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{3.180873in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{3.184311in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{3.184311in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{3.187106in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{3.187305in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{3.189973in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{3.190767in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.198095in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{3.198095in}{2.513822in}}%
\pgfpathlineto{\pgfqpoint{3.203450in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{3.203450in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{3.207468in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{3.207468in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{3.209835in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{3.209835in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{3.215708in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{3.215991in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{3.221355in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{3.221355in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{3.223866in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{3.223866in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{3.237744in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{3.238728in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{3.247906in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{3.247906in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{3.265698in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{3.269681in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{3.269681in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{3.280935in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{3.280935in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{3.287222in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{3.304386in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{3.304386in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{3.308423in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{3.308423in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{3.331957in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{3.331957in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{3.354958in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{3.360647in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{3.360647in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.366723in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{3.366723in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{3.382382in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{3.382382in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{3.388203in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{3.388203in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{3.390576in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{3.390668in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{3.394763in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{3.395785in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{3.399492in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{3.403804in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{3.403804in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{3.410355in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{3.410355in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{3.414882in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{3.414882in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{3.417471in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{3.417575in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{3.420435in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{3.420435in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{3.422788in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{3.423297in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{3.432126in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{3.432126in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{3.463919in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{3.464661in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{3.568771in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{3.579142in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{3.579451in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{3.585041in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{3.585590in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{3.599130in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{3.599130in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{3.611410in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{3.611410in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{3.613651in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{3.614127in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{3.627625in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{3.627625in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{3.641519in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{3.641519in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{3.702197in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{3.702746in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{3.705929in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{3.705929in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{3.718892in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{3.718892in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{3.722873in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{3.723710in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{3.729047in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{3.729047in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{3.734187in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{3.734187in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{3.746368in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{3.746368in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{3.749131in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{3.749489in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{3.750291in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{3.750291in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{3.754846in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{3.754846in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{3.758683in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{3.759042in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{3.769798in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{3.769798in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{3.777432in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{3.777432in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{3.801887in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{3.801887in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{3.824764in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{3.824764in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{3.835921in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{3.835921in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{3.844868in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{3.845936in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{3.849301in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{3.849942in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{3.860512in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{3.860610in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{3.884502in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{3.884502in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{3.887100in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{3.887100in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{3.891691in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{3.891691in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{3.896916in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{3.896916in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{3.908718in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{3.908718in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{3.914986in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{3.914986in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{3.921782in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{3.921782in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{3.931811in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{3.931811in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{3.935424in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{3.935424in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{3.937446in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{3.937446in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{3.942357in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{3.942357in}{2.658291in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{2.660064in}}%
\pgfpathlineto{\pgfqpoint{3.953838in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{3.953838in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{3.964774in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{3.964774in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{3.977178in}{2.664496in}}%
\pgfpathlineto{\pgfqpoint{3.977178in}{2.665382in}}%
\pgfpathlineto{\pgfqpoint{3.980593in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{3.980593in}{2.667155in}}%
\pgfpathlineto{\pgfqpoint{4.007416in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{4.007416in}{2.668927in}}%
\pgfpathlineto{\pgfqpoint{4.019564in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{4.019564in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{4.031430in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{4.031430in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{4.034690in}{2.673359in}}%
\pgfpathlineto{\pgfqpoint{4.035321in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{4.046130in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{4.046130in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{4.048932in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{4.048932in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{4.050879in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{4.051180in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{4.055130in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{4.055130in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{4.057461in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{4.057461in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.062061in}{2.685767in}}%
\pgfpathlineto{\pgfqpoint{4.062061in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{4.065238in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{4.066067in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{4.075561in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{4.075561in}{2.691971in}}%
\pgfpathlineto{\pgfqpoint{4.084979in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{4.084979in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{4.091059in}{2.694630in}}%
\pgfpathlineto{\pgfqpoint{4.091059in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{4.105433in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{4.105433in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{4.191090in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{4.191090in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{4.221426in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{4.221426in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{4.233849in}{2.701721in}}%
\pgfpathlineto{\pgfqpoint{4.233849in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{4.247114in}{2.703493in}}%
\pgfpathlineto{\pgfqpoint{4.248015in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{4.265580in}{2.707925in}}%
\pgfpathlineto{\pgfqpoint{4.265580in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{4.277592in}{2.709698in}}%
\pgfpathlineto{\pgfqpoint{4.278000in}{2.711470in}}%
\pgfpathlineto{\pgfqpoint{4.279187in}{2.712356in}}%
\pgfpathlineto{\pgfqpoint{4.279187in}{2.713243in}}%
\pgfpathlineto{\pgfqpoint{4.322516in}{2.714129in}}%
\pgfpathlineto{\pgfqpoint{4.322516in}{2.715015in}}%
\pgfpathlineto{\pgfqpoint{4.331828in}{2.715902in}}%
\pgfpathlineto{\pgfqpoint{4.331828in}{2.716788in}}%
\pgfpathlineto{\pgfqpoint{4.335489in}{2.717674in}}%
\pgfpathlineto{\pgfqpoint{4.335489in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{4.360791in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{4.361489in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{4.363557in}{2.722992in}}%
\pgfpathlineto{\pgfqpoint{4.364476in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{4.370634in}{2.725651in}}%
\pgfpathlineto{\pgfqpoint{4.370634in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{4.385838in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.385838in}{2.728310in}}%
\pgfpathlineto{\pgfqpoint{4.388259in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{4.389316in}{2.730969in}}%
\pgfpathlineto{\pgfqpoint{4.403662in}{2.731855in}}%
\pgfpathlineto{\pgfqpoint{4.403662in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{4.419129in}{2.734514in}}%
\pgfpathlineto{\pgfqpoint{4.433927in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{4.434156in}{2.737173in}}%
\pgfpathlineto{\pgfqpoint{4.439641in}{2.738060in}}%
\pgfpathlineto{\pgfqpoint{4.439855in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{2.740718in}}%
\pgfpathlineto{\pgfqpoint{4.443059in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{4.448604in}{2.742491in}}%
\pgfpathlineto{\pgfqpoint{4.449680in}{2.744264in}}%
\pgfpathlineto{\pgfqpoint{4.452482in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{4.453336in}{2.747809in}}%
\pgfpathlineto{\pgfqpoint{4.459297in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{4.460326in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{4.468030in}{2.751354in}}%
\pgfpathlineto{\pgfqpoint{4.468030in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{4.472282in}{2.753127in}}%
\pgfpathlineto{\pgfqpoint{4.472797in}{2.754899in}}%
\pgfpathlineto{\pgfqpoint{4.483607in}{2.755786in}}%
\pgfpathlineto{\pgfqpoint{4.483607in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{4.492982in}{2.757558in}}%
\pgfpathlineto{\pgfqpoint{4.492982in}{2.758445in}}%
\pgfpathlineto{\pgfqpoint{4.527532in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{4.527532in}{2.760217in}}%
\pgfpathlineto{\pgfqpoint{4.543451in}{2.761104in}}%
\pgfpathlineto{\pgfqpoint{4.543451in}{2.761990in}}%
\pgfpathlineto{\pgfqpoint{4.560199in}{2.762876in}}%
\pgfpathlineto{\pgfqpoint{4.560199in}{2.763763in}}%
\pgfpathlineto{\pgfqpoint{4.566856in}{2.764649in}}%
\pgfpathlineto{\pgfqpoint{4.566856in}{2.765535in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{2.766422in}}%
\pgfpathlineto{\pgfqpoint{4.579725in}{2.767308in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.768194in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.768194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279496in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.279496in}{0.695109in}}%
\pgfpathlineto{\pgfqpoint{1.295303in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{1.300139in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{1.301232in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{1.308244in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{1.308244in}{0.702200in}}%
\pgfpathlineto{\pgfqpoint{1.325958in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.325958in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{1.333343in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{1.337535in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{1.337535in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.341855in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{0.713722in}}%
\pgfpathlineto{\pgfqpoint{1.360364in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{1.361280in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.369467in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{1.369467in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{0.719040in}}%
\pgfpathlineto{\pgfqpoint{1.372377in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.376714in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{1.376714in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.378464in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{1.379192in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{1.380660in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{1.380660in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{1.383021in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{1.385372in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.385372in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{1.388203in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{1.388203in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{1.391272in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{1.391809in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{1.393618in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.396129in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{1.396129in}{0.740311in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{0.742084in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{0.743857in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.406988in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.411580in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.415467in}{0.750061in}}%
\pgfpathlineto{\pgfqpoint{1.416424in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{1.418946in}{0.755379in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{1.423433in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{1.423433in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{1.425046in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{1.429618in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.432767in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.433214in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.439620in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.441190in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{1.441370in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{1.443355in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.444264in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{1.448765in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{1.448808in}{0.780195in}}%
\pgfpathlineto{\pgfqpoint{1.452532in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{1.452797in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.456625in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{1.457167in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{1.458626in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.461282in}{0.789058in}}%
\pgfpathlineto{\pgfqpoint{1.461749in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{1.463524in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{1.464553in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{1.464897in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{1.464897in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{1.467234in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{1.467680in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{1.468653in}{0.801467in}}%
\pgfpathlineto{\pgfqpoint{1.468653in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{1.470639in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{1.471028in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{1.472165in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{1.473123in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{1.476945in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{1.480137in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{1.480137in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{1.484416in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{1.484416in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{1.487356in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.487980in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{1.489816in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{1.490759in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{1.493490in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{1.493490in}{0.824511in}}%
\pgfpathlineto{\pgfqpoint{1.495868in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{1.496692in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{1.498894in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{1.498894in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{1.504224in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{1.504808in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{1.509154in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{1.509154in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{1.511563in}{0.835147in}}%
\pgfpathlineto{\pgfqpoint{1.512322in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.516197in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{1.516899in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{1.520006in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.520049in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.521640in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{1.522682in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{1.523199in}{0.850214in}}%
\pgfpathlineto{\pgfqpoint{1.523550in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{1.524870in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{1.524870in}{0.853759in}}%
\pgfpathlineto{\pgfqpoint{1.526842in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{1.527932in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{1.529442in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{1.529442in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{1.531161in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{1.531161in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{1.533527in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{1.533920in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{1.537399in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.537709in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{1.539513in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{1.540404in}{0.870599in}}%
\pgfpathlineto{\pgfqpoint{1.541472in}{0.871485in}}%
\pgfpathlineto{\pgfqpoint{1.542473in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{1.542890in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{1.543556in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{1.546430in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.547310in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{1.548857in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.550597in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{1.551695in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{1.554511in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{1.554511in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{1.556272in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.557306in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{1.560519in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{1.564022in}{0.900734in}}%
\pgfpathlineto{\pgfqpoint{1.565805in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.566573in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{1.568369in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{1.568647in}{0.912256in}}%
\pgfpathlineto{\pgfqpoint{1.569550in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.570589in}{0.914915in}}%
\pgfpathlineto{\pgfqpoint{1.570885in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{1.572367in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{1.573265in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{1.575592in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{1.576393in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.926437in}}%
\pgfpathlineto{\pgfqpoint{1.578579in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.583907in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.584147in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{1.585971in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{1.587073in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{1.587625in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{1.588362in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.591184in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{1.594110in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.594922in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{1.596484in}{0.945049in}}%
\pgfpathlineto{\pgfqpoint{1.596484in}{0.945936in}}%
\pgfpathlineto{\pgfqpoint{1.597826in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.597826in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{1.599447in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{1.599447in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{1.600791in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{1.600791in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{1.602054in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{1.603052in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{0.955685in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{1.607874in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{1.608141in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{1.613675in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.617601in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{1.618277in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.622356in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.627464in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{1.629662in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{1.630590in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{1.632806in}{0.975184in}}%
\pgfpathlineto{\pgfqpoint{1.633558in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.636006in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{1.636937in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{1.638308in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{1.638308in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.641917in}{0.983161in}}%
\pgfpathlineto{\pgfqpoint{1.642581in}{0.984933in}}%
\pgfpathlineto{\pgfqpoint{1.646065in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{1.646861in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{1.647995in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.649028in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{1.650532in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{0.993797in}}%
\pgfpathlineto{\pgfqpoint{1.652106in}{0.994683in}}%
\pgfpathlineto{\pgfqpoint{1.652402in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{1.655076in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.655558in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{1.656779in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{1.658459in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{1.659301in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.660597in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.661658in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{1.664271in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{1.667386in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{1.668226in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{1.670398in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{1.671461in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{1.672813in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{1.673247in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{1.675105in}{1.025704in}}%
\pgfpathlineto{\pgfqpoint{1.676175in}{1.027476in}}%
\pgfpathlineto{\pgfqpoint{1.676904in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{1.677668in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.678309in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.679154in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{1.679941in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{1.680632in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.684957in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{1.685933in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{1.687099in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{1.691558in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{1.692493in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.694841in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{1.694841in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{1.696774in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{1.697062in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.699823in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{1.700832in}{1.066474in}}%
\pgfpathlineto{\pgfqpoint{1.701709in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{1.702652in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{1.705863in}{1.073565in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.706490in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{1.708689in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{1.709443in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{1.713185in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{1.715817in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{1.716717in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.718854in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{1.722231in}{1.092177in}}%
\pgfpathlineto{\pgfqpoint{1.722231in}{1.093064in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{1.725337in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{1.727739in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.729746in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{1.729871in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{1.731686in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{1.731686in}{1.104586in}}%
\pgfpathlineto{\pgfqpoint{1.735933in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{1.735933in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{1.737166in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{1.109017in}}%
\pgfpathlineto{\pgfqpoint{1.740001in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{1.741076in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.742317in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{1.742317in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.743744in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.743988in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{1.746159in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{1.747057in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{1.748315in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{1.748997in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.751172in}{1.124085in}}%
\pgfpathlineto{\pgfqpoint{1.752274in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{1.752679in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{1.755889in}{1.130289in}}%
\pgfpathlineto{\pgfqpoint{1.755889in}{1.131175in}}%
\pgfpathlineto{\pgfqpoint{1.757260in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{1.757260in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{1.759664in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{1.762509in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.762647in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{1.767982in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.771024in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{1.772050in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{1.772838in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{1.772838in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{1.774781in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{1.775510in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{1.777734in}{1.149788in}}%
\pgfpathlineto{\pgfqpoint{1.778555in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{1.779365in}{1.153333in}}%
\pgfpathlineto{\pgfqpoint{1.779365in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{1.783171in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.783171in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{1.785032in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{1.786124in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{1.787212in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{1.787793in}{1.163082in}}%
\pgfpathlineto{\pgfqpoint{1.790792in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.791680in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.794843in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.795941in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.797879in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{1.797879in}{1.171059in}}%
\pgfpathlineto{\pgfqpoint{1.803004in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.803294in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{1.804527in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{1.805517in}{1.178150in}}%
\pgfpathlineto{\pgfqpoint{1.809246in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{1.810261in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{1.812227in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{1.812307in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.814145in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{1.814145in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.817029in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.817029in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{1.822309in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{1.822350in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.823663in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{1.825457in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{1.826322in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{1.827896in}{1.198535in}}%
\pgfpathlineto{\pgfqpoint{1.828305in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{1.830625in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{1.830625in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{1.832510in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{1.832510in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{1.835801in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.835850in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{1.837649in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{1.838724in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.839331in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{1.840409in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{1.841875in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{1.842073in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{1.844273in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{1.845357in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{1.848263in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{1.848681in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.852438in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{1.855710in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.856712in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{1.857223in}{1.231328in}}%
\pgfpathlineto{\pgfqpoint{1.857223in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{1.860792in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{1.861652in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{1.863344in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{1.863736in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.869381in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{1.870279in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.871799in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.872781in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.874063in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{1.874606in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.875430in}{1.248168in}}%
\pgfpathlineto{\pgfqpoint{1.875949in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{1.878612in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{1.880378in}{1.256145in}}%
\pgfpathlineto{\pgfqpoint{1.880502in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{1.882413in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{1.883229in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{1.885703in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{1.888535in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{1.889415in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{1.890990in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{1.891897in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.893578in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{1.893578in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{1.894884in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.895607in}{1.275644in}}%
\pgfpathlineto{\pgfqpoint{1.899149in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{1.899958in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{1.901348in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.901513in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{1.905324in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{1.906342in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{1.910896in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{1.914958in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{1.915616in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{1.917028in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{1.917028in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{1.918294in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{1.919187in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.921462in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{1.922558in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{1.923579in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{1.925281in}{1.305779in}}%
\pgfpathlineto{\pgfqpoint{1.926274in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.928171in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{1.929154in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{1.929791in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{1.932462in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{1.932462in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{1.934358in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{1.934404in}{1.317301in}}%
\pgfpathlineto{\pgfqpoint{1.939856in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{1.939856in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{1.942509in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{1.942807in}{1.322619in}}%
\pgfpathlineto{\pgfqpoint{1.944046in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{1.944312in}{1.326164in}}%
\pgfpathlineto{\pgfqpoint{1.947284in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{1.948280in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{1.953506in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{1.955930in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{1.956069in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{1.959963in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{1.960788in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{1.961853in}{1.339458in}}%
\pgfpathlineto{\pgfqpoint{1.962630in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{1.964090in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{1.964090in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{1.965958in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.965958in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{1.969412in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.970910in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.971781in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{1.973217in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{1.974290in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.978839in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{1.979332in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{1.981544in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{1.984113in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{1.984895in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{1.987405in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{1.988135in}{1.366934in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{1.992914in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{1.995641in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{2.001879in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{2.002624in}{1.374025in}}%
\pgfpathlineto{\pgfqpoint{2.006461in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{2.006461in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{2.007978in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{2.009897in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{2.010355in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{2.016930in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{2.016930in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{2.022605in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{2.023096in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{2.025714in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{2.025780in}{1.390865in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{2.028455in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{2.031561in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{2.032148in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{2.034638in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{2.035724in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{2.036039in}{1.399728in}}%
\pgfpathlineto{\pgfqpoint{2.036039in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{2.039074in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{2.039074in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{2.045538in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{2.046158in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{2.048624in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{2.049628in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{2.052959in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{2.053859in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{2.054298in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{2.054298in}{1.415681in}}%
\pgfpathlineto{\pgfqpoint{2.055731in}{1.416568in}}%
\pgfpathlineto{\pgfqpoint{2.056075in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{2.059082in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{2.059814in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{2.059988in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{2.065476in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{2.065501in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{2.066931in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{2.067197in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{2.069261in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{2.069261in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{2.071619in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{2.072537in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{2.076634in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{2.077076in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{2.079551in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{2.080636in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{2.082385in}{1.444043in}}%
\pgfpathlineto{\pgfqpoint{2.082961in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{2.085524in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{2.085548in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{2.088318in}{1.450248in}}%
\pgfpathlineto{\pgfqpoint{2.088618in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{2.090503in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{2.090503in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{2.091950in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{2.093036in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{2.100405in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{2.102469in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{2.102775in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{2.107536in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{2.108985in}{1.467974in}}%
\pgfpathlineto{\pgfqpoint{2.110078in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{2.111189in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{2.112170in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{2.114023in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{2.114248in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{2.116104in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{2.116104in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{2.118962in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{2.119543in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{2.121374in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{2.121374in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{2.125628in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{2.126530in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{2.128756in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{2.128756in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{2.130340in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{2.131130in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{2.136730in}{1.496336in}}%
\pgfpathlineto{\pgfqpoint{2.137117in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{2.138452in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{2.139293in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{2.140824in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{2.141312in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{2.144618in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{2.144759in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{2.147156in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{2.147156in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{2.148585in}{1.510517in}}%
\pgfpathlineto{\pgfqpoint{2.149337in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{2.151057in}{1.513176in}}%
\pgfpathlineto{\pgfqpoint{2.151057in}{1.514062in}}%
\pgfpathlineto{\pgfqpoint{2.152897in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{2.153381in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{2.155709in}{1.518494in}}%
\pgfpathlineto{\pgfqpoint{2.156717in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{2.157810in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{2.157810in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{2.161807in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{2.162399in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{2.166798in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{2.167437in}{1.531788in}}%
\pgfpathlineto{\pgfqpoint{2.169809in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{2.169809in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{2.173226in}{1.534447in}}%
\pgfpathlineto{\pgfqpoint{2.173321in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.175026in}{1.537106in}}%
\pgfpathlineto{\pgfqpoint{2.175026in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.178436in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{2.180346in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{2.181040in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{2.181949in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{2.181949in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{2.183358in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{2.184328in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.186561in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{2.187367in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{2.191977in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{2.192319in}{1.560150in}}%
\pgfpathlineto{\pgfqpoint{2.193862in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{2.193905in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{2.196668in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{2.197388in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{2.199484in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{2.199484in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{2.201539in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{2.203937in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{2.204020in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{2.206609in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{2.207426in}{1.578763in}}%
\pgfpathlineto{\pgfqpoint{2.211083in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.211083in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{2.213286in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.213286in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{2.217317in}{1.583194in}}%
\pgfpathlineto{\pgfqpoint{2.218341in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{2.220270in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{2.221004in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{2.223950in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{2.224729in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{2.229332in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{2.230358in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{2.231486in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{2.231623in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{2.233054in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{2.233732in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{2.235871in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{2.235983in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{2.238230in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{2.241321in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{2.241321in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{2.243760in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{2.244780in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{2.246984in}{1.612443in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{2.248728in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{2.248728in}{1.615988in}}%
\pgfpathlineto{\pgfqpoint{2.251745in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{2.252679in}{1.620420in}}%
\pgfpathlineto{\pgfqpoint{2.256481in}{1.621306in}}%
\pgfpathlineto{\pgfqpoint{2.257093in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{2.258889in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{2.258889in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{2.260703in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{2.261638in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{2.264426in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{2.267395in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{2.267423in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{2.268576in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{2.269041in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{2.271781in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{2.272776in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{2.275794in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{2.275998in}{1.647009in}}%
\pgfpathlineto{\pgfqpoint{2.277868in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{2.278738in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.279770in}{1.651440in}}%
\pgfpathlineto{\pgfqpoint{2.279857in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{2.282495in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{2.282661in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{2.286234in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{2.286234in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{2.289674in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{2.290423in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.291066in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{2.291491in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{2.292859in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{2.293831in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{2.304820in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{2.305719in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{2.306699in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{2.306699in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{2.308228in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{2.308228in}{1.674485in}}%
\pgfpathlineto{\pgfqpoint{2.312752in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{2.313366in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{2.314090in}{1.678030in}}%
\pgfpathlineto{\pgfqpoint{2.314090in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{2.318043in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{2.318814in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{2.321086in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{2.321824in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.322527in}{1.687779in}}%
\pgfpathlineto{\pgfqpoint{2.322527in}{1.688666in}}%
\pgfpathlineto{\pgfqpoint{2.324673in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{2.325403in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{2.328253in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{2.328253in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{2.330206in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{2.330947in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{2.331901in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{2.332371in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{2.334397in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{2.335176in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{2.340029in}{1.705506in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{2.341683in}{1.708164in}}%
\pgfpathlineto{\pgfqpoint{2.342476in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{2.349853in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{2.349853in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{2.351475in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{2.351475in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{2.354592in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{2.355624in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{2.357561in}{1.721459in}}%
\pgfpathlineto{\pgfqpoint{2.357561in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{2.361627in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{2.362575in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{2.363474in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{2.363954in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{2.367238in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{2.367458in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{2.370741in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{2.370741in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{2.375282in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{2.376349in}{1.737413in}}%
\pgfpathlineto{\pgfqpoint{2.377924in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.378247in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{2.379458in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.379458in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{2.383247in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{2.383247in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{2.388140in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{2.389114in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{2.394197in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{2.394197in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{2.398521in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{2.399045in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{2.406889in}{1.753366in}}%
\pgfpathlineto{\pgfqpoint{2.406889in}{1.754253in}}%
\pgfpathlineto{\pgfqpoint{2.409859in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{2.410495in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{2.418081in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.762230in}}%
\pgfpathlineto{\pgfqpoint{2.422655in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{2.423714in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{2.424274in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{2.424959in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.425810in}{1.771979in}}%
\pgfpathlineto{\pgfqpoint{2.426294in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.431003in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.431295in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{2.432969in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{2.432969in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{2.437699in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.438720in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.440309in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{2.441223in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{2.443743in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{2.443743in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{2.448536in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{2.454462in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{2.454886in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{2.459043in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{2.459803in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{2.462538in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{2.462538in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{2.467389in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{2.467599in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{2.478970in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{2.482259in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{2.482259in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.484796in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{2.485619in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{2.487943in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{2.487943in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{2.492162in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{2.494505in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{2.494875in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{2.497390in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{2.498350in}{1.821612in}}%
\pgfpathlineto{\pgfqpoint{2.503238in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.503961in}{1.824271in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{2.505735in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{2.507432in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{2.507432in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{2.509434in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{2.510180in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{2.516536in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{2.519150in}{1.835793in}}%
\pgfpathlineto{\pgfqpoint{2.519939in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{2.522201in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{2.522201in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{2.525148in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{2.525863in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{2.527475in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{2.527488in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{2.534945in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.536038in}{1.852633in}}%
\pgfpathlineto{\pgfqpoint{2.542028in}{1.853520in}}%
\pgfpathlineto{\pgfqpoint{2.542028in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{2.544070in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{2.544070in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{2.546332in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{2.546332in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{2.549125in}{1.858838in}}%
\pgfpathlineto{\pgfqpoint{2.549125in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.862383in}}%
\pgfpathlineto{\pgfqpoint{2.558049in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{2.560296in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{2.561032in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{2.564823in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{2.565327in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{2.568509in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{2.568509in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{2.571731in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{2.572687in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{2.573845in}{1.874791in}}%
\pgfpathlineto{\pgfqpoint{2.574937in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{2.582561in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.582561in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{2.587679in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{2.588749in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{2.591736in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{2.591736in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{2.593331in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{2.593331in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{2.596555in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{2.597415in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{2.600482in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{2.600482in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{2.602337in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.602711in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{2.607494in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{2.608777in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{2.608777in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{2.610912in}{1.901381in}}%
\pgfpathlineto{\pgfqpoint{2.611502in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{2.614842in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{2.615397in}{1.905812in}}%
\pgfpathlineto{\pgfqpoint{2.617009in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{2.617009in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{2.621011in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{2.622094in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{2.625011in}{1.913789in}}%
\pgfpathlineto{\pgfqpoint{2.625011in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{2.631796in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{2.632586in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{2.637351in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.637351in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{2.640514in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{2.640514in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{2.643026in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{2.652963in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{2.653829in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.655464in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{2.656065in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.661142in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.661583in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{2.669941in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{2.674578in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{2.674578in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{2.678775in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{2.678775in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.689896in}{1.941265in}}%
\pgfpathlineto{\pgfqpoint{2.690423in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{2.694317in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{2.694317in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{2.703113in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.703113in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{2.706009in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{2.706009in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{2.712898in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{2.712898in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{2.716759in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{2.716759in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{2.720455in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{2.720455in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.723759in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{2.723759in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{2.725974in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{2.731694in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{2.732662in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.735697in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{2.735697in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{2.737030in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{2.737030in}{1.966968in}}%
\pgfpathlineto{\pgfqpoint{2.740967in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{2.740967in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{2.743578in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{2.745958in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{2.745958in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.751697in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{2.752368in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{2.755223in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{2.756039in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{2.757970in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{2.757970in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{2.762242in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{2.763172in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{2.768206in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{2.768206in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{2.771100in}{1.988239in}}%
\pgfpathlineto{\pgfqpoint{2.771100in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{2.777866in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{2.778003in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.782623in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{2.783416in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{2.787579in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{2.788264in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{2.789557in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{2.789578in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{2.793204in}{2.005079in}}%
\pgfpathlineto{\pgfqpoint{2.793204in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{2.798065in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.798899in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{2.810162in}{2.012170in}}%
\pgfpathlineto{\pgfqpoint{2.810162in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{2.818738in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{2.823469in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{2.824364in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{2.827599in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{2.827599in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{2.831911in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{2.832860in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{2.836743in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{2.840311in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{2.841109in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{2.842623in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{2.842623in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{2.848255in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{2.849330in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.855838in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{2.855838in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{2.859073in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{2.859073in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{2.863827in}{2.038759in}}%
\pgfpathlineto{\pgfqpoint{2.864105in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{2.867955in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{2.867955in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{2.870343in}{2.043191in}}%
\pgfpathlineto{\pgfqpoint{2.870638in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{2.876760in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{2.876870in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{2.879406in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{2.879406in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{2.889970in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{2.890889in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{2.893762in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{2.893762in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{2.897440in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{2.897440in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{2.899593in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{2.899593in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.903297in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{2.906434in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{2.906769in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{2.908772in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{2.908772in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{2.913139in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{2.913139in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{2.915244in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{2.915832in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{2.919916in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{2.920817in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{2.921390in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{2.922438in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.925172in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{2.925172in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{2.929231in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.929231in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{2.933588in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{2.933588in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{2.937586in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{2.938359in}{2.089279in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{2.090165in}}%
\pgfpathlineto{\pgfqpoint{2.941652in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{2.943907in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{2.943907in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{2.951556in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{2.952156in}{2.095483in}}%
\pgfpathlineto{\pgfqpoint{2.954279in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{2.954279in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{2.958272in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{2.959300in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{2.965404in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{2.965404in}{2.102573in}}%
\pgfpathlineto{\pgfqpoint{2.975057in}{2.103460in}}%
\pgfpathlineto{\pgfqpoint{2.975085in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{2.977268in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.977268in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{2.979463in}{2.107891in}}%
\pgfpathlineto{\pgfqpoint{2.980154in}{2.109664in}}%
\pgfpathlineto{\pgfqpoint{2.982052in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.982052in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{2.985849in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{2.986652in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{2.988641in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{2.988641in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{2.996314in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{2.996512in}{2.119413in}}%
\pgfpathlineto{\pgfqpoint{2.998615in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{2.998615in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{3.002130in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{3.002130in}{2.122959in}}%
\pgfpathlineto{\pgfqpoint{3.006101in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{3.006101in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{3.008516in}{2.125618in}}%
\pgfpathlineto{\pgfqpoint{3.008516in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{3.015377in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{3.015939in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{3.018056in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{3.018451in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{3.022026in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{3.022026in}{2.133594in}}%
\pgfpathlineto{\pgfqpoint{3.023864in}{2.134481in}}%
\pgfpathlineto{\pgfqpoint{3.023864in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{3.025958in}{2.136253in}}%
\pgfpathlineto{\pgfqpoint{3.026621in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.031607in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{3.032579in}{2.141571in}}%
\pgfpathlineto{\pgfqpoint{3.035432in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{3.036020in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{3.036857in}{2.146889in}}%
\pgfpathlineto{\pgfqpoint{3.036857in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{3.041138in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{3.041802in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{2.151321in}}%
\pgfpathlineto{\pgfqpoint{3.047720in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{3.054286in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{3.054286in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{3.056736in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{3.056736in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{3.059680in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{3.061491in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{3.062484in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{3.066668in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{3.066668in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{3.070593in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{3.070852in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{3.072978in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{3.073454in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{3.076926in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{3.076960in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{3.078845in}{2.175251in}}%
\pgfpathlineto{\pgfqpoint{3.079183in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{3.082191in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{3.082979in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{3.088502in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{3.090465in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{3.091474in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{3.092814in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{3.093675in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{3.097959in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{3.097959in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{3.102050in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{3.102705in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{3.105510in}{2.196523in}}%
\pgfpathlineto{\pgfqpoint{3.106503in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{3.111925in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{3.111925in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{3.114593in}{2.200954in}}%
\pgfpathlineto{\pgfqpoint{3.114593in}{2.201840in}}%
\pgfpathlineto{\pgfqpoint{3.116940in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{3.116940in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{3.122549in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{3.123652in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{3.131993in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{3.132218in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{3.134744in}{2.209817in}}%
\pgfpathlineto{\pgfqpoint{3.134804in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{3.137242in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{3.137505in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{3.140663in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{3.140663in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{3.145544in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{3.145544in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{3.147576in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{3.147576in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{3.151815in}{2.221339in}}%
\pgfpathlineto{\pgfqpoint{3.156623in}{2.222226in}}%
\pgfpathlineto{\pgfqpoint{3.156623in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{3.160186in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{3.160262in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{3.161978in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{3.162903in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{3.167722in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{3.167722in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{3.172986in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{3.173752in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{3.174700in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{3.174700in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{3.176709in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{3.176709in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{3.181946in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{3.181946in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{3.187835in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{3.187835in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{3.190492in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{3.190492in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{3.194827in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{3.195840in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{3.197503in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{3.197503in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{3.199382in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{3.199461in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{3.202215in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{3.202215in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{3.204504in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{3.204504in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{3.206980in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{3.206980in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{3.209196in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{3.211197in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{3.211197in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{3.214410in}{2.259451in}}%
\pgfpathlineto{\pgfqpoint{3.214665in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{3.219876in}{2.262110in}}%
\pgfpathlineto{\pgfqpoint{3.220754in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.225815in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{3.226020in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{3.233249in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{3.233249in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.236513in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{3.237085in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{3.240868in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{3.240868in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{3.248885in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{3.248885in}{2.274518in}}%
\pgfpathlineto{\pgfqpoint{3.253102in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{3.253190in}{2.278063in}}%
\pgfpathlineto{\pgfqpoint{3.258402in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{3.259257in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{3.261143in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{3.262026in}{2.284268in}}%
\pgfpathlineto{\pgfqpoint{3.262465in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{3.263230in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{3.264231in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{3.265041in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{3.266081in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{3.266394in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{3.272730in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{3.272730in}{2.294903in}}%
\pgfpathlineto{\pgfqpoint{3.277236in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{3.277315in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{3.285198in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{3.285198in}{2.299335in}}%
\pgfpathlineto{\pgfqpoint{3.288219in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{3.288219in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{3.292018in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{3.292326in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{3.294789in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{3.295571in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{3.310069in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{3.310140in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{3.319336in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{3.320339in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{3.320776in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{3.320776in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{3.323070in}{2.314402in}}%
\pgfpathlineto{\pgfqpoint{3.323070in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{3.330078in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{3.331047in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{3.331799in}{2.318834in}}%
\pgfpathlineto{\pgfqpoint{3.332066in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{3.335121in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{3.336126in}{2.323265in}}%
\pgfpathlineto{\pgfqpoint{3.336505in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{3.336505in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{3.339310in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{3.339444in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{3.343133in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{3.343133in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{3.349547in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{3.350401in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{3.352182in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{3.352182in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{3.354953in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{3.354953in}{2.335674in}}%
\pgfpathlineto{\pgfqpoint{3.358499in}{2.336560in}}%
\pgfpathlineto{\pgfqpoint{3.359508in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{3.365374in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{3.366240in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{3.369340in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{3.369340in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{3.378576in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{3.378576in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{3.388486in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{3.388631in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{3.391538in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{3.391538in}{2.348968in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{3.393987in}{2.350741in}}%
\pgfpathlineto{\pgfqpoint{3.405554in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{3.405554in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.353400in}}%
\pgfpathlineto{\pgfqpoint{3.414878in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{3.418850in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{3.418850in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{3.422672in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{3.422672in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{3.431145in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{3.431550in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{3.433682in}{2.362263in}}%
\pgfpathlineto{\pgfqpoint{3.433682in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{3.437972in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{3.437972in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{3.440154in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{3.440154in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{3.444935in}{2.367581in}}%
\pgfpathlineto{\pgfqpoint{3.445030in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{3.448997in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{3.448997in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{3.453063in}{2.372012in}}%
\pgfpathlineto{\pgfqpoint{3.453063in}{2.372899in}}%
\pgfpathlineto{\pgfqpoint{3.455883in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{3.455883in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{3.463521in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{3.466883in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{3.467105in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{3.472244in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{3.472244in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{3.477159in}{2.383535in}}%
\pgfpathlineto{\pgfqpoint{3.477159in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{3.482065in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{3.482065in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{3.483763in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.483763in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{3.486759in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{3.487229in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{3.494328in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{3.494493in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{3.497551in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{3.497551in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{3.502525in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{3.502525in}{2.397716in}}%
\pgfpathlineto{\pgfqpoint{3.504087in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{3.504998in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{3.506516in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{3.507336in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{3.509938in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{3.509938in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{3.512595in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{3.513560in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{3.516804in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{3.517720in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{3.520005in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{3.520005in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{3.523037in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{3.523037in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{3.526088in}{2.417214in}}%
\pgfpathlineto{\pgfqpoint{3.526088in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{3.528215in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{3.530149in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{3.530401in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{3.532202in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{3.532803in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{3.535079in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{3.535131in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{3.536832in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{3.537724in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{3.541548in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{3.542659in}{2.436713in}}%
\pgfpathlineto{\pgfqpoint{3.544812in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{3.544835in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{3.548595in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{3.548595in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{3.550339in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{3.550339in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{3.555431in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{3.555431in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{3.557868in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{3.557868in}{2.446463in}}%
\pgfpathlineto{\pgfqpoint{3.561663in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{3.561663in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{3.571799in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{3.571799in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{3.582008in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{3.582008in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{3.588397in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{3.588397in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{3.593921in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{3.593921in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{3.610062in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{3.610062in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{3.615120in}{2.457985in}}%
\pgfpathlineto{\pgfqpoint{3.615120in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{3.635806in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{3.636511in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{3.652434in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{3.652434in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{3.654632in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{3.654632in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{3.660783in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{3.660783in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{3.669544in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{3.669544in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{3.677877in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{3.677877in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{3.681088in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{3.681088in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{3.699478in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{3.699478in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{3.707288in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{3.707288in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{3.725322in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{3.725322in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{3.727460in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{3.727678in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.736307in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{3.736307in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{3.739357in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.739357in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{3.748766in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{3.749113in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{3.755465in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{3.756511in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{3.757690in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{3.760373in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{3.761309in}{2.494324in}}%
\pgfpathlineto{\pgfqpoint{3.767566in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{3.767566in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{3.771286in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{3.771286in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{3.772640in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{3.772640in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{3.775451in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{3.776072in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{3.782587in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{3.782587in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{3.790110in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{3.790711in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{3.793864in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{3.793864in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{3.798335in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{3.798335in}{2.511164in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.803674in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{3.813353in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{3.813510in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{3.819920in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{3.820712in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{3.824563in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{3.824563in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{3.827382in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{3.827382in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{3.832377in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{3.832377in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{3.835896in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{3.835896in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{3.845937in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{3.845937in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{3.849058in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{3.849446in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{3.853375in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{3.853375in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{3.857098in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{3.857098in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{3.861597in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{3.862231in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{3.873096in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{3.873096in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{3.875299in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{3.875299in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{3.879662in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{3.879662in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{3.889701in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{3.889701in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{3.918485in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{3.918485in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{3.924359in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{3.924359in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{3.938274in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.938274in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{3.941858in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{3.941858in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{3.947111in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{3.947867in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{3.953489in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{3.954538in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{3.957604in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{3.957604in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{3.965158in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{3.965158in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{3.970725in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{3.971251in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{3.983124in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{3.983124in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{3.986777in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{3.986777in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{3.992153in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{3.992986in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{3.995614in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{3.996061in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{4.000027in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{4.000050in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{4.006774in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{4.006774in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{4.018867in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{4.018867in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{4.026799in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{4.026799in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{4.040302in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{4.040302in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{4.045829in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{4.045829in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{4.054095in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{4.054679in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{4.059347in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{4.059347in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{4.064845in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{4.064845in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{4.072966in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{4.076407in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{4.076407in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{4.082655in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{4.083600in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{4.109357in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{4.109829in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{4.115894in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{4.115996in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{4.124248in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{4.124248in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{4.131512in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{4.131512in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{4.134364in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{4.134364in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{4.137997in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{4.138908in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{4.143423in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{4.148552in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{4.148552in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{4.157897in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{4.157897in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{4.180013in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{4.180390in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{4.192151in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{4.192151in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{4.201001in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{4.201001in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{4.202858in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{4.202858in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{4.209645in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{4.209645in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{4.230398in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{4.230398in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{4.240143in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{4.240143in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{4.249181in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{4.249181in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{4.259251in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{4.259251in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{4.269554in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{4.269554in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{4.281164in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.281164in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{4.303509in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{4.303509in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{4.333984in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{4.334337in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{4.339105in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{4.339105in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{4.343384in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{4.343384in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{4.351071in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{4.351071in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{4.368987in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{4.368987in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{4.370799in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{4.370799in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{4.397848in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{4.397848in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{4.410728in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{4.410728in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{4.441190in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{4.441190in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{4.459232in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{4.459232in}{2.658291in}}%
\pgfpathlineto{\pgfqpoint{4.468587in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{4.468587in}{2.660064in}}%
\pgfpathlineto{\pgfqpoint{4.476779in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{4.479177in}{2.664496in}}%
\pgfpathlineto{\pgfqpoint{4.479177in}{2.665382in}}%
\pgfpathlineto{\pgfqpoint{4.490627in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{4.490627in}{2.667155in}}%
\pgfpathlineto{\pgfqpoint{4.500615in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{4.500615in}{2.668927in}}%
\pgfpathlineto{\pgfqpoint{4.507921in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{4.507921in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{4.539284in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{4.539284in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{4.545234in}{2.673359in}}%
\pgfpathlineto{\pgfqpoint{4.545234in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{4.551240in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{4.551240in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{4.557024in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{4.557024in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{4.564637in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{4.565573in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{4.572381in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{4.572381in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{4.581300in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{4.581917in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{4.584759in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{4.586779in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{4.587309in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{4.603658in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{4.603658in}{2.694630in}}%
\pgfpathlineto{\pgfqpoint{4.607947in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{4.607947in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{4.614186in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{4.614186in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.699062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.291298in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{1.291298in}{0.695109in}}%
\pgfpathlineto{\pgfqpoint{1.297200in}{0.695996in}}%
\pgfpathlineto{\pgfqpoint{1.297200in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{1.304289in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{1.304289in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{1.310318in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{1.310318in}{0.700427in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.701314in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.702200in}}%
\pgfpathlineto{\pgfqpoint{1.332232in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{1.332232in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{1.337189in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{1.337653in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{1.344000in}{0.707518in}}%
\pgfpathlineto{\pgfqpoint{1.344371in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{1.347740in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{1.348538in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{1.369231in}{0.713722in}}%
\pgfpathlineto{\pgfqpoint{1.369385in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.374952in}{0.716381in}}%
\pgfpathlineto{\pgfqpoint{1.375474in}{0.719040in}}%
\pgfpathlineto{\pgfqpoint{1.380654in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.381184in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{1.386134in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{1.386134in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{1.388877in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{1.388877in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{1.391907in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{1.391907in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{1.395763in}{0.729676in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{1.397260in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.397260in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{1.401199in}{0.734993in}}%
\pgfpathlineto{\pgfqpoint{1.401510in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{1.405151in}{0.740311in}}%
\pgfpathlineto{\pgfqpoint{1.409583in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.409583in}{0.742084in}}%
\pgfpathlineto{\pgfqpoint{1.412588in}{0.742970in}}%
\pgfpathlineto{\pgfqpoint{1.412972in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{1.415078in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{1.415078in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.420807in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{1.420807in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{1.424341in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{1.427288in}{0.752720in}}%
\pgfpathlineto{\pgfqpoint{1.427288in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{1.428643in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.430114in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{1.431203in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{1.433155in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{1.433155in}{0.761583in}}%
\pgfpathlineto{\pgfqpoint{1.436698in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{1.437453in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{1.441828in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{0.771332in}}%
\pgfpathlineto{\pgfqpoint{1.448788in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{1.448788in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{1.453139in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{1.453139in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{1.457403in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{1.461339in}{0.778423in}}%
\pgfpathlineto{\pgfqpoint{1.461533in}{0.781082in}}%
\pgfpathlineto{\pgfqpoint{1.463907in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{1.464703in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{1.465220in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{1.465773in}{0.786400in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{1.467413in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{1.468893in}{0.790831in}}%
\pgfpathlineto{\pgfqpoint{1.469599in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{1.471837in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{1.472763in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{1.474705in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{1.475782in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{1.476792in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{1.476792in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{1.479576in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{1.479576in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{1.481914in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{1.482865in}{0.810330in}}%
\pgfpathlineto{\pgfqpoint{1.486800in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{1.487698in}{0.812989in}}%
\pgfpathlineto{\pgfqpoint{1.492308in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{1.492308in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{0.815648in}}%
\pgfpathlineto{\pgfqpoint{1.495965in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{1.496227in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{1.496607in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{1.498145in}{0.823625in}}%
\pgfpathlineto{\pgfqpoint{1.498152in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{1.503848in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{1.508324in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{1.508324in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{1.510533in}{0.830715in}}%
\pgfpathlineto{\pgfqpoint{1.511014in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{1.513965in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{1.518854in}{0.835147in}}%
\pgfpathlineto{\pgfqpoint{1.518854in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{1.521150in}{0.836919in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{1.522969in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{1.523941in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{1.525115in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{1.526991in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{1.527498in}{0.848441in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{1.528907in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{1.530141in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{1.530843in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{0.856418in}}%
\pgfpathlineto{\pgfqpoint{1.532346in}{0.858191in}}%
\pgfpathlineto{\pgfqpoint{1.534029in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{1.534029in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{1.536271in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{1.536271in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{1.537787in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{1.538742in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.539736in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{1.539736in}{0.867940in}}%
\pgfpathlineto{\pgfqpoint{1.542115in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{1.542483in}{0.870599in}}%
\pgfpathlineto{\pgfqpoint{1.544270in}{0.871485in}}%
\pgfpathlineto{\pgfqpoint{1.545152in}{0.875031in}}%
\pgfpathlineto{\pgfqpoint{1.547585in}{0.875917in}}%
\pgfpathlineto{\pgfqpoint{1.547985in}{0.877690in}}%
\pgfpathlineto{\pgfqpoint{1.549555in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{1.549681in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{1.552814in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{1.553801in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{1.555088in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{1.555549in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{1.557237in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{1.557917in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{1.560139in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.560563in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{1.564647in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{1.565443in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{1.568097in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{1.568324in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{1.570863in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{1.571898in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{1.572219in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{1.574839in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{1.575247in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{1.576121in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{1.577229in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{1.578214in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{1.579132in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{1.580975in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.582083in}{0.923778in}}%
\pgfpathlineto{\pgfqpoint{1.583971in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{1.584233in}{0.926437in}}%
\pgfpathlineto{\pgfqpoint{1.587395in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{1.588000in}{0.929096in}}%
\pgfpathlineto{\pgfqpoint{1.591400in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{1.592022in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{1.593621in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{1.594236in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{1.595552in}{0.937073in}}%
\pgfpathlineto{\pgfqpoint{1.595937in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{1.598098in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{1.598853in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{1.599840in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{1.600767in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{0.947708in}}%
\pgfpathlineto{\pgfqpoint{1.603531in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{1.605489in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{1.610635in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{1.611517in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{1.613212in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{1.613212in}{0.958344in}}%
\pgfpathlineto{\pgfqpoint{1.617575in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{1.618047in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{1.621512in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.625847in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.626476in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{1.630312in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.630312in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{1.632794in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{1.633842in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{1.635216in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{1.635573in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{1.637362in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{1.637961in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{1.641544in}{0.982275in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{0.984933in}}%
\pgfpathlineto{\pgfqpoint{1.648182in}{0.986706in}}%
\pgfpathlineto{\pgfqpoint{1.650278in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{1.651305in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{1.651983in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{1.652857in}{0.993797in}}%
\pgfpathlineto{\pgfqpoint{1.655622in}{0.994683in}}%
\pgfpathlineto{\pgfqpoint{1.656242in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{1.657702in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{1.658398in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{1.659037in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.662042in}{1.002660in}}%
\pgfpathlineto{\pgfqpoint{1.662835in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{1.664674in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{1.664978in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{1.010637in}}%
\pgfpathlineto{\pgfqpoint{1.668394in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{1.669460in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{1.670278in}{1.016841in}}%
\pgfpathlineto{\pgfqpoint{1.670606in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{1.672446in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{1.673522in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{1.673994in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{1.674278in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{1.677688in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{1.678384in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{1.678914in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.680724in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{1.683765in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{1.684533in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.685415in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{1.686330in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{1.689506in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{1.690400in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{1.691638in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{1.692661in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{1.695132in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{1.695132in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{1.698937in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{1.699449in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{1.700951in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{1.702959in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.703682in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{1.704727in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{1.705709in}{1.065588in}}%
\pgfpathlineto{\pgfqpoint{1.706300in}{1.066474in}}%
\pgfpathlineto{\pgfqpoint{1.707351in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.707945in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{1.708253in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{1.710125in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{1.710673in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.713728in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{1.714268in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{1.716867in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{1.717847in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{1.718611in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{1.719584in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.720720in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{1.721439in}{1.087746in}}%
\pgfpathlineto{\pgfqpoint{1.724524in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{1.724524in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{1.726378in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.726796in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{1.729387in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{1.729387in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{1.730574in}{1.096609in}}%
\pgfpathlineto{\pgfqpoint{1.730597in}{1.098381in}}%
\pgfpathlineto{\pgfqpoint{1.732104in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{1.732986in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{1.735183in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{1.735512in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{1.739026in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{1.740006in}{1.109017in}}%
\pgfpathlineto{\pgfqpoint{1.744370in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{1.745363in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.747566in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.748558in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{1.750091in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{1.751119in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{1.751855in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{1.751942in}{1.122312in}}%
\pgfpathlineto{\pgfqpoint{1.753623in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{1.754093in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{1.754879in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.757848in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{1.758160in}{1.131175in}}%
\pgfpathlineto{\pgfqpoint{1.761520in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{1.762409in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{1.765028in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{1.765157in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{1.771443in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{1.774943in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{1.774943in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{1.777419in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{1.778238in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{1.779373in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{1.780243in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{1.781105in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{1.781650in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{1.784499in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{1.784877in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{1.786940in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.787613in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{1.789583in}{1.158651in}}%
\pgfpathlineto{\pgfqpoint{1.790029in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{1.792484in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{1.793426in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{1.794892in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.795527in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.798718in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.799182in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{1.803764in}{1.171059in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{1.805807in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{1.808080in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{1.808080in}{1.178150in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{1.809695in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{1.811148in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{1.811148in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{1.813981in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{1.814706in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.816146in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{1.816146in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{1.818176in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.818176in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.821246in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{1.821246in}{1.189672in}}%
\pgfpathlineto{\pgfqpoint{1.822713in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{1.823555in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{1.828154in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{1.828955in}{1.198535in}}%
\pgfpathlineto{\pgfqpoint{1.829442in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{1.829442in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{1.832146in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{1.835920in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{1.836749in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{1.839866in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{1.839866in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{1.841614in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{1.842228in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{1.843320in}{1.212716in}}%
\pgfpathlineto{\pgfqpoint{1.844223in}{1.215375in}}%
\pgfpathlineto{\pgfqpoint{1.845278in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{1.218034in}}%
\pgfpathlineto{\pgfqpoint{1.846892in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{1.846892in}{1.219806in}}%
\pgfpathlineto{\pgfqpoint{1.848146in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{1.848830in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{1.852121in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{1.855898in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.860440in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{1.860666in}{1.231328in}}%
\pgfpathlineto{\pgfqpoint{1.863202in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{1.865799in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.865799in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{1.871653in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.873549in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{1.874634in}{1.243737in}}%
\pgfpathlineto{\pgfqpoint{1.876656in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{1.877653in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{1.878646in}{1.248168in}}%
\pgfpathlineto{\pgfqpoint{1.879625in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{1.882364in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{1.883274in}{1.256145in}}%
\pgfpathlineto{\pgfqpoint{1.885325in}{1.257031in}}%
\pgfpathlineto{\pgfqpoint{1.886174in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{1.887457in}{1.259690in}}%
\pgfpathlineto{\pgfqpoint{1.888520in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{1.891184in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{1.891859in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{1.894559in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{1.895601in}{1.269440in}}%
\pgfpathlineto{\pgfqpoint{1.896493in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.900481in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{1.901464in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{1.903083in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{1.903945in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{1.906061in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{1.909490in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{1.909490in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{1.912171in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{1.912909in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{1.916167in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{1.917267in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.919769in}{1.294257in}}%
\pgfpathlineto{\pgfqpoint{1.920876in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{1.922506in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{1.923267in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{1.923948in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{1.923948in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{1.927647in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{1.928126in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{1.931385in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{1.931965in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{1.933424in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{1.934015in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{1.938185in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{1.939116in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{1.941549in}{1.316414in}}%
\pgfpathlineto{\pgfqpoint{1.942060in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{1.945566in}{1.322619in}}%
\pgfpathlineto{\pgfqpoint{1.946732in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{1.946840in}{1.325277in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{1.326164in}}%
\pgfpathlineto{\pgfqpoint{1.952268in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{1.953612in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{1.953667in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{1.961032in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{1.963095in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{1.963519in}{1.341231in}}%
\pgfpathlineto{\pgfqpoint{1.967202in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{1.968017in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{1.971778in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{1.972746in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{1.974081in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.974081in}{1.350094in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.350981in}}%
\pgfpathlineto{\pgfqpoint{1.976175in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{1.981634in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{1.981634in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.983226in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{1.983861in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{1.985743in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{1.985800in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{1.988762in}{1.361616in}}%
\pgfpathlineto{\pgfqpoint{1.988888in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{1.994756in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{1.995558in}{1.366048in}}%
\pgfpathlineto{\pgfqpoint{1.998632in}{1.366934in}}%
\pgfpathlineto{\pgfqpoint{1.998632in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{2.005968in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{2.006218in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{2.009890in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{2.010752in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{2.012817in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{2.012817in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{2.017904in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{2.017904in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{2.020109in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{2.020109in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{2.025203in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{2.025832in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{2.027881in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{2.027881in}{1.387319in}}%
\pgfpathlineto{\pgfqpoint{2.031303in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{2.031672in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{2.033413in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{2.033727in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.038733in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{2.039566in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{2.040954in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{2.041116in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{2.045729in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{2.046594in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{2.048446in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{2.048446in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{2.050580in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{2.051566in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{2.052199in}{1.410363in}}%
\pgfpathlineto{\pgfqpoint{2.052199in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{2.053744in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{2.053855in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{2.056612in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{2.056612in}{1.415681in}}%
\pgfpathlineto{\pgfqpoint{2.057865in}{1.416568in}}%
\pgfpathlineto{\pgfqpoint{2.058758in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{2.060516in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{2.061289in}{1.420999in}}%
\pgfpathlineto{\pgfqpoint{2.061983in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{2.062420in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{2.065168in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{2.065168in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{2.067233in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{2.068139in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{2.068766in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{2.070321in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{2.072134in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{2.072749in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{2.076911in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{2.077316in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{2.080132in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{2.080132in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{2.082325in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{2.083084in}{1.444043in}}%
\pgfpathlineto{\pgfqpoint{2.086557in}{1.444930in}}%
\pgfpathlineto{\pgfqpoint{2.087080in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{2.089123in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{2.090090in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{2.091814in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{2.092643in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{2.095045in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{2.095045in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{2.100723in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{2.101345in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{2.107203in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{2.107272in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{2.109437in}{1.467974in}}%
\pgfpathlineto{\pgfqpoint{2.109966in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{2.111140in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{2.111272in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{2.112317in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{2.112705in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{2.114547in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{2.115561in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{2.119026in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{2.121605in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{2.121605in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{2.124489in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{2.124755in}{1.489245in}}%
\pgfpathlineto{\pgfqpoint{2.126771in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{2.126771in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{2.129557in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{2.130986in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{2.132404in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{2.132404in}{1.496336in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.497222in}}%
\pgfpathlineto{\pgfqpoint{2.136367in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{2.138196in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{2.138373in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{2.140459in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{2.141255in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{2.141972in}{1.504313in}}%
\pgfpathlineto{\pgfqpoint{2.142915in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{2.144080in}{1.506972in}}%
\pgfpathlineto{\pgfqpoint{2.144764in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{2.147679in}{1.510517in}}%
\pgfpathlineto{\pgfqpoint{2.150290in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{2.151295in}{1.514062in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{2.153409in}{1.518494in}}%
\pgfpathlineto{\pgfqpoint{2.156743in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{2.157187in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{2.158399in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{2.158427in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{2.162283in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{2.162525in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{2.166248in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{2.169101in}{1.530902in}}%
\pgfpathlineto{\pgfqpoint{2.170208in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{2.170569in}{1.534447in}}%
\pgfpathlineto{\pgfqpoint{2.170569in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{2.172723in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{1.537992in}}%
\pgfpathlineto{\pgfqpoint{2.177651in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{2.178005in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{2.179940in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{2.182489in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{2.183470in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{2.184972in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.185345in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{2.186369in}{1.553946in}}%
\pgfpathlineto{\pgfqpoint{2.186369in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{2.188207in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{2.191333in}{1.559264in}}%
\pgfpathlineto{\pgfqpoint{2.194762in}{1.560150in}}%
\pgfpathlineto{\pgfqpoint{2.195358in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{2.196431in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{2.199635in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{2.200680in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{2.204206in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{2.205160in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{2.206116in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{2.206147in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{2.207821in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{2.208390in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.213755in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{2.213755in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{2.216277in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{2.217332in}{1.584081in}}%
\pgfpathlineto{\pgfqpoint{2.219958in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{2.220621in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{2.223454in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{2.224519in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{2.229674in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{2.230939in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{2.231859in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{2.232698in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{2.234841in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{2.234841in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{2.238549in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{2.239385in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{2.241154in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{2.241154in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{2.244535in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{2.247635in}{1.612443in}}%
\pgfpathlineto{\pgfqpoint{2.247635in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{2.249871in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{2.250590in}{1.615988in}}%
\pgfpathlineto{\pgfqpoint{2.252925in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{2.253564in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.255629in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{2.256647in}{1.621306in}}%
\pgfpathlineto{\pgfqpoint{2.258924in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{2.261315in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{2.261694in}{1.629283in}}%
\pgfpathlineto{\pgfqpoint{2.264573in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{2.264573in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{2.267267in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{2.268323in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{2.269086in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{2.269929in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{2.273685in}{1.641691in}}%
\pgfpathlineto{\pgfqpoint{2.274279in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{2.275415in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{2.275415in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{2.279456in}{1.647009in}}%
\pgfpathlineto{\pgfqpoint{2.280275in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.281740in}{1.651440in}}%
\pgfpathlineto{\pgfqpoint{2.282504in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{2.283885in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{2.284566in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{2.288285in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{2.288465in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{2.289675in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.290447in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{2.294660in}{1.666508in}}%
\pgfpathlineto{\pgfqpoint{2.294660in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{2.297239in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{2.297239in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{2.303844in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{2.303844in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{2.305922in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{2.305922in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{2.309499in}{1.673598in}}%
\pgfpathlineto{\pgfqpoint{2.309732in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{2.315927in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{2.316964in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.680689in}}%
\pgfpathlineto{\pgfqpoint{2.319335in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{2.320106in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{2.320930in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{2.320930in}{1.686007in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.324504in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{2.326280in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{2.327225in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{2.330397in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{2.330902in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{2.332140in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{2.332140in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{2.333825in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{2.334565in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{2.340844in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{2.341889in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{2.345063in}{1.710823in}}%
\pgfpathlineto{\pgfqpoint{2.349193in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{2.350882in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{2.350882in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{2.356884in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{2.357898in}{1.721459in}}%
\pgfpathlineto{\pgfqpoint{2.359074in}{1.722345in}}%
\pgfpathlineto{\pgfqpoint{2.359361in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{2.360723in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{2.362818in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{2.362818in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{2.366918in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{2.367669in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{2.370689in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{2.370689in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{2.377018in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{2.377924in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{2.380822in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{2.380987in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{2.384051in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{2.384051in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{2.387319in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{2.389127in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{2.389311in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{2.391914in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{2.391914in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{2.398030in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{2.398948in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{2.404226in}{1.753366in}}%
\pgfpathlineto{\pgfqpoint{2.404226in}{1.754253in}}%
\pgfpathlineto{\pgfqpoint{2.410417in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{2.411230in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{2.418180in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{2.418180in}{1.759571in}}%
\pgfpathlineto{\pgfqpoint{2.419572in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{2.420038in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{2.422168in}{1.764002in}}%
\pgfpathlineto{\pgfqpoint{2.422168in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{2.424540in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{2.425408in}{1.769320in}}%
\pgfpathlineto{\pgfqpoint{2.427315in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{2.427937in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{2.430454in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{2.431047in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{2.433494in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{2.433494in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{2.435926in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{2.438033in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{2.438412in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{2.441022in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{2.441191in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{2.445276in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{2.445993in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{2.449015in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{2.449015in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{2.451086in}{1.792364in}}%
\pgfpathlineto{\pgfqpoint{2.451086in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{2.457714in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{2.458607in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{2.459807in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{2.459807in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{2.467403in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{2.467636in}{1.802114in}}%
\pgfpathlineto{\pgfqpoint{2.469885in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{2.469885in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{2.473229in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{2.473229in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{2.481047in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{2.481047in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{2.483652in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{2.483836in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{2.487607in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{2.487892in}{1.812749in}}%
\pgfpathlineto{\pgfqpoint{2.488902in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{2.488902in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{2.493044in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{2.494806in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{2.494986in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{2.496878in}{1.820726in}}%
\pgfpathlineto{\pgfqpoint{2.496878in}{1.821612in}}%
\pgfpathlineto{\pgfqpoint{2.502233in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{2.502233in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{2.505027in}{1.824271in}}%
\pgfpathlineto{\pgfqpoint{2.506071in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{2.508457in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{2.509384in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{2.517573in}{1.834907in}}%
\pgfpathlineto{\pgfqpoint{2.517573in}{1.835793in}}%
\pgfpathlineto{\pgfqpoint{2.519601in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{2.521868in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{2.522865in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{2.524255in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{2.524255in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{2.526057in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{2.526756in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{2.534148in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{2.534148in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{2.540421in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{2.540711in}{1.853520in}}%
\pgfpathlineto{\pgfqpoint{2.544536in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{2.544536in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{2.550988in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{2.551621in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{2.556036in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{2.556711in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{2.560294in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{2.560418in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{2.562318in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{2.562544in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{2.572111in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{2.573098in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{2.575291in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.579552in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{2.579552in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{2.583065in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{2.583065in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{2.587764in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{2.588239in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{2.591818in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{2.592791in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{2.597898in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{2.598874in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{2.600139in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{2.600139in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{2.603868in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{2.603868in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{2.607197in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{2.609073in}{1.901381in}}%
\pgfpathlineto{\pgfqpoint{2.609299in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{2.610807in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{2.610807in}{1.904926in}}%
\pgfpathlineto{\pgfqpoint{2.613173in}{1.905812in}}%
\pgfpathlineto{\pgfqpoint{2.613173in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{2.615501in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{2.615501in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{2.619906in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.619906in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{2.621361in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{2.622381in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{2.630680in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{2.630680in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{2.632264in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{2.633166in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{2.638803in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{2.643618in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{2.643618in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{1.927970in}}%
\pgfpathlineto{\pgfqpoint{2.652666in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{2.653603in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{2.655776in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{2.655776in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{2.665807in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{2.665807in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.667709in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{2.667709in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{2.669124in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{2.669124in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.941265in}}%
\pgfpathlineto{\pgfqpoint{2.680102in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{2.680102in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{2.690733in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{2.690860in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{2.700579in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{2.701196in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{2.705175in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{2.716559in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.716559in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{2.722569in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{2.722569in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{2.724634in}{1.958991in}}%
\pgfpathlineto{\pgfqpoint{2.724634in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{2.726472in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{2.726725in}{1.962536in}}%
\pgfpathlineto{\pgfqpoint{2.732200in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{2.734859in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{2.734859in}{1.966968in}}%
\pgfpathlineto{\pgfqpoint{2.736564in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{2.737616in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{2.740473in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{2.740473in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{2.743880in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{2.743880in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.750095in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{2.751452in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{2.751452in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{2.754227in}{1.977603in}}%
\pgfpathlineto{\pgfqpoint{2.754661in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{2.755901in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{2.756323in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{2.762594in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{2.763314in}{1.988239in}}%
\pgfpathlineto{\pgfqpoint{2.771993in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{2.771993in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{1.990898in}}%
\pgfpathlineto{\pgfqpoint{2.778290in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{2.779782in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{2.780634in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{2.784604in}{1.996216in}}%
\pgfpathlineto{\pgfqpoint{2.784604in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{2.786211in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{2.786530in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{2.788404in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{2.789203in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{2.005079in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{2.796797in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{2.797335in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{2.802247in}{2.009511in}}%
\pgfpathlineto{\pgfqpoint{2.802247in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{2.808229in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{2.808229in}{2.012170in}}%
\pgfpathlineto{\pgfqpoint{2.810824in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{2.810824in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{2.818040in}{2.014829in}}%
\pgfpathlineto{\pgfqpoint{2.818040in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{2.821067in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{2.825138in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{2.825138in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{2.827189in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{2.827189in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{2.832642in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{2.832642in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{2.836076in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{2.836076in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{2.841281in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{2.841281in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{2.843243in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{2.843905in}{2.032555in}}%
\pgfpathlineto{\pgfqpoint{2.848336in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{2.848336in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{2.849962in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{2.849962in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{2.853006in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{2.853006in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{2.854902in}{2.038759in}}%
\pgfpathlineto{\pgfqpoint{2.854902in}{2.039645in}}%
\pgfpathlineto{\pgfqpoint{2.863147in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{2.863245in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{2.868628in}{2.043191in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{2.872927in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{2.872927in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{2.877719in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{2.878074in}{2.049395in}}%
\pgfpathlineto{\pgfqpoint{2.882508in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{2.883230in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{2.889100in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{2.891297in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{2.891297in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{2.892652in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{2.898906in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{2.899228in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{2.901045in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{2.901045in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{2.906354in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{2.906354in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{2.909257in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{2.909975in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{2.915654in}{2.073325in}}%
\pgfpathlineto{\pgfqpoint{2.917945in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{2.918080in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{2.920794in}{2.076870in}}%
\pgfpathlineto{\pgfqpoint{2.921742in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{2.923058in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.924053in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{2.926211in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.926714in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{2.932475in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{2.932475in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{2.935774in}{2.089279in}}%
\pgfpathlineto{\pgfqpoint{2.935774in}{2.090165in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{2.938974in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{2.941369in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{2.941994in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{2.948049in}{2.095483in}}%
\pgfpathlineto{\pgfqpoint{2.948821in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{2.953173in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{2.953173in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{2.959059in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{2.959191in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{2.102573in}}%
\pgfpathlineto{\pgfqpoint{2.965471in}{2.103460in}}%
\pgfpathlineto{\pgfqpoint{2.970107in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{2.970107in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{2.976002in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.976764in}{2.107891in}}%
\pgfpathlineto{\pgfqpoint{2.978531in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{2.979392in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.981161in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{2.981161in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{2.983049in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{2.983049in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{2.989770in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{2.989770in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{2.994634in}{2.118527in}}%
\pgfpathlineto{\pgfqpoint{2.994634in}{2.119413in}}%
\pgfpathlineto{\pgfqpoint{2.996565in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{2.997007in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{3.001110in}{2.122959in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{3.005027in}{2.125618in}}%
\pgfpathlineto{\pgfqpoint{3.005778in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{3.008029in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{3.008029in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{3.014703in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{3.014785in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{3.017216in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{3.018153in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{3.021257in}{2.136253in}}%
\pgfpathlineto{\pgfqpoint{3.021257in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{3.024218in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{3.024389in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{3.026502in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{3.026502in}{2.141571in}}%
\pgfpathlineto{\pgfqpoint{3.030793in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{3.030796in}{2.144230in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{2.145116in}}%
\pgfpathlineto{\pgfqpoint{3.033999in}{2.146889in}}%
\pgfpathlineto{\pgfqpoint{3.036264in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{3.037178in}{2.151321in}}%
\pgfpathlineto{\pgfqpoint{3.041022in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{3.041273in}{2.153980in}}%
\pgfpathlineto{\pgfqpoint{3.047854in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{3.047854in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{3.049738in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{3.049738in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{3.054839in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{3.054839in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{3.056669in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{3.056669in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{3.058650in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{3.058650in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{3.060130in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{3.060130in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{3.061613in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{3.065496in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{3.065496in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{3.069510in}{2.170820in}}%
\pgfpathlineto{\pgfqpoint{3.069519in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{3.070830in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{3.071041in}{2.175251in}}%
\pgfpathlineto{\pgfqpoint{3.074176in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{3.074176in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{3.077226in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{3.077568in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{3.079293in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{3.079293in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{3.081639in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{3.082426in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{3.083646in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{3.083646in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{2.186773in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{3.089500in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{3.089500in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{3.091888in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{3.091964in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{3.094471in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{3.095527in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{3.097932in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{3.098667in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{3.102977in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{3.102977in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{3.105515in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{3.105515in}{2.200954in}}%
\pgfpathlineto{\pgfqpoint{3.107681in}{2.201840in}}%
\pgfpathlineto{\pgfqpoint{3.107681in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{3.111772in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{3.111772in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{3.114554in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{3.115485in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{3.120614in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{3.121504in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{3.127314in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{3.128016in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{3.131915in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{3.132458in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{3.133817in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{3.134405in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{3.137550in}{2.221339in}}%
\pgfpathlineto{\pgfqpoint{3.137907in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{3.145169in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{3.145460in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{3.146765in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{3.146765in}{2.227544in}}%
\pgfpathlineto{\pgfqpoint{3.149278in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{3.149320in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{3.157097in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{3.157097in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{3.159651in}{2.232861in}}%
\pgfpathlineto{\pgfqpoint{3.160744in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{3.163738in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{3.163900in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{3.166361in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{3.166361in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{3.169908in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{3.169908in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{3.173032in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{3.173764in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{3.178307in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{3.178307in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{3.180622in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{3.180622in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{3.188664in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{3.188664in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{3.191021in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{3.191021in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{3.195101in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{3.195567in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{3.196421in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{3.196505in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{3.201044in}{2.259451in}}%
\pgfpathlineto{\pgfqpoint{3.202153in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{3.203571in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.204288in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{3.206800in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{3.206800in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{3.210220in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{3.212298in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{3.212298in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{3.214091in}{2.273632in}}%
\pgfpathlineto{\pgfqpoint{3.215187in}{2.278063in}}%
\pgfpathlineto{\pgfqpoint{3.219327in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{3.219327in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{3.226072in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{3.226072in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{3.230678in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{3.231665in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{3.236882in}{2.286040in}}%
\pgfpathlineto{\pgfqpoint{3.237205in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{3.243670in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{3.243670in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{3.246528in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{3.246528in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{3.252687in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{3.253074in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{3.258945in}{2.294903in}}%
\pgfpathlineto{\pgfqpoint{3.259885in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{3.261962in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{3.262066in}{2.299335in}}%
\pgfpathlineto{\pgfqpoint{3.265204in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{3.266204in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{3.266998in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{3.267824in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{3.270721in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{3.270721in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{3.280770in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{3.280770in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{3.288360in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{3.288360in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{3.291189in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{3.291189in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{3.294450in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{3.295107in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{3.299996in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{3.299996in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{3.306291in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{3.307284in}{2.319720in}}%
\pgfpathlineto{\pgfqpoint{3.310718in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{3.310718in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{3.318058in}{2.322379in}}%
\pgfpathlineto{\pgfqpoint{3.318058in}{2.323265in}}%
\pgfpathlineto{\pgfqpoint{3.324789in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{3.324789in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{3.328075in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{3.329144in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{3.331863in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{3.331863in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{3.337245in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{3.338146in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{3.339971in}{2.335674in}}%
\pgfpathlineto{\pgfqpoint{3.339971in}{2.336560in}}%
\pgfpathlineto{\pgfqpoint{3.343231in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{3.343231in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{3.348565in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{3.348565in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{3.350561in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{3.350561in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{3.355803in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{3.355803in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{3.357901in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{3.362948in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{3.362948in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{3.366133in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{3.366133in}{2.348968in}}%
\pgfpathlineto{\pgfqpoint{3.369615in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{3.370709in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{3.372419in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{3.373398in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{3.379392in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{3.379392in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{3.385642in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{3.385783in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{3.390239in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{3.390239in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{3.391905in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{3.392819in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{3.398880in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{3.398880in}{2.367581in}}%
\pgfpathlineto{\pgfqpoint{3.405659in}{2.368467in}}%
\pgfpathlineto{\pgfqpoint{3.405659in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{3.414186in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{3.414956in}{2.372899in}}%
\pgfpathlineto{\pgfqpoint{3.417901in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{3.417901in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{3.420385in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{3.421410in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{3.425909in}{2.379989in}}%
\pgfpathlineto{\pgfqpoint{3.429552in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{3.430655in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{3.431728in}{2.383535in}}%
\pgfpathlineto{\pgfqpoint{3.431728in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{3.437547in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{3.438373in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{3.441101in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{3.441391in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{3.446122in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{3.446781in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{3.452443in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{3.452443in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{3.456011in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{3.456011in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{3.458043in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{3.458977in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{3.464119in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{3.464119in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{3.466526in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{3.466526in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{3.474615in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{3.475287in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{3.483286in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{3.483286in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{3.485784in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{3.486844in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{3.490830in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{3.490830in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{3.494022in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{3.494990in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{3.502690in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{3.503678in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{3.505161in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{3.506187in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{3.507625in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{3.507625in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{3.512611in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{3.513226in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{3.513226in}{2.426964in}}%
\pgfpathlineto{\pgfqpoint{3.519380in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{3.519380in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{3.522696in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{2.432282in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.529411in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{3.530274in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{3.532698in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{3.533266in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{3.535187in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{3.535790in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{3.537605in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{3.537605in}{2.446463in}}%
\pgfpathlineto{\pgfqpoint{3.540003in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{3.540008in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{3.542789in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{3.542789in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{3.544751in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{3.544751in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{3.546018in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{3.546018in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{3.550663in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{3.550663in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{3.555575in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{3.555849in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{3.557610in}{2.460644in}}%
\pgfpathlineto{\pgfqpoint{3.558629in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{3.563466in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{3.563466in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{3.569254in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{3.569254in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{3.571320in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{3.571836in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{3.574964in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{3.574964in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{3.582365in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{3.582987in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{3.586132in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{3.586843in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{3.588697in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{3.588849in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{3.594631in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.594631in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{3.599164in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{3.599164in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{3.608448in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{3.608448in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{3.621958in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{3.621958in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{3.630091in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{3.630091in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{3.647141in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{3.647938in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{3.650861in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{3.650861in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{3.654096in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{3.654096in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{3.672960in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{3.672960in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{3.678777in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{3.678777in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{3.687704in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{3.687704in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{3.701372in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{3.701372in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{3.724642in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{3.725655in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{3.730675in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{3.730675in}{2.513822in}}%
\pgfpathlineto{\pgfqpoint{3.734609in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{3.734609in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{3.741337in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{3.741337in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{3.747122in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{3.747122in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{3.753673in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{3.753673in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{3.757605in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{3.757998in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{3.766087in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{3.766087in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{3.769755in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{3.770443in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{3.776998in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{3.787530in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{3.787530in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{3.797692in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{3.797692in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{3.801572in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{3.802620in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{3.803202in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{3.803907in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{3.812205in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{3.812205in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{3.816021in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{3.816021in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{3.819521in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{3.819899in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{3.825204in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{3.825204in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{3.837366in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{3.837366in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{3.849244in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{3.849244in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{3.854600in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{3.854600in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{3.872757in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{3.872757in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{3.876276in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{3.876276in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{3.881753in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{3.881753in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{3.887327in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{3.887327in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{3.897710in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{3.897710in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{3.908069in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{3.912436in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{3.912436in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{3.926094in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{3.926094in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{3.930879in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{3.931847in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{3.936370in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{3.939272in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{3.939272in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{3.943495in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{3.943495in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{3.952027in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{3.952027in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{3.956371in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{3.956371in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{3.967589in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{3.967589in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{3.971440in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{3.971440in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{3.979062in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{3.979980in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{3.985472in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{3.985918in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{3.988760in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{3.988760in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{3.994482in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{3.994482in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{3.999607in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{4.000024in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{4.003881in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{4.004396in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{4.007981in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{4.007981in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{4.016432in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{4.017439in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{4.020920in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{4.020920in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{4.041109in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{4.041109in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{4.043065in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{4.043065in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{4.058821in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{4.059610in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{4.066297in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{4.066957in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{4.075299in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{4.075299in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{4.081114in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{4.081114in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{4.085784in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{4.086112in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{4.089748in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{4.090578in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{4.110147in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{4.111128in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{4.116154in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{4.117261in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{4.121844in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{4.121844in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{4.126064in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{4.126064in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{4.133975in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{4.134400in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{4.140517in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{4.160489in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{4.160489in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{4.177813in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{4.178789in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{4.183143in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{4.183143in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{4.192579in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{4.192579in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{4.203656in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{4.204074in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{4.218093in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{4.218093in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{4.221164in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{4.221164in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{4.229656in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{4.229656in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{4.245034in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{4.245034in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{4.262031in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{4.262031in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{4.273964in}{2.658291in}}%
\pgfpathlineto{\pgfqpoint{4.278235in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{4.278235in}{2.660064in}}%
\pgfpathlineto{\pgfqpoint{4.288659in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{4.288659in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{4.291070in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{4.291954in}{2.664496in}}%
\pgfpathlineto{\pgfqpoint{4.309305in}{2.665382in}}%
\pgfpathlineto{\pgfqpoint{4.309878in}{2.667155in}}%
\pgfpathlineto{\pgfqpoint{4.321457in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{4.321842in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{4.328712in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{4.328712in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{4.332783in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{4.333739in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{4.341740in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{4.341740in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{4.353125in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{4.353125in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{4.360164in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{4.360164in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{4.369576in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{4.369576in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{4.377329in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{4.378342in}{2.685767in}}%
\pgfpathlineto{\pgfqpoint{4.386446in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{4.386446in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{4.389459in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{4.389459in}{2.689312in}}%
\pgfpathlineto{\pgfqpoint{4.394222in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{4.394222in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{4.399671in}{2.691971in}}%
\pgfpathlineto{\pgfqpoint{4.399671in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{4.412143in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{4.412712in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{4.427909in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{4.427909in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{4.446894in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{4.446894in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{4.462085in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{4.462085in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{4.467434in}{2.701721in}}%
\pgfpathlineto{\pgfqpoint{4.467434in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{2.703493in}}%
\pgfpathlineto{\pgfqpoint{4.470334in}{2.704380in}}%
\pgfpathlineto{\pgfqpoint{4.483537in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{4.483537in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{4.499667in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{4.499667in}{2.707925in}}%
\pgfpathlineto{\pgfqpoint{4.517873in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{4.517873in}{2.709698in}}%
\pgfpathlineto{\pgfqpoint{4.522793in}{2.710584in}}%
\pgfpathlineto{\pgfqpoint{4.522793in}{2.711470in}}%
\pgfpathlineto{\pgfqpoint{4.534424in}{2.712356in}}%
\pgfpathlineto{\pgfqpoint{4.534764in}{2.714129in}}%
\pgfpathlineto{\pgfqpoint{4.545389in}{2.715015in}}%
\pgfpathlineto{\pgfqpoint{4.545389in}{2.715902in}}%
\pgfpathlineto{\pgfqpoint{4.552517in}{2.716788in}}%
\pgfpathlineto{\pgfqpoint{4.552517in}{2.717674in}}%
\pgfpathlineto{\pgfqpoint{4.558468in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{4.559106in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{4.580958in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{4.580958in}{2.722992in}}%
\pgfpathlineto{\pgfqpoint{4.589052in}{2.723879in}}%
\pgfpathlineto{\pgfqpoint{4.589052in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{4.598048in}{2.725651in}}%
\pgfpathlineto{\pgfqpoint{4.598048in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{4.605687in}{2.728310in}}%
\pgfpathlineto{\pgfqpoint{4.613486in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{4.613486in}{2.730083in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{2.730969in}}%
\pgfpathlineto{\pgfqpoint{4.621912in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{4.623943in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{4.623943in}{2.734514in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.734514in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{2.734514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837959in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837959in}{3.232622in}}%
\pgfpathlineto{\pgfqpoint{4.632540in}{3.232622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.258006in}}%
\pgfpathlineto{\pgfqpoint{5.025419in}{3.258006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{5.025419in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025419in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006194in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006194in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986970in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{6.986970in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.986970in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.967746in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{7.967746in}{3.258006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.967746in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.922709in,y=0.345672in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Calls}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{0.694223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{1.137379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{1.580535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.023692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.466848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{2.910004in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.910004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854270in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.776650in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.789058in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.789058in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.848441in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{5.986109in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{5.986109in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.945049in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{0.984933in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{6.066930in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{6.066930in}{1.066474in}}%
\pgfpathlineto{\pgfqpoint{6.070109in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{6.070109in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{6.071680in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{6.071680in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{6.071680in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{6.111551in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{6.111551in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.149788in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{6.119204in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{6.119204in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{6.119204in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{6.127797in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{6.127797in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.171059in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{6.131377in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{6.131377in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{6.136058in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{6.136058in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{6.138360in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{6.138360in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{6.140638in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{6.140638in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{6.146228in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{6.148424in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{6.149513in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{6.153816in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{6.156987in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{6.158033in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{6.162169in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{6.164207in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{6.167228in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{6.167228in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{6.169218in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{6.169218in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{6.170206in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{6.172169in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{6.173144in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{6.176999in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{6.177952in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{6.180785in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{6.181721in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{6.182653in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{6.182653in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{6.185425in}{1.259690in}}%
\pgfpathlineto{\pgfqpoint{6.185425in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{6.188162in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{6.189066in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{6.189066in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{6.189966in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{6.192645in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{6.194413in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{6.195291in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{6.197904in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{6.198768in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{6.200486in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{6.201339in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{6.204720in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{6.208872in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{6.209692in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{6.218517in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{6.218517in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{6.219302in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{6.220083in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{6.220083in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{6.220862in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{6.222411in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{6.222411in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{6.223181in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{6.224713in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{6.225475in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{6.226991in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{6.229245in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{6.229991in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{6.230734in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{6.230734in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{6.231475in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{6.232213in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{6.232213in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{6.232949in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{6.234413in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{6.234413in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{6.237310in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{6.238028in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{6.238028in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{6.238744in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{6.240169in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{6.240169in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{6.241584in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{6.241584in}{1.350094in}}%
\pgfpathlineto{\pgfqpoint{6.242288in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{6.244386in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{6.244386in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{6.244386in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{6.246464in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{6.247152in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{6.248522in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{6.248522in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{6.249203in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{6.255241in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{6.255241in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{6.258522in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{6.259173in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{6.261754in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{6.261754in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{6.264305in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{6.264305in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{6.266825in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{6.267451in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{6.267451in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{6.268074in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{6.269316in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{6.271165in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{6.271778in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{6.272389in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{6.272389in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{6.272389in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{6.274212in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{6.276619in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{6.277216in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{6.277216in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{6.277812in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{6.280178in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{6.280178in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{6.280766in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{6.281936in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{6.282519in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{6.283679in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{6.284257in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{6.284257in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{6.284834in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{6.285408in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{6.285408in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{6.285982in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{6.287124in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{6.287692in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{6.288260in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{6.288260in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{6.288825in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{6.290513in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{6.291073in}{1.451134in}}%
\pgfpathlineto{\pgfqpoint{6.293850in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{6.294950in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{6.298758in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{6.299297in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{6.303029in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{6.305132in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{6.305132in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{6.305132in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{6.307215in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{6.308249in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{6.311321in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{6.311321in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{6.312840in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{6.312840in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{6.313847in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{6.314849in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{6.315847in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{6.316344in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{6.316344in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{6.316840in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{6.319791in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{6.319791in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{6.321251in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{6.321251in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{6.322219in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{6.323183in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{6.323183in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{6.325573in}{1.496336in}}%
\pgfpathlineto{\pgfqpoint{6.326522in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{6.327937in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{6.331203in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{6.332127in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{6.333505in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{6.335329in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{6.336236in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{6.337138in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{6.337138in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{6.338037in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{6.341152in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{6.341152in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{6.342912in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{6.343350in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{6.344658in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{6.344658in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{6.345526in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{6.346820in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{6.346820in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{6.349386in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{6.350235in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{6.352341in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{6.355256in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{6.355256in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{6.356081in}{1.544197in}}%
\pgfpathlineto{\pgfqpoint{6.358131in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{6.358539in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{6.362173in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{6.362173in}{1.549515in}}%
\pgfpathlineto{\pgfqpoint{6.366923in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{6.366923in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{6.370803in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{6.371570in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{6.374235in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{6.374235in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{6.375742in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{6.375742in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{6.379835in}{1.559264in}}%
\pgfpathlineto{\pgfqpoint{6.380203in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{6.382034in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{6.382398in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{6.384211in}{1.565468in}}%
\pgfpathlineto{\pgfqpoint{6.384932in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{6.386366in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{6.387079in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{6.389909in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{6.390261in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{6.392008in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{6.392703in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{6.394086in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{6.394086in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{6.395117in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{6.395460in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{6.395460in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{6.395802in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{6.397843in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{6.398856in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{6.399529in}{1.592944in}}%
\pgfpathlineto{\pgfqpoint{6.400200in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{6.403852in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{6.403852in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{6.406469in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{6.406794in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{6.409376in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{6.409376in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{6.410655in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{6.410655in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{6.411291in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.411926in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.411926in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{6.412875in}{1.612443in}}%
\pgfpathlineto{\pgfqpoint{6.414133in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{6.414760in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{6.416938in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{6.417556in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{6.421228in}{1.623078in}}%
\pgfpathlineto{\pgfqpoint{6.421834in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{6.424240in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{6.425136in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{6.426027in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{6.426027in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{6.426620in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{6.428387in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{6.428387in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{6.432455in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{6.432455in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{6.432743in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{6.437011in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{6.437854in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{6.439253in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{6.440642in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{6.441195in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{6.445570in}{1.651440in}}%
\pgfpathlineto{\pgfqpoint{6.446649in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{6.449856in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{6.450650in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{6.451704in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{6.451967in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{6.453015in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{6.453015in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{6.454058in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{6.455612in}{1.666508in}}%
\pgfpathlineto{\pgfqpoint{6.455612in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{6.459196in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{6.459196in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{6.464461in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{6.464461in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{6.465449in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{6.466923in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{6.467656in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{6.468387in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{6.469357in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{6.472719in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{6.472957in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{6.474143in}{1.687779in}}%
\pgfpathlineto{\pgfqpoint{6.474852in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{6.475323in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{6.475323in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{6.475323in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{6.478593in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{6.479518in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{6.480439in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{6.481356in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{6.484083in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{6.484083in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{6.486330in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{6.486330in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{6.489436in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{6.489436in}{1.705506in}}%
\pgfpathlineto{\pgfqpoint{6.490972in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{6.492062in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{6.494442in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{6.495086in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{6.502464in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{6.502671in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{6.504730in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{6.505140in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{6.506973in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{6.506973in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{6.508590in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{6.509594in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{6.515910in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{6.516687in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{6.517654in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{6.517654in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{6.518616in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{6.519574in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{6.519574in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{6.519765in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{6.522423in}{1.736526in}}%
\pgfpathlineto{\pgfqpoint{6.523364in}{1.740072in}}%
\pgfpathlineto{\pgfqpoint{6.524674in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{6.524674in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{6.526348in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{6.527456in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{6.528925in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{6.529838in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{6.532193in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{6.534344in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{6.535234in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{6.536120in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{6.537003in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{6.540151in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{6.541189in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{6.541535in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{6.541535in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{6.542567in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{6.543081in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{6.543081in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{6.543765in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{6.545634in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{6.547821in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{6.548824in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{6.549987in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{6.550484in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{6.551473in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{6.551967in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{6.552950in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{6.552950in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{6.554578in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{6.555549in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{6.559706in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{6.559864in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{6.561441in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{6.561441in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{6.563784in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{6.564404in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{6.565947in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{6.567021in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{6.567785in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{6.567785in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{6.568849in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{6.569606in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{6.569606in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{6.569908in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{6.571113in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{6.571113in}{1.826044in}}%
\pgfpathlineto{\pgfqpoint{6.572161in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{6.572757in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{6.572757in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{6.574241in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{6.574684in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{6.577907in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{6.577907in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{6.578777in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{6.580795in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{6.581368in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{6.582082in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{6.582651in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.582651in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.582651in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{6.584491in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{6.585335in}{1.853520in}}%
\pgfpathlineto{\pgfqpoint{6.587153in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{6.587709in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{6.589919in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{6.591015in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{6.594001in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{6.594001in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{6.594943in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{6.597345in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{6.598139in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{6.599720in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{6.600244in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{6.600898in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{6.600898in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{6.600898in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{6.602975in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{6.603878in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{6.605033in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{6.605161in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{6.608335in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{6.608335in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{6.611338in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{6.611338in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{6.616494in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{6.617100in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{6.620935in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{6.620935in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{6.624819in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{6.624819in}{1.889858in}}%
\pgfpathlineto{\pgfqpoint{6.627370in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{6.627945in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{6.629662in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{6.630345in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{6.632156in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{6.632718in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{6.634174in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{6.634954in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{6.636064in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{6.637057in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{6.640335in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{6.640335in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{6.642171in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{6.643029in}{1.913789in}}%
\pgfpathlineto{\pgfqpoint{6.646217in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{6.647165in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{6.648421in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{6.648525in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{6.650809in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{6.650809in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{6.652966in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{6.653680in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{6.655707in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{6.656110in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{6.658215in}{1.930629in}}%
\pgfpathlineto{\pgfqpoint{6.659011in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{6.660101in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{6.661087in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{6.662948in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{6.662948in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{6.665757in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{6.666621in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{6.671922in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{6.672855in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{6.673506in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{6.674247in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{6.677459in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{6.677914in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{6.678731in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{6.678731in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{6.678912in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{6.681519in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{6.682233in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{6.683211in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{6.684007in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{6.684889in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{6.685942in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{6.687425in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{6.687425in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{6.689415in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{6.690360in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{6.691642in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{6.692662in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{6.693846in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{6.694940in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{6.695945in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{6.696362in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{6.697774in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{6.698848in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{6.700407in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{6.700571in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{6.702199in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{6.702442in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{6.704298in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{6.704779in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{6.705977in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{6.706693in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{6.707802in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{6.708905in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{6.709533in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{6.710081in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{6.711094in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{6.711793in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{6.712876in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{6.713569in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{6.714490in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{6.715559in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{6.717756in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{6.717756in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{6.722453in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{6.722453in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{6.723996in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{6.723996in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{6.726977in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{6.727554in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{6.728631in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{6.728631in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{6.729703in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{6.730699in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{6.730770in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{6.734913in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{6.736023in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{6.737403in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{6.738431in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{6.742631in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{6.742899in}{2.043191in}}%
\pgfpathlineto{\pgfqpoint{6.749950in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{6.750791in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{6.752142in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{6.752142in}{2.048508in}}%
\pgfpathlineto{\pgfqpoint{6.753166in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{6.753740in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{6.753994in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{6.755957in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{6.756649in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{6.760013in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{6.760013in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{6.763021in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{6.763873in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{6.764902in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{6.765566in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{6.767126in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{6.767126in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{6.769918in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{6.769918in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{6.776370in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{6.777112in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{6.778647in}{2.073325in}}%
\pgfpathlineto{\pgfqpoint{6.778874in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{6.781069in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{6.781405in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{6.782576in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{6.782576in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{6.784182in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{6.784733in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{6.786160in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{6.786160in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{6.790811in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{6.791878in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{6.794996in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{6.795468in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{6.797447in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{6.797447in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{6.799973in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{6.800792in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{6.804686in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{6.804787in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{6.807425in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{6.808511in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{6.808757in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{6.809347in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{6.810179in}{2.107891in}}%
\pgfpathlineto{\pgfqpoint{6.810861in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{6.811978in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{6.812848in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{6.816341in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{6.816341in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{6.819684in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{6.819684in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{6.823893in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{6.824761in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{6.825308in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{6.826035in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.826985in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{6.827796in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{6.831584in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{6.832202in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{6.833256in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{6.833256in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{6.836000in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{6.836389in}{2.134481in}}%
\pgfpathlineto{\pgfqpoint{6.838024in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{6.838837in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{6.839732in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{6.840284in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{6.841046in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{6.841931in}{2.146889in}}%
\pgfpathlineto{\pgfqpoint{6.843441in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{6.843858in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{6.845974in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{6.846016in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{6.848315in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{6.848764in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{6.849821in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{6.850185in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{6.853917in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{6.853917in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{6.860767in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{6.861190in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{6.863789in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{6.863789in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{6.865415in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{6.865415in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{6.868000in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{6.869040in}{2.170820in}}%
\pgfpathlineto{\pgfqpoint{6.870407in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{6.870554in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{6.873331in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{6.874237in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{6.876467in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{6.877218in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{6.879981in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{6.879981in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{6.883714in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{6.884128in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{6.886804in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{6.887824in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{6.890856in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{6.890856in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{6.895585in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{6.896434in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{6.898283in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{6.898799in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{6.901838in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{6.902662in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{6.906208in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{6.906270in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{6.911494in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{6.912554in}{2.209817in}}%
\pgfpathlineto{\pgfqpoint{6.914867in}{2.210704in}}%
\pgfpathlineto{\pgfqpoint{6.914867in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{6.917805in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{6.917805in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{6.919741in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{6.919741in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{6.923245in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{6.924248in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{6.924848in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{6.925417in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{6.926919in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{6.926919in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{6.929026in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{6.929891in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{6.934164in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{6.934899in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{6.940031in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{6.940429in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{6.942827in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{6.943873in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{6.946516in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{6.946516in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{6.951101in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{6.951101in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{6.956477in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{6.956477in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{6.975125in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{6.975372in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{6.981009in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{6.981009in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{6.986394in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{6.986394in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{6.990099in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{6.990455in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{6.994379in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{6.995016in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{6.996609in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{6.997239in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{7.000941in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{7.001260in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{7.004697in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{7.004991in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{7.009885in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{7.017143in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{7.017143in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{7.019897in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{7.019897in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{7.024178in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{7.024178in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{7.027444in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{7.028340in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{7.032525in}{2.276291in}}%
\pgfpathlineto{\pgfqpoint{7.033469in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{7.035683in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{7.035683in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{7.039561in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{7.039611in}{2.283381in}}%
\pgfpathlineto{\pgfqpoint{7.043125in}{2.284268in}}%
\pgfpathlineto{\pgfqpoint{7.043403in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{7.046050in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{7.046678in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{7.048281in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{7.058401in}{2.294903in}}%
\pgfpathlineto{\pgfqpoint{7.058401in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{7.061680in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{7.061710in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{7.064718in}{2.299335in}}%
\pgfpathlineto{\pgfqpoint{7.064718in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{7.068977in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{7.069353in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{7.073224in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{7.074710in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{7.074710in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{7.076424in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{7.077485in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{7.078027in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{7.078886in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{7.080348in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{7.081006in}{2.319720in}}%
\pgfpathlineto{\pgfqpoint{7.084052in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{7.084160in}{2.322379in}}%
\pgfpathlineto{\pgfqpoint{7.088368in}{2.323265in}}%
\pgfpathlineto{\pgfqpoint{7.088368in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{7.090488in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{7.090488in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{7.099000in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{7.099000in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{7.103076in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{7.103926in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{7.104393in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{7.104614in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{7.113556in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{7.114260in}{2.336560in}}%
\pgfpathlineto{\pgfqpoint{7.120323in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{7.120323in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{7.127885in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{7.127885in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{7.133235in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{7.133235in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{7.141537in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{7.141537in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{7.147583in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{7.147583in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{7.150172in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{7.150172in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{7.153384in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{7.154250in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{7.159960in}{2.353400in}}%
\pgfpathlineto{\pgfqpoint{7.159960in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{7.163819in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{7.163847in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{7.167947in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{7.167947in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{7.171065in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{7.171272in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{7.181296in}{2.362263in}}%
\pgfpathlineto{\pgfqpoint{7.181296in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{7.185873in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{7.186040in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{7.188815in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{7.189886in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{7.190730in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{7.191057in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{7.194018in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{7.194018in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{7.197414in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{7.197636in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{7.204364in}{2.379989in}}%
\pgfpathlineto{\pgfqpoint{7.204395in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{7.205809in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{7.205809in}{2.383535in}}%
\pgfpathlineto{\pgfqpoint{7.213379in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{7.213379in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{7.216664in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{7.216664in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{7.221264in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{7.221264in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{7.226577in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{7.226577in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{7.230231in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{7.230231in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{7.233996in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{7.234410in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{7.256927in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{7.257777in}{2.397716in}}%
\pgfpathlineto{\pgfqpoint{7.268383in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{7.268383in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{7.278241in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{7.278241in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{7.289256in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{7.290156in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{7.291302in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{7.291302in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{7.294954in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{7.295900in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{7.296503in}{2.409238in}}%
\pgfpathlineto{\pgfqpoint{7.296503in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{7.298056in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{7.299057in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{7.300566in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{7.300801in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{7.302879in}{2.417214in}}%
\pgfpathlineto{\pgfqpoint{7.303867in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{7.304362in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{7.305286in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{7.307737in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{7.308134in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{7.311106in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{7.311478in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{7.314093in}{2.432282in}}%
\pgfpathlineto{\pgfqpoint{7.314093in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{7.318503in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{7.318516in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{7.320443in}{2.436713in}}%
\pgfpathlineto{\pgfqpoint{7.320443in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{7.322427in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{7.322427in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{7.330323in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{7.330323in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{7.346340in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{7.346340in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{7.349150in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{7.349150in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{7.351928in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{7.352392in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{7.353255in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{7.353255in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{7.356150in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{7.356150in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{7.358671in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{7.359461in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{7.360772in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{7.360772in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{7.362748in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{7.362850in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{7.364459in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{7.365210in}{2.461530in}}%
\pgfpathlineto{\pgfqpoint{7.372289in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{7.372289in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{7.385613in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{7.385613in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{7.390334in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{7.390334in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{7.393537in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{7.393537in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{7.407443in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{7.407443in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{7.422299in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{7.422299in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{7.433968in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{7.434563in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{7.435796in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{7.435796in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{7.439741in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{7.439741in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{7.443898in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{7.444922in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{7.447128in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{7.447128in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{7.451267in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{7.451734in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{7.453487in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{7.453487in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{7.456026in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{7.456745in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{7.463956in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{7.463956in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{7.467304in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{7.467910in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{7.473125in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{7.473125in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{7.489077in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{7.489077in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{7.493144in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{7.493851in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{7.495553in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{7.495553in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{7.497470in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{7.497470in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{7.505512in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{7.505512in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{7.509393in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{7.509393in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{7.515197in}{2.511164in}}%
\pgfpathlineto{\pgfqpoint{7.515197in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{7.523251in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{7.523702in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{7.530527in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{7.530527in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{7.540994in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{7.541538in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{7.542662in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{7.542662in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{7.550983in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{7.550983in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{7.559928in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{7.559928in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{7.562439in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{7.562571in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{7.588008in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{7.589004in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{7.597372in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{7.597372in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{7.600173in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{7.601018in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{7.602951in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{7.603528in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{7.611153in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{7.611153in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{7.641979in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{7.641979in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{7.659400in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{7.659400in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{7.670784in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{7.670784in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{7.674401in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{7.674851in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{7.679687in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{7.680059in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{7.684289in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{7.684289in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{7.687884in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{7.687884in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{7.690061in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{7.690061in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{7.693939in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{7.694057in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{7.725539in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{7.726593in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{7.753007in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{7.753007in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{7.758818in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{7.758818in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{7.760593in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{7.760593in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{7.764362in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{7.764362in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{7.767104in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{7.767104in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{7.768773in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{7.768773in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{7.777435in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{7.777435in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{7.782617in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{7.782617in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{7.786093in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{7.786093in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{7.789937in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{7.789937in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{7.827384in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{7.827699in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{7.829521in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{7.829521in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{7.850880in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{7.851478in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{7.854190in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{7.854718in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{7.857707in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{7.857707in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{7.863730in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{7.863924in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{7.866808in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{7.867517in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{7.899376in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{7.899376in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{7.912148in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{7.912148in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{7.915535in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{7.915535in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{7.920192in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{7.920192in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{7.960370in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{7.960370in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{7.962362in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{7.962362in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{7.964850in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{7.964850in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{7.966513in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{7.967616in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{7.971947in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{7.972945in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{7.991919in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{7.992619in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{7.996545in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{7.997277in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{7.999153in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{7.999153in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{8.001603in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{8.001603in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{8.006065in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{8.006065in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{8.076498in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{8.077342in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{8.110941in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{8.110941in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{8.113692in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{8.113692in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{8.420438in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{8.420462in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{8.420462in}{2.637020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.854270in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{0.703972in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{0.717267in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.724358in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.725244in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.726130in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.738539in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.749174in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.762469in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.763355in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.776650in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.777536in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.789058in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.789058in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.789945in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.792604in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{0.798808in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.804126in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.805012in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.816534in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.833374in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.848441in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{0.860850in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.867054in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.883008in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{5.986109in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{5.986109in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{0.893643in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.904279in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.918460in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.931755in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.932641in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.944163in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.945049in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{0.972525in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{0.984933in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{0.985820in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{0.999114in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.038112in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.040771in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.041657in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.048748in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.054066in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{6.066930in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{6.066930in}{1.066474in}}%
\pgfpathlineto{\pgfqpoint{6.070109in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{6.070109in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{6.071680in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{6.071680in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{6.071680in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.088632in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.109904in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.116994in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.125857in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.137379in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.144470in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.145356in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{6.111551in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{6.111551in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.149788in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{6.119204in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{6.119204in}{1.160423in}}%
\pgfpathlineto{\pgfqpoint{6.119204in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{6.127797in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{6.127797in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.170173in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.171059in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{6.131377in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{6.131377in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{6.136058in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{6.136058in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{6.138360in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{6.138360in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{6.140638in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{6.140638in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.197648in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{6.146228in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{6.148424in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{6.149513in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{6.153816in}{1.216261in}}%
\pgfpathlineto{\pgfqpoint{6.156987in}{1.217147in}}%
\pgfpathlineto{\pgfqpoint{6.158033in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.222465in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{6.162169in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{1.228669in}}%
\pgfpathlineto{\pgfqpoint{6.164207in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{6.167228in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{6.167228in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{6.169218in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{6.169218in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{6.170206in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{6.172169in}{1.240191in}}%
\pgfpathlineto{\pgfqpoint{6.173144in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{6.176999in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{6.177952in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{6.180785in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{6.181721in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{6.182653in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{6.182653in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{6.185425in}{1.259690in}}%
\pgfpathlineto{\pgfqpoint{6.185425in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{1.265008in}}%
\pgfpathlineto{\pgfqpoint{6.188162in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{6.189066in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{6.189066in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{6.189966in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{6.192645in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{6.194413in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{6.195291in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{6.197904in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{6.198768in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{6.200486in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{6.201339in}{1.288939in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{6.204720in}{1.292484in}}%
\pgfpathlineto{\pgfqpoint{6.208872in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{6.209692in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{6.218517in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{6.218517in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{6.219302in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{6.220083in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{6.220083in}{1.304892in}}%
\pgfpathlineto{\pgfqpoint{6.220862in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{6.222411in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{6.222411in}{1.310210in}}%
\pgfpathlineto{\pgfqpoint{6.223181in}{1.314642in}}%
\pgfpathlineto{\pgfqpoint{6.224713in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{6.225475in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{6.226991in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{6.229245in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{6.229991in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{6.230734in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{6.230734in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{6.231475in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{6.232213in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{6.232213in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{6.232949in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{6.234413in}{1.335913in}}%
\pgfpathlineto{\pgfqpoint{6.234413in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{6.237310in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{6.238028in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{6.238028in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{6.238744in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{6.240169in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{6.240169in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{6.241584in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{6.241584in}{1.350094in}}%
\pgfpathlineto{\pgfqpoint{6.242288in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{6.244386in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{6.244386in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{6.244386in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{6.246464in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{6.247152in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{6.248522in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{6.248522in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{6.249203in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{6.255241in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{6.255241in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{6.258522in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{6.259173in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{6.261754in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{6.261754in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{6.264305in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{6.264305in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{6.266825in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{6.267451in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{6.267451in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{6.268074in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{6.269316in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{6.271165in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{6.271778in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{6.272389in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{6.272389in}{1.402387in}}%
\pgfpathlineto{\pgfqpoint{6.272389in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{6.273606in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{6.274212in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{1.407705in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{6.276619in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{6.277216in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{6.277216in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{6.277812in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.418340in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{6.280178in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{6.280178in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{6.280766in}{1.421886in}}%
\pgfpathlineto{\pgfqpoint{6.281936in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{6.282519in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.428090in}}%
\pgfpathlineto{\pgfqpoint{6.283679in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{6.284257in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{6.284257in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{6.284834in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{6.285408in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{6.285408in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{6.285982in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{6.287124in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{6.287692in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{6.288260in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{6.288260in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{6.288825in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{6.290513in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{6.291073in}{1.451134in}}%
\pgfpathlineto{\pgfqpoint{6.293850in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{6.294950in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{6.298758in}{1.459111in}}%
\pgfpathlineto{\pgfqpoint{6.299297in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{6.303029in}{1.461770in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{6.305132in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{6.305132in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{6.305132in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{6.307215in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{6.308249in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{6.311321in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{6.311321in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{6.312840in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{6.312840in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{6.313847in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{6.314849in}{1.475064in}}%
\pgfpathlineto{\pgfqpoint{6.315847in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{6.316344in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{6.316344in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{6.316840in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{6.319791in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{6.319791in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{6.321251in}{1.486586in}}%
\pgfpathlineto{\pgfqpoint{6.321251in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{6.322219in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{6.323183in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{6.323183in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{6.325573in}{1.496336in}}%
\pgfpathlineto{\pgfqpoint{6.326522in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{6.327937in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{6.331203in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{6.332127in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.508744in}}%
\pgfpathlineto{\pgfqpoint{6.333505in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{6.335329in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{6.336236in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{6.337138in}{1.516721in}}%
\pgfpathlineto{\pgfqpoint{6.337138in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{6.338037in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{6.341152in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{6.341152in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{6.342912in}{1.523811in}}%
\pgfpathlineto{\pgfqpoint{6.343350in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{6.344658in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{6.344658in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{6.345526in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{6.346820in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{6.346820in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{6.349386in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{6.350235in}{1.535334in}}%
\pgfpathlineto{\pgfqpoint{6.352341in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{6.353178in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{6.355256in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{6.355256in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{6.356081in}{1.544197in}}%
\pgfpathlineto{\pgfqpoint{6.358131in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{6.358539in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{6.362173in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{6.362173in}{1.549515in}}%
\pgfpathlineto{\pgfqpoint{6.366923in}{1.550401in}}%
\pgfpathlineto{\pgfqpoint{6.366923in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{6.370803in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{6.371570in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{6.374235in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{6.374235in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{6.375742in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{6.375742in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{6.379835in}{1.559264in}}%
\pgfpathlineto{\pgfqpoint{6.380203in}{1.561037in}}%
\pgfpathlineto{\pgfqpoint{6.382034in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{6.382398in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{6.384211in}{1.565468in}}%
\pgfpathlineto{\pgfqpoint{6.384932in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{6.386366in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{6.387079in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{6.389909in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{6.390261in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{6.392008in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{6.392703in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{6.394086in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{6.394086in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{6.395117in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{6.395460in}{1.584967in}}%
\pgfpathlineto{\pgfqpoint{6.395460in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{6.395802in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{6.397843in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{6.398856in}{1.592058in}}%
\pgfpathlineto{\pgfqpoint{6.399529in}{1.592944in}}%
\pgfpathlineto{\pgfqpoint{6.400200in}{1.596489in}}%
\pgfpathlineto{\pgfqpoint{6.403852in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{6.403852in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{6.406469in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{6.406794in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{6.409376in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{6.409376in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{6.410655in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{6.410655in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{6.411291in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.411926in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.411926in}{1.606239in}}%
\pgfpathlineto{\pgfqpoint{6.412875in}{1.612443in}}%
\pgfpathlineto{\pgfqpoint{6.414133in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{6.414760in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{6.416938in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{6.417556in}{1.622192in}}%
\pgfpathlineto{\pgfqpoint{6.421228in}{1.623078in}}%
\pgfpathlineto{\pgfqpoint{6.421834in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{6.424240in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{6.425136in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{6.426027in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{6.426027in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{6.426620in}{1.632828in}}%
\pgfpathlineto{\pgfqpoint{6.428387in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{6.428387in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{6.432455in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{6.432455in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{6.432743in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{6.437011in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{6.437854in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{6.439253in}{1.647895in}}%
\pgfpathlineto{\pgfqpoint{6.440642in}{1.648782in}}%
\pgfpathlineto{\pgfqpoint{6.441195in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{6.445570in}{1.651440in}}%
\pgfpathlineto{\pgfqpoint{6.446649in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{6.449856in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{6.450650in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{6.451704in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{6.451967in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{6.453015in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{6.453015in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{6.454058in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{6.455612in}{1.666508in}}%
\pgfpathlineto{\pgfqpoint{6.455612in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{6.459196in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{6.459196in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{6.464461in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{6.464461in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{6.465449in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{6.466923in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{6.467656in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{6.468387in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{6.469357in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{6.472719in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{6.472957in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{6.474143in}{1.687779in}}%
\pgfpathlineto{\pgfqpoint{6.474852in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{6.475323in}{1.691325in}}%
\pgfpathlineto{\pgfqpoint{6.475323in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{6.475323in}{1.693983in}}%
\pgfpathlineto{\pgfqpoint{6.478593in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{6.479518in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{6.480439in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{6.481356in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{6.484083in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{6.484083in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{6.486330in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{6.486330in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{6.489436in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{6.489436in}{1.705506in}}%
\pgfpathlineto{\pgfqpoint{6.490972in}{1.706392in}}%
\pgfpathlineto{\pgfqpoint{6.492062in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{6.494442in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{6.495086in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{6.502464in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{6.502671in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{6.504730in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{6.505140in}{1.717914in}}%
\pgfpathlineto{\pgfqpoint{6.506973in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{6.506973in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{6.508590in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{6.509594in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{6.515910in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{6.516687in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{6.517654in}{1.730322in}}%
\pgfpathlineto{\pgfqpoint{6.517654in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{6.518616in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{6.519574in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{6.519574in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{6.519765in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{6.522423in}{1.736526in}}%
\pgfpathlineto{\pgfqpoint{6.523364in}{1.740072in}}%
\pgfpathlineto{\pgfqpoint{6.524674in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{6.524674in}{1.741844in}}%
\pgfpathlineto{\pgfqpoint{6.526348in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{6.527456in}{1.744503in}}%
\pgfpathlineto{\pgfqpoint{6.528925in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{6.529838in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{6.532193in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{6.534344in}{1.752480in}}%
\pgfpathlineto{\pgfqpoint{6.535234in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{6.536120in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{6.537003in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{6.540151in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{6.541189in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{6.541535in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{6.541535in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{6.542567in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{6.543081in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{6.543081in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{6.543765in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{6.544616in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{6.545634in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{6.547821in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{6.548824in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{6.549987in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{6.550484in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{6.551473in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{6.551967in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{6.552950in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{6.552950in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{6.554578in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{6.555549in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{6.559706in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{6.559864in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{6.561441in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{6.561441in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{6.563784in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{6.564404in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{6.565947in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{6.567021in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{6.567785in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{6.567785in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{6.568849in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{6.569606in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{6.569606in}{1.823385in}}%
\pgfpathlineto{\pgfqpoint{6.569908in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{6.571113in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{6.571113in}{1.826044in}}%
\pgfpathlineto{\pgfqpoint{6.572161in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{6.572757in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{6.572757in}{1.832248in}}%
\pgfpathlineto{\pgfqpoint{6.574241in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{6.574684in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{6.577907in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{6.577907in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{6.578777in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{6.579933in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{6.580795in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{6.581368in}{1.842884in}}%
\pgfpathlineto{\pgfqpoint{6.582082in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{6.582651in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.582651in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.582651in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{6.584491in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{6.585335in}{1.853520in}}%
\pgfpathlineto{\pgfqpoint{6.587153in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{6.587709in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{6.589919in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{6.591015in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{6.594001in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{6.594001in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{6.594943in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{6.597345in}{1.864155in}}%
\pgfpathlineto{\pgfqpoint{6.598139in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{6.599720in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{6.600244in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{6.600898in}{1.870360in}}%
\pgfpathlineto{\pgfqpoint{6.600898in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{6.600898in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{6.602975in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{6.603878in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{6.605033in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{6.605161in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{6.608335in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{6.608335in}{1.881882in}}%
\pgfpathlineto{\pgfqpoint{6.611338in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{6.611338in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{6.616494in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{6.617100in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{6.620935in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{6.620935in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{6.624819in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{6.624819in}{1.889858in}}%
\pgfpathlineto{\pgfqpoint{6.627370in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{6.627945in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{6.629662in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{6.630345in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{6.632156in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{6.632718in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{6.634174in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{6.634954in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{6.636064in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{6.637057in}{1.908471in}}%
\pgfpathlineto{\pgfqpoint{6.640335in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{6.640335in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{6.642171in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{6.643029in}{1.913789in}}%
\pgfpathlineto{\pgfqpoint{6.646217in}{1.914675in}}%
\pgfpathlineto{\pgfqpoint{6.647165in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{6.648421in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{6.648525in}{1.921766in}}%
\pgfpathlineto{\pgfqpoint{6.650809in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{6.650809in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{6.652966in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{6.653680in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{6.655707in}{1.927084in}}%
\pgfpathlineto{\pgfqpoint{6.656110in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{6.658215in}{1.930629in}}%
\pgfpathlineto{\pgfqpoint{6.659011in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{6.660101in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{6.661087in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{6.662948in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{6.662948in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{6.665757in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{6.666621in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{6.671922in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{6.672855in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{6.673506in}{1.947469in}}%
\pgfpathlineto{\pgfqpoint{6.674247in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{6.677459in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{6.677914in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{6.678731in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{6.678731in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{6.678912in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{6.681519in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{6.682233in}{1.959877in}}%
\pgfpathlineto{\pgfqpoint{6.683211in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{6.684007in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{6.684889in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{6.685942in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{6.687425in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{6.687425in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{6.689415in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{6.690360in}{1.972286in}}%
\pgfpathlineto{\pgfqpoint{6.691642in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{6.692662in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{6.693846in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{6.694940in}{1.978490in}}%
\pgfpathlineto{\pgfqpoint{6.695945in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{6.696362in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{6.697774in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{6.698848in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{6.700407in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{6.700571in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{6.702199in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{6.702442in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{6.704298in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{6.704779in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{6.705977in}{1.995330in}}%
\pgfpathlineto{\pgfqpoint{6.706693in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{6.707802in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{6.708905in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{6.709533in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{6.710081in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{6.711094in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{6.711793in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{6.712876in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{6.713569in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{6.714490in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{6.715559in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{6.717756in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{6.717756in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{6.722453in}{2.019260in}}%
\pgfpathlineto{\pgfqpoint{6.722453in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{6.723996in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{6.723996in}{2.021919in}}%
\pgfpathlineto{\pgfqpoint{6.726977in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{6.727554in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{6.728631in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{6.728631in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{6.729703in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{6.730699in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{6.730770in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{6.734913in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{6.736023in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{6.737403in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{6.738431in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{6.742631in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{6.742899in}{2.043191in}}%
\pgfpathlineto{\pgfqpoint{6.749950in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{6.750791in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{6.752142in}{2.047622in}}%
\pgfpathlineto{\pgfqpoint{6.752142in}{2.048508in}}%
\pgfpathlineto{\pgfqpoint{6.753166in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{6.753740in}{2.052054in}}%
\pgfpathlineto{\pgfqpoint{6.753994in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{6.755957in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{6.756649in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{6.760013in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{6.760013in}{2.059144in}}%
\pgfpathlineto{\pgfqpoint{6.763021in}{2.060030in}}%
\pgfpathlineto{\pgfqpoint{6.763873in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{6.764902in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{6.765566in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{6.767126in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{6.767126in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{6.769918in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{6.769918in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{6.776370in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{6.777112in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{6.778647in}{2.073325in}}%
\pgfpathlineto{\pgfqpoint{6.778874in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{6.781069in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{6.781405in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{6.782576in}{2.078643in}}%
\pgfpathlineto{\pgfqpoint{6.782576in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{6.784182in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{6.784733in}{2.082188in}}%
\pgfpathlineto{\pgfqpoint{6.786160in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{6.786160in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{6.790811in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{6.791878in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{6.794996in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{6.795468in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{6.797447in}{2.092824in}}%
\pgfpathlineto{\pgfqpoint{6.797447in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{6.799973in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{6.800792in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{6.804686in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{6.804787in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{6.807425in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{6.808511in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{6.808757in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{6.809347in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{6.810179in}{2.107891in}}%
\pgfpathlineto{\pgfqpoint{6.810861in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{6.811978in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{6.812848in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{6.816341in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{6.816341in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{6.819684in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{6.819684in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{6.823893in}{2.117641in}}%
\pgfpathlineto{\pgfqpoint{6.824761in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{6.825308in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{6.826035in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.826985in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{6.827796in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{6.831584in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{6.832202in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{6.833256in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{6.833256in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{6.836000in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{6.836389in}{2.134481in}}%
\pgfpathlineto{\pgfqpoint{6.838024in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{6.838837in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{6.839732in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{6.840284in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{6.841046in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{6.841931in}{2.146889in}}%
\pgfpathlineto{\pgfqpoint{6.843441in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{6.843858in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{6.845974in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{6.846016in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{6.848315in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{6.848764in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{6.849821in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{6.850185in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{6.853917in}{2.161070in}}%
\pgfpathlineto{\pgfqpoint{6.853917in}{2.161956in}}%
\pgfpathlineto{\pgfqpoint{6.860767in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{6.861190in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{6.863789in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{6.863789in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{6.865415in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{6.865415in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{6.868000in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{6.869040in}{2.170820in}}%
\pgfpathlineto{\pgfqpoint{6.870407in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{6.870554in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{6.873331in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{6.874237in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{6.876467in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{6.877218in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{6.879981in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{6.879981in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{6.883714in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{6.884128in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{6.886804in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{6.887824in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{6.890856in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{6.890856in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{6.895585in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{6.896434in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{6.898283in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{6.898799in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{6.901838in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{6.902662in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{6.906208in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{6.906270in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{6.911494in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{6.912554in}{2.209817in}}%
\pgfpathlineto{\pgfqpoint{6.914867in}{2.210704in}}%
\pgfpathlineto{\pgfqpoint{6.914867in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{6.917805in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{6.917805in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{6.919741in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{6.919741in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{6.923245in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{6.924248in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{6.924848in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{6.925417in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{6.926919in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{6.926919in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{6.929026in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{6.929891in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{6.934164in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{6.934899in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{6.940031in}{2.231975in}}%
\pgfpathlineto{\pgfqpoint{6.940429in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{6.942827in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{6.943873in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{6.946516in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{6.946516in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{6.951101in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{6.951101in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{6.956477in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{6.956477in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{6.975125in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{6.975372in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{6.981009in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{6.981009in}{2.247042in}}%
\pgfpathlineto{\pgfqpoint{6.986394in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{6.986394in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{6.990099in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{6.990455in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{6.994379in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{6.995016in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{6.996609in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{6.997239in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{7.000941in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{7.001260in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{7.004697in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{7.004991in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{7.008889in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{7.009885in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{7.017143in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{7.017143in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{7.019897in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{7.019897in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{7.024178in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{7.024178in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{7.027444in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{7.028340in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{7.032525in}{2.276291in}}%
\pgfpathlineto{\pgfqpoint{7.033469in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{7.035683in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{7.035683in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{7.039561in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{7.039611in}{2.283381in}}%
\pgfpathlineto{\pgfqpoint{7.043125in}{2.284268in}}%
\pgfpathlineto{\pgfqpoint{7.043403in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{7.046050in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{7.046678in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{7.048281in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{7.049126in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{7.053409in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{7.058401in}{2.294903in}}%
\pgfpathlineto{\pgfqpoint{7.058401in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{7.061680in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{7.061710in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{7.064718in}{2.299335in}}%
\pgfpathlineto{\pgfqpoint{7.064718in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{7.068977in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{7.069353in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{7.072840in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{7.073224in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{7.074710in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{7.074710in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{7.076424in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{7.077485in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{7.078027in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{7.078886in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{7.080348in}{2.317061in}}%
\pgfpathlineto{\pgfqpoint{7.081006in}{2.319720in}}%
\pgfpathlineto{\pgfqpoint{7.084052in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{7.084160in}{2.322379in}}%
\pgfpathlineto{\pgfqpoint{7.085987in}{2.323265in}}%
\pgfpathlineto{\pgfqpoint{7.085987in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{7.088276in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{7.088368in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{7.090488in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{7.091572in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{7.099000in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{7.099000in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{7.103076in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{7.103926in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{7.104393in}{2.335674in}}%
\pgfpathlineto{\pgfqpoint{7.104614in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{7.113556in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{7.114260in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{7.120323in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{7.120323in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{7.127885in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{7.127885in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{7.133235in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{7.133235in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{7.141537in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{7.141537in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{7.147583in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{7.147583in}{2.348968in}}%
\pgfpathlineto{\pgfqpoint{7.150172in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{7.150172in}{2.350741in}}%
\pgfpathlineto{\pgfqpoint{7.153384in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{7.154250in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{7.159960in}{2.356945in}}%
\pgfpathlineto{\pgfqpoint{7.159960in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{7.163819in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{7.163847in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{7.167947in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{7.167947in}{2.362263in}}%
\pgfpathlineto{\pgfqpoint{7.171065in}{2.363149in}}%
\pgfpathlineto{\pgfqpoint{7.171272in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{7.181296in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{7.181296in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{7.185873in}{2.367581in}}%
\pgfpathlineto{\pgfqpoint{7.186040in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{7.188815in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{7.189886in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{7.190730in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{7.191057in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{7.194018in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{7.194018in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{7.197414in}{2.379989in}}%
\pgfpathlineto{\pgfqpoint{7.197636in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{7.204364in}{2.383535in}}%
\pgfpathlineto{\pgfqpoint{7.204395in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{7.205809in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{7.205809in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{7.213379in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{7.213379in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{7.216664in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{7.216664in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{7.221264in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{7.221264in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{7.226577in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{7.226577in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{7.230231in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{7.230231in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{7.233996in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{7.234410in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{7.256927in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{7.257777in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{7.268383in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{7.268383in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{7.278241in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{7.278241in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{7.289256in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{7.290156in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{7.291302in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{7.291302in}{2.409238in}}%
\pgfpathlineto{\pgfqpoint{7.294954in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{7.295900in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{7.296503in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{7.296503in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{7.298056in}{2.414555in}}%
\pgfpathlineto{\pgfqpoint{7.299057in}{2.417214in}}%
\pgfpathlineto{\pgfqpoint{7.300566in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{7.300801in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{7.302879in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{7.303867in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{7.304362in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{7.305286in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{7.307737in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{7.308134in}{2.432282in}}%
\pgfpathlineto{\pgfqpoint{7.311106in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{7.311478in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{7.314093in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{7.314093in}{2.436713in}}%
\pgfpathlineto{\pgfqpoint{7.318503in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{7.318516in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{7.320443in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{7.320443in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{7.322427in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{7.322427in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{7.330323in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{7.330323in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{7.346340in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{7.346340in}{2.446463in}}%
\pgfpathlineto{\pgfqpoint{7.349150in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{7.349150in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{7.351928in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{7.352392in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{7.353255in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{7.353255in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{7.356150in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{7.356150in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{7.358671in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{7.359461in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{7.360772in}{2.457985in}}%
\pgfpathlineto{\pgfqpoint{7.360772in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{7.362748in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{7.362850in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{7.364459in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{7.365210in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{7.372289in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{7.372289in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{7.385613in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{7.385613in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{7.390334in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{7.390334in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{7.393537in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{7.393537in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{7.407443in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{7.407443in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{7.422299in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{7.422299in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{7.433968in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{7.434563in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{7.435796in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{7.435796in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{7.439741in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{7.439741in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{7.443898in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{7.444922in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{7.447128in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{7.447128in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{7.451267in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{7.451734in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{7.453487in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{7.453487in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{7.456026in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{7.456745in}{2.494324in}}%
\pgfpathlineto{\pgfqpoint{7.463956in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{7.463956in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{7.467304in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{7.467910in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{7.473125in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{7.473125in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{7.489077in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{7.489077in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{7.493144in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{7.493851in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{7.495553in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{7.495553in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{7.497470in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{7.497470in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{7.505512in}{2.511164in}}%
\pgfpathlineto{\pgfqpoint{7.505512in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{7.509393in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{7.509393in}{2.513822in}}%
\pgfpathlineto{\pgfqpoint{7.515197in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{7.515197in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{7.523251in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{7.523702in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{7.530527in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{7.530527in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{7.540994in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{7.541538in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{7.542662in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{7.542662in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{7.550983in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{7.550983in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{7.559928in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{7.559928in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{7.562439in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{7.562571in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{7.588008in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{7.589004in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{7.597372in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{7.597372in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{7.600173in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{7.601018in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{7.602951in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{7.603528in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{7.611153in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{7.611153in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{7.641979in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{7.641979in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{7.659400in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{7.659400in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{7.670784in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{7.670784in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{7.674401in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{7.674851in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{7.679687in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{7.680059in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{7.684289in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{7.684289in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{7.687884in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{7.687884in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{7.690061in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{7.690061in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{7.693939in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{7.694057in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{7.720754in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{7.720754in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{7.725539in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{7.726593in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{7.737782in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{7.737782in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{7.753007in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{7.753007in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{7.758818in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{7.758818in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{7.760593in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{7.760593in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{7.764362in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{7.764362in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{7.767104in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{7.767104in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{7.768773in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{7.768773in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{7.777435in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{7.777435in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{7.782617in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{7.782617in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{7.786093in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{7.786093in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{7.789937in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{7.789937in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{7.827384in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{7.827699in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{7.829521in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{7.829521in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{7.850880in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{7.851478in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{7.854190in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{7.854718in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{7.857707in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{7.857707in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{7.860480in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{7.861065in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{7.863924in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{7.864888in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{7.865589in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{7.865704in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{7.867517in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{7.867948in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{7.891886in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{7.891886in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{7.902238in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{7.902238in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{7.912148in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{7.912432in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{7.914344in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{7.915213in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{7.916142in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{7.916142in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{7.920192in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{7.920192in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{7.928562in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{7.928562in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{7.960368in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{7.961290in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{7.962362in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{7.962362in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{7.964850in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{7.964850in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{7.966513in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{7.967616in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{7.971947in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{7.972945in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{7.984865in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{7.984865in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{7.987832in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{7.988196in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{7.991541in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{7.992619in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{7.996545in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{7.997277in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{7.999153in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{7.999153in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{8.001603in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{8.001603in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{8.006065in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{8.006065in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{8.008683in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{8.008683in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{8.022645in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{8.023484in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{8.034030in}{2.660064in}}%
\pgfpathlineto{\pgfqpoint{8.034030in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{8.052767in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{8.052767in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{8.058084in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{8.058084in}{2.664496in}}%
\pgfpathlineto{\pgfqpoint{8.076498in}{2.665382in}}%
\pgfpathlineto{\pgfqpoint{8.077342in}{2.667155in}}%
\pgfpathlineto{\pgfqpoint{8.090266in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{8.090266in}{2.668927in}}%
\pgfpathlineto{\pgfqpoint{8.113626in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{8.113692in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{8.126303in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{8.127083in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{8.130776in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{8.131442in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{8.141772in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{8.141772in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{8.168970in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{8.169198in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{8.187074in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{8.187074in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{8.203735in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{8.203735in}{2.685767in}}%
\pgfpathlineto{\pgfqpoint{8.206227in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{8.206227in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{8.214268in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{8.214268in}{2.689312in}}%
\pgfpathlineto{\pgfqpoint{8.218881in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{8.218881in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{8.230151in}{2.691971in}}%
\pgfpathlineto{\pgfqpoint{8.230151in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{8.247934in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{8.248063in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{8.275270in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{8.275270in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{8.287884in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{8.287884in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{8.301617in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{8.302011in}{2.701721in}}%
\pgfpathlineto{\pgfqpoint{8.305472in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{8.306153in}{2.704380in}}%
\pgfpathlineto{\pgfqpoint{8.307714in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{8.307714in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{8.326981in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{8.326981in}{2.707925in}}%
\pgfpathlineto{\pgfqpoint{8.352790in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{8.353193in}{2.710584in}}%
\pgfpathlineto{\pgfqpoint{8.367714in}{2.711470in}}%
\pgfpathlineto{\pgfqpoint{8.367714in}{2.712356in}}%
\pgfpathlineto{\pgfqpoint{8.370569in}{2.713243in}}%
\pgfpathlineto{\pgfqpoint{8.370569in}{2.714129in}}%
\pgfpathlineto{\pgfqpoint{8.382969in}{2.715015in}}%
\pgfpathlineto{\pgfqpoint{8.382969in}{2.715902in}}%
\pgfpathlineto{\pgfqpoint{8.385023in}{2.716788in}}%
\pgfpathlineto{\pgfqpoint{8.385092in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{8.420447in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{8.420462in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{8.491247in}{2.722992in}}%
\pgfpathlineto{\pgfqpoint{8.492280in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{8.504838in}{2.725651in}}%
\pgfpathlineto{\pgfqpoint{8.504838in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{8.510407in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{8.511365in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{8.526336in}{2.730083in}}%
\pgfpathlineto{\pgfqpoint{8.526336in}{2.730969in}}%
\pgfpathlineto{\pgfqpoint{8.528642in}{2.731855in}}%
\pgfpathlineto{\pgfqpoint{8.528642in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{8.532026in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{8.532775in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{8.537644in}{2.736287in}}%
\pgfpathlineto{\pgfqpoint{8.538571in}{2.738946in}}%
\pgfpathlineto{\pgfqpoint{8.554435in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{8.554435in}{2.740718in}}%
\pgfpathlineto{\pgfqpoint{8.556794in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{8.557350in}{2.743377in}}%
\pgfpathlineto{\pgfqpoint{8.572767in}{2.744264in}}%
\pgfpathlineto{\pgfqpoint{8.572924in}{2.746036in}}%
\pgfpathlineto{\pgfqpoint{8.655816in}{2.746923in}}%
\pgfpathlineto{\pgfqpoint{8.655816in}{2.747809in}}%
\pgfpathlineto{\pgfqpoint{8.659257in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{8.659257in}{2.749582in}}%
\pgfpathlineto{\pgfqpoint{8.803461in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{8.803606in}{2.754013in}}%
\pgfpathlineto{\pgfqpoint{8.817681in}{2.754899in}}%
\pgfpathlineto{\pgfqpoint{8.817681in}{2.755786in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.757558in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.757558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673819in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{5.673819in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{5.693194in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{5.693194in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{5.693194in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{0.728789in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{5.710952in}{0.744743in}}%
\pgfpathlineto{\pgfqpoint{5.710952in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{5.710952in}{0.757151in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{5.727342in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{5.727342in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{5.727342in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{0.800581in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{5.742561in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{5.742561in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{5.742561in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{5.756764in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{5.756764in}{0.829829in}}%
\pgfpathlineto{\pgfqpoint{5.756764in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{5.770080in}{0.863509in}}%
\pgfpathlineto{\pgfqpoint{5.770080in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{5.770080in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{0.880349in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{5.782611in}{0.905165in}}%
\pgfpathlineto{\pgfqpoint{5.782611in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{5.782611in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{5.788611in}{0.916687in}}%
\pgfpathlineto{\pgfqpoint{5.788611in}{0.917574in}}%
\pgfpathlineto{\pgfqpoint{5.788611in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{5.794446in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{5.794446in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{5.794446in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{5.805657in}{0.939732in}}%
\pgfpathlineto{\pgfqpoint{5.805657in}{0.940618in}}%
\pgfpathlineto{\pgfqpoint{5.805657in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{5.816308in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{5.816308in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{5.816308in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{0.996456in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{5.826452in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{5.826452in}{1.000887in}}%
\pgfpathlineto{\pgfqpoint{5.826452in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{5.836134in}{1.021272in}}%
\pgfpathlineto{\pgfqpoint{5.836134in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{5.836134in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{5.845395in}{1.045203in}}%
\pgfpathlineto{\pgfqpoint{5.845395in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{5.845395in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{5.858573in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{5.858573in}{1.060270in}}%
\pgfpathlineto{\pgfqpoint{5.858573in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{1.076224in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{1.085087in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{1.124085in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{1.124085in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{1.155992in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{1.158651in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{1.158651in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{1.182581in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{1.183467in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{1.202966in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{1.225124in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{1.243737in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{1.243737in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{1.244623in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{1.248168in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{1.251714in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{1.257031in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{1.257031in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{5.947747in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{5.947747in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{5.947747in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{1.276530in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{1.283621in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{5.971582in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{5.971582in}{1.320846in}}%
\pgfpathlineto{\pgfqpoint{5.971582in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{1.327936in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{1.328823in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{1.333254in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{1.334141in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{1.343004in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{1.351867in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{5.988436in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{5.990739in}{1.356298in}}%
\pgfpathlineto{\pgfqpoint{5.990739in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{5.990739in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{1.360730in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{1.366934in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{1.368707in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{1.372252in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{1.374025in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{1.380229in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{1.381115in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{6.018604in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{6.018604in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{6.018604in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{1.389978in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{1.404159in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{6.030330in}{1.411250in}}%
\pgfpathlineto{\pgfqpoint{6.030330in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{6.030330in}{1.416568in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{1.416568in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.420113in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.425431in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.437839in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.450248in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{6.053718in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{6.053718in}{1.458224in}}%
\pgfpathlineto{\pgfqpoint{6.053718in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.467974in}}%
\pgfpathlineto{\pgfqpoint{6.063703in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{6.063703in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{6.068525in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{6.068525in}{1.477723in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.482155in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{6.074789in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.498108in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.503426in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.506085in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{6.088245in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{6.088245in}{1.514062in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.514062in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.526470in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.531788in}}%
\pgfpathlineto{\pgfqpoint{6.096765in}{1.531788in}}%
\pgfpathlineto{\pgfqpoint{6.096765in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{6.096765in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.537106in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.540651in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.542424in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.543310in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{6.110249in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{6.110249in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{6.117947in}{1.563696in}}%
\pgfpathlineto{\pgfqpoint{6.117947in}{1.564582in}}%
\pgfpathlineto{\pgfqpoint{6.117947in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{6.120453in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{6.120453in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{6.121695in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{6.121695in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{6.121695in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.577877in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.578763in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{6.125377in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{6.125377in}{1.580535in}}%
\pgfpathlineto{\pgfqpoint{6.125377in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{1.585853in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{6.128997in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{6.134897in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{6.134897in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{6.134897in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{1.600034in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{6.138360in}{1.602693in}}%
\pgfpathlineto{\pgfqpoint{6.138360in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{6.138360in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.141768in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{6.144010in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{6.147329in}{1.612443in}}%
\pgfpathlineto{\pgfqpoint{6.147329in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{6.150597in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{6.151675in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{6.153816in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{6.154878in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{6.154878in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{6.155935in}{1.629283in}}%
\pgfpathlineto{\pgfqpoint{6.156987in}{1.629283in}}%
\pgfpathlineto{\pgfqpoint{6.156987in}{1.630169in}}%
\pgfpathlineto{\pgfqpoint{6.158033in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{6.160111in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.638146in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.639032in}}%
\pgfpathlineto{\pgfqpoint{6.162169in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{6.166226in}{1.647009in}}%
\pgfpathlineto{\pgfqpoint{6.167228in}{1.652327in}}%
\pgfpathlineto{\pgfqpoint{6.168225in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{6.168225in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{6.169218in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{6.171190in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{6.172169in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{6.173144in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{6.173144in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{6.174114in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{6.176042in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{6.176042in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{6.176999in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{6.180785in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{6.180785in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{6.181721in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{6.184505in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{6.186341in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{6.186341in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{6.188162in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{6.188162in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{6.188162in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{6.193531in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{6.193531in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{6.194413in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{6.195291in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{6.195291in}{1.690438in}}%
\pgfpathlineto{\pgfqpoint{6.196166in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{6.198768in}{1.696642in}}%
\pgfpathlineto{\pgfqpoint{6.198768in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{6.201339in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{6.202190in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{6.203036in}{1.702847in}}%
\pgfpathlineto{\pgfqpoint{6.203036in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{6.203880in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{6.205557in}{1.708164in}}%
\pgfpathlineto{\pgfqpoint{6.206390in}{1.710823in}}%
\pgfpathlineto{\pgfqpoint{6.207221in}{1.710823in}}%
\pgfpathlineto{\pgfqpoint{6.207221in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{6.208048in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{6.209692in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{6.209692in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{6.210510in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{6.211324in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{6.212136in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{6.213749in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{6.214551in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{6.214551in}{1.726777in}}%
\pgfpathlineto{\pgfqpoint{6.215350in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{6.217730in}{1.731209in}}%
\pgfpathlineto{\pgfqpoint{6.217730in}{1.732095in}}%
\pgfpathlineto{\pgfqpoint{6.217730in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{6.220862in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{6.221638in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{6.222411in}{1.735640in}}%
\pgfpathlineto{\pgfqpoint{6.222411in}{1.736526in}}%
\pgfpathlineto{\pgfqpoint{6.223181in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{6.224713in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{6.224713in}{1.740072in}}%
\pgfpathlineto{\pgfqpoint{6.226991in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{6.227745in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{6.228496in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{6.228496in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{6.229245in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{6.229991in}{1.745390in}}%
\pgfpathlineto{\pgfqpoint{6.229991in}{1.746276in}}%
\pgfpathlineto{\pgfqpoint{6.229991in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{6.232213in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{6.232949in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{6.235141in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{6.235141in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{6.235866in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{6.238028in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{6.238028in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{6.238028in}{1.759571in}}%
\pgfpathlineto{\pgfqpoint{6.242288in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{6.242990in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{6.245081in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{6.245774in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{6.247838in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{6.247838in}{1.769320in}}%
\pgfpathlineto{\pgfqpoint{6.248522in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{6.249883in}{1.771979in}}%
\pgfpathlineto{\pgfqpoint{6.250560in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.774638in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{6.251908in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{6.253247in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{6.253247in}{1.778183in}}%
\pgfpathlineto{\pgfqpoint{6.253914in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{6.254578in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{6.254578in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{6.255241in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{6.257216in}{1.784387in}}%
\pgfpathlineto{\pgfqpoint{6.257216in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{6.257216in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{6.261112in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{6.261112in}{1.787933in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{6.268074in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{6.268696in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.795023in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{6.274212in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{6.274212in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{6.276619in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{6.276619in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{6.276619in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{6.278998in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{6.279589in}{1.802114in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{1.803000in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.805659in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{6.284834in}{1.808318in}}%
\pgfpathlineto{\pgfqpoint{6.285408in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{6.287692in}{1.810977in}}%
\pgfpathlineto{\pgfqpoint{6.287692in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{6.289389in}{1.811863in}}%
\pgfpathlineto{\pgfqpoint{6.289389in}{1.812749in}}%
\pgfpathlineto{\pgfqpoint{6.289952in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{6.291073in}{1.817181in}}%
\pgfpathlineto{\pgfqpoint{6.291631in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{6.293850in}{1.820726in}}%
\pgfpathlineto{\pgfqpoint{6.294950in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.826044in}}%
\pgfpathlineto{\pgfqpoint{6.297677in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{6.300370in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{6.301437in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{6.303029in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{6.303029in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{1.836680in}}%
\pgfpathlineto{\pgfqpoint{6.306176in}{1.837566in}}%
\pgfpathlineto{\pgfqpoint{6.306176in}{1.838452in}}%
\pgfpathlineto{\pgfqpoint{6.308249in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{6.309278in}{1.843770in}}%
\pgfpathlineto{\pgfqpoint{6.311321in}{1.844657in}}%
\pgfpathlineto{\pgfqpoint{6.311828in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.312840in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.312840in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{6.313344in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{6.315847in}{1.850861in}}%
\pgfpathlineto{\pgfqpoint{6.315847in}{1.852633in}}%
\pgfpathlineto{\pgfqpoint{6.318320in}{1.853520in}}%
\pgfpathlineto{\pgfqpoint{6.318320in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{6.321251in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{6.321251in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{6.324142in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{6.324142in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{6.324620in}{1.862383in}}%
\pgfpathlineto{\pgfqpoint{6.325573in}{1.862383in}}%
\pgfpathlineto{\pgfqpoint{6.325573in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{6.326522in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{6.329343in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{6.336687in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{6.337588in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{6.338037in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{6.338037in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{6.338037in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{6.339378in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{6.339378in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{6.339378in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{6.341152in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{6.342034in}{1.882768in}}%
\pgfpathlineto{\pgfqpoint{6.343787in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{6.344658in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{6.347679in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{6.347679in}{1.890745in}}%
\pgfpathlineto{\pgfqpoint{6.349811in}{1.891631in}}%
\pgfpathlineto{\pgfqpoint{6.350658in}{1.894290in}}%
\pgfpathlineto{\pgfqpoint{6.352341in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{6.352341in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{6.356081in}{1.896949in}}%
\pgfpathlineto{\pgfqpoint{6.356081in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{6.360968in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{6.360968in}{1.902267in}}%
\pgfpathlineto{\pgfqpoint{6.364957in}{1.903153in}}%
\pgfpathlineto{\pgfqpoint{6.364957in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{6.366531in}{1.904039in}}%
\pgfpathlineto{\pgfqpoint{6.366531in}{1.904926in}}%
\pgfpathlineto{\pgfqpoint{6.366923in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{6.368872in}{1.907585in}}%
\pgfpathlineto{\pgfqpoint{6.369646in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{6.371187in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{6.371953in}{1.915562in}}%
\pgfpathlineto{\pgfqpoint{6.373097in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{6.373477in}{1.918220in}}%
\pgfpathlineto{\pgfqpoint{6.376492in}{1.919107in}}%
\pgfpathlineto{\pgfqpoint{6.376492in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{6.377612in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{6.377612in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{6.378356in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{6.379466in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{6.380203in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{6.381303in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{6.382398in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{6.385291in}{1.930629in}}%
\pgfpathlineto{\pgfqpoint{6.385291in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{6.389205in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{6.389205in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{6.390611in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{6.390611in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{6.391311in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{6.395802in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{6.395802in}{1.937719in}}%
\pgfpathlineto{\pgfqpoint{6.399865in}{1.938606in}}%
\pgfpathlineto{\pgfqpoint{6.400535in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{6.401535in}{1.941265in}}%
\pgfpathlineto{\pgfqpoint{6.401535in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{6.407442in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{6.407442in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{6.409055in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{6.409055in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{6.409376in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{6.411291in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{6.411609in}{1.951014in}}%
\pgfpathlineto{\pgfqpoint{6.413505in}{1.951900in}}%
\pgfpathlineto{\pgfqpoint{6.414447in}{1.954559in}}%
\pgfpathlineto{\pgfqpoint{6.415696in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{6.415696in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{6.419400in}{1.957218in}}%
\pgfpathlineto{\pgfqpoint{6.420316in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{6.421834in}{1.961650in}}%
\pgfpathlineto{\pgfqpoint{6.422438in}{1.965195in}}%
\pgfpathlineto{\pgfqpoint{6.425136in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{6.426027in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{6.428094in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{6.428680in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{6.431879in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{6.431879in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{6.436164in}{1.977603in}}%
\pgfpathlineto{\pgfqpoint{6.437011in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{6.437854in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{6.437854in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{6.443120in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{6.443940in}{1.984694in}}%
\pgfpathlineto{\pgfqpoint{6.445570in}{1.985580in}}%
\pgfpathlineto{\pgfqpoint{6.446110in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{1.987353in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{1.988239in}}%
\pgfpathlineto{\pgfqpoint{6.446918in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{6.450914in}{1.990012in}}%
\pgfpathlineto{\pgfqpoint{6.451178in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{6.453015in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{6.453015in}{1.992671in}}%
\pgfpathlineto{\pgfqpoint{6.453015in}{1.993557in}}%
\pgfpathlineto{\pgfqpoint{6.458942in}{1.994443in}}%
\pgfpathlineto{\pgfqpoint{6.459956in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{6.464956in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{6.464956in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{6.469115in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{6.470082in}{2.001534in}}%
\pgfpathlineto{\pgfqpoint{6.476262in}{2.002420in}}%
\pgfpathlineto{\pgfqpoint{6.476262in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{6.482724in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{6.482724in}{2.005079in}}%
\pgfpathlineto{\pgfqpoint{6.489436in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{6.490095in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{6.495515in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{6.496582in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{6.498490in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{6.499123in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{6.502671in}{2.014829in}}%
\pgfpathlineto{\pgfqpoint{6.503703in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{6.512578in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{6.512776in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{6.513957in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{6.514545in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{6.516687in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{6.516687in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{6.518616in}{2.024578in}}%
\pgfpathlineto{\pgfqpoint{6.518616in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{6.519191in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{6.521856in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{6.522800in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{6.523926in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{6.523926in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{6.525977in}{2.036100in}}%
\pgfpathlineto{\pgfqpoint{6.525977in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{6.528375in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{6.529473in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{6.530202in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{6.530202in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{6.535589in}{2.043191in}}%
\pgfpathlineto{\pgfqpoint{6.536650in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{6.536827in}{2.045849in}}%
\pgfpathlineto{\pgfqpoint{6.536827in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{6.537707in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{6.538233in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{6.538233in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{6.539281in}{2.053826in}}%
\pgfpathlineto{\pgfqpoint{6.542223in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{6.543081in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{6.543765in}{2.058258in}}%
\pgfpathlineto{\pgfqpoint{6.544786in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{6.545634in}{2.062689in}}%
\pgfpathlineto{\pgfqpoint{6.546141in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{6.548323in}{2.067121in}}%
\pgfpathlineto{\pgfqpoint{6.548323in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{6.549323in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{6.550318in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{6.550318in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{6.553602in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{6.553602in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{6.554578in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{6.555549in}{2.076870in}}%
\pgfpathlineto{\pgfqpoint{6.556194in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{6.558595in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{6.559548in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{6.560969in}{2.083961in}}%
\pgfpathlineto{\pgfqpoint{6.562068in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{6.563784in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{6.564404in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{6.566562in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{6.567174in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{6.569757in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{6.570662in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{6.571562in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{6.571712in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{6.572906in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{6.572906in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{6.572906in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{6.575127in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{6.575421in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{6.578777in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{6.578777in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{6.578777in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{6.582793in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{6.583785in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{6.585054in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{6.585054in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{6.586735in}{2.113209in}}%
\pgfpathlineto{\pgfqpoint{6.587709in}{2.115868in}}%
\pgfpathlineto{\pgfqpoint{6.589919in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{6.590193in}{2.119413in}}%
\pgfpathlineto{\pgfqpoint{6.591425in}{2.120300in}}%
\pgfpathlineto{\pgfqpoint{6.591425in}{2.121186in}}%
\pgfpathlineto{\pgfqpoint{6.593461in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{6.593731in}{2.123845in}}%
\pgfpathlineto{\pgfqpoint{6.601419in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{6.601419in}{2.125618in}}%
\pgfpathlineto{\pgfqpoint{6.605417in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{6.605417in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{6.609466in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{6.609592in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{6.613809in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{6.613809in}{2.131822in}}%
\pgfpathlineto{\pgfqpoint{6.616736in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{6.616736in}{2.133594in}}%
\pgfpathlineto{\pgfqpoint{6.626446in}{2.134481in}}%
\pgfpathlineto{\pgfqpoint{6.626446in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{6.632606in}{2.136253in}}%
\pgfpathlineto{\pgfqpoint{6.632606in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{6.639139in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{6.639139in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{6.643243in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{6.643243in}{2.140685in}}%
\pgfpathlineto{\pgfqpoint{6.644629in}{2.141571in}}%
\pgfpathlineto{\pgfqpoint{6.645160in}{2.143344in}}%
\pgfpathlineto{\pgfqpoint{6.647375in}{2.144230in}}%
\pgfpathlineto{\pgfqpoint{6.647375in}{2.145116in}}%
\pgfpathlineto{\pgfqpoint{6.650292in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{6.650292in}{2.146889in}}%
\pgfpathlineto{\pgfqpoint{6.653272in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{6.654290in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{6.657516in}{2.151321in}}%
\pgfpathlineto{\pgfqpoint{6.657516in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{6.660988in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{6.661087in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{6.663726in}{2.154866in}}%
\pgfpathlineto{\pgfqpoint{6.663726in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{6.663726in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{6.665179in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{6.665661in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{6.667291in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{6.667959in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{6.669855in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{6.670327in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{6.672482in}{2.167274in}}%
\pgfpathlineto{\pgfqpoint{6.672762in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{6.676638in}{2.169933in}}%
\pgfpathlineto{\pgfqpoint{6.677186in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{6.681161in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{6.681161in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{6.686117in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{6.687077in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{6.691897in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{6.692577in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{6.697028in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{6.697028in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{6.698930in}{2.181455in}}%
\pgfpathlineto{\pgfqpoint{6.699259in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{6.700653in}{2.185887in}}%
\pgfpathlineto{\pgfqpoint{6.701061in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{6.703090in}{2.188546in}}%
\pgfpathlineto{\pgfqpoint{6.703976in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{6.705339in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{6.705818in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{6.709533in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{6.710159in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{6.711871in}{2.198295in}}%
\pgfpathlineto{\pgfqpoint{6.711871in}{2.199182in}}%
\pgfpathlineto{\pgfqpoint{6.714183in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{6.714336in}{2.201840in}}%
\pgfpathlineto{\pgfqpoint{6.715939in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{6.715939in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{6.718283in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{6.719184in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{6.719558in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{6.719558in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{6.720379in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{6.721344in}{2.212476in}}%
\pgfpathlineto{\pgfqpoint{6.722158in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{6.726833in}{2.217794in}}%
\pgfpathlineto{\pgfqpoint{6.727770in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{6.729204in}{2.221339in}}%
\pgfpathlineto{\pgfqpoint{6.729204in}{2.222226in}}%
\pgfpathlineto{\pgfqpoint{6.733167in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{6.733167in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{6.737403in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{6.737403in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{6.739591in}{2.226657in}}%
\pgfpathlineto{\pgfqpoint{6.740406in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{6.743167in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{6.743167in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{6.747013in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{6.747407in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{6.748519in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{6.748649in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{6.749885in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{6.750791in}{2.239066in}}%
\pgfpathlineto{\pgfqpoint{6.754312in}{2.239952in}}%
\pgfpathlineto{\pgfqpoint{6.754312in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{6.757276in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{6.757276in}{2.242611in}}%
\pgfpathlineto{\pgfqpoint{6.760260in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{6.760507in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{6.764479in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{6.765265in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{6.769386in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{6.769386in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{6.771973in}{2.250588in}}%
\pgfpathlineto{\pgfqpoint{6.772382in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{6.774009in}{2.253247in}}%
\pgfpathlineto{\pgfqpoint{6.774991in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{6.777341in}{2.256792in}}%
\pgfpathlineto{\pgfqpoint{6.777341in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{6.779043in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{6.779777in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{6.783020in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{6.783020in}{2.262110in}}%
\pgfpathlineto{\pgfqpoint{6.786815in}{2.262996in}}%
\pgfpathlineto{\pgfqpoint{6.786815in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{6.789631in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{6.789631in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{6.793364in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{6.793839in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{6.798997in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{6.798997in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{6.801352in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{6.801352in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{6.804285in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{6.805337in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{6.809248in}{2.276291in}}%
\pgfpathlineto{\pgfqpoint{6.809248in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{6.814434in}{2.278063in}}%
\pgfpathlineto{\pgfqpoint{6.814674in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{6.816815in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{6.816815in}{2.283381in}}%
\pgfpathlineto{\pgfqpoint{6.823343in}{2.284268in}}%
\pgfpathlineto{\pgfqpoint{6.823343in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{6.831982in}{2.286040in}}%
\pgfpathlineto{\pgfqpoint{6.832246in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{6.838238in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{6.838238in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{6.847292in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{6.847742in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{6.852400in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{6.853040in}{2.296676in}}%
\pgfpathlineto{\pgfqpoint{6.855581in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{6.856369in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{6.859065in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{6.859415in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{6.860921in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{6.860921in}{2.304653in}}%
\pgfpathlineto{\pgfqpoint{6.867179in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{6.867179in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{6.871288in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{6.871288in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{6.880964in}{2.309084in}}%
\pgfpathlineto{\pgfqpoint{6.880964in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{6.891823in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{6.891823in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{6.895422in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{6.895422in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{6.897409in}{2.314402in}}%
\pgfpathlineto{\pgfqpoint{6.897409in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{6.899667in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{6.900564in}{2.318834in}}%
\pgfpathlineto{\pgfqpoint{6.901806in}{2.319720in}}%
\pgfpathlineto{\pgfqpoint{6.901806in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{6.903452in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{6.904458in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{6.907542in}{2.325038in}}%
\pgfpathlineto{\pgfqpoint{6.907727in}{2.327697in}}%
\pgfpathlineto{\pgfqpoint{6.912312in}{2.328583in}}%
\pgfpathlineto{\pgfqpoint{6.912312in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{6.914059in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{6.914628in}{2.333015in}}%
\pgfpathlineto{\pgfqpoint{6.917303in}{2.333901in}}%
\pgfpathlineto{\pgfqpoint{6.917303in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{6.923217in}{2.335674in}}%
\pgfpathlineto{\pgfqpoint{6.924248in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{6.924934in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{6.925673in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{6.927539in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{6.927539in}{2.343650in}}%
\pgfpathlineto{\pgfqpoint{6.939287in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{6.940244in}{2.346309in}}%
\pgfpathlineto{\pgfqpoint{6.945121in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{6.946103in}{2.348968in}}%
\pgfpathlineto{\pgfqpoint{6.951177in}{2.349855in}}%
\pgfpathlineto{\pgfqpoint{6.951278in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{6.953433in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{6.953433in}{2.353400in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{6.962701in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{6.963630in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{6.970205in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{6.970895in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{6.983859in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{6.984485in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{6.993162in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{6.993162in}{2.365808in}}%
\pgfpathlineto{\pgfqpoint{7.006687in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{7.007462in}{2.368467in}}%
\pgfpathlineto{\pgfqpoint{7.011789in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{7.012622in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{7.014894in}{2.372012in}}%
\pgfpathlineto{\pgfqpoint{7.015361in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{7.017032in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{7.017032in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{7.018745in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{7.019001in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{7.024964in}{2.379989in}}%
\pgfpathlineto{\pgfqpoint{7.024964in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{7.027725in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{7.027796in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{7.029756in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{7.029756in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{7.033109in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{7.033109in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{7.035310in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{7.035310in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{7.037253in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{7.037673in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{7.044413in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{7.044413in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{7.046614in}{2.395057in}}%
\pgfpathlineto{\pgfqpoint{7.047273in}{2.397716in}}%
\pgfpathlineto{\pgfqpoint{7.048664in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{7.049507in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{7.053876in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{7.054668in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{7.062504in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{7.062504in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{7.072826in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{7.072826in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{7.078997in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{7.079839in}{2.410124in}}%
\pgfpathlineto{\pgfqpoint{7.080937in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{7.081635in}{2.412783in}}%
\pgfpathlineto{\pgfqpoint{7.082439in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{7.083200in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{7.084349in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{7.084591in}{2.418101in}}%
\pgfpathlineto{\pgfqpoint{7.089635in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{7.089635in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{7.094073in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{7.094073in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{7.099277in}{2.422532in}}%
\pgfpathlineto{\pgfqpoint{7.099277in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{7.107572in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{7.107572in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{7.110740in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{7.111845in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{7.121017in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{7.121017in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{7.136542in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{7.137374in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{7.144220in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{7.144220in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{7.156270in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{7.157210in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{7.159931in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{7.160611in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{7.162516in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{7.163038in}{2.446463in}}%
\pgfpathlineto{\pgfqpoint{7.167646in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{7.167646in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{7.172683in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{7.173554in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{7.178238in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{7.178238in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{7.180370in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{7.180370in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{7.186750in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{7.186750in}{2.456212in}}%
\pgfpathlineto{\pgfqpoint{7.197984in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{7.198348in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{7.215341in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{7.215341in}{2.460644in}}%
\pgfpathlineto{\pgfqpoint{7.219699in}{2.461530in}}%
\pgfpathlineto{\pgfqpoint{7.219905in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{7.222289in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{7.222289in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{7.233702in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{7.233702in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{7.245808in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{7.245808in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{7.248395in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{7.248395in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{7.260453in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{7.260901in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{7.264102in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{7.264102in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{7.267369in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{7.268030in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{7.273691in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{7.273691in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{7.275616in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{7.275616in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{7.281022in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{7.281941in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{7.283899in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{7.283899in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{7.285824in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{7.286394in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{7.290740in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{7.291128in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{7.293494in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{7.294447in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{7.296284in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{7.296931in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{7.297774in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{7.297774in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{7.301162in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{7.301162in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{7.303188in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{7.303188in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{7.305897in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{7.305897in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{7.312616in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{7.312616in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{7.316082in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{7.316082in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{7.318534in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{7.318534in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{7.327475in}{2.511164in}}%
\pgfpathlineto{\pgfqpoint{7.327475in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{7.343476in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{7.343476in}{2.513822in}}%
\pgfpathlineto{\pgfqpoint{7.345198in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{7.345198in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{7.349527in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{7.349775in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{2.520913in}}%
\pgfpathlineto{\pgfqpoint{7.364860in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{7.365134in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{7.380063in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{7.380956in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{7.399851in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{7.400625in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{7.405461in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{7.405461in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{7.407676in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{7.407676in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{7.425148in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{7.425148in}{2.535094in}}%
\pgfpathlineto{\pgfqpoint{7.427287in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{7.427578in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{7.430820in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{7.430820in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{7.439723in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{7.440732in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{7.447547in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{7.447547in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{7.452668in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{7.453621in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{7.459329in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{7.459329in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{7.462005in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{7.463015in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{7.469605in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{7.470403in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{7.472267in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{7.472267in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{7.483214in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{7.483214in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{7.506389in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{7.506389in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{7.521155in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{7.521155in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{7.526778in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{7.527750in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{7.532402in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{7.533090in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{7.537232in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{7.537232in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{7.545690in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{7.546429in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{7.575247in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{7.576157in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{7.583053in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{7.583053in}{2.580296in}}%
\pgfpathlineto{\pgfqpoint{7.601985in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{7.602446in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{7.613410in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{7.613410in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{7.616276in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{7.616276in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{7.629427in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{7.629427in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{7.636410in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{7.636410in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{7.652757in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{7.652757in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{7.655977in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{7.655977in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{7.659879in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{7.660942in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{7.662481in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{7.663499in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{7.685112in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{7.685112in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{7.687059in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{7.687900in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{7.688678in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{7.689564in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{7.693842in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{7.694843in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{7.711309in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{7.711309in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{7.719190in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{7.720006in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{7.721940in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{7.722301in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{7.725285in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{7.725377in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{7.750051in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{7.750590in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{7.792441in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{7.793355in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{7.800449in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{7.800449in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{7.825144in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{7.825218in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{7.827147in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{7.827147in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{7.831403in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{7.831403in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{7.834330in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{7.834330in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{7.844400in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{7.844400in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{7.846527in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{7.846527in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{7.876429in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{7.876429in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{7.882213in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{7.882213in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{7.888579in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{7.888579in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{7.890755in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{7.890755in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{7.897571in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{7.897571in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{7.938643in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{7.953264in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{7.953264in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{7.966242in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{7.966440in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{7.968397in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{7.968397in}{2.656519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.840815in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{5.845395in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{5.845395in}{0.697768in}}%
\pgfpathlineto{\pgfqpoint{5.845395in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{0.704859in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{0.705745in}}%
\pgfpathlineto{\pgfqpoint{5.854270in}{0.714608in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{0.722585in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.723471in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.730562in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{5.870983in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.734107in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.740311in}}%
\pgfpathlineto{\pgfqpoint{5.878871in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.745629in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.754492in}}%
\pgfpathlineto{\pgfqpoint{5.886478in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{0.758038in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{0.758924in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.766901in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.767787in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.773991in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{5.907793in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.794376in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.797922in}}%
\pgfpathlineto{\pgfqpoint{5.914449in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.802353in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{5.917701in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{5.920904in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{0.818307in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{0.818307in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{5.927168in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{0.826284in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.831601in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.832488in}}%
\pgfpathlineto{\pgfqpoint{5.933253in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.834260in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.835147in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.838692in}}%
\pgfpathlineto{\pgfqpoint{5.939170in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.851987in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{5.947747in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{5.947747in}{0.859963in}}%
\pgfpathlineto{\pgfqpoint{5.947747in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.864395in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{5.950531in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{0.874144in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{5.955992in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{0.887439in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{0.888325in}}%
\pgfpathlineto{\pgfqpoint{5.958671in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{0.890984in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{0.897189in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{0.902506in}}%
\pgfpathlineto{\pgfqpoint{5.966511in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{0.908711in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{0.909597in}}%
\pgfpathlineto{\pgfqpoint{5.969062in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{5.971582in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{5.971582in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{5.971582in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{5.976535in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.929982in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.930868in}}%
\pgfpathlineto{\pgfqpoint{5.981376in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{5.986109in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{5.986109in}{0.938845in}}%
\pgfpathlineto{\pgfqpoint{5.986109in}{0.942390in}}%
\pgfpathlineto{\pgfqpoint{5.990739in}{0.943277in}}%
\pgfpathlineto{\pgfqpoint{5.990739in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{0.948595in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{5.995270in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.953913in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{5.999707in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.961889in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{6.004054in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{6.006194in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.973411in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.974298in}}%
\pgfpathlineto{\pgfqpoint{6.008314in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.980502in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.991138in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{0.992024in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{1.003546in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{6.020604in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{1.007978in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{1.011523in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{6.024548in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{1.018613in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{1.031022in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{6.028420in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{1.037226in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{6.034100in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{6.035960in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.053180in}}%
\pgfpathlineto{\pgfqpoint{6.037804in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.054952in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{6.039632in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.057611in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{6.041444in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.062043in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.062929in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{6.045024in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.072678in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{1.078883in}}%
\pgfpathlineto{\pgfqpoint{6.048544in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.079769in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{6.050283in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.082428in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{6.053718in}{1.083314in}}%
\pgfpathlineto{\pgfqpoint{6.053718in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{6.053718in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.085973in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.086859in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.092177in}}%
\pgfpathlineto{\pgfqpoint{6.057099in}{1.094836in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.099268in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.100154in}}%
\pgfpathlineto{\pgfqpoint{6.060426in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{6.062071in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{1.102813in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{6.066930in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{6.066930in}{1.107245in}}%
\pgfpathlineto{\pgfqpoint{6.066930in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{6.068525in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{6.068525in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{6.068525in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{6.070109in}{1.115221in}}%
\pgfpathlineto{\pgfqpoint{6.070109in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{6.070109in}{1.120539in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.121426in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{1.124085in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.128516in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.132948in}}%
\pgfpathlineto{\pgfqpoint{6.079370in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.133834in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{6.080875in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.139152in}}%
\pgfpathlineto{\pgfqpoint{6.082369in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{6.083853in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.148015in}}%
\pgfpathlineto{\pgfqpoint{6.085327in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.152447in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{6.088245in}{1.157764in}}%
\pgfpathlineto{\pgfqpoint{6.088245in}{1.158651in}}%
\pgfpathlineto{\pgfqpoint{6.088245in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.162196in}}%
\pgfpathlineto{\pgfqpoint{6.089689in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{6.091123in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.175491in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.185240in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{6.095368in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{6.096765in}{1.190558in}}%
\pgfpathlineto{\pgfqpoint{6.096765in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{6.096765in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{6.098152in}{1.194103in}}%
\pgfpathlineto{\pgfqpoint{6.098152in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{6.098152in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.196762in}}%
\pgfpathlineto{\pgfqpoint{6.099531in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.200307in}}%
\pgfpathlineto{\pgfqpoint{6.100900in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{6.102261in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.206512in}}%
\pgfpathlineto{\pgfqpoint{6.103613in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.209171in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{6.104957in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.211829in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.212716in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{6.107619in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{6.108938in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{6.108938in}{1.219806in}}%
\pgfpathlineto{\pgfqpoint{6.108938in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{6.110249in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{6.110249in}{1.221579in}}%
\pgfpathlineto{\pgfqpoint{6.110249in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.223352in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.224238in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.229556in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{6.115412in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{6.117947in}{1.232215in}}%
\pgfpathlineto{\pgfqpoint{6.117947in}{1.233101in}}%
\pgfpathlineto{\pgfqpoint{6.117947in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{6.120453in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{6.120453in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.238419in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{6.124157in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{6.125377in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{6.125377in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{6.125377in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{1.245509in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{6.127797in}{1.249941in}}%
\pgfpathlineto{\pgfqpoint{6.127797in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{6.127797in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{6.131377in}{1.257918in}}%
\pgfpathlineto{\pgfqpoint{6.131377in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{6.131377in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{6.132557in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{6.132557in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{6.132557in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.262349in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.263236in}}%
\pgfpathlineto{\pgfqpoint{6.133730in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{6.134897in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{6.134897in}{1.266781in}}%
\pgfpathlineto{\pgfqpoint{6.134897in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{6.139502in}{1.271212in}}%
\pgfpathlineto{\pgfqpoint{6.139502in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{6.140638in}{1.272099in}}%
\pgfpathlineto{\pgfqpoint{6.140638in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{6.140638in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{6.142892in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{6.147329in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{6.148424in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{6.153816in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{6.154878in}{1.289825in}}%
\pgfpathlineto{\pgfqpoint{6.154878in}{1.290711in}}%
\pgfpathlineto{\pgfqpoint{6.155935in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{6.156987in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{6.156987in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{6.158033in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{6.159075in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{6.160111in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.303120in}}%
\pgfpathlineto{\pgfqpoint{6.161142in}{1.304006in}}%
\pgfpathlineto{\pgfqpoint{6.162169in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{6.164207in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{6.164207in}{1.307551in}}%
\pgfpathlineto{\pgfqpoint{6.165219in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{6.166226in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{6.166226in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{6.167228in}{1.318187in}}%
\pgfpathlineto{\pgfqpoint{6.171190in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{6.172169in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{6.173144in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{6.173144in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{6.174114in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{6.175080in}{1.329709in}}%
\pgfpathlineto{\pgfqpoint{6.175080in}{1.330595in}}%
\pgfpathlineto{\pgfqpoint{6.175080in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{6.176999in}{1.331482in}}%
\pgfpathlineto{\pgfqpoint{6.176999in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{6.177952in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{6.178900in}{1.337686in}}%
\pgfpathlineto{\pgfqpoint{6.178900in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{6.179845in}{1.341231in}}%
\pgfpathlineto{\pgfqpoint{6.180785in}{1.341231in}}%
\pgfpathlineto{\pgfqpoint{6.180785in}{1.342117in}}%
\pgfpathlineto{\pgfqpoint{6.181721in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{6.182653in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{6.182653in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{6.183581in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{6.184505in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{6.184505in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{6.185425in}{1.352753in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{6.188162in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{6.189066in}{1.358071in}}%
\pgfpathlineto{\pgfqpoint{6.189066in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{6.189966in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{6.190863in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{6.190863in}{1.365162in}}%
\pgfpathlineto{\pgfqpoint{6.191756in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{6.192645in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{6.192645in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{6.193531in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{6.194413in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{6.194413in}{1.374025in}}%
\pgfpathlineto{\pgfqpoint{6.195291in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{6.197037in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{6.197904in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{6.198768in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{6.198768in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{6.199629in}{1.390865in}}%
\pgfpathlineto{\pgfqpoint{6.202190in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{6.203036in}{1.397955in}}%
\pgfpathlineto{\pgfqpoint{6.205557in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{6.206390in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{6.208048in}{1.401500in}}%
\pgfpathlineto{\pgfqpoint{6.208872in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.209692in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{6.209692in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{6.210510in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{6.212136in}{1.409477in}}%
\pgfpathlineto{\pgfqpoint{6.212944in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{6.213749in}{1.413909in}}%
\pgfpathlineto{\pgfqpoint{6.213749in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{6.214551in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{6.215350in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{6.215350in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{6.215350in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{6.216940in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{6.216940in}{1.427203in}}%
\pgfpathlineto{\pgfqpoint{6.217730in}{1.429862in}}%
\pgfpathlineto{\pgfqpoint{6.219302in}{1.430749in}}%
\pgfpathlineto{\pgfqpoint{6.219302in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{6.220862in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{6.220862in}{1.432521in}}%
\pgfpathlineto{\pgfqpoint{6.221638in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{6.225475in}{1.436067in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{6.227745in}{1.438725in}}%
\pgfpathlineto{\pgfqpoint{6.227745in}{1.439612in}}%
\pgfpathlineto{\pgfqpoint{6.227745in}{1.440498in}}%
\pgfpathlineto{\pgfqpoint{6.231475in}{1.441384in}}%
\pgfpathlineto{\pgfqpoint{6.231475in}{1.442271in}}%
\pgfpathlineto{\pgfqpoint{6.235141in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{6.235141in}{1.444930in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.444930in}}%
\pgfpathlineto{\pgfqpoint{6.236589in}{1.445816in}}%
\pgfpathlineto{\pgfqpoint{6.237310in}{1.451134in}}%
\pgfpathlineto{\pgfqpoint{6.238744in}{1.452020in}}%
\pgfpathlineto{\pgfqpoint{6.238744in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{6.240169in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{6.240169in}{1.456452in}}%
\pgfpathlineto{\pgfqpoint{6.240878in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{6.243689in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{6.244386in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{6.245774in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{6.246464in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{6.247152in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{6.247152in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{6.247838in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{6.249883in}{1.472405in}}%
\pgfpathlineto{\pgfqpoint{6.249883in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{6.249883in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{6.251235in}{1.476837in}}%
\pgfpathlineto{\pgfqpoint{6.251908in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.480382in}}%
\pgfpathlineto{\pgfqpoint{6.252579in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{6.254578in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{6.254578in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{6.255241in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{6.255901in}{1.487473in}}%
\pgfpathlineto{\pgfqpoint{6.255901in}{1.488359in}}%
\pgfpathlineto{\pgfqpoint{6.256559in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{6.257870in}{1.493677in}}%
\pgfpathlineto{\pgfqpoint{6.257870in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{6.260467in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{6.261112in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{6.261754in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{6.261754in}{1.500767in}}%
\pgfpathlineto{\pgfqpoint{6.261754in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{6.263033in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{6.263033in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{6.263670in}{1.504313in}}%
\pgfpathlineto{\pgfqpoint{6.265569in}{1.505199in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{6.267451in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{6.268074in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{6.269934in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{6.270551in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{6.271778in}{1.520266in}}%
\pgfpathlineto{\pgfqpoint{6.272389in}{1.522039in}}%
\pgfpathlineto{\pgfqpoint{6.274212in}{1.522925in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{6.275419in}{1.524698in}}%
\pgfpathlineto{\pgfqpoint{6.275419in}{1.525584in}}%
\pgfpathlineto{\pgfqpoint{6.276020in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{6.277216in}{1.529129in}}%
\pgfpathlineto{\pgfqpoint{6.277216in}{1.530016in}}%
\pgfpathlineto{\pgfqpoint{6.277812in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.532675in}}%
\pgfpathlineto{\pgfqpoint{6.278406in}{1.533561in}}%
\pgfpathlineto{\pgfqpoint{6.278998in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{6.279589in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{6.279589in}{1.537106in}}%
\pgfpathlineto{\pgfqpoint{6.280178in}{1.538879in}}%
\pgfpathlineto{\pgfqpoint{6.281352in}{1.539765in}}%
\pgfpathlineto{\pgfqpoint{6.281936in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{6.282519in}{1.545083in}}%
\pgfpathlineto{\pgfqpoint{6.282519in}{1.545969in}}%
\pgfpathlineto{\pgfqpoint{6.283100in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{6.284834in}{1.548628in}}%
\pgfpathlineto{\pgfqpoint{6.285408in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{6.285982in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{6.285982in}{1.552173in}}%
\pgfpathlineto{\pgfqpoint{6.286553in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{6.287124in}{1.554832in}}%
\pgfpathlineto{\pgfqpoint{6.287124in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{6.287692in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{6.288825in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{6.288825in}{1.559264in}}%
\pgfpathlineto{\pgfqpoint{6.289952in}{1.559264in}}%
\pgfpathlineto{\pgfqpoint{6.289952in}{1.560150in}}%
\pgfpathlineto{\pgfqpoint{6.290513in}{1.561923in}}%
\pgfpathlineto{\pgfqpoint{6.292188in}{1.562809in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{6.294950in}{1.569013in}}%
\pgfpathlineto{\pgfqpoint{6.296045in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.572559in}}%
\pgfpathlineto{\pgfqpoint{6.296591in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{6.297677in}{1.576104in}}%
\pgfpathlineto{\pgfqpoint{6.298758in}{1.576990in}}%
\pgfpathlineto{\pgfqpoint{6.299834in}{1.581422in}}%
\pgfpathlineto{\pgfqpoint{6.300370in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{6.300370in}{1.582308in}}%
\pgfpathlineto{\pgfqpoint{6.301437in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{6.301969in}{1.586740in}}%
\pgfpathlineto{\pgfqpoint{6.301969in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{6.303029in}{1.589399in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{6.305132in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{6.306696in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{6.306696in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{6.307215in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{6.308764in}{1.598262in}}%
\pgfpathlineto{\pgfqpoint{6.309278in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{6.310302in}{1.604466in}}%
\pgfpathlineto{\pgfqpoint{6.310302in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.311321in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{6.311828in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{6.311828in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{6.312840in}{1.614215in}}%
\pgfpathlineto{\pgfqpoint{6.313344in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{6.313344in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{6.314349in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{6.315349in}{1.619533in}}%
\pgfpathlineto{\pgfqpoint{6.315349in}{1.620420in}}%
\pgfpathlineto{\pgfqpoint{6.316344in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{6.318320in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{6.319302in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{6.321251in}{1.627510in}}%
\pgfpathlineto{\pgfqpoint{6.322219in}{1.631055in}}%
\pgfpathlineto{\pgfqpoint{6.323663in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{6.324620in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{6.326048in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{6.326995in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{6.327937in}{1.641691in}}%
\pgfpathlineto{\pgfqpoint{6.328875in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{6.329343in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{6.329343in}{1.644350in}}%
\pgfpathlineto{\pgfqpoint{6.330275in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{6.330739in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{6.330739in}{1.647009in}}%
\pgfpathlineto{\pgfqpoint{6.331665in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.651440in}}%
\pgfpathlineto{\pgfqpoint{6.332587in}{1.652327in}}%
\pgfpathlineto{\pgfqpoint{6.334419in}{1.653213in}}%
\pgfpathlineto{\pgfqpoint{6.335329in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{6.336687in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{6.336687in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{6.338485in}{1.660304in}}%
\pgfpathlineto{\pgfqpoint{6.339378in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{6.340710in}{1.662963in}}%
\pgfpathlineto{\pgfqpoint{6.341594in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{6.342474in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{6.342912in}{1.670939in}}%
\pgfpathlineto{\pgfqpoint{6.344658in}{1.671826in}}%
\pgfpathlineto{\pgfqpoint{6.345526in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{6.346820in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{6.346820in}{1.677144in}}%
\pgfpathlineto{\pgfqpoint{6.347679in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{6.349811in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{6.350235in}{1.681575in}}%
\pgfpathlineto{\pgfqpoint{6.351922in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{6.352341in}{1.684234in}}%
\pgfpathlineto{\pgfqpoint{6.354842in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{6.355256in}{1.688666in}}%
\pgfpathlineto{\pgfqpoint{6.358946in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{6.359352in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{6.360162in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{6.360162in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{6.360565in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{6.361370in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{6.361370in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{6.361772in}{1.697529in}}%
\pgfpathlineto{\pgfqpoint{6.363768in}{1.698415in}}%
\pgfpathlineto{\pgfqpoint{6.364165in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{6.366139in}{1.701960in}}%
\pgfpathlineto{\pgfqpoint{6.366531in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{6.368094in}{1.703733in}}%
\pgfpathlineto{\pgfqpoint{6.368094in}{1.704619in}}%
\pgfpathlineto{\pgfqpoint{6.368872in}{1.707278in}}%
\pgfpathlineto{\pgfqpoint{6.370418in}{1.708164in}}%
\pgfpathlineto{\pgfqpoint{6.370418in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{6.372335in}{1.709051in}}%
\pgfpathlineto{\pgfqpoint{6.372335in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{6.373097in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{6.374990in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{6.375742in}{1.715255in}}%
\pgfpathlineto{\pgfqpoint{6.376866in}{1.716141in}}%
\pgfpathlineto{\pgfqpoint{6.377612in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{6.378726in}{1.719687in}}%
\pgfpathlineto{\pgfqpoint{6.379835in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{6.381303in}{1.724118in}}%
\pgfpathlineto{\pgfqpoint{6.381303in}{1.725004in}}%
\pgfpathlineto{\pgfqpoint{6.384211in}{1.725891in}}%
\pgfpathlineto{\pgfqpoint{6.384932in}{1.728550in}}%
\pgfpathlineto{\pgfqpoint{6.387790in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{6.388853in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{6.390261in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{6.391311in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{6.392008in}{1.738299in}}%
\pgfpathlineto{\pgfqpoint{6.392008in}{1.739185in}}%
\pgfpathlineto{\pgfqpoint{6.393049in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{6.394774in}{1.743617in}}%
\pgfpathlineto{\pgfqpoint{6.395460in}{1.746276in}}%
\pgfpathlineto{\pgfqpoint{6.396484in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{6.396484in}{1.748049in}}%
\pgfpathlineto{\pgfqpoint{6.398519in}{1.748935in}}%
\pgfpathlineto{\pgfqpoint{6.398519in}{1.749821in}}%
\pgfpathlineto{\pgfqpoint{6.400535in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{6.401202in}{1.753366in}}%
\pgfpathlineto{\pgfqpoint{6.402200in}{1.754253in}}%
\pgfpathlineto{\pgfqpoint{6.402200in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{6.404181in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{6.405165in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{6.405492in}{1.760457in}}%
\pgfpathlineto{\pgfqpoint{6.405492in}{1.761343in}}%
\pgfpathlineto{\pgfqpoint{6.406144in}{1.764888in}}%
\pgfpathlineto{\pgfqpoint{6.409696in}{1.765775in}}%
\pgfpathlineto{\pgfqpoint{6.409696in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{6.411609in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{6.411609in}{1.767547in}}%
\pgfpathlineto{\pgfqpoint{6.412243in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{6.413819in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{6.413819in}{1.771979in}}%
\pgfpathlineto{\pgfqpoint{6.413819in}{1.772865in}}%
\pgfpathlineto{\pgfqpoint{6.415696in}{1.773752in}}%
\pgfpathlineto{\pgfqpoint{6.416007in}{1.776411in}}%
\pgfpathlineto{\pgfqpoint{6.418480in}{1.777297in}}%
\pgfpathlineto{\pgfqpoint{6.419094in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{6.420011in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{6.420011in}{1.780842in}}%
\pgfpathlineto{\pgfqpoint{6.422136in}{1.781728in}}%
\pgfpathlineto{\pgfqpoint{6.422136in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{6.428387in}{1.783501in}}%
\pgfpathlineto{\pgfqpoint{6.428387in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{6.429557in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{6.429557in}{1.786160in}}%
\pgfpathlineto{\pgfqpoint{6.430431in}{1.788819in}}%
\pgfpathlineto{\pgfqpoint{6.434175in}{1.789705in}}%
\pgfpathlineto{\pgfqpoint{6.435030in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{6.435598in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{6.435598in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{6.436447in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{6.439531in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{6.442572in}{1.799455in}}%
\pgfpathlineto{\pgfqpoint{6.442572in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{6.447187in}{1.800341in}}%
\pgfpathlineto{\pgfqpoint{6.447187in}{1.801227in}}%
\pgfpathlineto{\pgfqpoint{6.447723in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{6.449591in}{1.804772in}}%
\pgfpathlineto{\pgfqpoint{6.450650in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{6.451178in}{1.807431in}}%
\pgfpathlineto{\pgfqpoint{6.452230in}{1.809204in}}%
\pgfpathlineto{\pgfqpoint{6.455095in}{1.810090in}}%
\pgfpathlineto{\pgfqpoint{6.455870in}{1.812749in}}%
\pgfpathlineto{\pgfqpoint{6.457923in}{1.813636in}}%
\pgfpathlineto{\pgfqpoint{6.458942in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{6.459956in}{1.816295in}}%
\pgfpathlineto{\pgfqpoint{6.460714in}{1.821612in}}%
\pgfpathlineto{\pgfqpoint{6.461217in}{1.821612in}}%
\pgfpathlineto{\pgfqpoint{6.461217in}{1.822499in}}%
\pgfpathlineto{\pgfqpoint{6.462221in}{1.825158in}}%
\pgfpathlineto{\pgfqpoint{6.462471in}{1.826044in}}%
\pgfpathlineto{\pgfqpoint{6.462471in}{1.826044in}}%
\pgfpathlineto{\pgfqpoint{6.462970in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{6.465942in}{1.828703in}}%
\pgfpathlineto{\pgfqpoint{6.466188in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{6.467168in}{1.830476in}}%
\pgfpathlineto{\pgfqpoint{6.467168in}{1.831362in}}%
\pgfpathlineto{\pgfqpoint{6.467656in}{1.833134in}}%
\pgfpathlineto{\pgfqpoint{6.470564in}{1.834021in}}%
\pgfpathlineto{\pgfqpoint{6.471285in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{6.472480in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{6.472480in}{1.841111in}}%
\pgfpathlineto{\pgfqpoint{6.473907in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{6.474852in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.475558in}{1.846429in}}%
\pgfpathlineto{\pgfqpoint{6.475558in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{6.476497in}{1.849088in}}%
\pgfpathlineto{\pgfqpoint{6.477664in}{1.849974in}}%
\pgfpathlineto{\pgfqpoint{6.478129in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{6.480209in}{1.852633in}}%
\pgfpathlineto{\pgfqpoint{6.480668in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{6.481813in}{1.854406in}}%
\pgfpathlineto{\pgfqpoint{6.481813in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{6.481813in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.857065in}}%
\pgfpathlineto{\pgfqpoint{6.484985in}{1.858838in}}%
\pgfpathlineto{\pgfqpoint{6.486553in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{6.486553in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{6.491409in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{6.491845in}{1.865042in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{1.865928in}}%
\pgfpathlineto{\pgfqpoint{6.493580in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{6.495086in}{1.866814in}}%
\pgfpathlineto{\pgfqpoint{6.495086in}{1.867701in}}%
\pgfpathlineto{\pgfqpoint{6.495086in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{6.497644in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{6.498279in}{1.871246in}}%
\pgfpathlineto{\pgfqpoint{6.501425in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{6.501425in}{1.873019in}}%
\pgfpathlineto{\pgfqpoint{6.503703in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{6.504525in}{1.877450in}}%
\pgfpathlineto{\pgfqpoint{6.505344in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{6.505753in}{1.880109in}}%
\pgfpathlineto{\pgfqpoint{6.508992in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{6.509994in}{1.883654in}}%
\pgfpathlineto{\pgfqpoint{6.510793in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{6.510992in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{6.512183in}{1.886313in}}%
\pgfpathlineto{\pgfqpoint{6.512183in}{1.887200in}}%
\pgfpathlineto{\pgfqpoint{6.512183in}{1.888086in}}%
\pgfpathlineto{\pgfqpoint{6.513760in}{1.888972in}}%
\pgfpathlineto{\pgfqpoint{6.514740in}{1.892517in}}%
\pgfpathlineto{\pgfqpoint{6.517268in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{6.518232in}{1.895176in}}%
\pgfpathlineto{\pgfqpoint{6.519000in}{1.896063in}}%
\pgfpathlineto{\pgfqpoint{6.519765in}{1.897835in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{1.898722in}}%
\pgfpathlineto{\pgfqpoint{6.520528in}{1.899608in}}%
\pgfpathlineto{\pgfqpoint{6.522234in}{1.900494in}}%
\pgfpathlineto{\pgfqpoint{6.522988in}{1.904926in}}%
\pgfpathlineto{\pgfqpoint{6.525234in}{1.905812in}}%
\pgfpathlineto{\pgfqpoint{6.525791in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{6.527640in}{1.910244in}}%
\pgfpathlineto{\pgfqpoint{6.527640in}{1.911130in}}%
\pgfpathlineto{\pgfqpoint{6.529473in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{6.530383in}{1.916448in}}%
\pgfpathlineto{\pgfqpoint{6.531471in}{1.917334in}}%
\pgfpathlineto{\pgfqpoint{6.532553in}{1.923538in}}%
\pgfpathlineto{\pgfqpoint{6.533987in}{1.924425in}}%
\pgfpathlineto{\pgfqpoint{6.535056in}{1.928856in}}%
\pgfpathlineto{\pgfqpoint{6.535589in}{1.929743in}}%
\pgfpathlineto{\pgfqpoint{6.536650in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{6.538057in}{1.935060in}}%
\pgfpathlineto{\pgfqpoint{6.538057in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{6.541017in}{1.936833in}}%
\pgfpathlineto{\pgfqpoint{6.541707in}{1.939492in}}%
\pgfpathlineto{\pgfqpoint{6.544956in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{6.545126in}{1.942151in}}%
\pgfpathlineto{\pgfqpoint{6.546646in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{6.546646in}{1.943924in}}%
\pgfpathlineto{\pgfqpoint{6.549323in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{6.549987in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{6.550649in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{6.550649in}{1.950128in}}%
\pgfpathlineto{\pgfqpoint{6.551638in}{1.952787in}}%
\pgfpathlineto{\pgfqpoint{6.552295in}{1.953673in}}%
\pgfpathlineto{\pgfqpoint{6.552622in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{6.554902in}{1.956332in}}%
\pgfpathlineto{\pgfqpoint{6.555871in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{6.557478in}{1.961650in}}%
\pgfpathlineto{\pgfqpoint{6.557638in}{1.963422in}}%
\pgfpathlineto{\pgfqpoint{6.560812in}{1.964309in}}%
\pgfpathlineto{\pgfqpoint{6.561441in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{6.562850in}{1.968740in}}%
\pgfpathlineto{\pgfqpoint{6.562850in}{1.969627in}}%
\pgfpathlineto{\pgfqpoint{6.565947in}{1.970513in}}%
\pgfpathlineto{\pgfqpoint{6.566715in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{6.568394in}{1.974944in}}%
\pgfpathlineto{\pgfqpoint{6.569455in}{1.979376in}}%
\pgfpathlineto{\pgfqpoint{6.573500in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{6.573945in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{6.576448in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{6.576448in}{1.983808in}}%
\pgfpathlineto{\pgfqpoint{6.578343in}{1.984694in}}%
\pgfpathlineto{\pgfqpoint{6.578777in}{1.988239in}}%
\pgfpathlineto{\pgfqpoint{6.580077in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{6.580508in}{1.990898in}}%
\pgfpathlineto{\pgfqpoint{6.584350in}{1.991784in}}%
\pgfpathlineto{\pgfqpoint{6.585335in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{6.587431in}{1.997989in}}%
\pgfpathlineto{\pgfqpoint{6.587986in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{6.588955in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{6.588955in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{6.590056in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{6.590878in}{2.004193in}}%
\pgfpathlineto{\pgfqpoint{6.591970in}{2.007738in}}%
\pgfpathlineto{\pgfqpoint{6.595479in}{2.008624in}}%
\pgfpathlineto{\pgfqpoint{6.596414in}{2.011283in}}%
\pgfpathlineto{\pgfqpoint{6.598404in}{2.012170in}}%
\pgfpathlineto{\pgfqpoint{6.598799in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{6.599982in}{2.014829in}}%
\pgfpathlineto{\pgfqpoint{6.599982in}{2.015715in}}%
\pgfpathlineto{\pgfqpoint{6.604521in}{2.016601in}}%
\pgfpathlineto{\pgfqpoint{6.604521in}{2.017487in}}%
\pgfpathlineto{\pgfqpoint{6.605927in}{2.018374in}}%
\pgfpathlineto{\pgfqpoint{6.606944in}{2.020146in}}%
\pgfpathlineto{\pgfqpoint{6.609466in}{2.021033in}}%
\pgfpathlineto{\pgfqpoint{6.609842in}{2.022805in}}%
\pgfpathlineto{\pgfqpoint{6.612701in}{2.023692in}}%
\pgfpathlineto{\pgfqpoint{6.613071in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{6.616008in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{6.616008in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{6.620816in}{2.028123in}}%
\pgfpathlineto{\pgfqpoint{6.621883in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{6.623767in}{2.030782in}}%
\pgfpathlineto{\pgfqpoint{6.623767in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{6.625401in}{2.031668in}}%
\pgfpathlineto{\pgfqpoint{6.625401in}{2.032555in}}%
\pgfpathlineto{\pgfqpoint{6.625401in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{6.628060in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{6.628519in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{6.629662in}{2.036986in}}%
\pgfpathlineto{\pgfqpoint{6.629662in}{2.037873in}}%
\pgfpathlineto{\pgfqpoint{6.630459in}{2.040532in}}%
\pgfpathlineto{\pgfqpoint{6.632043in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{6.632043in}{2.042304in}}%
\pgfpathlineto{\pgfqpoint{6.634174in}{2.043191in}}%
\pgfpathlineto{\pgfqpoint{6.634174in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{6.635731in}{2.044963in}}%
\pgfpathlineto{\pgfqpoint{6.636506in}{2.050281in}}%
\pgfpathlineto{\pgfqpoint{6.638046in}{2.051167in}}%
\pgfpathlineto{\pgfqpoint{6.639139in}{2.054713in}}%
\pgfpathlineto{\pgfqpoint{6.640010in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{6.640010in}{2.056485in}}%
\pgfpathlineto{\pgfqpoint{6.642278in}{2.057372in}}%
\pgfpathlineto{\pgfqpoint{6.642815in}{2.060917in}}%
\pgfpathlineto{\pgfqpoint{6.644842in}{2.061803in}}%
\pgfpathlineto{\pgfqpoint{6.645901in}{2.063576in}}%
\pgfpathlineto{\pgfqpoint{6.647584in}{2.064462in}}%
\pgfpathlineto{\pgfqpoint{6.648630in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{6.650395in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{6.650395in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{6.652659in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{6.652659in}{2.071553in}}%
\pgfpathlineto{\pgfqpoint{6.654595in}{2.072439in}}%
\pgfpathlineto{\pgfqpoint{6.654595in}{2.073325in}}%
\pgfpathlineto{\pgfqpoint{6.659011in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{6.659011in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{6.661578in}{2.075984in}}%
\pgfpathlineto{\pgfqpoint{6.661578in}{2.076870in}}%
\pgfpathlineto{\pgfqpoint{6.662948in}{2.077757in}}%
\pgfpathlineto{\pgfqpoint{6.663823in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{6.664599in}{2.081302in}}%
\pgfpathlineto{\pgfqpoint{6.665661in}{2.084847in}}%
\pgfpathlineto{\pgfqpoint{6.666238in}{2.085734in}}%
\pgfpathlineto{\pgfqpoint{6.666238in}{2.086620in}}%
\pgfpathlineto{\pgfqpoint{6.670138in}{2.087506in}}%
\pgfpathlineto{\pgfqpoint{6.670138in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{6.672482in}{2.089279in}}%
\pgfpathlineto{\pgfqpoint{6.672948in}{2.091051in}}%
\pgfpathlineto{\pgfqpoint{6.676180in}{2.091938in}}%
\pgfpathlineto{\pgfqpoint{6.676638in}{2.093710in}}%
\pgfpathlineto{\pgfqpoint{6.679363in}{2.094597in}}%
\pgfpathlineto{\pgfqpoint{6.679363in}{2.095483in}}%
\pgfpathlineto{\pgfqpoint{6.684272in}{2.096369in}}%
\pgfpathlineto{\pgfqpoint{6.684272in}{2.097256in}}%
\pgfpathlineto{\pgfqpoint{6.689070in}{2.098142in}}%
\pgfpathlineto{\pgfqpoint{6.689070in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{6.690360in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{6.690360in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{6.690360in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{6.696861in}{2.101687in}}%
\pgfpathlineto{\pgfqpoint{6.697360in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{6.698848in}{2.105232in}}%
\pgfpathlineto{\pgfqpoint{6.698848in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{6.700489in}{2.107005in}}%
\pgfpathlineto{\pgfqpoint{6.700571in}{2.108778in}}%
\pgfpathlineto{\pgfqpoint{6.703412in}{2.109664in}}%
\pgfpathlineto{\pgfqpoint{6.704298in}{2.111437in}}%
\pgfpathlineto{\pgfqpoint{6.705179in}{2.112323in}}%
\pgfpathlineto{\pgfqpoint{6.705658in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{6.708354in}{2.114982in}}%
\pgfpathlineto{\pgfqpoint{6.709376in}{2.118527in}}%
\pgfpathlineto{\pgfqpoint{6.710002in}{2.119413in}}%
\pgfpathlineto{\pgfqpoint{6.710939in}{2.122072in}}%
\pgfpathlineto{\pgfqpoint{6.711716in}{2.122959in}}%
\pgfpathlineto{\pgfqpoint{6.712258in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{6.714948in}{2.125618in}}%
\pgfpathlineto{\pgfqpoint{6.715406in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{6.718809in}{2.128277in}}%
\pgfpathlineto{\pgfqpoint{6.718809in}{2.129163in}}%
\pgfpathlineto{\pgfqpoint{6.721641in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{6.722158in}{2.132708in}}%
\pgfpathlineto{\pgfqpoint{6.724143in}{2.133594in}}%
\pgfpathlineto{\pgfqpoint{6.724143in}{2.134481in}}%
\pgfpathlineto{\pgfqpoint{6.727410in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{6.727986in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{6.729204in}{2.138026in}}%
\pgfpathlineto{\pgfqpoint{6.729204in}{2.138912in}}%
\pgfpathlineto{\pgfqpoint{6.730628in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{6.731690in}{2.143344in}}%
\pgfpathlineto{\pgfqpoint{6.734007in}{2.144230in}}%
\pgfpathlineto{\pgfqpoint{6.734007in}{2.145116in}}%
\pgfpathlineto{\pgfqpoint{6.739591in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{6.740609in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{6.742765in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{6.742765in}{2.149548in}}%
\pgfpathlineto{\pgfqpoint{6.747735in}{2.150434in}}%
\pgfpathlineto{\pgfqpoint{6.747931in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{6.751564in}{2.153093in}}%
\pgfpathlineto{\pgfqpoint{6.752527in}{2.155752in}}%
\pgfpathlineto{\pgfqpoint{6.752974in}{2.156639in}}%
\pgfpathlineto{\pgfqpoint{6.752974in}{2.157525in}}%
\pgfpathlineto{\pgfqpoint{6.757401in}{2.158411in}}%
\pgfpathlineto{\pgfqpoint{6.757401in}{2.159297in}}%
\pgfpathlineto{\pgfqpoint{6.760631in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{6.761430in}{2.162843in}}%
\pgfpathlineto{\pgfqpoint{6.764540in}{2.163729in}}%
\pgfpathlineto{\pgfqpoint{6.765385in}{2.165502in}}%
\pgfpathlineto{\pgfqpoint{6.767007in}{2.166388in}}%
\pgfpathlineto{\pgfqpoint{6.767485in}{2.168161in}}%
\pgfpathlineto{\pgfqpoint{6.769682in}{2.169047in}}%
\pgfpathlineto{\pgfqpoint{6.770448in}{2.170820in}}%
\pgfpathlineto{\pgfqpoint{6.772674in}{2.171706in}}%
\pgfpathlineto{\pgfqpoint{6.772674in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{6.777284in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{6.777284in}{2.174365in}}%
\pgfpathlineto{\pgfqpoint{6.779382in}{2.175251in}}%
\pgfpathlineto{\pgfqpoint{6.780002in}{2.177024in}}%
\pgfpathlineto{\pgfqpoint{6.783353in}{2.177910in}}%
\pgfpathlineto{\pgfqpoint{6.784072in}{2.179683in}}%
\pgfpathlineto{\pgfqpoint{6.785338in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{6.786160in}{2.183228in}}%
\pgfpathlineto{\pgfqpoint{6.786978in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{6.788011in}{2.186773in}}%
\pgfpathlineto{\pgfqpoint{6.788822in}{2.187659in}}%
\pgfpathlineto{\pgfqpoint{6.789038in}{2.189432in}}%
\pgfpathlineto{\pgfqpoint{6.791452in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{6.791452in}{2.191205in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{6.796772in}{2.192977in}}%
\pgfpathlineto{\pgfqpoint{6.804285in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{6.804285in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{6.807277in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{6.807277in}{2.196523in}}%
\pgfpathlineto{\pgfqpoint{6.811251in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{6.812124in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{6.813089in}{2.200954in}}%
\pgfpathlineto{\pgfqpoint{6.813859in}{2.202727in}}%
\pgfpathlineto{\pgfqpoint{6.818794in}{2.203613in}}%
\pgfpathlineto{\pgfqpoint{6.818794in}{2.204499in}}%
\pgfpathlineto{\pgfqpoint{6.821498in}{2.205386in}}%
\pgfpathlineto{\pgfqpoint{6.821498in}{2.206272in}}%
\pgfpathlineto{\pgfqpoint{6.824807in}{2.207158in}}%
\pgfpathlineto{\pgfqpoint{6.825217in}{2.208931in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{2.209817in}}%
\pgfpathlineto{\pgfqpoint{6.829409in}{2.210704in}}%
\pgfpathlineto{\pgfqpoint{6.830921in}{2.211590in}}%
\pgfpathlineto{\pgfqpoint{6.831363in}{2.213363in}}%
\pgfpathlineto{\pgfqpoint{6.836648in}{2.214249in}}%
\pgfpathlineto{\pgfqpoint{6.836648in}{2.215135in}}%
\pgfpathlineto{\pgfqpoint{6.841299in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{6.841510in}{2.220453in}}%
\pgfpathlineto{\pgfqpoint{6.844607in}{2.221339in}}%
\pgfpathlineto{\pgfqpoint{6.845106in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{6.846222in}{2.223998in}}%
\pgfpathlineto{\pgfqpoint{6.846799in}{2.227544in}}%
\pgfpathlineto{\pgfqpoint{6.849212in}{2.228430in}}%
\pgfpathlineto{\pgfqpoint{6.849740in}{2.230202in}}%
\pgfpathlineto{\pgfqpoint{6.855423in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{6.856409in}{2.232861in}}%
\pgfpathlineto{\pgfqpoint{6.857585in}{2.233748in}}%
\pgfpathlineto{\pgfqpoint{6.857858in}{2.235520in}}%
\pgfpathlineto{\pgfqpoint{6.861459in}{2.236407in}}%
\pgfpathlineto{\pgfqpoint{6.861459in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{6.864811in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{6.865302in}{2.240838in}}%
\pgfpathlineto{\pgfqpoint{6.866355in}{2.241725in}}%
\pgfpathlineto{\pgfqpoint{6.867030in}{2.243497in}}%
\pgfpathlineto{\pgfqpoint{6.868446in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{6.868446in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{6.870333in}{2.246156in}}%
\pgfpathlineto{\pgfqpoint{6.871142in}{2.247929in}}%
\pgfpathlineto{\pgfqpoint{6.874129in}{2.248815in}}%
\pgfpathlineto{\pgfqpoint{6.874382in}{2.251474in}}%
\pgfpathlineto{\pgfqpoint{6.876789in}{2.252360in}}%
\pgfpathlineto{\pgfqpoint{6.877787in}{2.254133in}}%
\pgfpathlineto{\pgfqpoint{6.881489in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{6.882291in}{2.257678in}}%
\pgfpathlineto{\pgfqpoint{6.884197in}{2.258564in}}%
\pgfpathlineto{\pgfqpoint{6.884473in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{6.885950in}{2.261223in}}%
\pgfpathlineto{\pgfqpoint{6.886974in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{6.888974in}{2.265655in}}%
\pgfpathlineto{\pgfqpoint{6.890822in}{2.266541in}}%
\pgfpathlineto{\pgfqpoint{6.890822in}{2.267428in}}%
\pgfpathlineto{\pgfqpoint{6.893613in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{6.893613in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{6.898154in}{2.270087in}}%
\pgfpathlineto{\pgfqpoint{6.899089in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{6.899924in}{2.272745in}}%
\pgfpathlineto{\pgfqpoint{6.900692in}{2.274518in}}%
\pgfpathlineto{\pgfqpoint{6.905022in}{2.275404in}}%
\pgfpathlineto{\pgfqpoint{6.905022in}{2.276291in}}%
\pgfpathlineto{\pgfqpoint{6.906239in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{6.907325in}{2.278950in}}%
\pgfpathlineto{\pgfqpoint{6.909512in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{6.910185in}{2.281609in}}%
\pgfpathlineto{\pgfqpoint{6.910917in}{2.282495in}}%
\pgfpathlineto{\pgfqpoint{6.911888in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{6.917480in}{2.287813in}}%
\pgfpathlineto{\pgfqpoint{6.918246in}{2.289585in}}%
\pgfpathlineto{\pgfqpoint{6.920644in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{6.920644in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{6.922555in}{2.292244in}}%
\pgfpathlineto{\pgfqpoint{6.922555in}{2.293131in}}%
\pgfpathlineto{\pgfqpoint{6.926410in}{2.294017in}}%
\pgfpathlineto{\pgfqpoint{6.926410in}{2.294903in}}%
\pgfpathlineto{\pgfqpoint{6.930558in}{2.295790in}}%
\pgfpathlineto{\pgfqpoint{6.931334in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{6.939580in}{2.298449in}}%
\pgfpathlineto{\pgfqpoint{6.939580in}{2.299335in}}%
\pgfpathlineto{\pgfqpoint{6.942617in}{2.300221in}}%
\pgfpathlineto{\pgfqpoint{6.942617in}{2.301107in}}%
\pgfpathlineto{\pgfqpoint{6.951756in}{2.301994in}}%
\pgfpathlineto{\pgfqpoint{6.951756in}{2.302880in}}%
\pgfpathlineto{\pgfqpoint{6.957531in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{6.958166in}{2.305539in}}%
\pgfpathlineto{\pgfqpoint{6.960518in}{2.306425in}}%
\pgfpathlineto{\pgfqpoint{6.960518in}{2.307312in}}%
\pgfpathlineto{\pgfqpoint{6.969305in}{2.308198in}}%
\pgfpathlineto{\pgfqpoint{6.969744in}{2.310857in}}%
\pgfpathlineto{\pgfqpoint{6.972292in}{2.311743in}}%
\pgfpathlineto{\pgfqpoint{6.972542in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{6.974154in}{2.314402in}}%
\pgfpathlineto{\pgfqpoint{6.974154in}{2.315288in}}%
\pgfpathlineto{\pgfqpoint{6.976203in}{2.316175in}}%
\pgfpathlineto{\pgfqpoint{6.976561in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{6.978520in}{2.318834in}}%
\pgfpathlineto{\pgfqpoint{6.978963in}{2.320606in}}%
\pgfpathlineto{\pgfqpoint{6.979801in}{2.321493in}}%
\pgfpathlineto{\pgfqpoint{6.980812in}{2.323265in}}%
\pgfpathlineto{\pgfqpoint{6.985345in}{2.324152in}}%
\pgfpathlineto{\pgfqpoint{6.986394in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{6.990644in}{2.326811in}}%
\pgfpathlineto{\pgfqpoint{6.991271in}{2.329469in}}%
\pgfpathlineto{\pgfqpoint{6.992333in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{6.992333in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{6.996548in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{6.997097in}{2.334787in}}%
\pgfpathlineto{\pgfqpoint{7.004305in}{2.335674in}}%
\pgfpathlineto{\pgfqpoint{7.005050in}{2.337446in}}%
\pgfpathlineto{\pgfqpoint{7.006959in}{2.338333in}}%
\pgfpathlineto{\pgfqpoint{7.007849in}{2.341878in}}%
\pgfpathlineto{\pgfqpoint{7.008658in}{2.342764in}}%
\pgfpathlineto{\pgfqpoint{7.009464in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{7.010611in}{2.345423in}}%
\pgfpathlineto{\pgfqpoint{7.011695in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{7.015733in}{2.348968in}}%
\pgfpathlineto{\pgfqpoint{7.016587in}{2.350741in}}%
\pgfpathlineto{\pgfqpoint{7.017715in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{7.018726in}{2.354286in}}%
\pgfpathlineto{\pgfqpoint{7.020517in}{2.355173in}}%
\pgfpathlineto{\pgfqpoint{7.021406in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{7.023336in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{7.023336in}{2.360490in}}%
\pgfpathlineto{\pgfqpoint{7.024839in}{2.361377in}}%
\pgfpathlineto{\pgfqpoint{7.025640in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{7.038561in}{2.364922in}}%
\pgfpathlineto{\pgfqpoint{7.039561in}{2.366695in}}%
\pgfpathlineto{\pgfqpoint{7.048791in}{2.367581in}}%
\pgfpathlineto{\pgfqpoint{7.048791in}{2.368467in}}%
\pgfpathlineto{\pgfqpoint{7.050568in}{2.369354in}}%
\pgfpathlineto{\pgfqpoint{7.050568in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{7.055704in}{2.371126in}}%
\pgfpathlineto{\pgfqpoint{7.056581in}{2.372899in}}%
\pgfpathlineto{\pgfqpoint{7.057531in}{2.373785in}}%
\pgfpathlineto{\pgfqpoint{7.057531in}{2.374671in}}%
\pgfpathlineto{\pgfqpoint{7.062100in}{2.375558in}}%
\pgfpathlineto{\pgfqpoint{7.062100in}{2.376444in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{7.065190in}{2.378217in}}%
\pgfpathlineto{\pgfqpoint{7.068730in}{2.379103in}}%
\pgfpathlineto{\pgfqpoint{7.068730in}{2.379989in}}%
\pgfpathlineto{\pgfqpoint{7.074117in}{2.380876in}}%
\pgfpathlineto{\pgfqpoint{7.074724in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{7.076298in}{2.383535in}}%
\pgfpathlineto{\pgfqpoint{7.076298in}{2.384421in}}%
\pgfpathlineto{\pgfqpoint{7.077930in}{2.385307in}}%
\pgfpathlineto{\pgfqpoint{7.077930in}{2.386193in}}%
\pgfpathlineto{\pgfqpoint{7.082058in}{2.387080in}}%
\pgfpathlineto{\pgfqpoint{7.082058in}{2.387966in}}%
\pgfpathlineto{\pgfqpoint{7.083362in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{7.083362in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{7.090016in}{2.390625in}}%
\pgfpathlineto{\pgfqpoint{7.090016in}{2.391511in}}%
\pgfpathlineto{\pgfqpoint{7.092586in}{2.392398in}}%
\pgfpathlineto{\pgfqpoint{7.092586in}{2.393284in}}%
\pgfpathlineto{\pgfqpoint{7.102123in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{7.102916in}{2.395943in}}%
\pgfpathlineto{\pgfqpoint{7.111323in}{2.396829in}}%
\pgfpathlineto{\pgfqpoint{7.111691in}{2.398602in}}%
\pgfpathlineto{\pgfqpoint{7.121685in}{2.399488in}}%
\pgfpathlineto{\pgfqpoint{7.121753in}{2.401261in}}%
\pgfpathlineto{\pgfqpoint{7.128620in}{2.402147in}}%
\pgfpathlineto{\pgfqpoint{7.128620in}{2.403033in}}%
\pgfpathlineto{\pgfqpoint{7.130343in}{2.403920in}}%
\pgfpathlineto{\pgfqpoint{7.130343in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{7.136098in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{7.136098in}{2.406579in}}%
\pgfpathlineto{\pgfqpoint{7.141578in}{2.407465in}}%
\pgfpathlineto{\pgfqpoint{7.141578in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{7.148213in}{2.409238in}}%
\pgfpathlineto{\pgfqpoint{7.149071in}{2.411010in}}%
\pgfpathlineto{\pgfqpoint{7.150271in}{2.411897in}}%
\pgfpathlineto{\pgfqpoint{7.151307in}{2.415442in}}%
\pgfpathlineto{\pgfqpoint{7.153404in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{7.153472in}{2.418987in}}%
\pgfpathlineto{\pgfqpoint{7.158917in}{2.419873in}}%
\pgfpathlineto{\pgfqpoint{7.158917in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{7.161861in}{2.421646in}}%
\pgfpathlineto{\pgfqpoint{7.162796in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{7.168038in}{2.424305in}}%
\pgfpathlineto{\pgfqpoint{7.168665in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{7.173829in}{2.426964in}}%
\pgfpathlineto{\pgfqpoint{7.173829in}{2.427850in}}%
\pgfpathlineto{\pgfqpoint{7.177691in}{2.428736in}}%
\pgfpathlineto{\pgfqpoint{7.177691in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{7.182047in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{7.182047in}{2.431395in}}%
\pgfpathlineto{\pgfqpoint{7.185143in}{2.432282in}}%
\pgfpathlineto{\pgfqpoint{7.186182in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{7.192360in}{2.434941in}}%
\pgfpathlineto{\pgfqpoint{7.192360in}{2.435827in}}%
\pgfpathlineto{\pgfqpoint{7.198813in}{2.436713in}}%
\pgfpathlineto{\pgfqpoint{7.198813in}{2.437600in}}%
\pgfpathlineto{\pgfqpoint{7.200937in}{2.438486in}}%
\pgfpathlineto{\pgfqpoint{7.201451in}{2.441145in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{7.209249in}{2.442917in}}%
\pgfpathlineto{\pgfqpoint{7.218704in}{2.443804in}}%
\pgfpathlineto{\pgfqpoint{7.218704in}{2.444690in}}%
\pgfpathlineto{\pgfqpoint{7.223940in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{7.224045in}{2.447349in}}%
\pgfpathlineto{\pgfqpoint{7.227081in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{7.227081in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{7.239252in}{2.450008in}}%
\pgfpathlineto{\pgfqpoint{7.239252in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{7.244681in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{7.244681in}{2.452667in}}%
\pgfpathlineto{\pgfqpoint{7.246552in}{2.453553in}}%
\pgfpathlineto{\pgfqpoint{7.246552in}{2.454440in}}%
\pgfpathlineto{\pgfqpoint{7.249024in}{2.455326in}}%
\pgfpathlineto{\pgfqpoint{7.249552in}{2.457985in}}%
\pgfpathlineto{\pgfqpoint{7.251646in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{7.252125in}{2.460644in}}%
\pgfpathlineto{\pgfqpoint{7.255230in}{2.461530in}}%
\pgfpathlineto{\pgfqpoint{7.255465in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{7.271182in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{7.271182in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{7.276739in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{7.277720in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{7.280717in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{7.280717in}{2.469507in}}%
\pgfpathlineto{\pgfqpoint{7.283693in}{2.470393in}}%
\pgfpathlineto{\pgfqpoint{7.283693in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{7.297853in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{7.297853in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{7.307666in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{7.307770in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{7.317941in}{2.476597in}}%
\pgfpathlineto{\pgfqpoint{7.318476in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{7.322409in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{7.322709in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{7.328981in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{7.329178in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{7.330272in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{7.330272in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{7.333548in}{2.487233in}}%
\pgfpathlineto{\pgfqpoint{7.333816in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{7.336527in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{7.336597in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{7.338515in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{7.338988in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{7.341123in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{7.341123in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{7.348625in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{7.348660in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{7.351378in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{7.351951in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{7.354434in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{7.354434in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{7.356311in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{7.356311in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{7.358938in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{7.358938in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{7.362631in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{7.363447in}{2.512050in}}%
\pgfpathlineto{\pgfqpoint{7.370291in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{7.370847in}{2.514709in}}%
\pgfpathlineto{\pgfqpoint{7.376752in}{2.515595in}}%
\pgfpathlineto{\pgfqpoint{7.377014in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{7.380520in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{7.380520in}{2.519140in}}%
\pgfpathlineto{\pgfqpoint{7.384789in}{2.520027in}}%
\pgfpathlineto{\pgfqpoint{7.384868in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{7.386385in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{7.386391in}{2.524458in}}%
\pgfpathlineto{\pgfqpoint{7.391207in}{2.525345in}}%
\pgfpathlineto{\pgfqpoint{7.391207in}{2.526231in}}%
\pgfpathlineto{\pgfqpoint{7.398310in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{7.398310in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{7.404779in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{7.404779in}{2.529776in}}%
\pgfpathlineto{\pgfqpoint{7.416254in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{7.416254in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{7.433479in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{7.433479in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{7.447424in}{2.534208in}}%
\pgfpathlineto{\pgfqpoint{7.447459in}{2.535980in}}%
\pgfpathlineto{\pgfqpoint{7.448854in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{7.448854in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{7.453320in}{2.538639in}}%
\pgfpathlineto{\pgfqpoint{7.453480in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{7.459016in}{2.541298in}}%
\pgfpathlineto{\pgfqpoint{7.459998in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{7.464603in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{7.464823in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{7.466342in}{2.546616in}}%
\pgfpathlineto{\pgfqpoint{7.467000in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{7.470220in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{7.471031in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{7.472461in}{2.552820in}}%
\pgfpathlineto{\pgfqpoint{7.472461in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{7.475761in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{7.475761in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{7.478130in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{7.478581in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{7.487280in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{7.488189in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{7.495942in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{7.496954in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{7.503918in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{7.504511in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{7.530917in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{7.531563in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{7.534699in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{7.534699in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{7.551782in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{7.551782in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{7.568656in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{7.568656in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{7.621972in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{7.621972in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{7.623986in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{7.624577in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{7.627146in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{7.634552in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{7.634552in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{7.649301in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{7.649301in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{7.652160in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{7.652160in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{7.658372in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{7.658372in}{2.590045in}}%
\pgfpathlineto{\pgfqpoint{7.667440in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{7.667440in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{7.672638in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{7.672638in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{7.682052in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{7.682052in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{7.685326in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{7.685326in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{7.687384in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{7.687384in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{7.692133in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{7.693057in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{7.694921in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{7.694921in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{7.696824in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{7.696824in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{7.702877in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{7.702877in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{7.716906in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{7.716906in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{7.722802in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{7.723556in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{7.728582in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{7.729525in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{7.730189in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{7.731054in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{7.735539in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{7.735539in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{7.752982in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{7.752982in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{7.757262in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{7.757262in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{7.759751in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{7.759751in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{7.769339in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{7.790724in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{7.790724in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{7.793620in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{7.793620in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{7.799702in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{7.799813in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{7.814249in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{7.814249in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{7.816866in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{7.816866in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{7.828538in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{7.828538in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{7.832411in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{7.832695in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{7.834879in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{7.834879in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{7.845231in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{7.845231in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{7.856039in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{7.856039in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{7.871820in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{7.872903in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{7.881773in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{7.881773in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{7.883582in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{7.883582in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{7.892868in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{7.892868in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{7.897910in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{7.897910in}{2.658291in}}%
\pgfpathlineto{\pgfqpoint{7.899950in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{7.900841in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{7.903706in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{7.904453in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{7.908361in}{2.664496in}}%
\pgfpathlineto{\pgfqpoint{7.908660in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{7.916320in}{2.667155in}}%
\pgfpathlineto{\pgfqpoint{7.916320in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{7.919181in}{2.668927in}}%
\pgfpathlineto{\pgfqpoint{7.919837in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{7.922906in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{7.923031in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{7.940413in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{7.940413in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{7.944730in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{7.944730in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{7.957345in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{7.957345in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{7.978209in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{7.978209in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{7.982760in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{7.983838in}{2.685767in}}%
\pgfpathlineto{\pgfqpoint{8.008851in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{8.008851in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{8.038789in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{8.038789in}{2.689312in}}%
\pgfpathlineto{\pgfqpoint{8.050516in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{8.050516in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{8.066594in}{2.691971in}}%
\pgfpathlineto{\pgfqpoint{8.067515in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{8.094231in}{2.694630in}}%
\pgfpathlineto{\pgfqpoint{8.094231in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{8.104603in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{8.104603in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{8.106319in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{8.106319in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{8.119202in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{8.119202in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{8.124039in}{2.701721in}}%
\pgfpathlineto{\pgfqpoint{8.124039in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{8.130853in}{2.703493in}}%
\pgfpathlineto{\pgfqpoint{8.130853in}{2.704380in}}%
\pgfpathlineto{\pgfqpoint{8.138452in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{8.138452in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{8.188096in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{8.188096in}{2.707925in}}%
\pgfpathlineto{\pgfqpoint{8.197439in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{8.198535in}{2.712356in}}%
\pgfpathlineto{\pgfqpoint{8.202331in}{2.713243in}}%
\pgfpathlineto{\pgfqpoint{8.203110in}{2.715015in}}%
\pgfpathlineto{\pgfqpoint{8.211242in}{2.715902in}}%
\pgfpathlineto{\pgfqpoint{8.211684in}{2.717674in}}%
\pgfpathlineto{\pgfqpoint{8.217527in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{8.217885in}{2.720333in}}%
\pgfpathlineto{\pgfqpoint{8.227720in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{8.227720in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{8.231666in}{2.722992in}}%
\pgfpathlineto{\pgfqpoint{8.231666in}{2.723879in}}%
\pgfpathlineto{\pgfqpoint{8.265423in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{8.265423in}{2.725651in}}%
\pgfpathlineto{\pgfqpoint{8.267706in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{8.268809in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{8.270077in}{2.730083in}}%
\pgfpathlineto{\pgfqpoint{8.270887in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{8.285440in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{8.285440in}{2.734514in}}%
\pgfpathlineto{\pgfqpoint{8.306694in}{2.735401in}}%
\pgfpathlineto{\pgfqpoint{8.306694in}{2.736287in}}%
\pgfpathlineto{\pgfqpoint{8.311987in}{2.737173in}}%
\pgfpathlineto{\pgfqpoint{8.311997in}{2.738946in}}%
\pgfpathlineto{\pgfqpoint{8.346742in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{8.346742in}{2.740718in}}%
\pgfpathlineto{\pgfqpoint{8.348651in}{2.741605in}}%
\pgfpathlineto{\pgfqpoint{8.348651in}{2.742491in}}%
\pgfpathlineto{\pgfqpoint{8.408313in}{2.743377in}}%
\pgfpathlineto{\pgfqpoint{8.408313in}{2.744264in}}%
\pgfpathlineto{\pgfqpoint{8.415317in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{8.415317in}{2.746036in}}%
\pgfpathlineto{\pgfqpoint{8.418796in}{2.746923in}}%
\pgfpathlineto{\pgfqpoint{8.418796in}{2.747809in}}%
\pgfpathlineto{\pgfqpoint{8.420696in}{2.748695in}}%
\pgfpathlineto{\pgfqpoint{8.420696in}{2.749582in}}%
\pgfpathlineto{\pgfqpoint{8.433719in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{8.433719in}{2.751354in}}%
\pgfpathlineto{\pgfqpoint{8.446689in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{8.446689in}{2.753127in}}%
\pgfpathlineto{\pgfqpoint{8.452759in}{2.754013in}}%
\pgfpathlineto{\pgfqpoint{8.452759in}{2.754899in}}%
\pgfpathlineto{\pgfqpoint{8.457828in}{2.755786in}}%
\pgfpathlineto{\pgfqpoint{8.457828in}{2.756672in}}%
\pgfpathlineto{\pgfqpoint{8.465670in}{2.757558in}}%
\pgfpathlineto{\pgfqpoint{8.465670in}{2.758445in}}%
\pgfpathlineto{\pgfqpoint{8.482081in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{8.482901in}{2.761104in}}%
\pgfpathlineto{\pgfqpoint{8.492393in}{2.761990in}}%
\pgfpathlineto{\pgfqpoint{8.492393in}{2.762876in}}%
\pgfpathlineto{\pgfqpoint{8.511814in}{2.763763in}}%
\pgfpathlineto{\pgfqpoint{8.511814in}{2.764649in}}%
\pgfpathlineto{\pgfqpoint{8.540278in}{2.765535in}}%
\pgfpathlineto{\pgfqpoint{8.540278in}{2.766422in}}%
\pgfpathlineto{\pgfqpoint{8.545573in}{2.767308in}}%
\pgfpathlineto{\pgfqpoint{8.545573in}{2.768194in}}%
\pgfpathlineto{\pgfqpoint{8.545573in}{2.768194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{5.025419in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{5.173040in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{5.173040in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{5.173040in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{5.320662in}{2.465075in}}%
\pgfpathlineto{\pgfqpoint{5.320662in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{5.407015in}{2.468621in}}%
\pgfpathlineto{\pgfqpoint{5.407015in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{2.471279in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{2.472166in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{5.515807in}{2.478370in}}%
\pgfpathlineto{\pgfqpoint{5.515807in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{5.554636in}{2.483688in}}%
\pgfpathlineto{\pgfqpoint{5.554636in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{5.571683in}{2.488119in}}%
\pgfpathlineto{\pgfqpoint{5.571683in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{5.571683in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{5.587466in}{2.490778in}}%
\pgfpathlineto{\pgfqpoint{5.587466in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{5.587466in}{2.495210in}}%
\pgfpathlineto{\pgfqpoint{5.615905in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{5.615905in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{5.628816in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{5.628816in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{5.628816in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.501414in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{5.663428in}{2.509391in}}%
\pgfpathlineto{\pgfqpoint{5.663428in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{5.663428in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{2.523572in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{5.710952in}{2.530662in}}%
\pgfpathlineto{\pgfqpoint{5.710952in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{5.710952in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{2.533321in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{2.539526in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{2.540412in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.550161in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{2.554593in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{2.557252in}}%
\pgfpathlineto{\pgfqpoint{5.794446in}{2.558138in}}%
\pgfpathlineto{\pgfqpoint{5.794446in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{2.566115in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{2.567001in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{2.569660in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{2.575864in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{5.858573in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{5.858573in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{5.858573in}{2.584727in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{2.587386in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{5.890182in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{5.900923in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{2.598908in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{2.603340in}}%
\pgfpathlineto{\pgfqpoint{5.936232in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{5.961317in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{2.613976in}}%
\pgfpathlineto{\pgfqpoint{5.997500in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{6.001892in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{6.010412in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{6.030330in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{6.030330in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{2.623725in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{6.055415in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{6.065322in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{6.077854in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{6.092547in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{6.108938in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{6.108938in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{6.112846in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{6.116683in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{6.122929in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{6.126591in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{2.647656in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{6.152748in}{2.650315in}}%
\pgfpathlineto{\pgfqpoint{6.165219in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{6.165219in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{6.175080in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{6.175080in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{6.190863in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{6.190863in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{6.206390in}{2.656519in}}%
\pgfpathlineto{\pgfqpoint{6.206390in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{6.215350in}{2.658291in}}%
\pgfpathlineto{\pgfqpoint{6.215350in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{6.219302in}{2.660064in}}%
\pgfpathlineto{\pgfqpoint{6.219302in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{6.226991in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{6.226991in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{6.230734in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{6.230734in}{2.664496in}}%
\pgfpathlineto{\pgfqpoint{6.255901in}{2.665382in}}%
\pgfpathlineto{\pgfqpoint{6.255901in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{6.259173in}{2.667155in}}%
\pgfpathlineto{\pgfqpoint{6.259173in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{6.280178in}{2.668927in}}%
\pgfpathlineto{\pgfqpoint{6.280178in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{6.288825in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{6.288825in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{6.319791in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{6.319791in}{2.673359in}}%
\pgfpathlineto{\pgfqpoint{6.324620in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{6.324620in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{6.328407in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{6.344223in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{6.344223in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{6.349811in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{6.349811in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{6.371187in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{6.371187in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{6.380203in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{6.380203in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{6.388145in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{6.388145in}{2.685767in}}%
\pgfpathlineto{\pgfqpoint{6.402862in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{6.402862in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{6.429849in}{2.689312in}}%
\pgfpathlineto{\pgfqpoint{6.454318in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{6.454318in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{6.473907in}{2.691971in}}%
\pgfpathlineto{\pgfqpoint{6.473907in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{6.496582in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{6.496582in}{2.694630in}}%
\pgfpathlineto{\pgfqpoint{6.529655in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{6.529655in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{6.532733in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{6.532733in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{2.699062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{0.694223in}}%
\pgfpathlineto{\pgfqpoint{5.025419in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{5.173040in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{5.173040in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{5.173040in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{5.320662in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{5.320662in}{2.460644in}}%
\pgfpathlineto{\pgfqpoint{5.320662in}{2.462416in}}%
\pgfpathlineto{\pgfqpoint{5.407015in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{5.407015in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{5.468283in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{5.515807in}{2.474825in}}%
\pgfpathlineto{\pgfqpoint{5.515807in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{5.515807in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{5.536105in}{2.479256in}}%
\pgfpathlineto{\pgfqpoint{5.536105in}{2.480143in}}%
\pgfpathlineto{\pgfqpoint{5.536105in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{5.554636in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{5.554636in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{5.554636in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{5.587466in}{2.484574in}}%
\pgfpathlineto{\pgfqpoint{5.587466in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{5.587466in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{5.615905in}{2.489006in}}%
\pgfpathlineto{\pgfqpoint{5.615905in}{2.489892in}}%
\pgfpathlineto{\pgfqpoint{5.615905in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.492551in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.493437in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{5.652504in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{5.652504in}{2.497869in}}%
\pgfpathlineto{\pgfqpoint{5.652504in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{5.663428in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{5.663428in}{2.499641in}}%
\pgfpathlineto{\pgfqpoint{5.663428in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{5.673819in}{2.505846in}}%
\pgfpathlineto{\pgfqpoint{5.673819in}{2.506732in}}%
\pgfpathlineto{\pgfqpoint{5.673819in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{2.507618in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{5.683727in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{5.693194in}{2.510277in}}%
\pgfpathlineto{\pgfqpoint{5.693194in}{2.511164in}}%
\pgfpathlineto{\pgfqpoint{5.693194in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{2.512936in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{2.513822in}}%
\pgfpathlineto{\pgfqpoint{5.702258in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{5.719304in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{2.522686in}}%
\pgfpathlineto{\pgfqpoint{5.735087in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.528003in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.528890in}}%
\pgfpathlineto{\pgfqpoint{5.749781in}{2.531549in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{5.763526in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{2.536867in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{5.776437in}{2.544843in}}%
\pgfpathlineto{\pgfqpoint{5.788611in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{5.788611in}{2.548389in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{2.549275in}}%
\pgfpathlineto{\pgfqpoint{5.800125in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{2.551048in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{2.551934in}}%
\pgfpathlineto{\pgfqpoint{5.811050in}{2.555479in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{2.556365in}}%
\pgfpathlineto{\pgfqpoint{5.821440in}{2.559024in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{2.559911in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{5.840815in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{2.567888in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{5.849879in}{2.570546in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{5.862790in}{2.572319in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{2.573205in}}%
\pgfpathlineto{\pgfqpoint{5.866926in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{2.574978in}}%
\pgfpathlineto{\pgfqpoint{5.874964in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{2.576751in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{5.882709in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{5.893823in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{2.581182in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{2.582069in}}%
\pgfpathlineto{\pgfqpoint{5.897403in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{5.904386in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{2.586500in}}%
\pgfpathlineto{\pgfqpoint{5.911147in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{2.589159in}}%
\pgfpathlineto{\pgfqpoint{5.924059in}{2.591818in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{5.942067in}{2.594477in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{5.953279in}{2.597136in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{5.963930in}{2.599795in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{2.600681in}}%
\pgfpathlineto{\pgfqpoint{5.974073in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{5.978969in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{2.605113in}}%
\pgfpathlineto{\pgfqpoint{5.983756in}{2.605999in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{2.606885in}}%
\pgfpathlineto{\pgfqpoint{5.993017in}{2.607772in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{2.608658in}}%
\pgfpathlineto{\pgfqpoint{6.014547in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{2.609544in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{2.610431in}}%
\pgfpathlineto{\pgfqpoint{6.022585in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{6.030330in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{6.030330in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{2.615748in}}%
\pgfpathlineto{\pgfqpoint{6.032223in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{2.617521in}}%
\pgfpathlineto{\pgfqpoint{6.043242in}{2.618407in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{6.058769in}{2.620180in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{2.621953in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{2.622839in}}%
\pgfpathlineto{\pgfqpoint{6.086791in}{2.624612in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{6.093963in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{2.627270in}}%
\pgfpathlineto{\pgfqpoint{6.106292in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{6.108938in}{2.629043in}}%
\pgfpathlineto{\pgfqpoint{6.108938in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{2.629929in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{2.630816in}}%
\pgfpathlineto{\pgfqpoint{6.114133in}{2.631702in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{6.130190in}{2.633475in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{2.634361in}}%
\pgfpathlineto{\pgfqpoint{6.137212in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{2.637020in}}%
\pgfpathlineto{\pgfqpoint{6.148424in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{6.149513in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{6.175080in}{2.640565in}}%
\pgfpathlineto{\pgfqpoint{6.175080in}{2.641451in}}%
\pgfpathlineto{\pgfqpoint{6.190863in}{2.642338in}}%
\pgfpathlineto{\pgfqpoint{6.190863in}{2.643224in}}%
\pgfpathlineto{\pgfqpoint{6.195291in}{2.644110in}}%
\pgfpathlineto{\pgfqpoint{6.195291in}{2.644997in}}%
\pgfpathlineto{\pgfqpoint{6.204720in}{2.645883in}}%
\pgfpathlineto{\pgfqpoint{6.205557in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{6.216147in}{2.649428in}}%
\pgfpathlineto{\pgfqpoint{6.216940in}{2.651201in}}%
\pgfpathlineto{\pgfqpoint{6.220862in}{2.652087in}}%
\pgfpathlineto{\pgfqpoint{6.220862in}{2.652974in}}%
\pgfpathlineto{\pgfqpoint{6.223949in}{2.653860in}}%
\pgfpathlineto{\pgfqpoint{6.223949in}{2.654746in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{2.655632in}}%
\pgfpathlineto{\pgfqpoint{6.226235in}{2.657405in}}%
\pgfpathlineto{\pgfqpoint{6.231475in}{2.658291in}}%
\pgfpathlineto{\pgfqpoint{6.231475in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{6.243689in}{2.660064in}}%
\pgfpathlineto{\pgfqpoint{6.243689in}{2.660950in}}%
\pgfpathlineto{\pgfqpoint{6.253914in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{6.253914in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{2.663609in}}%
\pgfpathlineto{\pgfqpoint{6.266825in}{2.665382in}}%
\pgfpathlineto{\pgfqpoint{6.271165in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{6.271778in}{2.668041in}}%
\pgfpathlineto{\pgfqpoint{6.278998in}{2.668927in}}%
\pgfpathlineto{\pgfqpoint{6.278998in}{2.669813in}}%
\pgfpathlineto{\pgfqpoint{6.297135in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{6.297135in}{2.671586in}}%
\pgfpathlineto{\pgfqpoint{6.305655in}{2.672472in}}%
\pgfpathlineto{\pgfqpoint{6.305655in}{2.673359in}}%
\pgfpathlineto{\pgfqpoint{6.317334in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{6.317334in}{2.675131in}}%
\pgfpathlineto{\pgfqpoint{6.338037in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{6.338037in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{6.342034in}{2.677790in}}%
\pgfpathlineto{\pgfqpoint{6.342034in}{2.678677in}}%
\pgfpathlineto{\pgfqpoint{6.349386in}{2.679563in}}%
\pgfpathlineto{\pgfqpoint{6.349386in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{6.357314in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{6.357314in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{6.372335in}{2.683108in}}%
\pgfpathlineto{\pgfqpoint{6.372335in}{2.683994in}}%
\pgfpathlineto{\pgfqpoint{6.378356in}{2.684881in}}%
\pgfpathlineto{\pgfqpoint{6.379096in}{2.686653in}}%
\pgfpathlineto{\pgfqpoint{6.386008in}{2.687540in}}%
\pgfpathlineto{\pgfqpoint{6.386008in}{2.688426in}}%
\pgfpathlineto{\pgfqpoint{6.395802in}{2.689312in}}%
\pgfpathlineto{\pgfqpoint{6.395802in}{2.690199in}}%
\pgfpathlineto{\pgfqpoint{6.410016in}{2.691085in}}%
\pgfpathlineto{\pgfqpoint{6.410973in}{2.692858in}}%
\pgfpathlineto{\pgfqpoint{6.422438in}{2.693744in}}%
\pgfpathlineto{\pgfqpoint{6.423341in}{2.695517in}}%
\pgfpathlineto{\pgfqpoint{6.427800in}{2.696403in}}%
\pgfpathlineto{\pgfqpoint{6.427800in}{2.697289in}}%
\pgfpathlineto{\pgfqpoint{6.454318in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{6.454318in}{2.699062in}}%
\pgfpathlineto{\pgfqpoint{6.462720in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{6.462720in}{2.700834in}}%
\pgfpathlineto{\pgfqpoint{6.484083in}{2.701721in}}%
\pgfpathlineto{\pgfqpoint{6.484083in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{6.491409in}{2.703493in}}%
\pgfpathlineto{\pgfqpoint{6.491409in}{2.704380in}}%
\pgfpathlineto{\pgfqpoint{6.495942in}{2.705266in}}%
\pgfpathlineto{\pgfqpoint{6.495942in}{2.706152in}}%
\pgfpathlineto{\pgfqpoint{6.517461in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{6.517847in}{2.708811in}}%
\pgfpathlineto{\pgfqpoint{6.525977in}{2.709698in}}%
\pgfpathlineto{\pgfqpoint{6.525977in}{2.710584in}}%
\pgfpathlineto{\pgfqpoint{6.547151in}{2.711470in}}%
\pgfpathlineto{\pgfqpoint{6.547151in}{2.712356in}}%
\pgfpathlineto{\pgfqpoint{6.568394in}{2.713243in}}%
\pgfpathlineto{\pgfqpoint{6.568394in}{2.714129in}}%
\pgfpathlineto{\pgfqpoint{6.572459in}{2.715015in}}%
\pgfpathlineto{\pgfqpoint{6.572757in}{2.716788in}}%
\pgfpathlineto{\pgfqpoint{6.605672in}{2.717674in}}%
\pgfpathlineto{\pgfqpoint{6.605672in}{2.718561in}}%
\pgfpathlineto{\pgfqpoint{6.640118in}{2.719447in}}%
\pgfpathlineto{\pgfqpoint{6.640118in}{2.720333in}}%
\pgfpathlineto{\pgfqpoint{6.654696in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{6.654696in}{2.722106in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.722992in}}%
\pgfpathlineto{\pgfqpoint{6.708826in}{2.723879in}}%
\pgfpathlineto{\pgfqpoint{6.744568in}{2.724765in}}%
\pgfpathlineto{\pgfqpoint{6.744568in}{2.725651in}}%
\pgfpathlineto{\pgfqpoint{6.778023in}{2.726537in}}%
\pgfpathlineto{\pgfqpoint{6.778023in}{2.727424in}}%
\pgfpathlineto{\pgfqpoint{6.820477in}{2.728310in}}%
\pgfpathlineto{\pgfqpoint{6.820477in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{6.848192in}{2.730083in}}%
\pgfpathlineto{\pgfqpoint{6.848192in}{2.730969in}}%
\pgfpathlineto{\pgfqpoint{6.950344in}{2.731855in}}%
\pgfpathlineto{\pgfqpoint{6.950344in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{7.049110in}{2.733628in}}%
\pgfpathlineto{\pgfqpoint{7.049110in}{2.734514in}}%
\pgfpathlineto{\pgfqpoint{7.049110in}{2.734514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.025419in}{0.668839in}}{\pgfqpoint{3.794581in}{2.589167in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025419in}{3.232622in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.232622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952750in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{8.713056in}{0.745228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.743611in}{0.745228in}}{\pgfqpoint{8.743611in}{0.775783in}}%
\pgfpathlineto{\pgfqpoint{8.743611in}{2.038338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.743611in}{2.068894in}}{\pgfqpoint{8.713056in}{2.068894in}}%
\pgfpathlineto{\pgfqpoint{6.952750in}{2.068894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.922194in}{2.068894in}}{\pgfqpoint{6.922194in}{2.038338in}}%
\pgfpathlineto{\pgfqpoint{6.922194in}{0.775783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.922194in}{0.745228in}}{\pgfqpoint{6.952750in}{0.745228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983306in}{1.954310in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{1.954310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411083in,y=1.900838in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LS-MP-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.983306in}{1.741338in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{1.741338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411083in,y=1.687866in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LS-MP-All-MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983306in}{1.528366in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{1.528366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411083in,y=1.474894in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LS-MP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.983306in}{1.315394in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{1.315394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411083in,y=1.261922in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LS-MP-MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983306in}{1.102422in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{1.102422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411083in,y=1.048950in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILP-S-R-C4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.983306in}{0.889450in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{0.889450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411083in,y=0.835978in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont ILP-S-R-C4-MT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/bio_times_calls_st_min_k_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.914063in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993181in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{0.993181in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993181in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623823in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623823in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254465in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.254465in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254465in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885106in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{2.885106in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885106in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515748in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{3.515748in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515748in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146390in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.146390in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146390in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777031in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845547in,y=0.345672in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Total Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{0.695615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706076in,y=0.642601in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{1.163075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477951in,y=1.110061in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{1.630534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477951in,y=1.577520in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.097994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477951in,y=2.044980in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{2.565454in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.565454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477951in,y=2.512440in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{3.032913in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{3.032913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401909in,y=2.979899in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346354in,y=2.034420in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Solved (Graphs \(\displaystyle \times\) Node Id Permutations)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.921036in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{0.921036in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.052679in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.052679in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.105385in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{1.105385in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{1.133350in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{1.145097in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{1.145367in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{1.172007in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{1.172007in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{1.184677in}{0.703094in}}%
\pgfpathlineto{\pgfqpoint{1.184677in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{0.704263in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{1.212829in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{1.212829in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{1.234586in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{1.234586in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.244037in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{1.245028in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{1.256877in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{1.256877in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{1.261881in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{1.262693in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{1.276251in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{1.277049in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{1.282724in}{0.713846in}}%
\pgfpathlineto{\pgfqpoint{1.282724in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{1.287674in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{1.287674in}{0.715248in}}%
\pgfpathlineto{\pgfqpoint{1.293633in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{1.294479in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.301554in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{1.302352in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.307391in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.307930in}{0.719689in}}%
\pgfpathlineto{\pgfqpoint{1.310213in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{1.310537in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.313604in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{1.313604in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{1.319980in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.319980in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{1.323225in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.323988in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{1.326873in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{1.327542in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{1.332056in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{1.332354in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.337092in}{0.729740in}}%
\pgfpathlineto{\pgfqpoint{1.337702in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.349684in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{1.350255in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{1.359801in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{0.734414in}}%
\pgfpathlineto{\pgfqpoint{1.365477in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{1.373925in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{1.374819in}{0.737219in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{1.382143in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{1.387369in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{1.387603in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.392307in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{1.392561in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{1.400393in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{1.400627in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{1.404549in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{1.405191in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{1.412759in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{1.413639in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{1.418685in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.419160in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{1.423753in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{1.424397in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{1.429000in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.429977in}{0.751009in}}%
\pgfpathlineto{\pgfqpoint{1.434671in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{1.435322in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{1.440106in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{1.440106in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{1.444336in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{1.445180in}{0.755917in}}%
\pgfpathlineto{\pgfqpoint{1.449432in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{1.450153in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{1.453171in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{1.453783in}{0.758956in}}%
\pgfpathlineto{\pgfqpoint{1.459959in}{0.759891in}}%
\pgfpathlineto{\pgfqpoint{1.459959in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.462759in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.465825in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{1.465825in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.468758in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{1.468758in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{1.472426in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{1.473323in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{1.475796in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{1.476634in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{1.480104in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{1.480104in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{1.482843in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{1.483479in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{1.487467in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{1.488329in}{0.772045in}}%
\pgfpathlineto{\pgfqpoint{1.493885in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{1.493906in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.499310in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.499870in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.505426in}{0.776018in}}%
\pgfpathlineto{\pgfqpoint{1.505835in}{0.776953in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{1.511784in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{1.511784in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{1.517253in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{1.522030in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{1.522876in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{1.529514in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{1.530061in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{1.532703in}{0.786069in}}%
\pgfpathlineto{\pgfqpoint{1.533731in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{1.535302in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{1.535486in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.537643in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{1.538156in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{1.540467in}{0.790977in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{1.543802in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{1.544393in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.547319in}{0.794950in}}%
\pgfpathlineto{\pgfqpoint{1.547596in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{1.551709in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{1.552524in}{0.797521in}}%
\pgfpathlineto{\pgfqpoint{1.554606in}{0.798456in}}%
\pgfpathlineto{\pgfqpoint{1.555699in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{1.557235in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{1.558319in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{1.561443in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{1.561999in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{1.564247in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{1.564586in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{1.567736in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{1.568555in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{1.573009in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.573308in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{1.576058in}{0.808740in}}%
\pgfpathlineto{\pgfqpoint{1.576058in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{1.578953in}{0.809909in}}%
\pgfpathlineto{\pgfqpoint{1.580055in}{0.811779in}}%
\pgfpathlineto{\pgfqpoint{1.583926in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{1.584892in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{1.587143in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{1.588110in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{1.592188in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{1.593139in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{1.596925in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{1.597997in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{1.600200in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{1.600264in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{1.602631in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{1.603614in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{1.608462in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.609176in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{1.613879in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{1.614912in}{0.825803in}}%
\pgfpathlineto{\pgfqpoint{1.619703in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{1.620598in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.621857in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{1.622524in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{1.628582in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{1.629112in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.630612in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{1.631042in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{1.636645in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{1.639277in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{1.639277in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{1.641746in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{1.642806in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.644714in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{1.645129in}{0.840761in}}%
\pgfpathlineto{\pgfqpoint{1.647872in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.648822in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{1.651711in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{1.651711in}{0.844267in}}%
\pgfpathlineto{\pgfqpoint{1.654553in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{1.655197in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{1.657643in}{0.846838in}}%
\pgfpathlineto{\pgfqpoint{1.658612in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{1.661116in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{1.661577in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{1.665401in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{1.667989in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{1.668927in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{1.672690in}{0.854318in}}%
\pgfpathlineto{\pgfqpoint{1.673484in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.676309in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{1.676309in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{1.679765in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{1.680305in}{0.858525in}}%
\pgfpathlineto{\pgfqpoint{1.683242in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{1.683565in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{1.685381in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{1.686420in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{1.689794in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.690783in}{0.863667in}}%
\pgfpathlineto{\pgfqpoint{1.691906in}{0.864602in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{0.865303in}}%
\pgfpathlineto{\pgfqpoint{1.693831in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{1.694445in}{0.866705in}}%
\pgfpathlineto{\pgfqpoint{1.696461in}{0.867640in}}%
\pgfpathlineto{\pgfqpoint{1.697444in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{1.700837in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{1.701669in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{1.704144in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{1.705216in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{1.710216in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{1.712942in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{1.713606in}{0.875120in}}%
\pgfpathlineto{\pgfqpoint{1.716513in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{1.719895in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{1.720871in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{1.722650in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{1.723754in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{1.726497in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{1.726497in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{1.730567in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{1.735763in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.736653in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{1.738447in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{1.739330in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{1.740980in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{1.744461in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{1.745571in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{0.893351in}}%
\pgfpathlineto{\pgfqpoint{1.750034in}{0.894052in}}%
\pgfpathlineto{\pgfqpoint{1.752779in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.753876in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{1.754915in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{1.755446in}{0.896856in}}%
\pgfpathlineto{\pgfqpoint{1.757335in}{0.897791in}}%
\pgfpathlineto{\pgfqpoint{1.758285in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.759941in}{0.899661in}}%
\pgfpathlineto{\pgfqpoint{1.760402in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{1.762903in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{1.763568in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{1.765878in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{1.766985in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{1.770617in}{0.904803in}}%
\pgfpathlineto{\pgfqpoint{1.771301in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{1.773396in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{1.774198in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{1.775555in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{1.776352in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{1.779152in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{1.780018in}{0.910647in}}%
\pgfpathlineto{\pgfqpoint{1.782446in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{1.783510in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{1.787443in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{1.788445in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{1.792537in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{1.795088in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{1.795780in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{1.797871in}{0.918827in}}%
\pgfpathlineto{\pgfqpoint{1.798597in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{1.801104in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{1.801993in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{1.807429in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{1.808336in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{1.812441in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{1.813379in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.814138in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{1.815213in}{0.927709in}}%
\pgfpathlineto{\pgfqpoint{1.817175in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{1.817780in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.821010in}{0.930046in}}%
\pgfpathlineto{\pgfqpoint{1.821815in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{1.824792in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{1.825419in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.827611in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{1.827719in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{1.829319in}{0.935656in}}%
\pgfpathlineto{\pgfqpoint{1.830344in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{1.833351in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{1.834220in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{1.835418in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{1.836354in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{1.838601in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{1.838901in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{1.842683in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{1.842683in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.847155in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{1.847799in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{1.850559in}{0.945239in}}%
\pgfpathlineto{\pgfqpoint{1.851404in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.853710in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{1.854180in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{1.857360in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{1.858300in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{1.860665in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{1.861675in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{1.864395in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.865501in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{1.868987in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{1.869586in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{1.874458in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{1.875054in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{1.878372in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{1.879181in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{1.880366in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{1.881199in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{1.883198in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{1.884159in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{1.886182in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{1.887025in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{1.889349in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{1.890346in}{0.965106in}}%
\pgfpathlineto{\pgfqpoint{1.892574in}{0.966041in}}%
\pgfpathlineto{\pgfqpoint{1.893040in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{1.897397in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{1.898400in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{1.900592in}{0.969546in}}%
\pgfpathlineto{\pgfqpoint{1.901604in}{0.970481in}}%
\pgfpathlineto{\pgfqpoint{1.902453in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{1.902818in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{1.907421in}{0.973520in}}%
\pgfpathlineto{\pgfqpoint{1.907934in}{0.973987in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{0.974922in}}%
\pgfpathlineto{\pgfqpoint{1.912499in}{0.975623in}}%
\pgfpathlineto{\pgfqpoint{1.914828in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{1.915707in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{1.917547in}{0.978194in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{1.920432in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{1.921268in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{1.923087in}{0.981233in}}%
\pgfpathlineto{\pgfqpoint{1.923087in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{1.926511in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{1.927619in}{0.982869in}}%
\pgfpathlineto{\pgfqpoint{1.931341in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{1.935312in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{1.935312in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{1.937519in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{1.938514in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{1.943098in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.945048in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.945847in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{1.948746in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{1.948865in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{1.953199in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{1.956776in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{1.956776in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{1.959984in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{1.960484in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{1.965811in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{1.966832in}{0.998996in}}%
\pgfpathlineto{\pgfqpoint{1.970312in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{1.970555in}{1.000633in}}%
\pgfpathlineto{\pgfqpoint{1.972936in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{1.973566in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{1.003671in}}%
\pgfpathlineto{\pgfqpoint{1.976175in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.979575in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{1.981552in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{1.982656in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{1.985947in}{1.009281in}}%
\pgfpathlineto{\pgfqpoint{1.985947in}{1.009514in}}%
\pgfpathlineto{\pgfqpoint{1.988912in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{1.990007in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.992080in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{1.992493in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{1.994535in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{1.995268in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{1.999108in}{1.015591in}}%
\pgfpathlineto{\pgfqpoint{1.999108in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{2.002620in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{2.003712in}{1.018630in}}%
\pgfpathlineto{\pgfqpoint{2.005164in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{2.005621in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{2.010689in}{1.020967in}}%
\pgfpathlineto{\pgfqpoint{2.011188in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.017600in}{1.022603in}}%
\pgfpathlineto{\pgfqpoint{2.018607in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{2.024339in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{2.025323in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{2.028646in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{2.029430in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{2.031455in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{2.032049in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{2.033847in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{2.034337in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{2.036620in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{2.039410in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{2.040425in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{2.044251in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{2.044835in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{2.047427in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{2.048460in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{2.050376in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{2.051126in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{2.053733in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{2.053733in}{1.040600in}}%
\pgfpathlineto{\pgfqpoint{2.056350in}{1.041535in}}%
\pgfpathlineto{\pgfqpoint{2.056742in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{2.061064in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{2.061600in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{2.064415in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{2.064424in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.067575in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{2.068372in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{2.069525in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{2.070398in}{1.048313in}}%
\pgfpathlineto{\pgfqpoint{2.073189in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{2.074242in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{2.079147in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{2.079844in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{2.082130in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{2.083126in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{2.086056in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{2.087130in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{2.090268in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{2.090816in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{2.094531in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{2.095578in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{2.096765in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{2.097766in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{2.099242in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{2.099937in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{2.106412in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{2.109507in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{2.109856in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{2.114052in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.068882in}}%
\pgfpathlineto{\pgfqpoint{2.120172in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{2.121218in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{2.123511in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{2.124565in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{2.129666in}{1.074024in}}%
\pgfpathlineto{\pgfqpoint{2.130774in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{2.131229in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{2.133272in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{2.133842in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{2.135415in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{2.135415in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{2.138782in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{2.139631in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{2.141812in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{2.142408in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.145910in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{2.149197in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{2.150098in}{1.085710in}}%
\pgfpathlineto{\pgfqpoint{2.152193in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{2.153287in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{2.156229in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{2.157230in}{1.089216in}}%
\pgfpathlineto{\pgfqpoint{2.162804in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{2.163059in}{1.091086in}}%
\pgfpathlineto{\pgfqpoint{2.166530in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{2.167440in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{2.169210in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{2.170316in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{2.171707in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{2.176430in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{2.176623in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{2.180104in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{2.180166in}{1.099033in}}%
\pgfpathlineto{\pgfqpoint{2.185918in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{2.186400in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{2.190276in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{2.190611in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{2.195084in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{2.196081in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{2.198900in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{2.199858in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{2.203612in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{2.206296in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{2.207370in}{1.109551in}}%
\pgfpathlineto{\pgfqpoint{2.208686in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{2.209442in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{2.214716in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{2.215238in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{2.219974in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{2.220804in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{2.223009in}{1.115628in}}%
\pgfpathlineto{\pgfqpoint{2.223009in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{2.227828in}{1.116796in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{1.117731in}}%
\pgfpathlineto{\pgfqpoint{2.233983in}{1.118666in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{2.241211in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.123574in}}%
\pgfpathlineto{\pgfqpoint{2.244297in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{2.247967in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{2.250018in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{2.251054in}{1.127548in}}%
\pgfpathlineto{\pgfqpoint{2.252700in}{1.128483in}}%
\pgfpathlineto{\pgfqpoint{2.253187in}{1.129651in}}%
\pgfpathlineto{\pgfqpoint{2.256182in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{2.257290in}{1.131287in}}%
\pgfpathlineto{\pgfqpoint{2.257870in}{1.132222in}}%
\pgfpathlineto{\pgfqpoint{2.258007in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{2.261772in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{2.262863in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{2.264785in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{2.264785in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{2.269126in}{1.136430in}}%
\pgfpathlineto{\pgfqpoint{2.270170in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{2.273364in}{1.138533in}}%
\pgfpathlineto{\pgfqpoint{2.274471in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{2.277050in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{2.278107in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{2.280312in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{2.281146in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.283540in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{2.286324in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{2.287283in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{2.289352in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{2.290354in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.292893in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{2.296321in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{2.297292in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{2.298594in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{2.299083in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{2.301312in}{1.153959in}}%
\pgfpathlineto{\pgfqpoint{2.302071in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{2.305568in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{2.305884in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{2.309776in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{2.313945in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{2.317504in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{2.318392in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{2.319835in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{2.320423in}{1.164243in}}%
\pgfpathlineto{\pgfqpoint{2.321684in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{2.321919in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{2.323324in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{2.323661in}{1.167048in}}%
\pgfpathlineto{\pgfqpoint{2.325374in}{1.167983in}}%
\pgfpathlineto{\pgfqpoint{2.326023in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{2.328623in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{2.329560in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{2.331434in}{1.171723in}}%
\pgfpathlineto{\pgfqpoint{2.331434in}{1.171956in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{2.335092in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{2.338962in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{2.339163in}{1.175229in}}%
\pgfpathlineto{\pgfqpoint{2.341393in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{2.341965in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{2.343469in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{2.344419in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{2.345827in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{2.346286in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{2.350404in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{2.351417in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{2.353920in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{2.356800in}{1.184344in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{2.358736in}{1.185747in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{2.362240in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{2.363701in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{2.364688in}{1.189486in}}%
\pgfpathlineto{\pgfqpoint{2.369728in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{2.370387in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.193226in}}%
\pgfpathlineto{\pgfqpoint{2.378653in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{2.379194in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{2.381847in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{2.382123in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{2.385198in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.386194in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{2.388903in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{2.389528in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{2.391264in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{2.391730in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{2.395219in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{2.395945in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{2.397845in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{2.398095in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{2.402248in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{2.403347in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{2.406302in}{1.207016in}}%
\pgfpathlineto{\pgfqpoint{2.407268in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{2.409957in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{2.410954in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{2.415579in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.416665in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{2.420243in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{2.422188in}{1.213560in}}%
\pgfpathlineto{\pgfqpoint{2.422428in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{2.426598in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{2.427390in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.431631in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{2.432028in}{1.217300in}}%
\pgfpathlineto{\pgfqpoint{2.435153in}{1.218235in}}%
\pgfpathlineto{\pgfqpoint{2.435153in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{2.438678in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{2.439389in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{2.440703in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{2.441807in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{2.443548in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{2.444463in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{2.446594in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{2.446927in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{2.453251in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{2.453635in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{2.455226in}{1.228285in}}%
\pgfpathlineto{\pgfqpoint{2.456336in}{1.228753in}}%
\pgfpathlineto{\pgfqpoint{2.459910in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{2.460903in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{2.466296in}{1.231791in}}%
\pgfpathlineto{\pgfqpoint{2.467385in}{1.232493in}}%
\pgfpathlineto{\pgfqpoint{2.469031in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{2.469890in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{2.474032in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{2.476581in}{1.237167in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{2.479470in}{1.239504in}}%
\pgfpathlineto{\pgfqpoint{2.482569in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{2.483479in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{2.485387in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{2.485856in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{2.489637in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{2.491494in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{2.494699in}{1.247451in}}%
\pgfpathlineto{\pgfqpoint{2.495746in}{1.248620in}}%
\pgfpathlineto{\pgfqpoint{2.497460in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{2.497460in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{2.501016in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{2.502107in}{1.251658in}}%
\pgfpathlineto{\pgfqpoint{2.503472in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{2.504578in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{2.507867in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{2.507867in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{2.509813in}{1.255865in}}%
\pgfpathlineto{\pgfqpoint{2.510822in}{1.256567in}}%
\pgfpathlineto{\pgfqpoint{2.514672in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{2.515782in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{2.519876in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{2.521250in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{2.521903in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{2.523725in}{1.263111in}}%
\pgfpathlineto{\pgfqpoint{2.524150in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{2.526472in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{2.526472in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{2.530363in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{2.531304in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{2.532565in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{2.533640in}{1.268253in}}%
\pgfpathlineto{\pgfqpoint{2.536410in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{2.537055in}{1.270123in}}%
\pgfpathlineto{\pgfqpoint{2.539591in}{1.271058in}}%
\pgfpathlineto{\pgfqpoint{2.539591in}{1.271292in}}%
\pgfpathlineto{\pgfqpoint{2.543040in}{1.272227in}}%
\pgfpathlineto{\pgfqpoint{2.544106in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{2.549033in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{2.549033in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{2.551803in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{2.552419in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{2.554923in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{2.555179in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{2.557385in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{2.557921in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{2.561868in}{1.279940in}}%
\pgfpathlineto{\pgfqpoint{2.562839in}{1.281108in}}%
\pgfpathlineto{\pgfqpoint{2.566935in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{2.571874in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{2.572882in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{2.576046in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{2.576610in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{2.579451in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{2.584503in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{2.585607in}{1.289990in}}%
\pgfpathlineto{\pgfqpoint{2.586832in}{1.290925in}}%
\pgfpathlineto{\pgfqpoint{2.586832in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{2.589472in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{2.589951in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{2.593171in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.295132in}}%
\pgfpathlineto{\pgfqpoint{2.596624in}{1.296067in}}%
\pgfpathlineto{\pgfqpoint{2.597406in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{2.599303in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{2.602114in}{1.298872in}}%
\pgfpathlineto{\pgfqpoint{2.602114in}{1.299106in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{2.606582in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{2.609553in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.610546in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{2.611558in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{2.612444in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.614721in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{2.617004in}{1.307520in}}%
\pgfpathlineto{\pgfqpoint{2.618015in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{2.619901in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{2.620719in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{2.625368in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{2.628487in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{2.629156in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{2.632029in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{2.633001in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{2.635900in}{1.315700in}}%
\pgfpathlineto{\pgfqpoint{2.635900in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{2.641257in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{2.641747in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{2.643891in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{2.644927in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{2.647774in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{2.647774in}{1.320141in}}%
\pgfpathlineto{\pgfqpoint{2.652474in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{2.652935in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{2.656760in}{1.322946in}}%
\pgfpathlineto{\pgfqpoint{2.656922in}{1.323413in}}%
\pgfpathlineto{\pgfqpoint{2.659949in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{2.659949in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{2.662447in}{1.325517in}}%
\pgfpathlineto{\pgfqpoint{2.663264in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{2.667536in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{2.668054in}{1.327621in}}%
\pgfpathlineto{\pgfqpoint{2.671312in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{2.671733in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{2.674356in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{2.674367in}{1.330425in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{2.680737in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{2.685182in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{2.685182in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{2.689188in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{2.690181in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{2.694363in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{2.697504in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{2.697504in}{1.339307in}}%
\pgfpathlineto{\pgfqpoint{2.700454in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{2.700454in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.703074in}{1.341411in}}%
\pgfpathlineto{\pgfqpoint{2.704183in}{1.343047in}}%
\pgfpathlineto{\pgfqpoint{2.707592in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{2.708703in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{2.712580in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{2.713485in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{2.715603in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{2.717213in}{1.349357in}}%
\pgfpathlineto{\pgfqpoint{2.718097in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{2.721261in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{2.722237in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{2.723891in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{2.724423in}{1.353798in}}%
\pgfpathlineto{\pgfqpoint{2.729442in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{2.729699in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{2.733183in}{1.356369in}}%
\pgfpathlineto{\pgfqpoint{2.733547in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{2.738481in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{2.739265in}{1.358473in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{2.742467in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{2.744921in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{2.745786in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{2.747486in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{2.748186in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{2.752247in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{2.756756in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{2.757755in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{2.759557in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{2.759557in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{2.765988in}{1.368523in}}%
\pgfpathlineto{\pgfqpoint{2.766615in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{2.768690in}{1.371094in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{2.772198in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{2.772579in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{2.777495in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{2.777765in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{2.780934in}{1.375535in}}%
\pgfpathlineto{\pgfqpoint{2.781792in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{2.783720in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{2.784229in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{2.786516in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{2.786944in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{2.791112in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{2.794356in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{2.795072in}{1.383716in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{2.797399in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{2.800139in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{2.800982in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{2.806802in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{2.807755in}{1.388624in}}%
\pgfpathlineto{\pgfqpoint{2.812085in}{1.389559in}}%
\pgfpathlineto{\pgfqpoint{2.812859in}{1.390728in}}%
\pgfpathlineto{\pgfqpoint{2.815157in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{2.816187in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{2.817670in}{1.393299in}}%
\pgfpathlineto{\pgfqpoint{2.818421in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{2.820807in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{2.826082in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{2.826082in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{2.829522in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{2.830497in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{2.833184in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{2.833233in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{2.835721in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{2.836654in}{1.401245in}}%
\pgfpathlineto{\pgfqpoint{2.839129in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{2.839755in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{2.842605in}{1.404284in}}%
\pgfpathlineto{\pgfqpoint{2.843181in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{2.846672in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{2.847761in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{2.851023in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.851738in}{1.408024in}}%
\pgfpathlineto{\pgfqpoint{2.853778in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{2.854612in}{1.409660in}}%
\pgfpathlineto{\pgfqpoint{2.855935in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{2.856378in}{1.411062in}}%
\pgfpathlineto{\pgfqpoint{2.861973in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{2.861973in}{1.412231in}}%
\pgfpathlineto{\pgfqpoint{2.866438in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{2.867025in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{2.868779in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{2.869193in}{1.416438in}}%
\pgfpathlineto{\pgfqpoint{2.871268in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{2.871382in}{1.417840in}}%
\pgfpathlineto{\pgfqpoint{2.872967in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{2.872984in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{2.876988in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{2.876988in}{1.420411in}}%
\pgfpathlineto{\pgfqpoint{2.878824in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{2.879466in}{1.422281in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{2.882123in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{2.885254in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{2.886049in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{2.889903in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{2.890008in}{1.426488in}}%
\pgfpathlineto{\pgfqpoint{2.893308in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.428592in}}%
\pgfpathlineto{\pgfqpoint{2.898782in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{2.899562in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{2.901458in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.902305in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{2.904105in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{2.904952in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{2.908689in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{2.909665in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{2.911951in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{2.912636in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{2.915327in}{1.439110in}}%
\pgfpathlineto{\pgfqpoint{2.916394in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{2.919035in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{2.920006in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{2.921969in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{2.922918in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{2.926398in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{2.927376in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{2.928876in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{2.929911in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{2.931474in}{1.448459in}}%
\pgfpathlineto{\pgfqpoint{2.931474in}{1.448693in}}%
\pgfpathlineto{\pgfqpoint{2.934207in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{2.934954in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{2.936546in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{2.937248in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{2.942285in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{2.943372in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{2.945994in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{2.948152in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{2.948771in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{2.951071in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{2.952019in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{2.955265in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.955673in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{2.958227in}{1.461781in}}%
\pgfpathlineto{\pgfqpoint{2.959230in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{2.960029in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{2.960987in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{2.962730in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{2.963550in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.965317in}{1.466690in}}%
\pgfpathlineto{\pgfqpoint{2.965474in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{2.968173in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{2.971805in}{1.469261in}}%
\pgfpathlineto{\pgfqpoint{2.972730in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{2.976563in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{2.977487in}{1.471598in}}%
\pgfpathlineto{\pgfqpoint{2.979556in}{1.472533in}}%
\pgfpathlineto{\pgfqpoint{2.980379in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{2.982494in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{2.982494in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{2.985296in}{1.475572in}}%
\pgfpathlineto{\pgfqpoint{2.986178in}{1.476740in}}%
\pgfpathlineto{\pgfqpoint{2.990232in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{2.990232in}{1.477909in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{2.994806in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{2.997035in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{2.997257in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{2.999128in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{2.999128in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{3.002242in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{3.003297in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{3.005744in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{3.010095in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{3.010859in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{3.017047in}{1.487492in}}%
\pgfpathlineto{\pgfqpoint{3.017862in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{3.020569in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{3.021551in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{1.491699in}}%
\pgfpathlineto{\pgfqpoint{3.028490in}{1.492634in}}%
\pgfpathlineto{\pgfqpoint{3.029289in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{3.031827in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{3.031827in}{1.494971in}}%
\pgfpathlineto{\pgfqpoint{3.035375in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{3.035720in}{1.496373in}}%
\pgfpathlineto{\pgfqpoint{3.038354in}{1.497308in}}%
\pgfpathlineto{\pgfqpoint{3.039323in}{1.498243in}}%
\pgfpathlineto{\pgfqpoint{3.043502in}{1.499178in}}%
\pgfpathlineto{\pgfqpoint{3.044336in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{3.049811in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{3.050740in}{1.501749in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{1.502684in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{3.060900in}{1.503853in}}%
\pgfpathlineto{\pgfqpoint{3.061224in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{3.065564in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{3.066164in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{3.068872in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{3.068872in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{3.072953in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{3.073851in}{1.508527in}}%
\pgfpathlineto{\pgfqpoint{3.076352in}{1.509462in}}%
\pgfpathlineto{\pgfqpoint{3.076664in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{3.080134in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{3.080856in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{3.083574in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{3.084415in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{3.087479in}{1.514838in}}%
\pgfpathlineto{\pgfqpoint{3.088241in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{3.093705in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{3.094339in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{3.099503in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{3.100475in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{3.102986in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.520681in}}%
\pgfpathlineto{\pgfqpoint{3.105456in}{1.521616in}}%
\pgfpathlineto{\pgfqpoint{3.106371in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{3.109943in}{1.523252in}}%
\pgfpathlineto{\pgfqpoint{3.110389in}{1.523954in}}%
\pgfpathlineto{\pgfqpoint{3.112092in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{3.112581in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{3.115993in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{3.115993in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{3.119274in}{1.527693in}}%
\pgfpathlineto{\pgfqpoint{3.119614in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{3.124466in}{1.529563in}}%
\pgfpathlineto{\pgfqpoint{3.125001in}{1.530031in}}%
\pgfpathlineto{\pgfqpoint{3.127113in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{3.127290in}{1.531433in}}%
\pgfpathlineto{\pgfqpoint{3.129982in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{3.130439in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{3.135065in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{3.135597in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.139641in}{1.535406in}}%
\pgfpathlineto{\pgfqpoint{3.140309in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{3.143873in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{3.144399in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{3.146683in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{3.147031in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{3.149842in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{3.150356in}{1.540548in}}%
\pgfpathlineto{\pgfqpoint{3.155292in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{3.155949in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{3.160433in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{3.161376in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{3.163588in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{3.164032in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{3.167413in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{3.167530in}{1.547327in}}%
\pgfpathlineto{\pgfqpoint{3.171596in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{3.172448in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{3.174979in}{1.549664in}}%
\pgfpathlineto{\pgfqpoint{3.175946in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{3.179222in}{1.551300in}}%
\pgfpathlineto{\pgfqpoint{3.179766in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{3.182447in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{3.183426in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{3.185521in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{3.186318in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{3.189535in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{3.190272in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{3.193304in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{3.194310in}{1.559714in}}%
\pgfpathlineto{\pgfqpoint{3.197098in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{3.197852in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{3.202017in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{3.202515in}{1.563454in}}%
\pgfpathlineto{\pgfqpoint{3.205543in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{3.206186in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{3.207735in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{3.208813in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{3.210681in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{3.211507in}{1.568830in}}%
\pgfpathlineto{\pgfqpoint{3.215635in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{3.216670in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{3.220602in}{1.571401in}}%
\pgfpathlineto{\pgfqpoint{3.221425in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{3.226130in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{3.226130in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{3.229233in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{3.229261in}{1.574673in}}%
\pgfpathlineto{\pgfqpoint{3.233712in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{3.233811in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{3.238198in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{3.239268in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{3.244824in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{3.245838in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{3.246442in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{3.247267in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{3.254307in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{3.255010in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{3.259925in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{3.260242in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{3.264961in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{3.265290in}{1.587294in}}%
\pgfpathlineto{\pgfqpoint{3.269923in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{3.270946in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{3.273983in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{3.274222in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{3.279239in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.280330in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{3.282919in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{3.283693in}{1.593605in}}%
\pgfpathlineto{\pgfqpoint{3.286558in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{3.287002in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{3.288591in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{3.289702in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{3.295656in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{3.296533in}{1.598046in}}%
\pgfpathlineto{\pgfqpoint{3.298389in}{1.598981in}}%
\pgfpathlineto{\pgfqpoint{3.299319in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{3.300863in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{3.301961in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{3.305089in}{1.602721in}}%
\pgfpathlineto{\pgfqpoint{3.305664in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{3.309882in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{3.310461in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{3.313226in}{1.605525in}}%
\pgfpathlineto{\pgfqpoint{3.313695in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{3.316912in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{3.317089in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{3.321009in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{3.321216in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{3.327026in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{3.327026in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.333406in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{3.334242in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{3.337003in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{3.337834in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{3.343872in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{3.344015in}{1.615342in}}%
\pgfpathlineto{\pgfqpoint{3.347696in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{3.347938in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{3.351914in}{1.617679in}}%
\pgfpathlineto{\pgfqpoint{3.352718in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{3.358780in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{3.359700in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{3.361488in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{3.361834in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{3.365401in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{3.366168in}{1.623289in}}%
\pgfpathlineto{\pgfqpoint{3.369130in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{3.370055in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{3.372915in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{3.373600in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{3.376686in}{1.627963in}}%
\pgfpathlineto{\pgfqpoint{3.377718in}{1.628431in}}%
\pgfpathlineto{\pgfqpoint{3.381707in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{3.381865in}{1.629833in}}%
\pgfpathlineto{\pgfqpoint{3.386324in}{1.630768in}}%
\pgfpathlineto{\pgfqpoint{3.386324in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{3.390272in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{3.391215in}{1.633807in}}%
\pgfpathlineto{\pgfqpoint{3.399555in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{3.399862in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{3.403437in}{1.636144in}}%
\pgfpathlineto{\pgfqpoint{3.403437in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.637313in}}%
\pgfpathlineto{\pgfqpoint{3.406418in}{1.637780in}}%
\pgfpathlineto{\pgfqpoint{3.409590in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{3.409891in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{3.413598in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{3.413975in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.417036in}{1.641520in}}%
\pgfpathlineto{\pgfqpoint{3.417981in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{3.423529in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{3.424366in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{3.425897in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{3.426040in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{3.428805in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{3.429597in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{3.434260in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{3.434900in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{3.439818in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{3.439849in}{1.650401in}}%
\pgfpathlineto{\pgfqpoint{3.445936in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{3.446516in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{3.449991in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{3.450177in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{3.452761in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{3.453444in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{3.456280in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{3.456973in}{1.656712in}}%
\pgfpathlineto{\pgfqpoint{3.458537in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{3.459595in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{3.460991in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{3.460991in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{3.467581in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{3.468445in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{3.470471in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{3.471350in}{1.663490in}}%
\pgfpathlineto{\pgfqpoint{3.474877in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{3.475059in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{3.478627in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{3.478914in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{3.484059in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{3.484059in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{3.487527in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{3.488509in}{1.669100in}}%
\pgfpathlineto{\pgfqpoint{3.493239in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{3.494045in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{3.497536in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{3.502162in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{3.502925in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{3.506142in}{1.674476in}}%
\pgfpathlineto{\pgfqpoint{3.507127in}{1.675411in}}%
\pgfpathlineto{\pgfqpoint{3.509388in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{3.509913in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{3.513947in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{3.514784in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{3.515732in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{3.516522in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{3.519591in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{3.520338in}{1.682189in}}%
\pgfpathlineto{\pgfqpoint{3.521553in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{3.525432in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{3.526100in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{3.531565in}{1.687097in}}%
\pgfpathlineto{\pgfqpoint{3.532019in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{3.535560in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{3.535810in}{1.689434in}}%
\pgfpathlineto{\pgfqpoint{3.541941in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{3.542769in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{3.544207in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{3.544843in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{3.548714in}{1.695044in}}%
\pgfpathlineto{\pgfqpoint{3.549582in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{3.553736in}{1.697381in}}%
\pgfpathlineto{\pgfqpoint{3.554593in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{3.559809in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{3.559809in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{3.565256in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{3.566014in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.569700in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{3.569999in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{3.573160in}{1.702991in}}%
\pgfpathlineto{\pgfqpoint{3.574202in}{1.703692in}}%
\pgfpathlineto{\pgfqpoint{3.576445in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{3.577047in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{3.580031in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{3.580952in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{3.583175in}{1.707899in}}%
\pgfpathlineto{\pgfqpoint{3.584007in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{3.586108in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.586108in}{1.709535in}}%
\pgfpathlineto{\pgfqpoint{3.588730in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{3.588730in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{3.592773in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{3.593875in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.596465in}{1.713041in}}%
\pgfpathlineto{\pgfqpoint{3.596581in}{1.713508in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{3.599915in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{3.606036in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{3.606036in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{3.610124in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{3.610124in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{3.613194in}{1.718183in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{3.617583in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{3.618567in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{3.620904in}{1.721222in}}%
\pgfpathlineto{\pgfqpoint{3.620952in}{1.721689in}}%
\pgfpathlineto{\pgfqpoint{3.626820in}{1.722624in}}%
\pgfpathlineto{\pgfqpoint{3.627307in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{3.636340in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{3.636628in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{3.639676in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{3.640649in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{3.644608in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{3.645525in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{3.650250in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{3.650860in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{3.653176in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{3.654268in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{3.657278in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{3.658103in}{1.734544in}}%
\pgfpathlineto{\pgfqpoint{3.660362in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{3.660362in}{1.735713in}}%
\pgfpathlineto{\pgfqpoint{3.663330in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{3.663555in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{3.668027in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{3.669076in}{1.739219in}}%
\pgfpathlineto{\pgfqpoint{3.673358in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{3.674325in}{1.740621in}}%
\pgfpathlineto{\pgfqpoint{3.676609in}{1.741556in}}%
\pgfpathlineto{\pgfqpoint{3.677624in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{3.685061in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{3.686164in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{3.687968in}{1.745062in}}%
\pgfpathlineto{\pgfqpoint{3.688458in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{3.692102in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{3.692102in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{3.695302in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{3.695386in}{1.748100in}}%
\pgfpathlineto{\pgfqpoint{3.702307in}{1.749035in}}%
\pgfpathlineto{\pgfqpoint{3.703234in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{3.706502in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{3.706881in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{3.708559in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{3.708565in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{3.712520in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{3.713393in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{3.715253in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{3.716312in}{1.756982in}}%
\pgfpathlineto{\pgfqpoint{3.720395in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{3.721175in}{1.758852in}}%
\pgfpathlineto{\pgfqpoint{3.724139in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{3.724784in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{3.727988in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{3.729004in}{1.761891in}}%
\pgfpathlineto{\pgfqpoint{3.730786in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{3.731815in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{3.735931in}{1.765163in}}%
\pgfpathlineto{\pgfqpoint{3.736672in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{3.743166in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{3.744255in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{3.748537in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{3.752534in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{3.753357in}{1.771240in}}%
\pgfpathlineto{\pgfqpoint{3.755567in}{1.772175in}}%
\pgfpathlineto{\pgfqpoint{3.755567in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{3.759594in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{3.759594in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{3.765624in}{1.774512in}}%
\pgfpathlineto{\pgfqpoint{3.765624in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{3.773345in}{1.775681in}}%
\pgfpathlineto{\pgfqpoint{3.773959in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{3.777073in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{3.785380in}{1.778719in}}%
\pgfpathlineto{\pgfqpoint{3.786208in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{3.788400in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{3.789375in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{3.792955in}{1.782225in}}%
\pgfpathlineto{\pgfqpoint{3.794015in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{3.798318in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{3.798962in}{1.784562in}}%
\pgfpathlineto{\pgfqpoint{3.802992in}{1.785497in}}%
\pgfpathlineto{\pgfqpoint{3.803733in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{3.807593in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{3.808697in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{3.810714in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{3.810714in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{3.814077in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{3.815138in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{3.818944in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{3.819652in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{3.823896in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{3.824640in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{3.827803in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{3.828677in}{1.795781in}}%
\pgfpathlineto{\pgfqpoint{3.832321in}{1.796716in}}%
\pgfpathlineto{\pgfqpoint{3.832515in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{3.836858in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{3.837664in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{3.841827in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{3.842730in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{3.846605in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{3.847114in}{1.801625in}}%
\pgfpathlineto{\pgfqpoint{3.853708in}{1.802560in}}%
\pgfpathlineto{\pgfqpoint{3.854628in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{3.856804in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{3.857456in}{1.805131in}}%
\pgfpathlineto{\pgfqpoint{3.860463in}{1.806065in}}%
\pgfpathlineto{\pgfqpoint{3.861558in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{3.862962in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{3.863576in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{3.866189in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{3.866802in}{1.810039in}}%
\pgfpathlineto{\pgfqpoint{3.869524in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{3.869615in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{3.874397in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{3.874780in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{3.879969in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{3.881076in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{3.883783in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{3.884369in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{3.887455in}{1.817051in}}%
\pgfpathlineto{\pgfqpoint{3.888114in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{3.890164in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{3.890535in}{1.819154in}}%
\pgfpathlineto{\pgfqpoint{3.895073in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{3.896100in}{1.821258in}}%
\pgfpathlineto{\pgfqpoint{3.897209in}{1.822193in}}%
\pgfpathlineto{\pgfqpoint{3.897293in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{3.900851in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{3.908702in}{1.825699in}}%
\pgfpathlineto{\pgfqpoint{3.913341in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{3.914087in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{3.924105in}{1.828504in}}%
\pgfpathlineto{\pgfqpoint{3.927877in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{3.927877in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{3.931334in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{3.932029in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{3.939024in}{1.832944in}}%
\pgfpathlineto{\pgfqpoint{3.941408in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{3.941769in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{3.946375in}{1.835282in}}%
\pgfpathlineto{\pgfqpoint{3.947323in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{3.952701in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{3.952701in}{1.837619in}}%
\pgfpathlineto{\pgfqpoint{3.956170in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{3.957112in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{3.959604in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{3.959791in}{1.840657in}}%
\pgfpathlineto{\pgfqpoint{3.965104in}{1.841592in}}%
\pgfpathlineto{\pgfqpoint{3.965104in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{3.972806in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{3.973812in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{3.977566in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{3.977566in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{3.985392in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{3.986495in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{3.990241in}{1.847669in}}%
\pgfpathlineto{\pgfqpoint{3.990241in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{3.992660in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{3.993694in}{1.849539in}}%
\pgfpathlineto{\pgfqpoint{3.994928in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{3.995753in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{3.999205in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{3.999205in}{1.852578in}}%
\pgfpathlineto{\pgfqpoint{4.002115in}{1.853513in}}%
\pgfpathlineto{\pgfqpoint{4.003060in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{4.005937in}{1.854915in}}%
\pgfpathlineto{\pgfqpoint{4.006468in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{4.013093in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{4.014128in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{4.018193in}{1.858421in}}%
\pgfpathlineto{\pgfqpoint{4.018627in}{1.858888in}}%
\pgfpathlineto{\pgfqpoint{4.023926in}{1.859823in}}%
\pgfpathlineto{\pgfqpoint{4.023926in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{4.028492in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{4.029544in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{4.035698in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{4.036627in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{4.038428in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{4.039325in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{4.043272in}{1.865900in}}%
\pgfpathlineto{\pgfqpoint{4.043484in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{4.049045in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{4.050085in}{1.868238in}}%
\pgfpathlineto{\pgfqpoint{4.052058in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{4.053049in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{4.055382in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{4.056383in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{4.059426in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{4.060444in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{4.062003in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{4.062905in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{4.067771in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{4.068048in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{4.071288in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{4.071670in}{1.877821in}}%
\pgfpathlineto{\pgfqpoint{4.076959in}{1.878755in}}%
\pgfpathlineto{\pgfqpoint{4.077193in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{4.081322in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{4.081694in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{4.089307in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{4.089307in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{4.096432in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{4.104506in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{4.104506in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{4.109334in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{4.109708in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{4.116802in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{4.117621in}{1.887403in}}%
\pgfpathlineto{\pgfqpoint{4.121591in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{4.122662in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{4.128156in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{4.128156in}{1.889974in}}%
\pgfpathlineto{\pgfqpoint{4.134294in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{4.134660in}{1.891377in}}%
\pgfpathlineto{\pgfqpoint{4.138528in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{4.138528in}{1.892546in}}%
\pgfpathlineto{\pgfqpoint{4.144274in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{4.144957in}{1.894182in}}%
\pgfpathlineto{\pgfqpoint{4.150386in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{4.151149in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{4.155436in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{4.156314in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{4.159280in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{4.160253in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{4.164723in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{4.164723in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{4.168660in}{1.901661in}}%
\pgfpathlineto{\pgfqpoint{4.172499in}{1.902596in}}%
\pgfpathlineto{\pgfqpoint{4.172499in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{4.177245in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{4.177245in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{4.183996in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{4.184599in}{1.905401in}}%
\pgfpathlineto{\pgfqpoint{4.188163in}{1.906336in}}%
\pgfpathlineto{\pgfqpoint{4.188830in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{4.192822in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{4.192822in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{4.201692in}{1.909140in}}%
\pgfpathlineto{\pgfqpoint{4.201692in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{4.205903in}{1.910309in}}%
\pgfpathlineto{\pgfqpoint{4.205903in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{4.213249in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{4.213249in}{1.911711in}}%
\pgfpathlineto{\pgfqpoint{4.220678in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{4.221649in}{1.913114in}}%
\pgfpathlineto{\pgfqpoint{4.226441in}{1.914049in}}%
\pgfpathlineto{\pgfqpoint{4.227302in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{4.231405in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{4.231405in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{4.236026in}{1.916853in}}%
\pgfpathlineto{\pgfqpoint{4.236026in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{1.918022in}}%
\pgfpathlineto{\pgfqpoint{4.242387in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{4.248474in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{4.248474in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{4.252022in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{4.252976in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{4.256166in}{1.921762in}}%
\pgfpathlineto{\pgfqpoint{4.256833in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{4.260747in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{4.260747in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{4.267229in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{4.268092in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{4.270836in}{1.925969in}}%
\pgfpathlineto{\pgfqpoint{4.270836in}{1.926203in}}%
\pgfpathlineto{\pgfqpoint{4.279701in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{4.280751in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{4.286923in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{4.286923in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{4.291777in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{4.291841in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{4.297269in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{4.297951in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{4.304945in}{1.932747in}}%
\pgfpathlineto{\pgfqpoint{4.305434in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{4.307755in}{1.934149in}}%
\pgfpathlineto{\pgfqpoint{4.308144in}{1.934617in}}%
\pgfpathlineto{\pgfqpoint{4.310469in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{4.310747in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{4.316307in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{4.316684in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{4.319289in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{4.319289in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{4.325547in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{4.325547in}{1.940226in}}%
\pgfpathlineto{\pgfqpoint{4.330798in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{4.330798in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{4.335414in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{4.336228in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{4.338847in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{4.338900in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{4.350267in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{4.350583in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{4.356082in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{4.356331in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{4.362937in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{4.363248in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{4.373127in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{4.373667in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{4.378118in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{4.378885in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{4.383996in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{4.384952in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{4.390519in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{4.390519in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{4.397977in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{4.399013in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{4.406563in}{1.957522in}}%
\pgfpathlineto{\pgfqpoint{4.406563in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{4.410524in}{1.958691in}}%
\pgfpathlineto{\pgfqpoint{4.410524in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{4.414268in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{4.415125in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{4.419672in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{4.420120in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{4.424331in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{4.424605in}{1.963132in}}%
\pgfpathlineto{\pgfqpoint{4.428186in}{1.964067in}}%
\pgfpathlineto{\pgfqpoint{4.428186in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{4.434210in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{4.435025in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{4.437523in}{1.966638in}}%
\pgfpathlineto{\pgfqpoint{4.437877in}{1.967105in}}%
\pgfpathlineto{\pgfqpoint{4.441775in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{4.442034in}{1.968508in}}%
\pgfpathlineto{\pgfqpoint{4.447268in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{4.448308in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{4.452982in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{4.453382in}{1.972014in}}%
\pgfpathlineto{\pgfqpoint{4.459325in}{1.972949in}}%
\pgfpathlineto{\pgfqpoint{4.460192in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{4.467248in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{4.467921in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{4.475981in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{4.476960in}{1.976922in}}%
\pgfpathlineto{\pgfqpoint{4.480689in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{4.481413in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{4.484083in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{4.484783in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{4.488254in}{1.980895in}}%
\pgfpathlineto{\pgfqpoint{4.488254in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{4.493519in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{4.494357in}{1.982765in}}%
\pgfpathlineto{\pgfqpoint{4.499476in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{4.500384in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{4.503244in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{4.504206in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{4.508002in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{4.508002in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{4.512177in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{4.513060in}{1.988608in}}%
\pgfpathlineto{\pgfqpoint{4.516782in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{4.517863in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{4.523528in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{4.523761in}{1.991647in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{4.527749in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{4.531235in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{4.531842in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{4.537385in}{1.995387in}}%
\pgfpathlineto{\pgfqpoint{4.538332in}{1.996789in}}%
\pgfpathlineto{\pgfqpoint{4.543659in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{4.544576in}{1.998425in}}%
\pgfpathlineto{\pgfqpoint{4.547345in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{4.547345in}{1.999594in}}%
\pgfpathlineto{\pgfqpoint{4.551942in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{4.553006in}{2.001230in}}%
\pgfpathlineto{\pgfqpoint{4.557930in}{2.002165in}}%
\pgfpathlineto{\pgfqpoint{4.557930in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{4.560369in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{4.560750in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{4.564255in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{4.564255in}{2.005671in}}%
\pgfpathlineto{\pgfqpoint{4.568282in}{2.006606in}}%
\pgfpathlineto{\pgfqpoint{4.569239in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{4.571740in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{4.572312in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{4.577044in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{4.577918in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{4.582233in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{4.583215in}{2.011748in}}%
\pgfpathlineto{\pgfqpoint{4.590814in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{4.591729in}{2.013150in}}%
\pgfpathlineto{\pgfqpoint{4.593876in}{2.014085in}}%
\pgfpathlineto{\pgfqpoint{4.594954in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{4.597896in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{4.597896in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{4.605748in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{4.606692in}{2.017825in}}%
\pgfpathlineto{\pgfqpoint{4.610285in}{2.018760in}}%
\pgfpathlineto{\pgfqpoint{4.610285in}{2.018993in}}%
\pgfpathlineto{\pgfqpoint{4.616569in}{2.019928in}}%
\pgfpathlineto{\pgfqpoint{4.617570in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{4.619429in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{4.619736in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{4.624264in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{4.630011in}{2.024135in}}%
\pgfpathlineto{\pgfqpoint{4.630705in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{4.639446in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{4.640196in}{2.026473in}}%
\pgfpathlineto{\pgfqpoint{4.643308in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{4.644374in}{2.028810in}}%
\pgfpathlineto{\pgfqpoint{4.648669in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{4.649521in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{4.652251in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{4.652251in}{2.031615in}}%
\pgfpathlineto{\pgfqpoint{4.657438in}{2.032550in}}%
\pgfpathlineto{\pgfqpoint{4.657438in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{4.663340in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{4.663340in}{2.033952in}}%
\pgfpathlineto{\pgfqpoint{4.668710in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{4.668710in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{4.675452in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{4.675452in}{2.036289in}}%
\pgfpathlineto{\pgfqpoint{4.681809in}{2.037224in}}%
\pgfpathlineto{\pgfqpoint{4.682850in}{2.037692in}}%
\pgfpathlineto{\pgfqpoint{4.685472in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{4.685472in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{4.693557in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{4.693557in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{4.698145in}{2.040964in}}%
\pgfpathlineto{\pgfqpoint{4.698906in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{4.703854in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{4.704308in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{4.711099in}{2.044002in}}%
\pgfpathlineto{\pgfqpoint{4.712196in}{2.044704in}}%
\pgfpathlineto{\pgfqpoint{4.716888in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{4.717619in}{2.046106in}}%
\pgfpathlineto{\pgfqpoint{4.724809in}{2.047041in}}%
\pgfpathlineto{\pgfqpoint{4.725518in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{2.049144in}}%
\pgfpathlineto{\pgfqpoint{4.738933in}{2.050079in}}%
\pgfpathlineto{\pgfqpoint{4.738933in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{4.744033in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{4.744033in}{2.051482in}}%
\pgfpathlineto{\pgfqpoint{4.750487in}{2.052417in}}%
\pgfpathlineto{\pgfqpoint{4.750487in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{4.756507in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{4.756834in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{4.761272in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{4.761453in}{2.055455in}}%
\pgfpathlineto{\pgfqpoint{4.764076in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{4.764586in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{4.769239in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{4.769239in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{4.773712in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{4.774542in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.060364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960113in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{0.960113in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.076024in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.076584in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.093013in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{1.093779in}{0.698654in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{1.111910in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.123206in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{1.123978in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{1.138815in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{1.138815in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{1.162879in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{1.162879in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{1.172720in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{1.173603in}{0.704964in}}%
\pgfpathlineto{\pgfqpoint{1.178100in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{1.178100in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{1.186562in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.187042in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.190193in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{1.190193in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.195451in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{1.195902in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{1.204274in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{1.205304in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{1.209984in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.209984in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{1.215967in}{0.713846in}}%
\pgfpathlineto{\pgfqpoint{1.216498in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.219547in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{1.223217in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.223217in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.231640in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{0.719689in}}%
\pgfpathlineto{\pgfqpoint{1.243444in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{1.243624in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.253272in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{1.253512in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{1.258516in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{1.258516in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{1.263520in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.267258in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{1.272957in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{1.273262in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{1.277192in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{1.277549in}{0.729740in}}%
\pgfpathlineto{\pgfqpoint{1.280444in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{1.281098in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.283668in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{1.283668in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{1.291013in}{0.733479in}}%
\pgfpathlineto{\pgfqpoint{1.291546in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.295463in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{1.295740in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{1.300804in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.301746in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{1.303956in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{1.304793in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.307570in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{1.308502in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{1.310606in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{1.311624in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{1.314467in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{1.315074in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.317303in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{1.317604in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{1.322691in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{1.323570in}{0.749139in}}%
\pgfpathlineto{\pgfqpoint{1.324701in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.325381in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{1.328622in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{1.331429in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{1.332183in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{1.333846in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{1.334943in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{1.338811in}{0.758255in}}%
\pgfpathlineto{\pgfqpoint{1.340154in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{1.341092in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{1.345997in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{1.346273in}{0.761994in}}%
\pgfpathlineto{\pgfqpoint{1.351347in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.352323in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{1.355043in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{1.355391in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{0.766435in}}%
\pgfpathlineto{\pgfqpoint{1.359778in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{1.361753in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{1.361753in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{1.368258in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{1.369096in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{1.370530in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{1.370734in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{1.373590in}{0.773213in}}%
\pgfpathlineto{\pgfqpoint{1.373669in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{1.376671in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.376671in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.379815in}{0.776018in}}%
\pgfpathlineto{\pgfqpoint{1.379975in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{1.382238in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{1.383285in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{1.385801in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{1.385801in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{1.390075in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{1.390898in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{1.393555in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{1.394581in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{1.398554in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{1.399286in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{1.402596in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{1.403596in}{0.787237in}}%
\pgfpathlineto{\pgfqpoint{1.405403in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.406378in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{1.411650in}{0.790977in}}%
\pgfpathlineto{\pgfqpoint{1.412624in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{1.413937in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{1.414757in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{1.416048in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{0.795184in}}%
\pgfpathlineto{\pgfqpoint{1.419018in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{1.419781in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.423426in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{1.423426in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{1.425108in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{1.426001in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{1.428767in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{1.431665in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{1.432762in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{1.433646in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.433978in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{1.436260in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{1.436411in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{1.438157in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.438261in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{1.442031in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{1.443087in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{1.444215in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{1.445131in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{1.446837in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{1.447748in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{1.449561in}{0.814584in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{1.454655in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{1.455719in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{1.456926in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{1.457792in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{1.459026in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{1.461776in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.467120in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{1.470911in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{1.471912in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{1.473171in}{0.827672in}}%
\pgfpathlineto{\pgfqpoint{1.474058in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{1.476301in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{1.477895in}{0.831412in}}%
\pgfpathlineto{\pgfqpoint{1.478607in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{1.479279in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{1.479657in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{1.481833in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{1.482862in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{1.485041in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{1.486122in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{1.488329in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.495073in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{1.497562in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{1.498530in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{1.499942in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{1.500932in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{1.504727in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{1.505533in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{1.507524in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{1.507524in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{1.509878in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.510596in}{0.850812in}}%
\pgfpathlineto{\pgfqpoint{1.512572in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{1.512572in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{1.514746in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{1.515643in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{1.516742in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{1.517804in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{1.518728in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{1.519754in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{1.527006in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{1.527006in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{1.529503in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{1.530157in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.533885in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{1.534816in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{1.536651in}{0.868108in}}%
\pgfpathlineto{\pgfqpoint{1.537654in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{1.540082in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{1.540923in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{1.542977in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{1.543908in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{1.545210in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{1.546153in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{1.548313in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{1.549055in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{1.552528in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.553378in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{1.556028in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{1.558381in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{1.558912in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{1.562137in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.563165in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{1.565145in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{1.566057in}{0.887507in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{0.888442in}}%
\pgfpathlineto{\pgfqpoint{1.568757in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{1.572825in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{1.573891in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{1.577163in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{1.577163in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.580063in}{0.892883in}}%
\pgfpathlineto{\pgfqpoint{1.581134in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{1.584079in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{1.585175in}{0.895688in}}%
\pgfpathlineto{\pgfqpoint{1.586672in}{0.896623in}}%
\pgfpathlineto{\pgfqpoint{1.587032in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{1.589671in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{1.590759in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{1.592085in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{1.593977in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{1.594027in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{1.597161in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{1.598214in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{1.603197in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{1.606077in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{1.606780in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{1.609444in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{1.610537in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{1.611875in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{1.612830in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{1.614008in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{1.614707in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{1.616893in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{1.617937in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{1.619263in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{1.619263in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{1.621864in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{1.626065in}{0.918827in}}%
\pgfpathlineto{\pgfqpoint{1.626892in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{1.629569in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{1.630428in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{1.632482in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{1.632890in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{1.636190in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{1.637032in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.643913in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{1.647365in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{1.648148in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{1.652196in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{1.653243in}{0.933318in}}%
\pgfpathlineto{\pgfqpoint{1.654252in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{1.658829in}{0.935656in}}%
\pgfpathlineto{\pgfqpoint{1.659358in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{1.661825in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{1.662549in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{1.664506in}{0.939162in}}%
\pgfpathlineto{\pgfqpoint{1.665161in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{1.667394in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{1.668073in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{1.669319in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{1.670273in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{1.671567in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{1.672642in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.674935in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{1.675995in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{1.678565in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{1.679450in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{1.683629in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{1.684388in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{1.689260in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{1.689260in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{1.691091in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{1.692073in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{1.695098in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{1.698877in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{1.700719in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{1.705409in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{1.706378in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{1.708975in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{1.708975in}{0.964638in}}%
\pgfpathlineto{\pgfqpoint{1.711528in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{1.712481in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.714439in}{0.967209in}}%
\pgfpathlineto{\pgfqpoint{1.715443in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{1.717353in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{1.717859in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{1.718747in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{1.720611in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{1.721424in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.723396in}{0.975623in}}%
\pgfpathlineto{\pgfqpoint{1.723777in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{1.726956in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.727146in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{1.731273in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{1.732294in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{1.734983in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{1.735819in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{1.739037in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{1.739409in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{1.742682in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{1.743640in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{1.745376in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{1.745376in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{1.748874in}{0.986842in}}%
\pgfpathlineto{\pgfqpoint{1.749944in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.755105in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.755837in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{1.758662in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{1.759519in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{1.761682in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{1.762762in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{1.764779in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{1.765457in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{1.768025in}{0.999230in}}%
\pgfpathlineto{\pgfqpoint{1.768988in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.772003in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{1.772896in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{1.773555in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.775648in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{1.776408in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{1.777709in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{1.778622in}{1.009514in}}%
\pgfpathlineto{\pgfqpoint{1.780615in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{1.781322in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.783146in}{1.012085in}}%
\pgfpathlineto{\pgfqpoint{1.783993in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{1.786820in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{1.787750in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{1.789300in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{1.789300in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{1.791709in}{1.017461in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{1.794706in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{1.795711in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{1.796893in}{1.020967in}}%
\pgfpathlineto{\pgfqpoint{1.796893in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{1.799510in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{1.800149in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{1.802098in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{1.802955in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{1.804460in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{1.805484in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{1.807237in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{1.808136in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{1.809306in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{1.810318in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.812900in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{1.813846in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{1.815471in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{1.816562in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{1.817488in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{1.818186in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{1.820135in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{1.821176in}{1.039665in}}%
\pgfpathlineto{\pgfqpoint{1.823238in}{1.040600in}}%
\pgfpathlineto{\pgfqpoint{1.824196in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{1.826113in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{1.826930in}{1.043873in}}%
\pgfpathlineto{\pgfqpoint{1.829345in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{1.831294in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.832370in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{1.833649in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{1.834737in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{1.835911in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.051586in}}%
\pgfpathlineto{\pgfqpoint{1.838385in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{1.839335in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{1.840582in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{1.842641in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{1.845230in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{1.846173in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{1.846844in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{1.849249in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{1.849661in}{1.064441in}}%
\pgfpathlineto{\pgfqpoint{1.852402in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{1.853104in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{1.854331in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{1.855351in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{1.856321in}{1.069115in}}%
\pgfpathlineto{\pgfqpoint{1.857378in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{1.859649in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{1.860582in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{1.862333in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{1.863444in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{1.864030in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{1.864652in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{1.866378in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.078932in}}%
\pgfpathlineto{\pgfqpoint{1.869331in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{1.870251in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{1.871543in}{1.081737in}}%
\pgfpathlineto{\pgfqpoint{1.872167in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{1.875433in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{1.084542in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.085476in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{1.879565in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{1.880625in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.882223in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{1.884418in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{1.886593in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{1.887399in}{1.095059in}}%
\pgfpathlineto{\pgfqpoint{1.889956in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{1.890674in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{1.892977in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{1.893931in}{1.099033in}}%
\pgfpathlineto{\pgfqpoint{1.897210in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{1.897210in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{1.899991in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{1.900264in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{1.902796in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{1.903841in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{1.905799in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{1.906319in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{1.907594in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{1.908570in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{1.909918in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{1.910906in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{1.912169in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{1.912804in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{1.915328in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{1.915685in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.917548in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{1.918604in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{1.920549in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{1.921410in}{1.118900in}}%
\pgfpathlineto{\pgfqpoint{1.922785in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{1.923636in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.924682in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{1.925074in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{1.929457in}{1.122873in}}%
\pgfpathlineto{\pgfqpoint{1.930256in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{1.932162in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.934032in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{1.934618in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{1.936870in}{1.128249in}}%
\pgfpathlineto{\pgfqpoint{1.937483in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.939095in}{1.130353in}}%
\pgfpathlineto{\pgfqpoint{1.940167in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.942163in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{1.943007in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{1.946359in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{1.946999in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{1.950266in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{1.951248in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{1.953681in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{1.954770in}{1.138066in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{1.956913in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{1.958166in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{1.959078in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{1.960674in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{1.961550in}{1.145311in}}%
\pgfpathlineto{\pgfqpoint{1.963191in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.964214in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{1.965891in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{1.966884in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{1.968481in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{1.969204in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{1.971387in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.972324in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{1.974037in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.974821in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{1.978082in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{1.978915in}{1.159101in}}%
\pgfpathlineto{\pgfqpoint{1.979538in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{1.981588in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{1.982634in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{1.984074in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{1.984695in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{1.986689in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{1.987675in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.988787in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{1.989580in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{1.991337in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{1.992385in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{1.992817in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{1.993793in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{1.994861in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{1.995794in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{1.996835in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{1.175696in}}%
\pgfpathlineto{\pgfqpoint{1.999010in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{1.999564in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{2.001813in}{1.178501in}}%
\pgfpathlineto{\pgfqpoint{2.002914in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{2.004029in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{2.005006in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{2.006122in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{2.006202in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{2.008587in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{2.009262in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{2.010696in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{2.011803in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{2.013904in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{2.014904in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{2.017106in}{1.191824in}}%
\pgfpathlineto{\pgfqpoint{2.017865in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{2.020492in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{2.020905in}{1.196264in}}%
\pgfpathlineto{\pgfqpoint{2.022531in}{1.197199in}}%
\pgfpathlineto{\pgfqpoint{2.023471in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{2.024415in}{1.199303in}}%
\pgfpathlineto{\pgfqpoint{2.025511in}{1.200705in}}%
\pgfpathlineto{\pgfqpoint{2.027299in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{2.029021in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.029450in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{2.032860in}{1.207483in}}%
\pgfpathlineto{\pgfqpoint{2.034213in}{1.208418in}}%
\pgfpathlineto{\pgfqpoint{2.035319in}{1.209821in}}%
\pgfpathlineto{\pgfqpoint{2.037594in}{1.210756in}}%
\pgfpathlineto{\pgfqpoint{2.037719in}{1.211457in}}%
\pgfpathlineto{\pgfqpoint{2.041354in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{2.041354in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{2.043378in}{1.213560in}}%
\pgfpathlineto{\pgfqpoint{2.044334in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{2.047383in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{2.048457in}{1.216599in}}%
\pgfpathlineto{\pgfqpoint{2.050505in}{1.217534in}}%
\pgfpathlineto{\pgfqpoint{2.051302in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{2.052829in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{2.053606in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{2.055854in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{2.057838in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{2.058942in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{2.059972in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{2.060922in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{2.064038in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{2.064911in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{2.067527in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{2.068614in}{1.231791in}}%
\pgfpathlineto{\pgfqpoint{2.070354in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{2.071231in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{2.074362in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{2.074645in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{2.077489in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{2.078367in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{2.079998in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{2.080864in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{2.082031in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{2.082999in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{2.084136in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{2.085221in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{2.086455in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{2.089019in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{2.090072in}{1.247919in}}%
\pgfpathlineto{\pgfqpoint{2.091850in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{2.092823in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{2.095680in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{2.096530in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{2.098523in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{2.099592in}{1.254463in}}%
\pgfpathlineto{\pgfqpoint{2.101237in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{2.102223in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{2.105535in}{1.258203in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{2.107795in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{2.109462in}{1.261008in}}%
\pgfpathlineto{\pgfqpoint{2.109462in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{2.111636in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{2.112351in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{2.114025in}{1.264280in}}%
\pgfpathlineto{\pgfqpoint{2.115036in}{1.265215in}}%
\pgfpathlineto{\pgfqpoint{2.117087in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.117875in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{2.119483in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{2.120546in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.122517in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{2.122517in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{2.124410in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{2.124477in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{2.126229in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{2.127088in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{2.128954in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{2.129810in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{2.130386in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{2.133628in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{2.134355in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{2.136669in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{2.137671in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{2.139344in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{2.140179in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{2.142033in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{2.142808in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{2.145730in}{1.287653in}}%
\pgfpathlineto{\pgfqpoint{2.146701in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{2.147154in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{2.149318in}{1.289990in}}%
\pgfpathlineto{\pgfqpoint{2.150026in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{2.152085in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{2.152724in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{2.157673in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{2.158585in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{2.159340in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{2.160083in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{1.298171in}}%
\pgfpathlineto{\pgfqpoint{2.162274in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{2.163877in}{1.300508in}}%
\pgfpathlineto{\pgfqpoint{2.164692in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{2.166244in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{2.167087in}{1.303546in}}%
\pgfpathlineto{\pgfqpoint{2.169518in}{1.304481in}}%
\pgfpathlineto{\pgfqpoint{2.170150in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{2.173266in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.173863in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{2.176077in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{2.177019in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{2.178946in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{2.179929in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{2.181982in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{2.182973in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{2.185516in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{2.186487in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{2.187848in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{2.188956in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{2.191900in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{2.191900in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{2.194697in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{2.195669in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{2.197485in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{2.198190in}{1.320842in}}%
\pgfpathlineto{\pgfqpoint{2.200532in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{2.200886in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{2.203617in}{1.323413in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{2.207281in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{2.208288in}{1.326452in}}%
\pgfpathlineto{\pgfqpoint{2.209783in}{1.327387in}}%
\pgfpathlineto{\pgfqpoint{2.210646in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{2.212057in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{2.213139in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{2.214114in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{2.215081in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{2.216499in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{2.217157in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{2.222731in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.224149in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{2.225196in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{2.227161in}{1.338606in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{2.229768in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.230814in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{2.231695in}{1.342813in}}%
\pgfpathlineto{\pgfqpoint{2.232256in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{2.234939in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{2.235510in}{1.344683in}}%
\pgfpathlineto{\pgfqpoint{2.236610in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{2.237595in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{2.239844in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{2.243783in}{1.349124in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{2.246739in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{2.246739in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{2.248555in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{2.249498in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{2.250815in}{1.353798in}}%
\pgfpathlineto{\pgfqpoint{2.251908in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{2.254818in}{1.355902in}}%
\pgfpathlineto{\pgfqpoint{2.255670in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{2.257537in}{1.358005in}}%
\pgfpathlineto{\pgfqpoint{2.258272in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{2.262842in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{2.265130in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{2.266473in}{1.364082in}}%
\pgfpathlineto{\pgfqpoint{2.266748in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{2.269339in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{2.270315in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{2.271303in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{2.272195in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{2.273969in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{2.274880in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{2.277927in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{2.278760in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{2.279658in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{2.279923in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{2.282551in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{2.283355in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{2.286463in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{2.287351in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{2.288454in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{2.289526in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{2.292102in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{2.293138in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{2.296062in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{2.297173in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{2.299448in}{1.385586in}}%
\pgfpathlineto{\pgfqpoint{2.299956in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{2.301190in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{2.301640in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{2.303778in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{2.304664in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{2.306813in}{1.390728in}}%
\pgfpathlineto{\pgfqpoint{2.307827in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{2.308448in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{2.309028in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{2.310532in}{1.394467in}}%
\pgfpathlineto{\pgfqpoint{2.311605in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{2.312393in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{2.312980in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{2.316691in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{2.319150in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{2.319908in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{2.321617in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{2.325537in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{2.325543in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.328893in}{1.404518in}}%
\pgfpathlineto{\pgfqpoint{2.329710in}{1.405219in}}%
\pgfpathlineto{\pgfqpoint{2.332105in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{2.338020in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.339058in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.340128in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{2.341084in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{2.343077in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{2.345340in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{2.345340in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{2.348568in}{1.413867in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{2.351927in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{2.354813in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{2.355827in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{2.357047in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.419710in}}%
\pgfpathlineto{\pgfqpoint{2.360490in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{2.361535in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{2.362783in}{1.422281in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{2.366496in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{2.366972in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{2.369125in}{1.425553in}}%
\pgfpathlineto{\pgfqpoint{2.369125in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{2.372440in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{2.373501in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{2.375883in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{2.376666in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{2.379954in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{2.382289in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{2.383361in}{1.432799in}}%
\pgfpathlineto{\pgfqpoint{2.385693in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{2.385693in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{2.388183in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{2.392704in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{2.393656in}{1.438408in}}%
\pgfpathlineto{\pgfqpoint{2.395692in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{2.396723in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{2.398184in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{2.398896in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{2.402578in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{2.403689in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{2.405613in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{2.406347in}{1.445654in}}%
\pgfpathlineto{\pgfqpoint{2.410472in}{1.446589in}}%
\pgfpathlineto{\pgfqpoint{2.411226in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{2.414106in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{2.414594in}{1.448693in}}%
\pgfpathlineto{\pgfqpoint{2.417034in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{2.417958in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{2.421996in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{2.423099in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{2.425506in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{2.430299in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{2.431168in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{2.433767in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{2.434631in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{2.440335in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{2.441309in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.443115in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{2.444082in}{1.462950in}}%
\pgfpathlineto{\pgfqpoint{2.446061in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{2.447119in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{2.449408in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{2.450200in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.451797in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{2.452345in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{2.454327in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{2.455374in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{2.457748in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{2.457827in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{2.463133in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{2.463510in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{2.465456in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{2.466499in}{1.475572in}}%
\pgfpathlineto{\pgfqpoint{2.468652in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.469383in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{2.471940in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{2.472914in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{2.476162in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{2.480160in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.481248in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{2.486412in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{2.486412in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{2.489030in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{2.489259in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{2.491742in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{2.492335in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.494074in}{1.487492in}}%
\pgfpathlineto{\pgfqpoint{2.495100in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{2.496210in}{1.490063in}}%
\pgfpathlineto{\pgfqpoint{2.496804in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{2.501531in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{2.504287in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{2.504946in}{1.494036in}}%
\pgfpathlineto{\pgfqpoint{2.506747in}{1.494971in}}%
\pgfpathlineto{\pgfqpoint{2.507839in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{1.496841in}}%
\pgfpathlineto{\pgfqpoint{2.510980in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{2.512960in}{1.498711in}}%
\pgfpathlineto{\pgfqpoint{2.512960in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{2.516033in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{2.516499in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{2.522687in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{2.522687in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{2.526538in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{2.526725in}{1.503152in}}%
\pgfpathlineto{\pgfqpoint{2.530199in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{2.531197in}{1.504788in}}%
\pgfpathlineto{\pgfqpoint{2.532575in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{2.533643in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{2.536019in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{2.536708in}{1.508527in}}%
\pgfpathlineto{\pgfqpoint{2.538320in}{1.509462in}}%
\pgfpathlineto{\pgfqpoint{2.538463in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{2.541333in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{2.541440in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{2.544159in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{2.545216in}{1.513669in}}%
\pgfpathlineto{\pgfqpoint{2.547685in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{2.548711in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{2.550018in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{2.550692in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{2.553975in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{2.554858in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{2.558136in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{2.558971in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.565138in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{2.566056in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{2.569238in}{1.523954in}}%
\pgfpathlineto{\pgfqpoint{2.570254in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{2.573208in}{1.525823in}}%
\pgfpathlineto{\pgfqpoint{2.575932in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{2.576702in}{1.527927in}}%
\pgfpathlineto{\pgfqpoint{2.579708in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{2.579786in}{1.529563in}}%
\pgfpathlineto{\pgfqpoint{2.582652in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{2.583517in}{1.531433in}}%
\pgfpathlineto{\pgfqpoint{2.588958in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{2.589358in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.591727in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{2.592438in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{2.594445in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{2.595025in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{2.597688in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{2.598665in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.600362in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{2.604342in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{2.605447in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{2.610560in}{1.543119in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{2.612980in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.613131in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{2.614869in}{1.546158in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{2.618714in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{2.618714in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{2.622126in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{2.622733in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{2.624181in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.625171in}{1.551534in}}%
\pgfpathlineto{\pgfqpoint{2.627820in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{2.628868in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{2.630248in}{1.554105in}}%
\pgfpathlineto{\pgfqpoint{2.631028in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.633493in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{2.633916in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{2.635950in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{2.636913in}{1.558779in}}%
\pgfpathlineto{\pgfqpoint{2.639516in}{1.559714in}}%
\pgfpathlineto{\pgfqpoint{2.639516in}{1.559948in}}%
\pgfpathlineto{\pgfqpoint{2.641741in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{2.642731in}{1.561350in}}%
\pgfpathlineto{\pgfqpoint{2.645002in}{1.562285in}}%
\pgfpathlineto{\pgfqpoint{2.645823in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{2.650141in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{2.651117in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{2.653574in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{2.654398in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{2.656295in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{2.656911in}{1.568830in}}%
\pgfpathlineto{\pgfqpoint{2.659692in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{2.660157in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{2.662137in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{2.662137in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{2.663704in}{1.572803in}}%
\pgfpathlineto{\pgfqpoint{2.664257in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{2.667858in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{2.669303in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{2.670260in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{2.673233in}{1.578880in}}%
\pgfpathlineto{\pgfqpoint{2.675674in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{2.676643in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{2.679152in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{2.679682in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{2.687033in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{2.687862in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{2.690421in}{1.586827in}}%
\pgfpathlineto{\pgfqpoint{2.691124in}{1.587996in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{2.698938in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{2.700046in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{2.702045in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{2.702737in}{1.592670in}}%
\pgfpathlineto{\pgfqpoint{2.704858in}{1.593605in}}%
\pgfpathlineto{\pgfqpoint{2.705609in}{1.594306in}}%
\pgfpathlineto{\pgfqpoint{2.712580in}{1.595241in}}%
\pgfpathlineto{\pgfqpoint{2.712580in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{2.717377in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{2.717838in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{2.719746in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{2.720710in}{1.598981in}}%
\pgfpathlineto{\pgfqpoint{2.725034in}{1.599916in}}%
\pgfpathlineto{\pgfqpoint{2.726074in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{2.728772in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{2.729100in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{2.733430in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{2.734515in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{2.737878in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{2.738929in}{1.605759in}}%
\pgfpathlineto{\pgfqpoint{2.739890in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{2.740156in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{2.742628in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{2.743580in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{2.746885in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{2.747182in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.749654in}{1.611836in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{1.612771in}}%
\pgfpathlineto{\pgfqpoint{2.751455in}{1.613706in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{2.754170in}{1.615108in}}%
\pgfpathlineto{\pgfqpoint{2.754726in}{1.616043in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{1.617212in}}%
\pgfpathlineto{\pgfqpoint{2.764493in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.764493in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{2.768073in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{2.768961in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{2.772261in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{2.772962in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{2.775582in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.775582in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{2.779606in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{2.780444in}{1.624925in}}%
\pgfpathlineto{\pgfqpoint{2.782963in}{1.625860in}}%
\pgfpathlineto{\pgfqpoint{2.782963in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{2.785879in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{2.786302in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{2.789084in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.789923in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{2.792965in}{1.630301in}}%
\pgfpathlineto{\pgfqpoint{2.793804in}{1.630768in}}%
\pgfpathlineto{\pgfqpoint{2.795391in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{2.796430in}{1.632872in}}%
\pgfpathlineto{\pgfqpoint{2.799236in}{1.633807in}}%
\pgfpathlineto{\pgfqpoint{2.800284in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{2.804195in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{2.804195in}{1.635910in}}%
\pgfpathlineto{\pgfqpoint{2.807093in}{1.636845in}}%
\pgfpathlineto{\pgfqpoint{2.807701in}{1.637313in}}%
\pgfpathlineto{\pgfqpoint{2.810421in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{2.810623in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{2.813961in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{2.815021in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{2.817432in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{2.817432in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{2.821834in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{2.821965in}{1.643390in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{2.825509in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{2.829364in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{2.830047in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{2.833125in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{2.833449in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{2.835507in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{2.836341in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{2.840636in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{2.841497in}{1.650635in}}%
\pgfpathlineto{\pgfqpoint{2.844202in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{2.844202in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{2.849455in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{2.850162in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{2.855188in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{2.855932in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{2.857334in}{1.656712in}}%
\pgfpathlineto{\pgfqpoint{2.857334in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{2.862217in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.862702in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{2.864560in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{2.874455in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{2.874630in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{2.877275in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{2.877910in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{2.879862in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{2.881962in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{2.882967in}{1.667697in}}%
\pgfpathlineto{\pgfqpoint{2.884123in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{2.884676in}{1.669100in}}%
\pgfpathlineto{\pgfqpoint{2.888836in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{2.892523in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.892603in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{2.896592in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{2.897489in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{2.900323in}{1.674476in}}%
\pgfpathlineto{\pgfqpoint{2.901075in}{1.675411in}}%
\pgfpathlineto{\pgfqpoint{2.903199in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{2.904245in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{2.906354in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{2.907038in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{2.910821in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{2.911874in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{2.913763in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{2.914777in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{2.917097in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{2.917097in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{2.921782in}{1.684760in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{2.928509in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.929207in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{2.932164in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{2.932296in}{1.688266in}}%
\pgfpathlineto{\pgfqpoint{2.935518in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{2.936310in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{2.940331in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{2.941171in}{1.691070in}}%
\pgfpathlineto{\pgfqpoint{2.943383in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{2.944443in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{2.946108in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{2.946412in}{1.695044in}}%
\pgfpathlineto{\pgfqpoint{2.948432in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{2.949357in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{2.953203in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{2.953668in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{2.957429in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{2.957429in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{2.960027in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{2.960027in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.963196in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{2.963574in}{1.702289in}}%
\pgfpathlineto{\pgfqpoint{2.967038in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{2.967922in}{1.703926in}}%
\pgfpathlineto{\pgfqpoint{2.971951in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{2.972768in}{1.705795in}}%
\pgfpathlineto{\pgfqpoint{2.975339in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{2.976198in}{1.707198in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{2.983836in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{2.983836in}{1.709535in}}%
\pgfpathlineto{\pgfqpoint{2.988626in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{2.989709in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{2.992843in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{2.993397in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{1.713508in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{3.004242in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{3.009036in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{3.009036in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{3.012383in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{3.013068in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{3.018942in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{3.019656in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{3.023089in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{3.024081in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{3.029451in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{3.033831in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{3.034346in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{3.036796in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{3.037269in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{3.046194in}{1.725896in}}%
\pgfpathlineto{\pgfqpoint{3.046830in}{1.726597in}}%
\pgfpathlineto{\pgfqpoint{3.050888in}{1.727532in}}%
\pgfpathlineto{\pgfqpoint{3.051256in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{3.056500in}{1.729168in}}%
\pgfpathlineto{\pgfqpoint{3.056835in}{1.729870in}}%
\pgfpathlineto{\pgfqpoint{3.059683in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{3.059683in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{3.063537in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{3.064503in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{3.067467in}{1.733609in}}%
\pgfpathlineto{\pgfqpoint{3.068515in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{3.070506in}{1.735245in}}%
\pgfpathlineto{\pgfqpoint{3.071509in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{3.076087in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{3.076611in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{3.079200in}{1.738985in}}%
\pgfpathlineto{\pgfqpoint{3.079200in}{1.739219in}}%
\pgfpathlineto{\pgfqpoint{3.083180in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{3.083924in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{3.086331in}{1.741790in}}%
\pgfpathlineto{\pgfqpoint{3.087051in}{1.742491in}}%
\pgfpathlineto{\pgfqpoint{3.090433in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{3.091034in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{3.093072in}{1.745062in}}%
\pgfpathlineto{\pgfqpoint{3.093072in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{3.097085in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{3.097630in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{3.101151in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{3.101869in}{1.748100in}}%
\pgfpathlineto{\pgfqpoint{3.104270in}{1.749035in}}%
\pgfpathlineto{\pgfqpoint{3.105365in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{3.108873in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{3.109585in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{3.112625in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{3.113646in}{1.753710in}}%
\pgfpathlineto{\pgfqpoint{3.117033in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{3.117649in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{3.122693in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{3.123423in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{3.124463in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{3.125287in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{3.130188in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{3.130910in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{3.133166in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{3.134174in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{3.140686in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{3.141081in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{3.145528in}{1.765630in}}%
\pgfpathlineto{\pgfqpoint{3.146636in}{1.766331in}}%
\pgfpathlineto{\pgfqpoint{3.148376in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{3.149401in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{3.151380in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{3.151724in}{1.769370in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{3.154348in}{1.771006in}}%
\pgfpathlineto{\pgfqpoint{3.157657in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{3.158643in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{3.159892in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{3.160709in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{3.161803in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{3.162098in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{3.164489in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{3.164575in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{3.169674in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{3.170640in}{1.778485in}}%
\pgfpathlineto{\pgfqpoint{3.174198in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{3.174279in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{3.176495in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{3.176612in}{1.781524in}}%
\pgfpathlineto{\pgfqpoint{3.182403in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{3.183084in}{1.782926in}}%
\pgfpathlineto{\pgfqpoint{3.188952in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{3.189025in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{3.193352in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{3.193963in}{1.785731in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.786666in}}%
\pgfpathlineto{\pgfqpoint{3.198725in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{1.788068in}}%
\pgfpathlineto{\pgfqpoint{3.202291in}{1.789003in}}%
\pgfpathlineto{\pgfqpoint{3.204423in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{3.205410in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{3.208960in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{3.208960in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{3.213313in}{1.793210in}}%
\pgfpathlineto{\pgfqpoint{3.213432in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{3.220584in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{3.220845in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{3.225270in}{1.796015in}}%
\pgfpathlineto{\pgfqpoint{3.225790in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{3.228982in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{3.230059in}{1.798352in}}%
\pgfpathlineto{\pgfqpoint{3.234810in}{1.799287in}}%
\pgfpathlineto{\pgfqpoint{3.235125in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{3.240545in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{3.241481in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{3.243924in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.244987in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{3.247157in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.247643in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{3.252329in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{3.252659in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{3.258410in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{3.259346in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{3.264138in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{3.265152in}{1.811208in}}%
\pgfpathlineto{\pgfqpoint{3.271589in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{3.271763in}{1.812844in}}%
\pgfpathlineto{\pgfqpoint{3.274216in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{3.277703in}{1.815181in}}%
\pgfpathlineto{\pgfqpoint{3.278571in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{3.282438in}{1.817051in}}%
\pgfpathlineto{\pgfqpoint{3.283475in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{3.285099in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{3.286195in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{3.289654in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{3.289962in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{3.293170in}{1.821258in}}%
\pgfpathlineto{\pgfqpoint{3.294113in}{1.821959in}}%
\pgfpathlineto{\pgfqpoint{3.297604in}{1.822894in}}%
\pgfpathlineto{\pgfqpoint{3.298604in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{3.300375in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{3.301023in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{1.825933in}}%
\pgfpathlineto{\pgfqpoint{3.304162in}{1.826166in}}%
\pgfpathlineto{\pgfqpoint{3.311898in}{1.827101in}}%
\pgfpathlineto{\pgfqpoint{3.312018in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{3.318114in}{1.828504in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.829205in}}%
\pgfpathlineto{\pgfqpoint{3.321805in}{1.830140in}}%
\pgfpathlineto{\pgfqpoint{3.322505in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{3.324827in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{3.324922in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{3.329684in}{1.833646in}}%
\pgfpathlineto{\pgfqpoint{3.330616in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{3.331815in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{3.332867in}{1.836684in}}%
\pgfpathlineto{\pgfqpoint{3.334284in}{1.837619in}}%
\pgfpathlineto{\pgfqpoint{3.334463in}{1.838086in}}%
\pgfpathlineto{\pgfqpoint{3.339308in}{1.839021in}}%
\pgfpathlineto{\pgfqpoint{3.339308in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{3.346370in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{3.347070in}{1.841125in}}%
\pgfpathlineto{\pgfqpoint{3.349240in}{1.842060in}}%
\pgfpathlineto{\pgfqpoint{3.349596in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{3.353636in}{1.843696in}}%
\pgfpathlineto{\pgfqpoint{3.354662in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.845332in}}%
\pgfpathlineto{\pgfqpoint{3.364486in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{3.364792in}{1.846968in}}%
\pgfpathlineto{\pgfqpoint{3.370228in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{3.370294in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{3.374614in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{3.375620in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{3.378231in}{1.851175in}}%
\pgfpathlineto{\pgfqpoint{3.378699in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{3.382059in}{1.852811in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{3.384901in}{1.854214in}}%
\pgfpathlineto{\pgfqpoint{3.385799in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{3.389701in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{3.389701in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{3.392897in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{3.393974in}{1.857953in}}%
\pgfpathlineto{\pgfqpoint{3.399055in}{1.858888in}}%
\pgfpathlineto{\pgfqpoint{3.399055in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{3.402332in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{3.402810in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{3.408897in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{3.409573in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{3.414003in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{3.414689in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{3.418764in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{3.418844in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{3.422575in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{3.423105in}{1.866602in}}%
\pgfpathlineto{\pgfqpoint{3.426899in}{1.867536in}}%
\pgfpathlineto{\pgfqpoint{3.427711in}{1.868238in}}%
\pgfpathlineto{\pgfqpoint{3.430818in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{3.431455in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{3.433894in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{3.434997in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{3.441763in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{3.442085in}{1.873380in}}%
\pgfpathlineto{\pgfqpoint{3.445950in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{3.447051in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{3.452016in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{3.452951in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{3.455087in}{1.877821in}}%
\pgfpathlineto{\pgfqpoint{3.455087in}{1.878054in}}%
\pgfpathlineto{\pgfqpoint{3.458917in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{3.458956in}{1.879457in}}%
\pgfpathlineto{\pgfqpoint{3.461339in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{3.461885in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{3.464075in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{3.464841in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{3.467997in}{1.883664in}}%
\pgfpathlineto{\pgfqpoint{3.468291in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{3.473445in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{3.473445in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{3.477685in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{3.478791in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{3.481911in}{1.888105in}}%
\pgfpathlineto{\pgfqpoint{3.481911in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{3.485518in}{1.889273in}}%
\pgfpathlineto{\pgfqpoint{3.486359in}{1.889974in}}%
\pgfpathlineto{\pgfqpoint{3.490429in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{3.491489in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{3.494930in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{3.495770in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{3.500734in}{1.894649in}}%
\pgfpathlineto{\pgfqpoint{3.501503in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{3.506070in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{3.506827in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{3.511926in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{3.511926in}{1.898389in}}%
\pgfpathlineto{\pgfqpoint{3.515767in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{3.516385in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{3.518587in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{3.519675in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{3.522254in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{3.522457in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{3.524786in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{3.525847in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{3.527969in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{3.530827in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{3.531508in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{3.533640in}{1.909140in}}%
\pgfpathlineto{\pgfqpoint{3.534644in}{1.910309in}}%
\pgfpathlineto{\pgfqpoint{3.538419in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{3.539129in}{1.911711in}}%
\pgfpathlineto{\pgfqpoint{3.541695in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{3.541695in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{3.545372in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{3.546214in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{3.550464in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{3.551168in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{3.557157in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{3.558257in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{3.563435in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{3.563435in}{1.918723in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.919658in}}%
\pgfpathlineto{\pgfqpoint{3.566036in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{3.568537in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{3.568842in}{1.921762in}}%
\pgfpathlineto{\pgfqpoint{3.573577in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{3.574038in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{3.575770in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{3.576133in}{1.924566in}}%
\pgfpathlineto{\pgfqpoint{3.580193in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{3.580193in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{3.582984in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{3.583222in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{3.585242in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{3.585346in}{1.928540in}}%
\pgfpathlineto{\pgfqpoint{3.590831in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{3.591162in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{3.594354in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{3.594354in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{3.597578in}{1.932513in}}%
\pgfpathlineto{\pgfqpoint{3.597601in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{3.603246in}{1.933916in}}%
\pgfpathlineto{\pgfqpoint{3.604130in}{1.934617in}}%
\pgfpathlineto{\pgfqpoint{3.609251in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{3.609766in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{3.613176in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{3.613916in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{3.618110in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{3.618659in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{3.622635in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{3.623448in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{3.626085in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{3.626923in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{3.628990in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{3.628990in}{1.944200in}}%
\pgfpathlineto{\pgfqpoint{3.630766in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{3.630766in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{3.637025in}{1.946303in}}%
\pgfpathlineto{\pgfqpoint{3.637742in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{3.639552in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{3.640031in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{3.643323in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{3.643323in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{3.648490in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{3.649239in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{3.650677in}{1.951679in}}%
\pgfpathlineto{\pgfqpoint{3.651509in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.658604in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{3.659112in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{3.661265in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{3.661550in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{3.665090in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{3.665762in}{1.956821in}}%
\pgfpathlineto{\pgfqpoint{3.669543in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{3.670406in}{1.958691in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{1.959626in}}%
\pgfpathlineto{\pgfqpoint{3.674466in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{3.676936in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{3.676936in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{3.679358in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{3.683113in}{1.963833in}}%
\pgfpathlineto{\pgfqpoint{3.683487in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.685456in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{3.685919in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{3.691058in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{3.694114in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{3.699524in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{3.700375in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{3.702536in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{3.702536in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{3.710636in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{3.710636in}{1.972949in}}%
\pgfpathlineto{\pgfqpoint{3.714311in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{3.715343in}{1.974818in}}%
\pgfpathlineto{\pgfqpoint{3.716691in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{3.717534in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{3.719851in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{3.720769in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{3.722799in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{3.723909in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{3.728171in}{1.980895in}}%
\pgfpathlineto{\pgfqpoint{3.729168in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{3.732937in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{3.733791in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{3.739744in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{3.740764in}{1.985103in}}%
\pgfpathlineto{\pgfqpoint{3.742120in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{3.742120in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{3.744785in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{3.745507in}{1.987674in}}%
\pgfpathlineto{\pgfqpoint{3.747681in}{1.988608in}}%
\pgfpathlineto{\pgfqpoint{3.748668in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{3.754519in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{3.756856in}{1.991881in}}%
\pgfpathlineto{\pgfqpoint{3.757528in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{3.760953in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{3.761674in}{1.994218in}}%
\pgfpathlineto{\pgfqpoint{3.764438in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{3.765389in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{3.770341in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{3.770341in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{3.775448in}{1.998659in}}%
\pgfpathlineto{\pgfqpoint{3.776151in}{1.999126in}}%
\pgfpathlineto{\pgfqpoint{3.781900in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{3.781900in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{3.785001in}{2.001230in}}%
\pgfpathlineto{\pgfqpoint{3.785587in}{2.001697in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{2.002632in}}%
\pgfpathlineto{\pgfqpoint{3.790063in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{3.793554in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{3.794431in}{2.004970in}}%
\pgfpathlineto{\pgfqpoint{3.801785in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{3.802004in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{3.805828in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{3.805828in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.811995in}{2.008476in}}%
\pgfpathlineto{\pgfqpoint{3.813010in}{2.009410in}}%
\pgfpathlineto{\pgfqpoint{3.819209in}{2.010345in}}%
\pgfpathlineto{\pgfqpoint{3.819209in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{3.823432in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{3.824033in}{2.012449in}}%
\pgfpathlineto{\pgfqpoint{3.829779in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{3.830080in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{3.833604in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{3.833604in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{3.837732in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{3.837732in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{3.842257in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{3.842257in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{3.846249in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{3.847292in}{2.018993in}}%
\pgfpathlineto{\pgfqpoint{3.850033in}{2.019928in}}%
\pgfpathlineto{\pgfqpoint{3.850302in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{3.859491in}{2.021798in}}%
\pgfpathlineto{\pgfqpoint{3.866950in}{2.022733in}}%
\pgfpathlineto{\pgfqpoint{3.867727in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{3.871860in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{3.871860in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{3.878257in}{2.025772in}}%
\pgfpathlineto{\pgfqpoint{3.878257in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.883125in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{3.883180in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{3.888925in}{2.028343in}}%
\pgfpathlineto{\pgfqpoint{3.889851in}{2.028810in}}%
\pgfpathlineto{\pgfqpoint{3.893505in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{3.893813in}{2.030212in}}%
\pgfpathlineto{\pgfqpoint{3.899097in}{2.031147in}}%
\pgfpathlineto{\pgfqpoint{3.900097in}{2.032082in}}%
\pgfpathlineto{\pgfqpoint{3.904871in}{2.033017in}}%
\pgfpathlineto{\pgfqpoint{3.904871in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{3.911521in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{3.911627in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{3.914816in}{2.035588in}}%
\pgfpathlineto{\pgfqpoint{3.915568in}{2.036523in}}%
\pgfpathlineto{\pgfqpoint{3.919133in}{2.037458in}}%
\pgfpathlineto{\pgfqpoint{3.919841in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.926654in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{3.926654in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{3.932665in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{3.933116in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{3.941620in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{3.942136in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{3.947887in}{2.044002in}}%
\pgfpathlineto{\pgfqpoint{3.948646in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{3.953266in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{3.954107in}{2.046573in}}%
\pgfpathlineto{\pgfqpoint{3.962394in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{3.963114in}{2.048210in}}%
\pgfpathlineto{\pgfqpoint{3.966309in}{2.049144in}}%
\pgfpathlineto{\pgfqpoint{3.966309in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{3.969834in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{3.970431in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{3.976413in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{3.977185in}{2.052417in}}%
\pgfpathlineto{\pgfqpoint{3.981266in}{2.053352in}}%
\pgfpathlineto{\pgfqpoint{3.981266in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{3.989912in}{2.054520in}}%
\pgfpathlineto{\pgfqpoint{3.989990in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{3.993257in}{2.055923in}}%
\pgfpathlineto{\pgfqpoint{3.993257in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{3.998787in}{2.057091in}}%
\pgfpathlineto{\pgfqpoint{3.999483in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{4.004422in}{2.058727in}}%
\pgfpathlineto{\pgfqpoint{4.005437in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{4.012831in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{4.013153in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{4.017179in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{4.017179in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{4.023715in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{4.024649in}{2.064103in}}%
\pgfpathlineto{\pgfqpoint{4.029372in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{4.030111in}{2.065506in}}%
\pgfpathlineto{\pgfqpoint{4.032345in}{2.066440in}}%
\pgfpathlineto{\pgfqpoint{4.032345in}{2.066674in}}%
\pgfpathlineto{\pgfqpoint{4.035129in}{2.067609in}}%
\pgfpathlineto{\pgfqpoint{4.035790in}{2.068310in}}%
\pgfpathlineto{\pgfqpoint{4.040001in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{4.040097in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{4.043082in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{4.043881in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{4.050365in}{2.072284in}}%
\pgfpathlineto{\pgfqpoint{4.050365in}{2.072517in}}%
\pgfpathlineto{\pgfqpoint{4.055032in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{4.055032in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{4.064266in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{4.064822in}{2.075088in}}%
\pgfpathlineto{\pgfqpoint{4.067916in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{4.067916in}{2.076257in}}%
\pgfpathlineto{\pgfqpoint{4.074822in}{2.077192in}}%
\pgfpathlineto{\pgfqpoint{4.075460in}{2.077660in}}%
\pgfpathlineto{\pgfqpoint{4.079925in}{2.078594in}}%
\pgfpathlineto{\pgfqpoint{4.080801in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{4.085174in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{4.085534in}{2.080464in}}%
\pgfpathlineto{\pgfqpoint{4.093204in}{2.081399in}}%
\pgfpathlineto{\pgfqpoint{4.093204in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{4.096181in}{2.082568in}}%
\pgfpathlineto{\pgfqpoint{4.096181in}{2.082802in}}%
\pgfpathlineto{\pgfqpoint{4.099308in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{4.100259in}{2.084905in}}%
\pgfpathlineto{\pgfqpoint{4.105746in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{4.106807in}{2.086308in}}%
\pgfpathlineto{\pgfqpoint{4.109670in}{2.087242in}}%
\pgfpathlineto{\pgfqpoint{4.109670in}{2.087476in}}%
\pgfpathlineto{\pgfqpoint{4.113112in}{2.088411in}}%
\pgfpathlineto{\pgfqpoint{4.113212in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{4.119502in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{4.119502in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{4.124224in}{2.091216in}}%
\pgfpathlineto{\pgfqpoint{4.125310in}{2.091683in}}%
\pgfpathlineto{\pgfqpoint{4.127251in}{2.092618in}}%
\pgfpathlineto{\pgfqpoint{4.127705in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{4.133439in}{2.094021in}}%
\pgfpathlineto{\pgfqpoint{4.133439in}{2.094254in}}%
\pgfpathlineto{\pgfqpoint{4.139616in}{2.095189in}}%
\pgfpathlineto{\pgfqpoint{4.140606in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{4.144037in}{2.096592in}}%
\pgfpathlineto{\pgfqpoint{4.144569in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{4.146888in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{4.147415in}{2.098695in}}%
\pgfpathlineto{\pgfqpoint{4.152928in}{2.099630in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{4.156802in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{4.156802in}{2.101266in}}%
\pgfpathlineto{\pgfqpoint{4.161992in}{2.102201in}}%
\pgfpathlineto{\pgfqpoint{4.161992in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{4.166095in}{2.103370in}}%
\pgfpathlineto{\pgfqpoint{4.166955in}{2.103837in}}%
\pgfpathlineto{\pgfqpoint{4.168518in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{4.168518in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{4.173698in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{4.174725in}{2.107343in}}%
\pgfpathlineto{\pgfqpoint{4.178836in}{2.108278in}}%
\pgfpathlineto{\pgfqpoint{4.179902in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{4.182288in}{2.109914in}}%
\pgfpathlineto{\pgfqpoint{4.182430in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{4.197818in}{2.112485in}}%
\pgfpathlineto{\pgfqpoint{4.198609in}{2.113186in}}%
\pgfpathlineto{\pgfqpoint{4.204128in}{2.114121in}}%
\pgfpathlineto{\pgfqpoint{4.204321in}{2.114589in}}%
\pgfpathlineto{\pgfqpoint{4.208799in}{2.115524in}}%
\pgfpathlineto{\pgfqpoint{4.209021in}{2.115991in}}%
\pgfpathlineto{\pgfqpoint{4.211973in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{4.212834in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{4.216741in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{4.216741in}{2.118796in}}%
\pgfpathlineto{\pgfqpoint{4.221552in}{2.119731in}}%
\pgfpathlineto{\pgfqpoint{4.222281in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{4.227992in}{2.121601in}}%
\pgfpathlineto{\pgfqpoint{4.231947in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{4.232165in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{4.236638in}{2.123938in}}%
\pgfpathlineto{\pgfqpoint{4.237574in}{2.125107in}}%
\pgfpathlineto{\pgfqpoint{4.242275in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{4.242275in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{4.245947in}{2.127210in}}%
\pgfpathlineto{\pgfqpoint{4.246396in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{4.249045in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{4.249649in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{4.254997in}{2.130015in}}%
\pgfpathlineto{\pgfqpoint{4.255704in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{4.259450in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{4.259966in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{4.264652in}{2.133287in}}%
\pgfpathlineto{\pgfqpoint{4.265431in}{2.134456in}}%
\pgfpathlineto{\pgfqpoint{4.268196in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{4.268570in}{2.135858in}}%
\pgfpathlineto{\pgfqpoint{4.270860in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{4.270860in}{2.137027in}}%
\pgfpathlineto{\pgfqpoint{4.275188in}{2.137962in}}%
\pgfpathlineto{\pgfqpoint{4.276003in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{4.282829in}{2.139364in}}%
\pgfpathlineto{\pgfqpoint{4.282829in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{4.289366in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{4.290119in}{2.141468in}}%
\pgfpathlineto{\pgfqpoint{4.293791in}{2.142403in}}%
\pgfpathlineto{\pgfqpoint{4.294366in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{4.302684in}{2.144039in}}%
\pgfpathlineto{\pgfqpoint{4.303331in}{2.144506in}}%
\pgfpathlineto{\pgfqpoint{4.305996in}{2.145441in}}%
\pgfpathlineto{\pgfqpoint{4.306100in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{4.312842in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{4.313899in}{2.147311in}}%
\pgfpathlineto{\pgfqpoint{4.318145in}{2.148246in}}%
\pgfpathlineto{\pgfqpoint{4.318747in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{4.323943in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{4.324381in}{2.150583in}}%
\pgfpathlineto{\pgfqpoint{4.329814in}{2.151518in}}%
\pgfpathlineto{\pgfqpoint{4.329814in}{2.151752in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{2.152687in}}%
\pgfpathlineto{\pgfqpoint{4.332485in}{2.152921in}}%
\pgfpathlineto{\pgfqpoint{4.335800in}{2.153855in}}%
\pgfpathlineto{\pgfqpoint{4.336864in}{2.154790in}}%
\pgfpathlineto{\pgfqpoint{4.339518in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{4.339518in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{4.344525in}{2.156894in}}%
\pgfpathlineto{\pgfqpoint{4.345474in}{2.157829in}}%
\pgfpathlineto{\pgfqpoint{4.351615in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{4.352470in}{2.159231in}}%
\pgfpathlineto{\pgfqpoint{4.355601in}{2.160166in}}%
\pgfpathlineto{\pgfqpoint{4.356258in}{2.160634in}}%
\pgfpathlineto{\pgfqpoint{4.360478in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{4.361573in}{2.162270in}}%
\pgfpathlineto{\pgfqpoint{4.364714in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{4.364714in}{2.163438in}}%
\pgfpathlineto{\pgfqpoint{4.369210in}{2.164373in}}%
\pgfpathlineto{\pgfqpoint{4.369210in}{2.164607in}}%
\pgfpathlineto{\pgfqpoint{4.371594in}{2.165542in}}%
\pgfpathlineto{\pgfqpoint{4.371932in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{4.376059in}{2.166944in}}%
\pgfpathlineto{\pgfqpoint{4.376598in}{2.167412in}}%
\pgfpathlineto{\pgfqpoint{4.380828in}{2.168347in}}%
\pgfpathlineto{\pgfqpoint{4.381816in}{2.169048in}}%
\pgfpathlineto{\pgfqpoint{4.385700in}{2.169983in}}%
\pgfpathlineto{\pgfqpoint{4.385971in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{4.390320in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{4.398082in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{4.398768in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{4.404571in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{4.404571in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{4.409627in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{4.410262in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{4.412410in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{4.413069in}{2.178631in}}%
\pgfpathlineto{\pgfqpoint{4.420507in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{4.421536in}{2.180267in}}%
\pgfpathlineto{\pgfqpoint{4.423479in}{2.181202in}}%
\pgfpathlineto{\pgfqpoint{4.424296in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{4.432713in}{2.182838in}}%
\pgfpathlineto{\pgfqpoint{4.433210in}{2.183773in}}%
\pgfpathlineto{\pgfqpoint{4.438603in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{4.438603in}{2.184942in}}%
\pgfpathlineto{\pgfqpoint{4.449632in}{2.185876in}}%
\pgfpathlineto{\pgfqpoint{4.450602in}{2.186344in}}%
\pgfpathlineto{\pgfqpoint{4.453776in}{2.187279in}}%
\pgfpathlineto{\pgfqpoint{4.454764in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{4.458904in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{4.459946in}{2.190317in}}%
\pgfpathlineto{\pgfqpoint{4.467315in}{2.191252in}}%
\pgfpathlineto{\pgfqpoint{4.467947in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{4.470851in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{4.470861in}{2.193590in}}%
\pgfpathlineto{\pgfqpoint{4.477474in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{4.477961in}{2.194992in}}%
\pgfpathlineto{\pgfqpoint{4.486060in}{2.195927in}}%
\pgfpathlineto{\pgfqpoint{4.486670in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{4.494134in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{4.494595in}{2.198498in}}%
\pgfpathlineto{\pgfqpoint{4.497904in}{2.199433in}}%
\pgfpathlineto{\pgfqpoint{4.498185in}{2.199900in}}%
\pgfpathlineto{\pgfqpoint{4.503367in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{4.503367in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{4.507684in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{4.508585in}{2.202705in}}%
\pgfpathlineto{\pgfqpoint{4.510650in}{2.203640in}}%
\pgfpathlineto{\pgfqpoint{4.510991in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{4.515035in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{4.515545in}{2.205977in}}%
\pgfpathlineto{\pgfqpoint{4.522314in}{2.206912in}}%
\pgfpathlineto{\pgfqpoint{4.523243in}{2.207380in}}%
\pgfpathlineto{\pgfqpoint{4.526007in}{2.208314in}}%
\pgfpathlineto{\pgfqpoint{4.526820in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{4.530816in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{4.531489in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{4.540546in}{2.211353in}}%
\pgfpathlineto{\pgfqpoint{4.540637in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{4.544563in}{2.212755in}}%
\pgfpathlineto{\pgfqpoint{4.544967in}{2.213223in}}%
\pgfpathlineto{\pgfqpoint{4.553590in}{2.214158in}}%
\pgfpathlineto{\pgfqpoint{4.553590in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{4.560886in}{2.215326in}}%
\pgfpathlineto{\pgfqpoint{4.561355in}{2.215794in}}%
\pgfpathlineto{\pgfqpoint{4.566158in}{2.216729in}}%
\pgfpathlineto{\pgfqpoint{4.566158in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{4.572767in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{4.572787in}{2.218365in}}%
\pgfpathlineto{\pgfqpoint{4.579130in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{4.580080in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{4.585215in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{4.586283in}{2.221637in}}%
\pgfpathlineto{\pgfqpoint{4.592563in}{2.222572in}}%
\pgfpathlineto{\pgfqpoint{4.593663in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{4.600957in}{2.223974in}}%
\pgfpathlineto{\pgfqpoint{4.602015in}{2.224676in}}%
\pgfpathlineto{\pgfqpoint{4.606626in}{2.225611in}}%
\pgfpathlineto{\pgfqpoint{4.606626in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{4.614679in}{2.226779in}}%
\pgfpathlineto{\pgfqpoint{4.615215in}{2.227247in}}%
\pgfpathlineto{\pgfqpoint{4.619881in}{2.228182in}}%
\pgfpathlineto{\pgfqpoint{4.620656in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{4.627725in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{4.628805in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{4.632534in}{2.230986in}}%
\pgfpathlineto{\pgfqpoint{4.633277in}{2.231687in}}%
\pgfpathlineto{\pgfqpoint{4.635747in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{4.635747in}{2.232856in}}%
\pgfpathlineto{\pgfqpoint{4.644111in}{2.233791in}}%
\pgfpathlineto{\pgfqpoint{4.644111in}{2.234025in}}%
\pgfpathlineto{\pgfqpoint{4.649828in}{2.234960in}}%
\pgfpathlineto{\pgfqpoint{4.649828in}{2.235193in}}%
\pgfpathlineto{\pgfqpoint{4.653868in}{2.236128in}}%
\pgfpathlineto{\pgfqpoint{4.654725in}{2.236596in}}%
\pgfpathlineto{\pgfqpoint{4.659127in}{2.237531in}}%
\pgfpathlineto{\pgfqpoint{4.659867in}{2.237998in}}%
\pgfpathlineto{\pgfqpoint{4.668660in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{4.669280in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{4.676668in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{4.677209in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{4.684264in}{2.242205in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{4.687597in}{2.243374in}}%
\pgfpathlineto{\pgfqpoint{4.693024in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{4.693063in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{4.696247in}{2.245711in}}%
\pgfpathlineto{\pgfqpoint{4.697264in}{2.246179in}}%
\pgfpathlineto{\pgfqpoint{4.698644in}{2.247114in}}%
\pgfpathlineto{\pgfqpoint{4.699652in}{2.247815in}}%
\pgfpathlineto{\pgfqpoint{4.711159in}{2.248750in}}%
\pgfpathlineto{\pgfqpoint{4.712184in}{2.249451in}}%
\pgfpathlineto{\pgfqpoint{4.719272in}{2.250386in}}%
\pgfpathlineto{\pgfqpoint{4.719272in}{2.250620in}}%
\pgfpathlineto{\pgfqpoint{4.724255in}{2.251555in}}%
\pgfpathlineto{\pgfqpoint{4.724255in}{2.251788in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{2.252723in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{4.737081in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{4.737932in}{2.254359in}}%
\pgfpathlineto{\pgfqpoint{4.740456in}{2.255294in}}%
\pgfpathlineto{\pgfqpoint{4.740691in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{4.744372in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{4.744372in}{2.257164in}}%
\pgfpathlineto{\pgfqpoint{4.749550in}{2.258099in}}%
\pgfpathlineto{\pgfqpoint{4.749550in}{2.258333in}}%
\pgfpathlineto{\pgfqpoint{4.758187in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{4.759020in}{2.259969in}}%
\pgfpathlineto{\pgfqpoint{4.762854in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{4.762854in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{4.769146in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{4.769979in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.263942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{0.914063in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.003720in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.003720in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.019758in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{1.020594in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{1.042545in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{1.043426in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.066386in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{1.066386in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{1.078510in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{1.078957in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{1.085789in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{1.085789in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{1.093251in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{1.094283in}{0.704964in}}%
\pgfpathlineto{\pgfqpoint{1.097629in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{1.098521in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{1.106432in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.106832in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{1.111852in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{1.120094in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{1.121083in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{0.713379in}}%
\pgfpathlineto{\pgfqpoint{1.140632in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{1.141586in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{1.143820in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{1.150270in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.155510in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.159136in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.162836in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{1.163783in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{1.166656in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.167068in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{1.170692in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.171340in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{1.172920in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{1.172920in}{0.727636in}}%
\pgfpathlineto{\pgfqpoint{1.178512in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{1.179467in}{0.730441in}}%
\pgfpathlineto{\pgfqpoint{1.184294in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.184337in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{1.188652in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.189674in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{1.192874in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{1.193726in}{0.736284in}}%
\pgfpathlineto{\pgfqpoint{1.197156in}{0.737219in}}%
\pgfpathlineto{\pgfqpoint{1.197599in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{1.200850in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{1.201715in}{0.739790in}}%
\pgfpathlineto{\pgfqpoint{1.207050in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{1.207843in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{1.214501in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{1.214967in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{1.218586in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{1.219342in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{1.223222in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{1.224069in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{1.230596in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{1.231331in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{1.234610in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{1.235287in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{1.241109in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{1.242131in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{1.244047in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{1.244047in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{1.246526in}{0.753346in}}%
\pgfpathlineto{\pgfqpoint{1.246526in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{1.248454in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.248766in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{0.756151in}}%
\pgfpathlineto{\pgfqpoint{1.252740in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{1.255260in}{0.757787in}}%
\pgfpathlineto{\pgfqpoint{1.255761in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{1.258304in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{1.259161in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{1.261175in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{1.262117in}{0.761994in}}%
\pgfpathlineto{\pgfqpoint{1.264795in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.265277in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{1.268806in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{1.271729in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{1.272838in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{1.276537in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{1.277433in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.280756in}{0.769006in}}%
\pgfpathlineto{\pgfqpoint{1.281579in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{1.283081in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{1.284108in}{0.771344in}}%
\pgfpathlineto{\pgfqpoint{1.287028in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{1.288056in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.289992in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.776018in}}%
\pgfpathlineto{\pgfqpoint{1.291374in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{1.296678in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{1.297268in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{0.779057in}}%
\pgfpathlineto{\pgfqpoint{1.299905in}{0.779290in}}%
\pgfpathlineto{\pgfqpoint{1.303750in}{0.780225in}}%
\pgfpathlineto{\pgfqpoint{1.304528in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.306036in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{1.307143in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.310593in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{1.311669in}{0.785367in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{0.786302in}}%
\pgfpathlineto{\pgfqpoint{1.314555in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{1.316722in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{1.317657in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{1.321679in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{1.322479in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{1.325417in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{1.326333in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{1.328769in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{1.329842in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{1.332656in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{1.333673in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{1.334636in}{0.797521in}}%
\pgfpathlineto{\pgfqpoint{1.335575in}{0.798456in}}%
\pgfpathlineto{\pgfqpoint{1.337038in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{1.337971in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{1.342183in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{1.344300in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{1.345352in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{1.348517in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{1.354084in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{1.357229in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{1.358337in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{1.359681in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{1.360538in}{0.811779in}}%
\pgfpathlineto{\pgfqpoint{1.362686in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{1.363787in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{1.364371in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{1.365431in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{1.367268in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{1.367681in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{1.369871in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{1.370775in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{1.373477in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{1.373768in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{1.375997in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{1.380791in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{1.381435in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{1.383888in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{1.384398in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.388953in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{1.389777in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{1.392708in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{1.393770in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{1.395659in}{0.833282in}}%
\pgfpathlineto{\pgfqpoint{1.395978in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{1.399398in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.399501in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{1.401571in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{1.402001in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{1.406226in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{1.407307in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{1.408828in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{1.409385in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.411070in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.413877in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{1.414983in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{1.416649in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{1.417253in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{1.419474in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{1.420547in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{1.422234in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{1.422912in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{1.424711in}{0.850578in}}%
\pgfpathlineto{\pgfqpoint{1.425619in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{1.428276in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{1.429315in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{1.431746in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{1.435463in}{0.856655in}}%
\pgfpathlineto{\pgfqpoint{1.437183in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{1.438105in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{1.439910in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{1.440589in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{1.442231in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{1.445194in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{1.445995in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.448324in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{1.448951in}{0.866472in}}%
\pgfpathlineto{\pgfqpoint{1.451904in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{1.452693in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{1.455841in}{0.868809in}}%
\pgfpathlineto{\pgfqpoint{1.456788in}{0.869510in}}%
\pgfpathlineto{\pgfqpoint{1.460249in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{1.460807in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{1.461702in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{1.462567in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{1.463813in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{1.464064in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{1.467151in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{1.468243in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{1.468886in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{1.469851in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{1.471773in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{1.472854in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{1.473989in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{1.475025in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{1.476248in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{0.883066in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{1.480699in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.483238in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{1.484118in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{1.486755in}{0.887507in}}%
\pgfpathlineto{\pgfqpoint{1.486961in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{1.488646in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{1.489074in}{0.889611in}}%
\pgfpathlineto{\pgfqpoint{1.491699in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{1.492514in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{1.496249in}{0.893351in}}%
\pgfpathlineto{\pgfqpoint{1.497347in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.500339in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{1.501393in}{0.896623in}}%
\pgfpathlineto{\pgfqpoint{1.503488in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{1.504459in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{0.899428in}}%
\pgfpathlineto{\pgfqpoint{1.506892in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{1.509398in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{1.514175in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{1.515096in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{1.517682in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{1.518447in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{1.521630in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{1.522352in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{1.527126in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{1.527839in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{1.529841in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{1.530782in}{0.913451in}}%
\pgfpathlineto{\pgfqpoint{1.534075in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{1.535173in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{1.536526in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{1.538973in}{0.918360in}}%
\pgfpathlineto{\pgfqpoint{1.539650in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{1.543893in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{1.545000in}{0.921398in}}%
\pgfpathlineto{\pgfqpoint{1.546196in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{1.547266in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{1.550563in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{1.550808in}{0.925605in}}%
\pgfpathlineto{\pgfqpoint{1.553650in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{1.554272in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{1.557191in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{1.560869in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{1.562987in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{1.567348in}{0.932617in}}%
\pgfpathlineto{\pgfqpoint{1.568249in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{1.570671in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{1.571537in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{1.577988in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{1.578238in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{1.580726in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{1.581556in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{1.584084in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{1.586716in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{1.587792in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{1.589430in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{1.590099in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{1.591707in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{1.592608in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{1.594494in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.597636in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{1.600366in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{1.601329in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{0.956224in}}%
\pgfpathlineto{\pgfqpoint{1.604073in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{1.605810in}{0.957626in}}%
\pgfpathlineto{\pgfqpoint{1.606679in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{1.607433in}{0.959730in}}%
\pgfpathlineto{\pgfqpoint{1.608253in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{1.610617in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{1.611467in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{1.613479in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{1.614358in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{1.615746in}{0.965106in}}%
\pgfpathlineto{\pgfqpoint{1.616836in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{1.617969in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{1.619079in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{1.619737in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{1.620524in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{1.621578in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{1.621578in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{1.623861in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{1.624701in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{1.626125in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.627079in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{1.629619in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{1.630554in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{1.632192in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{1.633195in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{1.635367in}{0.981233in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{0.982168in}}%
\pgfpathlineto{\pgfqpoint{1.638053in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{1.639942in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{1.640965in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{0.986375in}}%
\pgfpathlineto{\pgfqpoint{1.642972in}{0.986842in}}%
\pgfpathlineto{\pgfqpoint{1.645185in}{0.987777in}}%
\pgfpathlineto{\pgfqpoint{1.646088in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.650658in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{1.650772in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{0.992218in}}%
\pgfpathlineto{\pgfqpoint{1.656109in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{1.656534in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{1.658310in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{1.660022in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{1.660875in}{0.997828in}}%
\pgfpathlineto{\pgfqpoint{1.661610in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{1.662263in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{1.664017in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{1.665112in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.666819in}{1.002269in}}%
\pgfpathlineto{\pgfqpoint{1.667088in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{1.669841in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{1.669841in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{1.672871in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.673813in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{1.676214in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{1.677151in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{1.008579in}}%
\pgfpathlineto{\pgfqpoint{1.679923in}{1.009514in}}%
\pgfpathlineto{\pgfqpoint{1.680915in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{1.683497in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{1.684148in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{1.014423in}}%
\pgfpathlineto{\pgfqpoint{1.686287in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{1.688480in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{1.689758in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{1.690830in}{1.021902in}}%
\pgfpathlineto{\pgfqpoint{1.691934in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{1.692987in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{1.695191in}{1.025642in}}%
\pgfpathlineto{\pgfqpoint{1.697729in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{1.698822in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{1.699243in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{1.699700in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{1.702447in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{1.703131in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{1.705233in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{1.706084in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{1.708746in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{1.710701in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{1.711333in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{1.712534in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{1.713292in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{1.714911in}{1.041302in}}%
\pgfpathlineto{\pgfqpoint{1.715643in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{1.718795in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{1.045509in}}%
\pgfpathlineto{\pgfqpoint{1.719704in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{1.721884in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{1.722973in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{1.724308in}{1.048547in}}%
\pgfpathlineto{\pgfqpoint{1.724936in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.050884in}}%
\pgfpathlineto{\pgfqpoint{1.728756in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{1.729843in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{1.730749in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{1.731541in}{1.055092in}}%
\pgfpathlineto{\pgfqpoint{1.732235in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{1.734957in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.059299in}}%
\pgfpathlineto{\pgfqpoint{1.737911in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{1.739384in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.739384in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{1.741265in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{1.742334in}{1.063038in}}%
\pgfpathlineto{\pgfqpoint{1.744570in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{1.745390in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{1.746756in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{1.748889in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{1.749077in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{1.750596in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{1.751672in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{1.753069in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{1.754138in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{1.754995in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{1.755965in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{1.757107in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{1.758216in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{1.758931in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{1.760028in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{1.761244in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{1.762323in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.763951in}{1.085710in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{1.766149in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{1.766354in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.768915in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{1.769530in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{1.770596in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{1.771387in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{1.774563in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{1.776177in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.777198in}{1.097864in}}%
\pgfpathlineto{\pgfqpoint{1.778552in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{1.779336in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{1.780870in}{1.100669in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{1.783054in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{1.783956in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{1.787066in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{1.788140in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{1.789234in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{1.790336in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{1.790911in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{1.791978in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{1.792526in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{1.793422in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{1.794730in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{1.797146in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{1.798023in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{1.799350in}{1.117965in}}%
\pgfpathlineto{\pgfqpoint{1.800257in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{1.801501in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{1.802393in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{1.803843in}{1.122873in}}%
\pgfpathlineto{\pgfqpoint{1.804907in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{1.806365in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{1.807142in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.808686in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{1.809585in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{1.810973in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{1.811877in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{1.812739in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{1.813032in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{1.814846in}{1.133391in}}%
\pgfpathlineto{\pgfqpoint{1.815434in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{1.816348in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{1.817447in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{1.820567in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{1.821606in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{1.823399in}{1.138767in}}%
\pgfpathlineto{\pgfqpoint{1.824104in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{1.825668in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{1.826340in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{1.829052in}{1.144376in}}%
\pgfpathlineto{\pgfqpoint{1.830612in}{1.145311in}}%
\pgfpathlineto{\pgfqpoint{1.831638in}{1.146947in}}%
\pgfpathlineto{\pgfqpoint{1.832757in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{1.833614in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{1.834911in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{1.835941in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{1.836393in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{1.836948in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.838360in}{1.154660in}}%
\pgfpathlineto{\pgfqpoint{1.839359in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{1.839919in}{1.156764in}}%
\pgfpathlineto{\pgfqpoint{1.841004in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{1.842686in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{1.843609in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{1.844452in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{1.845497in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{1.848285in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{1.849389in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{1.851754in}{1.166113in}}%
\pgfpathlineto{\pgfqpoint{1.852273in}{1.167048in}}%
\pgfpathlineto{\pgfqpoint{1.855126in}{1.167983in}}%
\pgfpathlineto{\pgfqpoint{1.856109in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{1.857671in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{1.858738in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{1.860352in}{1.171723in}}%
\pgfpathlineto{\pgfqpoint{1.861286in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{1.863134in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{1.863997in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{1.865740in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{1.866534in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{1.868240in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{1.869257in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{1.870963in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{1.872760in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{1.874832in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{1.875806in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{1.876985in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{1.877905in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{1.880270in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{1.883540in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{1.884557in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{1.886158in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{1.887031in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{1.888687in}{1.192992in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.890750in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{1.891840in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{1.892440in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{1.893376in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{1.894653in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{1.895667in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.896673in}{1.200705in}}%
\pgfpathlineto{\pgfqpoint{1.897750in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{1.900078in}{1.203510in}}%
\pgfpathlineto{\pgfqpoint{1.902546in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{1.903644in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{1.905083in}{1.207016in}}%
\pgfpathlineto{\pgfqpoint{1.905812in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{1.907171in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{1.909860in}{1.211457in}}%
\pgfpathlineto{\pgfqpoint{1.910781in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{1.913266in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{1.914232in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{1.915213in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{1.915980in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{1.918032in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{1.918708in}{1.217534in}}%
\pgfpathlineto{\pgfqpoint{1.921117in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{1.921960in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{1.923220in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{1.926795in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{1.928572in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{1.929403in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{1.930331in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{1.930503in}{1.228285in}}%
\pgfpathlineto{\pgfqpoint{1.931917in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{1.932837in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{1.935093in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{1.935713in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{1.938476in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{1.943192in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{1.945664in}{1.237167in}}%
\pgfpathlineto{\pgfqpoint{1.946707in}{1.237635in}}%
\pgfpathlineto{\pgfqpoint{1.948450in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{1.949251in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{1.953349in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{1.954952in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{1.955958in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{1.957736in}{1.244413in}}%
\pgfpathlineto{\pgfqpoint{1.958151in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{1.960532in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.961432in}{1.246984in}}%
\pgfpathlineto{\pgfqpoint{1.964117in}{1.247919in}}%
\pgfpathlineto{\pgfqpoint{1.964585in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{1.967134in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{1.967462in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{1.969311in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{1.970292in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{1.972124in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{1.972124in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{1.974844in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{1.978763in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{1.979013in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{1.981898in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{1.982708in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{1.984740in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{1.985326in}{1.260774in}}%
\pgfpathlineto{\pgfqpoint{1.987485in}{1.261709in}}%
\pgfpathlineto{\pgfqpoint{1.988094in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{1.990948in}{1.263111in}}%
\pgfpathlineto{\pgfqpoint{1.991444in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{1.994508in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{1.995331in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{1.998915in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{2.001335in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.269422in}}%
\pgfpathlineto{\pgfqpoint{2.003647in}{1.270357in}}%
\pgfpathlineto{\pgfqpoint{2.004713in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{2.006704in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{2.007267in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{2.011013in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{2.012001in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{2.013431in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{2.013641in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{2.016386in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{2.017355in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{2.022104in}{1.279940in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{1.281108in}}%
\pgfpathlineto{\pgfqpoint{2.024344in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{2.025422in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{2.027494in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{2.028337in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{2.030118in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{2.030362in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{2.033926in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{2.034713in}{1.287653in}}%
\pgfpathlineto{\pgfqpoint{2.036711in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{2.037112in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{2.039408in}{1.290224in}}%
\pgfpathlineto{\pgfqpoint{2.040401in}{1.290925in}}%
\pgfpathlineto{\pgfqpoint{2.044574in}{1.291860in}}%
\pgfpathlineto{\pgfqpoint{2.045391in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{2.047287in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{2.048238in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{2.050602in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{2.050602in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{2.053449in}{1.296768in}}%
\pgfpathlineto{\pgfqpoint{2.054519in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.055821in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{2.058814in}{1.300975in}}%
\pgfpathlineto{\pgfqpoint{2.059433in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{2.062356in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{2.063215in}{1.303546in}}%
\pgfpathlineto{\pgfqpoint{2.064551in}{1.304481in}}%
\pgfpathlineto{\pgfqpoint{2.065441in}{1.305182in}}%
\pgfpathlineto{\pgfqpoint{2.067352in}{1.306117in}}%
\pgfpathlineto{\pgfqpoint{2.067352in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.071862in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{2.072712in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{2.079953in}{1.308922in}}%
\pgfpathlineto{\pgfqpoint{2.080494in}{1.309857in}}%
\pgfpathlineto{\pgfqpoint{2.083737in}{1.310792in}}%
\pgfpathlineto{\pgfqpoint{2.084285in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{2.087369in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{2.088048in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{2.089748in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{2.090660in}{1.315233in}}%
\pgfpathlineto{\pgfqpoint{2.093929in}{1.316168in}}%
\pgfpathlineto{\pgfqpoint{2.093929in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{2.098401in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{2.098928in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{2.101837in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{2.102777in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{2.103751in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{2.104857in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{2.105992in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{2.107059in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{2.112193in}{1.325751in}}%
\pgfpathlineto{\pgfqpoint{2.116209in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{2.116209in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{2.118899in}{1.327854in}}%
\pgfpathlineto{\pgfqpoint{2.119913in}{1.328789in}}%
\pgfpathlineto{\pgfqpoint{2.122384in}{1.329724in}}%
\pgfpathlineto{\pgfqpoint{2.123298in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{2.124347in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{2.125119in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{2.126248in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{2.126922in}{1.333931in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{2.131715in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{2.136564in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{2.137478in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{2.140617in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.140714in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{2.144493in}{1.342112in}}%
\pgfpathlineto{\pgfqpoint{2.145478in}{1.342813in}}%
\pgfpathlineto{\pgfqpoint{2.147560in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{2.148071in}{1.344449in}}%
\pgfpathlineto{\pgfqpoint{2.150328in}{1.345384in}}%
\pgfpathlineto{\pgfqpoint{2.151253in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{2.153266in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{2.153796in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{2.157683in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{2.158470in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.161377in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{2.162284in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{2.164312in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{2.165217in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{2.167268in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{2.167687in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{2.169544in}{1.354266in}}%
\pgfpathlineto{\pgfqpoint{2.170607in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{2.171461in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.172359in}{1.357304in}}%
\pgfpathlineto{\pgfqpoint{2.174214in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{2.175208in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{2.177854in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{2.178947in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{2.181396in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{2.182067in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{2.184809in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{2.185577in}{1.364082in}}%
\pgfpathlineto{\pgfqpoint{2.187271in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{2.187990in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{2.190207in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{2.190896in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{2.195601in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{2.195601in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{2.199208in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{2.200291in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{2.202604in}{1.371094in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{2.208923in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{2.209947in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{2.211489in}{1.374367in}}%
\pgfpathlineto{\pgfqpoint{2.212364in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{2.217372in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{2.217884in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{2.220617in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{2.221274in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{2.224423in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{2.225524in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{2.226728in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{2.227251in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{2.229666in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{2.230641in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{2.232789in}{1.385586in}}%
\pgfpathlineto{\pgfqpoint{2.233434in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{2.235809in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{2.235959in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{2.239240in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{2.240119in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{1.390260in}}%
\pgfpathlineto{\pgfqpoint{2.243822in}{1.390728in}}%
\pgfpathlineto{\pgfqpoint{2.247021in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{2.247866in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{2.250357in}{1.393299in}}%
\pgfpathlineto{\pgfqpoint{2.251386in}{1.394000in}}%
\pgfpathlineto{\pgfqpoint{2.254017in}{1.394935in}}%
\pgfpathlineto{\pgfqpoint{2.254610in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{2.258194in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{2.259106in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{2.262092in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{2.262919in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{2.265017in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{2.265551in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{2.267864in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{2.268903in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.270103in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{2.271092in}{1.404751in}}%
\pgfpathlineto{\pgfqpoint{2.272285in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.273103in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.275918in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.275918in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{2.281178in}{1.409660in}}%
\pgfpathlineto{\pgfqpoint{2.282251in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{2.284308in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{2.284884in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{2.287067in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{2.287254in}{1.413867in}}%
\pgfpathlineto{\pgfqpoint{2.289135in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{2.290015in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{2.292381in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{2.293490in}{1.418074in}}%
\pgfpathlineto{\pgfqpoint{2.300017in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{2.300860in}{1.419944in}}%
\pgfpathlineto{\pgfqpoint{2.302889in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{2.304648in}{1.422515in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{2.307143in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{2.308059in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{2.311089in}{1.425553in}}%
\pgfpathlineto{\pgfqpoint{2.311474in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{2.317804in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{2.318077in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{2.321705in}{1.428592in}}%
\pgfpathlineto{\pgfqpoint{2.322730in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{2.326617in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{2.327252in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{2.332109in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{2.333490in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{2.333490in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{2.338408in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.338408in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{2.341507in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{2.342358in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{2.344336in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{2.344977in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{2.348304in}{1.439811in}}%
\pgfpathlineto{\pgfqpoint{2.349391in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{2.351520in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{2.352495in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{2.357289in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{2.358024in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{2.361605in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{2.361665in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{2.365129in}{1.448693in}}%
\pgfpathlineto{\pgfqpoint{2.367373in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{2.367839in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{2.374319in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{2.374861in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{2.378796in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{2.379817in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{2.381786in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{2.382662in}{1.455471in}}%
\pgfpathlineto{\pgfqpoint{2.383993in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{2.383993in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{2.388712in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{2.389488in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{2.392131in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{2.392856in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{2.395286in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{2.396071in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{2.401805in}{1.462716in}}%
\pgfpathlineto{\pgfqpoint{2.404637in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{2.405695in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{2.409041in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.409563in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.411931in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{2.412857in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{2.415978in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{2.415978in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{2.419312in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{2.419718in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{2.421818in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{2.422474in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{2.428500in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{2.434073in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{2.434804in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.438506in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.439049in}{1.476740in}}%
\pgfpathlineto{\pgfqpoint{2.443078in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{2.445330in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{2.445916in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{2.450612in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.451618in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{2.453298in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{2.453715in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{2.456036in}{1.485388in}}%
\pgfpathlineto{\pgfqpoint{2.456894in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{2.461100in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{2.461960in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{2.466511in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{2.466818in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{2.468725in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{2.469799in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{2.471367in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{2.471952in}{1.492400in}}%
\pgfpathlineto{\pgfqpoint{2.473851in}{1.493335in}}%
\pgfpathlineto{\pgfqpoint{2.473851in}{1.493569in}}%
\pgfpathlineto{\pgfqpoint{2.479447in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{2.479992in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{2.482317in}{1.496140in}}%
\pgfpathlineto{\pgfqpoint{2.482991in}{1.496841in}}%
\pgfpathlineto{\pgfqpoint{2.486462in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{2.487168in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{2.491153in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{2.492149in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{2.493579in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{2.494678in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{2.498181in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{2.498181in}{1.503152in}}%
\pgfpathlineto{\pgfqpoint{2.501513in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{2.502617in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{2.505952in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{2.506751in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{2.510124in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{2.510651in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{2.512099in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{2.513202in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{2.514764in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{2.515699in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.519440in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{2.519456in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{2.522504in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{2.523603in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{2.526583in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{2.527433in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{2.528810in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{2.529546in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{2.531989in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.533019in}{1.521616in}}%
\pgfpathlineto{\pgfqpoint{2.536380in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{2.536380in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{2.540016in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{2.542742in}{1.525356in}}%
\pgfpathlineto{\pgfqpoint{2.543490in}{1.525823in}}%
\pgfpathlineto{\pgfqpoint{2.545094in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{2.546137in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{2.549520in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{2.549941in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{2.554097in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{2.554889in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{2.557349in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{2.558380in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{2.561630in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{2.566295in}{1.535640in}}%
\pgfpathlineto{\pgfqpoint{2.567028in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{2.570590in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{2.571609in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{2.574829in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{2.577222in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{2.577808in}{1.540548in}}%
\pgfpathlineto{\pgfqpoint{2.583748in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{2.584194in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{2.587099in}{1.543119in}}%
\pgfpathlineto{\pgfqpoint{2.587683in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{2.589237in}{1.544756in}}%
\pgfpathlineto{\pgfqpoint{2.589884in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{2.593687in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{2.594618in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{2.596544in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{2.597601in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{2.600615in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{2.601555in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{2.605120in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{2.605807in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{2.608932in}{1.554806in}}%
\pgfpathlineto{\pgfqpoint{2.609976in}{1.555741in}}%
\pgfpathlineto{\pgfqpoint{2.613426in}{1.556676in}}%
\pgfpathlineto{\pgfqpoint{2.614384in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{2.615839in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{2.616654in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{2.619287in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{2.619289in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{2.621924in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{2.622980in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{2.624725in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{2.624725in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{2.630800in}{1.565090in}}%
\pgfpathlineto{\pgfqpoint{2.631480in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{2.633389in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{2.633389in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{2.635612in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{2.636484in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{2.640388in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{2.641203in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{2.643094in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{2.644078in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.647168in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{2.648193in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{2.649219in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{2.649557in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{2.651973in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{2.652842in}{1.578880in}}%
\pgfpathlineto{\pgfqpoint{2.654784in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{2.655675in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{2.658680in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{2.659778in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{2.663852in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{2.664938in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{2.667030in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{2.668119in}{1.587061in}}%
\pgfpathlineto{\pgfqpoint{2.669401in}{1.587996in}}%
\pgfpathlineto{\pgfqpoint{2.670480in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{2.671878in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.672502in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{2.676331in}{1.591735in}}%
\pgfpathlineto{\pgfqpoint{2.677233in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{2.679896in}{1.594774in}}%
\pgfpathlineto{\pgfqpoint{2.680702in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{2.682703in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{2.683570in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.685752in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{2.686705in}{1.599215in}}%
\pgfpathlineto{\pgfqpoint{2.689657in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{2.690096in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{2.692249in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{2.693116in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{2.693776in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{2.694135in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{2.700042in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{2.701081in}{1.605759in}}%
\pgfpathlineto{\pgfqpoint{2.703221in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{2.704028in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.707908in}{1.608564in}}%
\pgfpathlineto{\pgfqpoint{2.707908in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{2.711073in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{2.711994in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{2.716210in}{1.611602in}}%
\pgfpathlineto{\pgfqpoint{2.716953in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{2.719372in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{2.719947in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.722292in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{2.723071in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{2.726115in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{2.726695in}{1.617212in}}%
\pgfpathlineto{\pgfqpoint{2.729443in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.730050in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{2.732383in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{2.735772in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{2.736691in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{2.740450in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{2.741139in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{2.744833in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{2.744833in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{2.751489in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{2.752552in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{2.753341in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{2.754441in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{1.629132in}}%
\pgfpathlineto{\pgfqpoint{2.758106in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{2.760764in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{2.761249in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{2.764873in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{2.765672in}{1.632872in}}%
\pgfpathlineto{\pgfqpoint{2.768341in}{1.633807in}}%
\pgfpathlineto{\pgfqpoint{2.768559in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{2.770184in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{2.771189in}{1.636144in}}%
\pgfpathlineto{\pgfqpoint{2.773919in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{2.774997in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{2.776848in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{2.777808in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{2.780120in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{2.780638in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{2.783489in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{2.784445in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{2.786401in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{2.787254in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{2.790364in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{2.791132in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{2.793578in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{2.796462in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{2.800406in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{2.801438in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{2.803160in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{2.803305in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{2.809322in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{2.809995in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{2.814192in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{2.814754in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{2.816688in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{2.817094in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{2.818981in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{2.818981in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{2.821424in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{2.822294in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{2.826450in}{1.662555in}}%
\pgfpathlineto{\pgfqpoint{2.826450in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{2.828869in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{2.829192in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{2.832153in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{2.833134in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{2.834223in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{2.835043in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{2.837339in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{2.838412in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{2.841009in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{2.841718in}{1.671203in}}%
\pgfpathlineto{\pgfqpoint{2.846184in}{1.672138in}}%
\pgfpathlineto{\pgfqpoint{2.847106in}{1.673307in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{2.850612in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{2.855575in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{2.855577in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{1.677514in}}%
\pgfpathlineto{\pgfqpoint{2.867753in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{2.868581in}{1.679384in}}%
\pgfpathlineto{\pgfqpoint{2.873022in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{2.874030in}{1.681020in}}%
\pgfpathlineto{\pgfqpoint{2.875318in}{1.681955in}}%
\pgfpathlineto{\pgfqpoint{2.876218in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{2.878661in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{2.878928in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{2.884883in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{2.885536in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.888882in}{1.687097in}}%
\pgfpathlineto{\pgfqpoint{2.889882in}{1.688266in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{2.892077in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{2.895020in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{2.896098in}{1.691070in}}%
\pgfpathlineto{\pgfqpoint{2.898239in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{2.899279in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{2.902097in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{2.903199in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{2.906679in}{1.695044in}}%
\pgfpathlineto{\pgfqpoint{2.906917in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{2.911111in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{2.911924in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{2.916661in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{2.917477in}{1.699718in}}%
\pgfpathlineto{\pgfqpoint{2.922282in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.923056in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{2.925954in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{2.926690in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{2.929081in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{2.929685in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{2.931878in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{2.932406in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{2.937443in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{2.938105in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{2.945102in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{1.709535in}}%
\pgfpathlineto{\pgfqpoint{2.949025in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{2.949409in}{1.710937in}}%
\pgfpathlineto{\pgfqpoint{2.952250in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{2.953288in}{1.712807in}}%
\pgfpathlineto{\pgfqpoint{2.955309in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{2.955986in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{2.958832in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{2.959311in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{2.961970in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{2.963078in}{1.717482in}}%
\pgfpathlineto{\pgfqpoint{2.966703in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{2.967487in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{2.971987in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{2.975337in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{2.975386in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{2.980216in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{2.980216in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{2.987624in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{2.988641in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{2.990174in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{2.990799in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{2.994819in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{2.995614in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{3.000854in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{3.001079in}{1.730103in}}%
\pgfpathlineto{\pgfqpoint{3.008996in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{3.008996in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{3.011443in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{3.013343in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{3.014361in}{1.734544in}}%
\pgfpathlineto{\pgfqpoint{3.017458in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{3.017458in}{1.735713in}}%
\pgfpathlineto{\pgfqpoint{3.026374in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{3.027455in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{3.030334in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{3.030334in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{3.036585in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{3.037572in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{3.040215in}{1.741322in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.741790in}}%
\pgfpathlineto{\pgfqpoint{3.048968in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{3.049916in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{3.053128in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{3.054102in}{1.744828in}}%
\pgfpathlineto{\pgfqpoint{3.056999in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{3.057553in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{3.061500in}{1.747166in}}%
\pgfpathlineto{\pgfqpoint{3.062256in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{3.066462in}{1.748802in}}%
\pgfpathlineto{\pgfqpoint{3.067111in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{3.070508in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{3.070508in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{3.077793in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{3.078595in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{3.084335in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{3.089280in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{3.089280in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{3.097376in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{3.098317in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{3.100974in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{3.101730in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{3.106616in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{3.107566in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{3.113178in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{3.113753in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{3.120345in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{3.120345in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{3.127586in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{3.128490in}{1.766331in}}%
\pgfpathlineto{\pgfqpoint{3.134792in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{3.134792in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{3.138405in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{3.139350in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{3.142320in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{3.142320in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{3.148139in}{1.771240in}}%
\pgfpathlineto{\pgfqpoint{3.149019in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{3.153060in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{3.153280in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{3.155919in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{3.155919in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{3.159960in}{1.775914in}}%
\pgfpathlineto{\pgfqpoint{3.160308in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{3.164142in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{3.164142in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{3.168798in}{1.778485in}}%
\pgfpathlineto{\pgfqpoint{3.168798in}{1.778719in}}%
\pgfpathlineto{\pgfqpoint{3.173666in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{3.173666in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{3.180571in}{1.780823in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{1.781524in}}%
\pgfpathlineto{\pgfqpoint{3.190600in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{3.191408in}{1.782926in}}%
\pgfpathlineto{\pgfqpoint{3.194860in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{3.195773in}{1.784796in}}%
\pgfpathlineto{\pgfqpoint{3.202744in}{1.785731in}}%
\pgfpathlineto{\pgfqpoint{3.202744in}{1.785965in}}%
\pgfpathlineto{\pgfqpoint{3.212557in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{3.212557in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{3.217049in}{1.788068in}}%
\pgfpathlineto{\pgfqpoint{3.217049in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{3.224469in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{3.224497in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{3.229941in}{1.790639in}}%
\pgfpathlineto{\pgfqpoint{3.230752in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{3.235801in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{3.236760in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{3.244715in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{3.245666in}{1.794379in}}%
\pgfpathlineto{\pgfqpoint{3.249059in}{1.795314in}}%
\pgfpathlineto{\pgfqpoint{3.249831in}{1.795781in}}%
\pgfpathlineto{\pgfqpoint{3.253010in}{1.796716in}}%
\pgfpathlineto{\pgfqpoint{3.253869in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{3.257350in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{3.257350in}{1.798352in}}%
\pgfpathlineto{\pgfqpoint{3.260512in}{1.799287in}}%
\pgfpathlineto{\pgfqpoint{3.260512in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{3.264256in}{1.800456in}}%
\pgfpathlineto{\pgfqpoint{3.264714in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{3.272948in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{3.272948in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{3.279367in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{3.279367in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{3.283820in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{3.284870in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.288455in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{3.288455in}{1.806065in}}%
\pgfpathlineto{\pgfqpoint{3.294797in}{1.807000in}}%
\pgfpathlineto{\pgfqpoint{3.294913in}{1.807468in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{3.304572in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{3.309791in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{3.309791in}{1.810039in}}%
\pgfpathlineto{\pgfqpoint{3.316687in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{3.316687in}{1.811208in}}%
\pgfpathlineto{\pgfqpoint{3.320654in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{3.321478in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{3.324929in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{3.326017in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{3.328724in}{1.815181in}}%
\pgfpathlineto{\pgfqpoint{3.329546in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{3.338985in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{3.338985in}{1.817051in}}%
\pgfpathlineto{\pgfqpoint{3.345778in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{3.345778in}{1.818219in}}%
\pgfpathlineto{\pgfqpoint{3.349293in}{1.819154in}}%
\pgfpathlineto{\pgfqpoint{3.349745in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{3.352538in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{3.352538in}{1.820790in}}%
\pgfpathlineto{\pgfqpoint{3.357104in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{3.358155in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{3.361941in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{3.362184in}{1.823829in}}%
\pgfpathlineto{\pgfqpoint{3.368307in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{3.368307in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{3.375277in}{1.825933in}}%
\pgfpathlineto{\pgfqpoint{3.376090in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{3.380293in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{3.381178in}{1.828036in}}%
\pgfpathlineto{\pgfqpoint{3.386750in}{1.828971in}}%
\pgfpathlineto{\pgfqpoint{3.387428in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{3.393101in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{3.394034in}{1.831776in}}%
\pgfpathlineto{\pgfqpoint{3.400793in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{3.401179in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{3.404537in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{3.405544in}{1.834581in}}%
\pgfpathlineto{\pgfqpoint{3.407545in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{3.408204in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{3.414030in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{3.414654in}{1.837619in}}%
\pgfpathlineto{\pgfqpoint{3.418175in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{3.418873in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{3.420821in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{3.421780in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{3.425412in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{3.425412in}{1.842060in}}%
\pgfpathlineto{\pgfqpoint{3.430597in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{3.430597in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.435476in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{3.436269in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{3.441364in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{3.442407in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{3.445595in}{1.847202in}}%
\pgfpathlineto{\pgfqpoint{3.445595in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{3.451465in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{3.452406in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{3.455395in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{3.456159in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{3.460153in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{3.460250in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{3.462305in}{1.852811in}}%
\pgfpathlineto{\pgfqpoint{3.463200in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{3.464971in}{1.854915in}}%
\pgfpathlineto{\pgfqpoint{3.465377in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{3.473735in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{3.473897in}{1.856785in}}%
\pgfpathlineto{\pgfqpoint{3.477577in}{1.857720in}}%
\pgfpathlineto{\pgfqpoint{3.478622in}{1.858655in}}%
\pgfpathlineto{\pgfqpoint{3.482970in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{3.482970in}{1.859823in}}%
\pgfpathlineto{\pgfqpoint{3.486474in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{3.486474in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{3.491039in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{3.492094in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{3.497909in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{3.503809in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{3.504829in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{3.507527in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{3.507864in}{1.867536in}}%
\pgfpathlineto{\pgfqpoint{3.511300in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{3.512226in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{3.514433in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{3.515315in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{3.518861in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{3.519556in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{3.522711in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{3.523724in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{3.527921in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{3.528034in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{3.531495in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{3.532138in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{3.536702in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{3.537513in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{3.541929in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{3.542781in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{3.545807in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{3.546547in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{3.549580in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{3.549858in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{3.553862in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{3.554131in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{3.556785in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{3.557670in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{3.561532in}{1.889273in}}%
\pgfpathlineto{\pgfqpoint{3.562064in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{3.565125in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{3.566050in}{1.891377in}}%
\pgfpathlineto{\pgfqpoint{3.569423in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{3.569936in}{1.893013in}}%
\pgfpathlineto{\pgfqpoint{3.574937in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{3.575992in}{1.894649in}}%
\pgfpathlineto{\pgfqpoint{3.582261in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{3.583228in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.897454in}}%
\pgfpathlineto{\pgfqpoint{3.585991in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{3.590143in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{3.590143in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{3.593275in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{3.593648in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{3.596651in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{3.597450in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{3.602599in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{3.603497in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{3.606189in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{3.606816in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{3.610819in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{3.611716in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{3.616575in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{3.617504in}{1.909842in}}%
\pgfpathlineto{\pgfqpoint{3.619229in}{1.910776in}}%
\pgfpathlineto{\pgfqpoint{3.619229in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{3.623401in}{1.911945in}}%
\pgfpathlineto{\pgfqpoint{3.623579in}{1.912413in}}%
\pgfpathlineto{\pgfqpoint{3.627335in}{1.913347in}}%
\pgfpathlineto{\pgfqpoint{3.628272in}{1.914049in}}%
\pgfpathlineto{\pgfqpoint{3.630943in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{3.631756in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{3.633588in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{3.634200in}{1.917788in}}%
\pgfpathlineto{\pgfqpoint{3.640132in}{1.918723in}}%
\pgfpathlineto{\pgfqpoint{3.640686in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{3.643641in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{3.644411in}{1.920593in}}%
\pgfpathlineto{\pgfqpoint{3.648977in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{3.649660in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{3.653332in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{3.653951in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{3.661430in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{3.662409in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{3.665244in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{3.666297in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{3.670141in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{3.671123in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{3.672920in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{3.673945in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{3.675972in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{3.677013in}{1.932747in}}%
\pgfpathlineto{\pgfqpoint{3.679871in}{1.933682in}}%
\pgfpathlineto{\pgfqpoint{3.680943in}{1.934149in}}%
\pgfpathlineto{\pgfqpoint{3.685869in}{1.935084in}}%
\pgfpathlineto{\pgfqpoint{3.686485in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{3.688398in}{1.936720in}}%
\pgfpathlineto{\pgfqpoint{3.689124in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{3.691576in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{3.691919in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{1.939525in}}%
\pgfpathlineto{\pgfqpoint{3.697726in}{1.940460in}}%
\pgfpathlineto{\pgfqpoint{3.701788in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{3.702225in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{3.707706in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{3.707706in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{3.709724in}{1.944200in}}%
\pgfpathlineto{\pgfqpoint{3.710523in}{1.945602in}}%
\pgfpathlineto{\pgfqpoint{3.712011in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{3.712011in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{3.717038in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{3.717038in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{3.721752in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.722435in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{3.725115in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{3.725957in}{1.951679in}}%
\pgfpathlineto{\pgfqpoint{3.728789in}{1.952614in}}%
\pgfpathlineto{\pgfqpoint{3.728989in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{3.732781in}{1.954250in}}%
\pgfpathlineto{\pgfqpoint{3.733791in}{1.955185in}}%
\pgfpathlineto{\pgfqpoint{3.738123in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{3.739065in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{3.742229in}{1.957990in}}%
\pgfpathlineto{\pgfqpoint{3.743148in}{1.958691in}}%
\pgfpathlineto{\pgfqpoint{3.745573in}{1.959626in}}%
\pgfpathlineto{\pgfqpoint{3.745671in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{3.751685in}{1.961028in}}%
\pgfpathlineto{\pgfqpoint{3.752270in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{3.757137in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{3.757694in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{3.760218in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{3.760365in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{3.764828in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{3.765891in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{3.766895in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{3.767965in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{3.769188in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{3.769432in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{3.773546in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{3.774490in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{3.777975in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{3.778375in}{1.973416in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{1.974351in}}%
\pgfpathlineto{\pgfqpoint{3.781309in}{1.975520in}}%
\pgfpathlineto{\pgfqpoint{3.784353in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.785312in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{3.788215in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{3.788215in}{1.978324in}}%
\pgfpathlineto{\pgfqpoint{3.793214in}{1.979259in}}%
\pgfpathlineto{\pgfqpoint{3.794008in}{1.980194in}}%
\pgfpathlineto{\pgfqpoint{3.798418in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{3.799152in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{3.802645in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{3.806592in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{3.807553in}{1.985103in}}%
\pgfpathlineto{\pgfqpoint{3.809994in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{3.810826in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{3.812764in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{1.989310in}}%
\pgfpathlineto{\pgfqpoint{3.817854in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{3.818442in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{3.823307in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{3.823441in}{1.993049in}}%
\pgfpathlineto{\pgfqpoint{3.827073in}{1.993984in}}%
\pgfpathlineto{\pgfqpoint{3.827696in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{3.832032in}{1.995854in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{3.836784in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{3.837298in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{3.842681in}{1.999126in}}%
\pgfpathlineto{\pgfqpoint{3.843316in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{3.847013in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{3.847564in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{3.851178in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{3.851356in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{3.856761in}{2.004035in}}%
\pgfpathlineto{\pgfqpoint{3.857406in}{2.004736in}}%
\pgfpathlineto{\pgfqpoint{3.859765in}{2.005671in}}%
\pgfpathlineto{\pgfqpoint{3.859772in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{3.864539in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{3.865378in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.868162in}{2.008476in}}%
\pgfpathlineto{\pgfqpoint{3.869182in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{3.876468in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.877339in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{3.880170in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{3.880552in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{3.884464in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{3.884836in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{3.891631in}{2.014319in}}%
\pgfpathlineto{\pgfqpoint{3.892112in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{3.896968in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{3.897480in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{3.902595in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{3.903145in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{3.906793in}{2.019928in}}%
\pgfpathlineto{\pgfqpoint{3.913372in}{2.020863in}}%
\pgfpathlineto{\pgfqpoint{3.913689in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.022499in}}%
\pgfpathlineto{\pgfqpoint{3.921311in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{3.927522in}{2.023902in}}%
\pgfpathlineto{\pgfqpoint{3.928432in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{3.934618in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{3.935163in}{2.026239in}}%
\pgfpathlineto{\pgfqpoint{3.938727in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{3.939784in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{3.945531in}{2.028810in}}%
\pgfpathlineto{\pgfqpoint{3.949947in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{3.950982in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{3.959003in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{3.959701in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{3.964570in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{3.965265in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{3.971807in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{3.972152in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{3.975911in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{3.976935in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{3.982146in}{2.037692in}}%
\pgfpathlineto{\pgfqpoint{3.982146in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.992535in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{3.992535in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{3.998347in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{3.998347in}{2.040263in}}%
\pgfpathlineto{\pgfqpoint{4.007572in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{4.008277in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{4.012396in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{4.012396in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{4.020511in}{2.043769in}}%
\pgfpathlineto{\pgfqpoint{4.021386in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{4.028545in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{4.028545in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{4.042251in}{2.046340in}}%
\pgfpathlineto{\pgfqpoint{4.043356in}{2.046807in}}%
\pgfpathlineto{\pgfqpoint{4.050647in}{2.047742in}}%
\pgfpathlineto{\pgfqpoint{4.051714in}{2.048443in}}%
\pgfpathlineto{\pgfqpoint{4.058951in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{4.059772in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{4.063354in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{4.064385in}{2.051482in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.052417in}}%
\pgfpathlineto{\pgfqpoint{4.071314in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{4.074972in}{2.053819in}}%
\pgfpathlineto{\pgfqpoint{4.074972in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{4.084352in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{4.084539in}{2.055455in}}%
\pgfpathlineto{\pgfqpoint{4.094892in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{4.095772in}{2.057091in}}%
\pgfpathlineto{\pgfqpoint{4.100140in}{2.058026in}}%
\pgfpathlineto{\pgfqpoint{4.100140in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{4.104855in}{2.059195in}}%
\pgfpathlineto{\pgfqpoint{4.104855in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{4.110472in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{4.110642in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{4.117095in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{4.117510in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{4.127691in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{4.127691in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{4.133590in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{4.133590in}{2.064804in}}%
\pgfpathlineto{\pgfqpoint{4.140887in}{2.065739in}}%
\pgfpathlineto{\pgfqpoint{4.140887in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{4.147442in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{4.148507in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{4.153785in}{2.068778in}}%
\pgfpathlineto{\pgfqpoint{4.154456in}{2.069479in}}%
\pgfpathlineto{\pgfqpoint{4.161660in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{4.162077in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{4.172028in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{4.172028in}{2.072050in}}%
\pgfpathlineto{\pgfqpoint{4.183111in}{2.072985in}}%
\pgfpathlineto{\pgfqpoint{4.183998in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{4.188905in}{2.074387in}}%
\pgfpathlineto{\pgfqpoint{4.188905in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{4.192512in}{2.075556in}}%
\pgfpathlineto{\pgfqpoint{4.192512in}{2.075790in}}%
\pgfpathlineto{\pgfqpoint{4.201585in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{4.202378in}{2.077660in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{2.078594in}}%
\pgfpathlineto{\pgfqpoint{4.206324in}{2.078828in}}%
\pgfpathlineto{\pgfqpoint{4.208208in}{2.079763in}}%
\pgfpathlineto{\pgfqpoint{4.208553in}{2.080231in}}%
\pgfpathlineto{\pgfqpoint{4.215271in}{2.081165in}}%
\pgfpathlineto{\pgfqpoint{4.215811in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{4.223121in}{2.082568in}}%
\pgfpathlineto{\pgfqpoint{4.224044in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{4.227527in}{2.084204in}}%
\pgfpathlineto{\pgfqpoint{4.227527in}{2.084438in}}%
\pgfpathlineto{\pgfqpoint{4.235629in}{2.085373in}}%
\pgfpathlineto{\pgfqpoint{4.236472in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{4.246974in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{4.246974in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{4.254490in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{4.254894in}{2.088411in}}%
\pgfpathlineto{\pgfqpoint{4.263209in}{2.089346in}}%
\pgfpathlineto{\pgfqpoint{4.264060in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{4.267892in}{2.091216in}}%
\pgfpathlineto{\pgfqpoint{4.267892in}{2.091450in}}%
\pgfpathlineto{\pgfqpoint{4.273044in}{2.092385in}}%
\pgfpathlineto{\pgfqpoint{4.273850in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{4.278735in}{2.094021in}}%
\pgfpathlineto{\pgfqpoint{4.279704in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{4.282586in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{4.282788in}{2.096124in}}%
\pgfpathlineto{\pgfqpoint{4.286217in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{4.287108in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{4.292971in}{2.098695in}}%
\pgfpathlineto{\pgfqpoint{4.293867in}{2.099163in}}%
\pgfpathlineto{\pgfqpoint{4.298981in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{4.299929in}{2.100565in}}%
\pgfpathlineto{\pgfqpoint{4.308643in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{4.308643in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{4.314359in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{4.315091in}{2.103136in}}%
\pgfpathlineto{\pgfqpoint{4.318729in}{2.104071in}}%
\pgfpathlineto{\pgfqpoint{4.319650in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{4.323786in}{2.105473in}}%
\pgfpathlineto{\pgfqpoint{4.324234in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{4.326404in}{2.107343in}}%
\pgfpathlineto{\pgfqpoint{4.327048in}{2.108044in}}%
\pgfpathlineto{\pgfqpoint{4.329665in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{4.329665in}{2.109213in}}%
\pgfpathlineto{\pgfqpoint{4.333707in}{2.110148in}}%
\pgfpathlineto{\pgfqpoint{4.333707in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{4.338297in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{4.338576in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{4.343587in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{4.344217in}{2.113420in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{2.114355in}}%
\pgfpathlineto{\pgfqpoint{4.349626in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{4.355759in}{2.115524in}}%
\pgfpathlineto{\pgfqpoint{4.355759in}{2.115757in}}%
\pgfpathlineto{\pgfqpoint{4.356541in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{4.364092in}{2.117394in}}%
\pgfpathlineto{\pgfqpoint{4.365199in}{2.118095in}}%
\pgfpathlineto{\pgfqpoint{4.368823in}{2.119030in}}%
\pgfpathlineto{\pgfqpoint{4.369678in}{2.119965in}}%
\pgfpathlineto{\pgfqpoint{4.374193in}{2.120900in}}%
\pgfpathlineto{\pgfqpoint{4.375060in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{4.379503in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{4.380512in}{2.122769in}}%
\pgfpathlineto{\pgfqpoint{4.387623in}{2.123704in}}%
\pgfpathlineto{\pgfqpoint{4.388610in}{2.124873in}}%
\pgfpathlineto{\pgfqpoint{4.391883in}{2.125808in}}%
\pgfpathlineto{\pgfqpoint{4.391883in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{4.395315in}{2.126977in}}%
\pgfpathlineto{\pgfqpoint{4.395826in}{2.127911in}}%
\pgfpathlineto{\pgfqpoint{4.405556in}{2.128846in}}%
\pgfpathlineto{\pgfqpoint{4.406468in}{2.129781in}}%
\pgfpathlineto{\pgfqpoint{4.413025in}{2.130716in}}%
\pgfpathlineto{\pgfqpoint{4.413025in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{4.418572in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{4.418572in}{2.132119in}}%
\pgfpathlineto{\pgfqpoint{4.421524in}{2.133053in}}%
\pgfpathlineto{\pgfqpoint{4.422126in}{2.133521in}}%
\pgfpathlineto{\pgfqpoint{4.429004in}{2.134456in}}%
\pgfpathlineto{\pgfqpoint{4.429767in}{2.135157in}}%
\pgfpathlineto{\pgfqpoint{4.434121in}{2.136092in}}%
\pgfpathlineto{\pgfqpoint{4.434121in}{2.136326in}}%
\pgfpathlineto{\pgfqpoint{4.440910in}{2.137261in}}%
\pgfpathlineto{\pgfqpoint{4.440910in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{4.443968in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{4.443968in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{4.448810in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{4.448810in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{4.454445in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{4.455278in}{2.141468in}}%
\pgfpathlineto{\pgfqpoint{4.457680in}{2.142403in}}%
\pgfpathlineto{\pgfqpoint{4.457680in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{4.460383in}{2.143571in}}%
\pgfpathlineto{\pgfqpoint{4.461116in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{4.467860in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{4.467860in}{2.145441in}}%
\pgfpathlineto{\pgfqpoint{4.472283in}{2.146376in}}%
\pgfpathlineto{\pgfqpoint{4.472283in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{4.475782in}{2.147545in}}%
\pgfpathlineto{\pgfqpoint{4.475885in}{2.148012in}}%
\pgfpathlineto{\pgfqpoint{4.480527in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{4.480928in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{4.483245in}{2.150583in}}%
\pgfpathlineto{\pgfqpoint{4.483466in}{2.151284in}}%
\pgfpathlineto{\pgfqpoint{4.487623in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{4.488188in}{2.152687in}}%
\pgfpathlineto{\pgfqpoint{4.495930in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{4.497000in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{4.502866in}{2.155024in}}%
\pgfpathlineto{\pgfqpoint{4.503721in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{4.508517in}{2.156894in}}%
\pgfpathlineto{\pgfqpoint{4.508517in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{4.514551in}{2.158063in}}%
\pgfpathlineto{\pgfqpoint{4.515548in}{2.159231in}}%
\pgfpathlineto{\pgfqpoint{4.519229in}{2.160166in}}%
\pgfpathlineto{\pgfqpoint{4.520265in}{2.161335in}}%
\pgfpathlineto{\pgfqpoint{4.523421in}{2.162270in}}%
\pgfpathlineto{\pgfqpoint{4.524487in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{4.530763in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{4.530763in}{2.164373in}}%
\pgfpathlineto{\pgfqpoint{4.535900in}{2.165308in}}%
\pgfpathlineto{\pgfqpoint{4.536158in}{2.165776in}}%
\pgfpathlineto{\pgfqpoint{4.539450in}{2.166711in}}%
\pgfpathlineto{\pgfqpoint{4.540525in}{2.167178in}}%
\pgfpathlineto{\pgfqpoint{4.544760in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{4.544939in}{2.168580in}}%
\pgfpathlineto{\pgfqpoint{4.548934in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{4.548934in}{2.169749in}}%
\pgfpathlineto{\pgfqpoint{4.555002in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{4.555556in}{2.171385in}}%
\pgfpathlineto{\pgfqpoint{4.563229in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{4.564299in}{2.173021in}}%
\pgfpathlineto{\pgfqpoint{4.567036in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.174424in}}%
\pgfpathlineto{\pgfqpoint{4.571226in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{4.571226in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{4.574138in}{2.176527in}}%
\pgfpathlineto{\pgfqpoint{4.574138in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{4.578552in}{2.177696in}}%
\pgfpathlineto{\pgfqpoint{4.578578in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{4.584492in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{4.585388in}{2.179799in}}%
\pgfpathlineto{\pgfqpoint{4.597592in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{4.598125in}{2.181202in}}%
\pgfpathlineto{\pgfqpoint{4.600531in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{4.600531in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{4.604104in}{2.183305in}}%
\pgfpathlineto{\pgfqpoint{4.604228in}{2.184007in}}%
\pgfpathlineto{\pgfqpoint{4.613783in}{2.184942in}}%
\pgfpathlineto{\pgfqpoint{4.613963in}{2.185409in}}%
\pgfpathlineto{\pgfqpoint{4.617593in}{2.186344in}}%
\pgfpathlineto{\pgfqpoint{4.617593in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{4.631109in}{2.187513in}}%
\pgfpathlineto{\pgfqpoint{4.631686in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{4.636184in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{4.637160in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{4.638948in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{4.640029in}{2.191486in}}%
\pgfpathlineto{\pgfqpoint{4.645022in}{2.192421in}}%
\pgfpathlineto{\pgfqpoint{4.645858in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{4.653720in}{2.194057in}}%
\pgfpathlineto{\pgfqpoint{4.654215in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{4.658600in}{2.195459in}}%
\pgfpathlineto{\pgfqpoint{4.658600in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{4.663887in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{4.664796in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{4.667908in}{2.198732in}}%
\pgfpathlineto{\pgfqpoint{4.667908in}{2.198965in}}%
\pgfpathlineto{\pgfqpoint{4.675707in}{2.199900in}}%
\pgfpathlineto{\pgfqpoint{4.675875in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{2.201303in}}%
\pgfpathlineto{\pgfqpoint{4.683517in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{4.685879in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{4.685879in}{2.202705in}}%
\pgfpathlineto{\pgfqpoint{4.693138in}{2.203640in}}%
\pgfpathlineto{\pgfqpoint{4.693621in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{4.706259in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{4.706259in}{2.205276in}}%
\pgfpathlineto{\pgfqpoint{4.712286in}{2.206211in}}%
\pgfpathlineto{\pgfqpoint{4.712869in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{4.719361in}{2.207613in}}%
\pgfpathlineto{\pgfqpoint{4.719361in}{2.207847in}}%
\pgfpathlineto{\pgfqpoint{4.724575in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{4.725100in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{4.731172in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{4.731602in}{2.210886in}}%
\pgfpathlineto{\pgfqpoint{4.735848in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{4.736835in}{2.212755in}}%
\pgfpathlineto{\pgfqpoint{4.740814in}{2.213690in}}%
\pgfpathlineto{\pgfqpoint{4.741110in}{2.214158in}}%
\pgfpathlineto{\pgfqpoint{4.745402in}{2.215093in}}%
\pgfpathlineto{\pgfqpoint{4.746449in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{4.751369in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{4.758410in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{4.758410in}{2.218365in}}%
\pgfpathlineto{\pgfqpoint{4.763247in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{4.763247in}{2.219534in}}%
\pgfpathlineto{\pgfqpoint{4.769567in}{2.220468in}}%
\pgfpathlineto{\pgfqpoint{4.769567in}{2.220702in}}%
\pgfpathlineto{\pgfqpoint{4.775853in}{2.221637in}}%
\pgfpathlineto{\pgfqpoint{4.776251in}{2.222105in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.222105in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.222105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.605731in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{1.605731in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.686734in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.686734in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.722792in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{1.722792in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{1.741950in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{1.741950in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{1.758270in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{1.758270in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{1.771046in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{1.771046in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{1.803485in}{0.703796in}}%
\pgfpathlineto{\pgfqpoint{1.803485in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{1.811953in}{0.704964in}}%
\pgfpathlineto{\pgfqpoint{1.811953in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{1.828929in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{1.832372in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{1.832372in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.844304in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{1.844304in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.849891in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{1.850108in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{1.856943in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{1.856943in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{1.861279in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{1.861466in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.866842in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{1.867892in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{1.870553in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{1.870704in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{1.879952in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.879952in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{1.887600in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.887600in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.890238in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{1.890238in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.896930in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{1.898035in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{1.901051in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{1.905869in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.906689in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.915635in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{1.915635in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.919888in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{1.919888in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{1.928266in}{0.727636in}}%
\pgfpathlineto{\pgfqpoint{1.929305in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{1.932247in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{1.932617in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{1.934974in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{1.934974in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.938604in}{0.732077in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.944298in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{1.945268in}{0.734414in}}%
\pgfpathlineto{\pgfqpoint{1.949137in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{1.949905in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{1.956204in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{1.956905in}{0.737219in}}%
\pgfpathlineto{\pgfqpoint{1.962869in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{1.963906in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{1.967977in}{0.739790in}}%
\pgfpathlineto{\pgfqpoint{1.968390in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.975008in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{1.975008in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{1.978661in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{1.979407in}{0.743530in}}%
\pgfpathlineto{\pgfqpoint{1.982099in}{0.744465in}}%
\pgfpathlineto{\pgfqpoint{1.982764in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{1.984042in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{1.984796in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{1.987033in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{1.988055in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{1.991239in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{1.992130in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.996208in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{1.997276in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{2.003098in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{2.003669in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{2.009015in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{2.009015in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{2.012681in}{0.755917in}}%
\pgfpathlineto{\pgfqpoint{2.013011in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{2.017879in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{2.017879in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.021113in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{2.021113in}{0.758722in}}%
\pgfpathlineto{\pgfqpoint{2.025405in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{2.026205in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{2.029796in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.033348in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{0.763163in}}%
\pgfpathlineto{\pgfqpoint{2.036319in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{2.036720in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{2.039050in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{2.039967in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{2.042543in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{2.047965in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{2.049062in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{2.054092in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{2.054807in}{0.771344in}}%
\pgfpathlineto{\pgfqpoint{2.057179in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{2.057179in}{0.772512in}}%
\pgfpathlineto{\pgfqpoint{2.061894in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{2.061894in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{2.065173in}{0.774616in}}%
\pgfpathlineto{\pgfqpoint{2.065289in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{2.069126in}{0.776018in}}%
\pgfpathlineto{\pgfqpoint{2.069280in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{2.071750in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{2.072681in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{2.074213in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{2.074213in}{0.779992in}}%
\pgfpathlineto{\pgfqpoint{2.077129in}{0.780926in}}%
\pgfpathlineto{\pgfqpoint{2.078161in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{2.082642in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{2.083515in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{2.087078in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{2.088171in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{2.094205in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.096916in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{2.097858in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{2.099077in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{2.099849in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{2.104451in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{2.105483in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{2.106968in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{2.107675in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{2.110185in}{0.794950in}}%
\pgfpathlineto{\pgfqpoint{2.110908in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{2.121235in}{0.798222in}}%
\pgfpathlineto{\pgfqpoint{2.121235in}{0.798456in}}%
\pgfpathlineto{\pgfqpoint{2.128902in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{2.129888in}{0.800560in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{0.801495in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{2.137473in}{0.802663in}}%
\pgfpathlineto{\pgfqpoint{2.138439in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{2.139902in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{2.140082in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{2.143846in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{2.147446in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{2.148043in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{2.152268in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{2.152268in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{2.155950in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{2.156369in}{0.811078in}}%
\pgfpathlineto{\pgfqpoint{2.160678in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{2.161578in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{2.166267in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{2.166691in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{2.173076in}{0.815285in}}%
\pgfpathlineto{\pgfqpoint{2.174075in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{2.176402in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{2.181489in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{2.182343in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{2.185214in}{0.819959in}}%
\pgfpathlineto{\pgfqpoint{2.185214in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{2.188843in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{2.189866in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{2.193411in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{2.194489in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{2.198227in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{2.199251in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{2.203178in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{2.203178in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{2.206886in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{0.829309in}}%
\pgfpathlineto{\pgfqpoint{2.211036in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{2.213192in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{2.214058in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{2.216784in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{2.217042in}{0.833282in}}%
\pgfpathlineto{\pgfqpoint{2.220613in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{2.220613in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{2.223081in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{2.223854in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{2.226709in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{2.227532in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{2.229604in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{2.230228in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{0.840761in}}%
\pgfpathlineto{\pgfqpoint{2.232938in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{2.233989in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{2.233989in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{2.238793in}{0.844267in}}%
\pgfpathlineto{\pgfqpoint{2.240249in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{2.241326in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{2.243650in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{2.244631in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{2.247722in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{2.248820in}{0.849877in}}%
\pgfpathlineto{\pgfqpoint{2.251131in}{0.850812in}}%
\pgfpathlineto{\pgfqpoint{2.251982in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{2.253767in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{2.254848in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{2.257209in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{2.257970in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{2.260162in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{2.261252in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{2.264687in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{2.265388in}{0.858525in}}%
\pgfpathlineto{\pgfqpoint{2.267156in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{2.267898in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{2.269740in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{2.270576in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{2.272272in}{0.862498in}}%
\pgfpathlineto{\pgfqpoint{2.272847in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{2.275360in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{0.864602in}}%
\pgfpathlineto{\pgfqpoint{2.277796in}{0.865537in}}%
\pgfpathlineto{\pgfqpoint{2.278361in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{2.279738in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{2.280379in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{2.283025in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{2.283735in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{2.286029in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{2.289048in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{2.290116in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{2.292243in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{2.292243in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{2.297921in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{2.298127in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{2.302266in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{2.302939in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{2.304767in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{2.305445in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{2.307382in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{2.309993in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{2.310933in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{2.314465in}{0.883534in}}%
\pgfpathlineto{\pgfqpoint{2.315374in}{0.884469in}}%
\pgfpathlineto{\pgfqpoint{2.317967in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{2.318234in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{2.322232in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{2.322456in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{2.326040in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{2.326844in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{2.328575in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{2.329560in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{2.332241in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{2.333167in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{2.335597in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{2.336453in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{2.340302in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{2.341319in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{2.344127in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{2.345183in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{2.347377in}{0.899194in}}%
\pgfpathlineto{\pgfqpoint{2.348166in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{2.350079in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{2.350805in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{2.352964in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{2.353605in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{2.355788in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{2.356417in}{0.904803in}}%
\pgfpathlineto{\pgfqpoint{2.358796in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{2.359590in}{0.906439in}}%
\pgfpathlineto{\pgfqpoint{2.360808in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{2.361025in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{2.364076in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{2.365064in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{2.367257in}{0.910880in}}%
\pgfpathlineto{\pgfqpoint{2.367349in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{2.369900in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{2.370931in}{0.912984in}}%
\pgfpathlineto{\pgfqpoint{2.372664in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{2.372760in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{2.376627in}{0.915321in}}%
\pgfpathlineto{\pgfqpoint{2.376972in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{2.378984in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{2.379867in}{0.918827in}}%
\pgfpathlineto{\pgfqpoint{2.381141in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{2.383383in}{0.921398in}}%
\pgfpathlineto{\pgfqpoint{2.383873in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{2.389561in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{2.390036in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{2.392628in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{2.393338in}{0.925605in}}%
\pgfpathlineto{\pgfqpoint{2.396868in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{2.397101in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{2.401166in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{2.404308in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{2.404308in}{0.930046in}}%
\pgfpathlineto{\pgfqpoint{2.408094in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{2.408918in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{2.410737in}{0.932617in}}%
\pgfpathlineto{\pgfqpoint{2.410855in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{2.414470in}{0.934954in}}%
\pgfpathlineto{\pgfqpoint{2.415949in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{2.416951in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{2.418382in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.419460in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{2.420981in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{2.422044in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{2.424252in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{2.425198in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{2.426376in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{2.426612in}{0.946173in}}%
\pgfpathlineto{\pgfqpoint{2.428357in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{2.429259in}{0.948043in}}%
\pgfpathlineto{\pgfqpoint{2.430695in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{2.431281in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{2.434178in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{2.434940in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{2.436894in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{2.437075in}{0.955523in}}%
\pgfpathlineto{\pgfqpoint{2.439865in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{2.440863in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{2.442507in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{2.443136in}{0.959029in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{2.447135in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{2.449353in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{2.450210in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{2.451290in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{2.451835in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.453731in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{2.454405in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{2.458607in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{2.459414in}{0.969780in}}%
\pgfpathlineto{\pgfqpoint{2.461666in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{2.461666in}{0.970949in}}%
\pgfpathlineto{\pgfqpoint{2.463802in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{2.464895in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{2.467836in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{2.468825in}{0.974922in}}%
\pgfpathlineto{\pgfqpoint{2.470995in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{2.471873in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{2.473063in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{2.473809in}{0.978194in}}%
\pgfpathlineto{\pgfqpoint{2.475602in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{2.479174in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{2.480152in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{2.481630in}{0.982869in}}%
\pgfpathlineto{\pgfqpoint{2.482187in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{2.484778in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{2.485818in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{2.486355in}{0.986375in}}%
\pgfpathlineto{\pgfqpoint{2.486355in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{2.488205in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{2.488637in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{2.490650in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{2.491415in}{0.989881in}}%
\pgfpathlineto{\pgfqpoint{2.495189in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{2.495454in}{0.991283in}}%
\pgfpathlineto{\pgfqpoint{2.497413in}{0.992218in}}%
\pgfpathlineto{\pgfqpoint{2.497928in}{0.992686in}}%
\pgfpathlineto{\pgfqpoint{2.501104in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{2.505097in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{2.505655in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{2.508156in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{2.509151in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{2.511229in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{2.512326in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{2.512994in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{2.513962in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.002269in}}%
\pgfpathlineto{\pgfqpoint{2.515956in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{2.518281in}{1.003671in}}%
\pgfpathlineto{\pgfqpoint{2.518897in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{2.521346in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{2.521346in}{1.005541in}}%
\pgfpathlineto{\pgfqpoint{2.524511in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{2.525039in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{2.528794in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{2.528794in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{2.531551in}{1.009281in}}%
\pgfpathlineto{\pgfqpoint{2.532266in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{2.533078in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{2.533937in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{2.535407in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{2.535422in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{2.537022in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{2.538085in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{2.541697in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{2.541991in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{2.544547in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{2.544547in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{2.546829in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{2.547744in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{2.549217in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{2.550173in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.551676in}{1.022603in}}%
\pgfpathlineto{\pgfqpoint{2.552249in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{2.554485in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{2.555532in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{2.556520in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{2.556520in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{2.560297in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{2.560697in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{2.564231in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{2.565146in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{2.570159in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{2.571252in}{1.031251in}}%
\pgfpathlineto{\pgfqpoint{2.575084in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{2.575409in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{2.578581in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{2.579496in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{2.580396in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{2.580943in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{2.582166in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{2.582767in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{2.585785in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{2.586492in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{2.588624in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{2.590636in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{2.591545in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{2.593222in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{2.593545in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{2.595802in}{1.046210in}}%
\pgfpathlineto{\pgfqpoint{2.596874in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{2.598186in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{2.599238in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{2.600235in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{2.600235in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{2.604535in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{2.605220in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{2.607867in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{2.607867in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{2.611732in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{2.612772in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{2.616015in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{2.617067in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{2.620768in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{2.621235in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{2.623874in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{2.624928in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{2.626437in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{2.627083in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{2.631336in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{2.631556in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{2.635172in}{1.063740in}}%
\pgfpathlineto{\pgfqpoint{2.636241in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{2.638304in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{2.638568in}{1.067479in}}%
\pgfpathlineto{\pgfqpoint{2.641729in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{2.642472in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{2.645693in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{2.646723in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{2.648041in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{2.648456in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{2.652064in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{2.652702in}{1.075192in}}%
\pgfpathlineto{\pgfqpoint{2.655751in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{2.656172in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{2.659067in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{2.659126in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{2.660868in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{2.661788in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{2.665458in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{2.665671in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{2.670162in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{2.671165in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{2.673437in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{2.674156in}{1.085476in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{2.679630in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{2.680482in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{2.682576in}{1.089450in}}%
\pgfpathlineto{\pgfqpoint{2.683602in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{2.685501in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{2.686465in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{2.687705in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{2.687967in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{2.689984in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{2.690732in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{2.695247in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{2.696153in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{2.697467in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{2.698400in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{2.700969in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{2.700969in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{2.706815in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{2.707002in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{2.708883in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{2.709721in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{2.711626in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{2.712684in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{2.713949in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{2.714721in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{2.716842in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{2.717914in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{2.719532in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{2.719532in}{1.113290in}}%
\pgfpathlineto{\pgfqpoint{2.722424in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{2.723058in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{2.726295in}{1.116329in}}%
\pgfpathlineto{\pgfqpoint{2.726887in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{2.730508in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{2.731606in}{1.119601in}}%
\pgfpathlineto{\pgfqpoint{2.732232in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{2.733285in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{2.735709in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{2.736718in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{2.738437in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{2.739233in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{2.741388in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{2.742225in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{2.743879in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{2.744465in}{1.128249in}}%
\pgfpathlineto{\pgfqpoint{2.746843in}{1.129184in}}%
\pgfpathlineto{\pgfqpoint{2.747706in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{2.749668in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.750430in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{2.752407in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{2.753275in}{1.133391in}}%
\pgfpathlineto{\pgfqpoint{2.755697in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{2.756803in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{2.758608in}{1.136430in}}%
\pgfpathlineto{\pgfqpoint{2.759695in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{2.762147in}{1.138299in}}%
\pgfpathlineto{\pgfqpoint{2.763229in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{2.765041in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{2.765277in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.767448in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{2.768311in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.770254in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{2.771317in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{2.773024in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{2.774083in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{2.775486in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{2.776000in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.778177in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{2.778541in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{2.781086in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{2.781342in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{2.783660in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{2.784671in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{2.786348in}{1.153959in}}%
\pgfpathlineto{\pgfqpoint{2.787421in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{2.789689in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{2.790404in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{2.793089in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{2.794175in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{2.795734in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{2.796485in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{2.799945in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{2.800680in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{2.801999in}{1.163776in}}%
\pgfpathlineto{\pgfqpoint{2.802391in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{2.805502in}{1.166113in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.167749in}}%
\pgfpathlineto{\pgfqpoint{2.808337in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{2.808360in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{2.811522in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{2.812025in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{2.815444in}{1.171956in}}%
\pgfpathlineto{\pgfqpoint{2.816525in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.818909in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{2.819693in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{2.821254in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{2.822308in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{2.823925in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{2.824903in}{1.179903in}}%
\pgfpathlineto{\pgfqpoint{2.826644in}{1.180838in}}%
\pgfpathlineto{\pgfqpoint{2.827386in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{2.829546in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{2.829783in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{2.832262in}{1.184344in}}%
\pgfpathlineto{\pgfqpoint{2.832714in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{2.835203in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{2.836176in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{2.837854in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{2.838623in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{2.842190in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{2.842505in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{2.845388in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{2.846400in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{2.848251in}{1.192992in}}%
\pgfpathlineto{\pgfqpoint{2.849099in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{2.850302in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{2.850821in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{2.854375in}{1.196264in}}%
\pgfpathlineto{\pgfqpoint{2.854754in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{2.857749in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{2.858596in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{2.860867in}{1.200705in}}%
\pgfpathlineto{\pgfqpoint{2.861034in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{2.864204in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{2.865225in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{2.867988in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.868597in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{2.870972in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{2.871981in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{2.874211in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{2.875287in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{2.878055in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{2.878810in}{1.210756in}}%
\pgfpathlineto{\pgfqpoint{2.880292in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{2.881080in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{2.883725in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{2.887880in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{2.888844in}{1.217066in}}%
\pgfpathlineto{\pgfqpoint{2.890465in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{2.890745in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{2.892957in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{2.895305in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{2.896403in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{2.900426in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{2.901365in}{1.224779in}}%
\pgfpathlineto{\pgfqpoint{2.905023in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{2.905687in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{2.909477in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{2.909477in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{2.914231in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{2.915136in}{1.230155in}}%
\pgfpathlineto{\pgfqpoint{2.916895in}{1.231090in}}%
\pgfpathlineto{\pgfqpoint{2.917613in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{2.918878in}{1.232493in}}%
\pgfpathlineto{\pgfqpoint{2.918878in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{2.921264in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{2.921264in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{2.924250in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{2.924886in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{2.927683in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{2.930303in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{2.930303in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{2.934772in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{2.935668in}{1.239504in}}%
\pgfpathlineto{\pgfqpoint{2.937938in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{2.942351in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{2.943321in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{2.945528in}{1.244413in}}%
\pgfpathlineto{\pgfqpoint{2.946360in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{2.948584in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{2.949047in}{1.246750in}}%
\pgfpathlineto{\pgfqpoint{2.952034in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{2.952749in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{2.955419in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{2.955419in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{2.958399in}{1.250490in}}%
\pgfpathlineto{\pgfqpoint{2.958751in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{2.960971in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{2.961721in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{2.963942in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{2.964334in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{2.967274in}{1.255865in}}%
\pgfpathlineto{\pgfqpoint{2.968040in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{2.969237in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{2.970226in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{2.973086in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{2.973086in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{2.976489in}{1.261008in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{2.979829in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{2.980939in}{1.264046in}}%
\pgfpathlineto{\pgfqpoint{2.981429in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{2.982485in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.984201in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{2.984474in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{2.988602in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{2.989610in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.991561in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{2.992651in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{2.994295in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{2.995332in}{1.273629in}}%
\pgfpathlineto{\pgfqpoint{2.995972in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{2.996882in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{2.997775in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{3.001331in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{3.002953in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{3.004052in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{3.004881in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{3.005752in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{3.006802in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{3.007859in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{3.009539in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{3.010627in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{3.011270in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{3.012216in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{3.014103in}{1.290224in}}%
\pgfpathlineto{\pgfqpoint{3.014539in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{3.017044in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{3.018030in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{3.019048in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{3.019972in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{3.022242in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{3.022680in}{1.296301in}}%
\pgfpathlineto{\pgfqpoint{3.025692in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{3.026288in}{1.298171in}}%
\pgfpathlineto{\pgfqpoint{3.028476in}{1.299106in}}%
\pgfpathlineto{\pgfqpoint{3.029422in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{3.031570in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{3.032672in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{3.037748in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{3.037748in}{1.302611in}}%
\pgfpathlineto{\pgfqpoint{3.041018in}{1.303546in}}%
\pgfpathlineto{\pgfqpoint{3.041793in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{3.043685in}{1.305182in}}%
\pgfpathlineto{\pgfqpoint{3.044433in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{3.049521in}{1.307520in}}%
\pgfpathlineto{\pgfqpoint{3.049521in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{3.051965in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{3.053027in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{3.055888in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{3.056728in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{3.058550in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{3.058559in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{3.061135in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{3.062164in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{3.063195in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{3.063577in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{3.066636in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{3.067480in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{3.070655in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{3.071717in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{3.074276in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{3.076868in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{3.077878in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{3.079739in}{1.325283in}}%
\pgfpathlineto{\pgfqpoint{3.079739in}{1.325517in}}%
\pgfpathlineto{\pgfqpoint{3.083196in}{1.326452in}}%
\pgfpathlineto{\pgfqpoint{3.084262in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{3.087181in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{3.088037in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{3.090428in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{3.091389in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{3.094663in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{3.095295in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{3.099156in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{3.099744in}{1.336035in}}%
\pgfpathlineto{\pgfqpoint{3.100907in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{3.101901in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{3.102382in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{3.103191in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{3.104908in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{3.105498in}{1.341878in}}%
\pgfpathlineto{\pgfqpoint{3.108218in}{1.342813in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{3.111369in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{3.112139in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{3.113277in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{3.113533in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{3.115938in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{3.116620in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{3.119652in}{1.349124in}}%
\pgfpathlineto{\pgfqpoint{3.120416in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{3.121779in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{3.122773in}{1.352396in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{3.130731in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{3.131806in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{1.357538in}}%
\pgfpathlineto{\pgfqpoint{3.134802in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{3.136246in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{3.136846in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{3.139292in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{3.139925in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{3.141623in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{3.142600in}{1.364082in}}%
\pgfpathlineto{\pgfqpoint{3.143886in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{3.144920in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{3.147186in}{1.366887in}}%
\pgfpathlineto{\pgfqpoint{3.147605in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{3.151045in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{3.152124in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{3.154135in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{3.154440in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{3.158304in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{3.159005in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{3.161104in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{3.161839in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{3.166536in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{3.166729in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{3.169063in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{3.170136in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{3.173561in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{3.174508in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{3.176335in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{3.177369in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{3.180517in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{3.181476in}{1.383248in}}%
\pgfpathlineto{\pgfqpoint{3.182588in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{3.183699in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{3.186276in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{3.189261in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{3.189848in}{1.388624in}}%
\pgfpathlineto{\pgfqpoint{3.191821in}{1.389559in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.390260in}}%
\pgfpathlineto{\pgfqpoint{3.194219in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{3.195207in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{3.196083in}{1.393299in}}%
\pgfpathlineto{\pgfqpoint{3.196083in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{3.200578in}{1.394467in}}%
\pgfpathlineto{\pgfqpoint{3.201686in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{3.202267in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{3.202920in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{3.206125in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{3.206976in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{3.209792in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{3.210902in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{3.212379in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{3.212793in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{3.215626in}{1.404751in}}%
\pgfpathlineto{\pgfqpoint{3.216695in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{3.217987in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{3.218922in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{3.220744in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{3.221046in}{1.409660in}}%
\pgfpathlineto{\pgfqpoint{3.225034in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{3.225197in}{1.411062in}}%
\pgfpathlineto{\pgfqpoint{3.229949in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{3.230983in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{3.233583in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{3.233613in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{3.236074in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{3.236762in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{3.240306in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{3.241320in}{1.418541in}}%
\pgfpathlineto{\pgfqpoint{3.242409in}{1.419476in}}%
\pgfpathlineto{\pgfqpoint{3.243367in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{3.247196in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{3.248189in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{3.249680in}{1.422982in}}%
\pgfpathlineto{\pgfqpoint{3.250523in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{3.252411in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{3.253362in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{3.255935in}{1.426488in}}%
\pgfpathlineto{\pgfqpoint{3.258917in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{3.259921in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{3.263622in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{3.264690in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{3.267504in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{3.268612in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{3.270215in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{3.271287in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{3.272683in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{3.273051in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{3.274711in}{1.437707in}}%
\pgfpathlineto{\pgfqpoint{3.275798in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{3.276804in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{3.277879in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{3.279380in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{3.282576in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{3.283551in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{3.286526in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{3.287455in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{3.292773in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{3.292773in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{3.296688in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{3.297022in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{3.299418in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{3.300384in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{3.302195in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{3.302998in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{3.304703in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{3.305591in}{1.455471in}}%
\pgfpathlineto{\pgfqpoint{3.307937in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{3.307937in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{3.309756in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{3.309756in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{3.312982in}{1.458743in}}%
\pgfpathlineto{\pgfqpoint{3.314047in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{3.315488in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{3.316269in}{1.461781in}}%
\pgfpathlineto{\pgfqpoint{3.318248in}{1.462716in}}%
\pgfpathlineto{\pgfqpoint{3.318575in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{3.321153in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{3.321730in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{3.324112in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{3.327637in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{3.328185in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{3.332528in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{3.332528in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{3.335766in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{3.336787in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{3.338153in}{1.471598in}}%
\pgfpathlineto{\pgfqpoint{3.339110in}{1.472533in}}%
\pgfpathlineto{\pgfqpoint{3.340018in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{3.340018in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{3.345827in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{3.346869in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{3.347614in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{3.348607in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{3.350628in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{3.351594in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{3.356168in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{3.357095in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{3.361049in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{3.361803in}{1.483986in}}%
\pgfpathlineto{\pgfqpoint{3.364428in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{3.365478in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{3.368505in}{1.487024in}}%
\pgfpathlineto{\pgfqpoint{3.369581in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{3.371520in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{3.372392in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{3.374866in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{3.375708in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{3.378945in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{3.379942in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{3.381447in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{3.382492in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{3.388261in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{3.389345in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{3.390856in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{3.391498in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{3.393869in}{1.501749in}}%
\pgfpathlineto{\pgfqpoint{3.393869in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{3.396923in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{3.397760in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{3.400102in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{3.401030in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{3.402456in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.403561in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{3.405440in}{1.508294in}}%
\pgfpathlineto{\pgfqpoint{3.405841in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{3.410378in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{3.411366in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{3.412624in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{3.413718in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{3.415933in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.513669in}}%
\pgfpathlineto{\pgfqpoint{3.420287in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{3.421346in}{1.515539in}}%
\pgfpathlineto{\pgfqpoint{3.424098in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{3.424548in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{3.425963in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{3.426736in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{3.428406in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{3.429224in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{3.431999in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{3.432848in}{1.523252in}}%
\pgfpathlineto{\pgfqpoint{3.435623in}{1.524187in}}%
\pgfpathlineto{\pgfqpoint{3.436581in}{1.525823in}}%
\pgfpathlineto{\pgfqpoint{3.437867in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{3.438782in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{3.440997in}{1.529329in}}%
\pgfpathlineto{\pgfqpoint{3.441212in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{3.443424in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{3.444368in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{3.446299in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{3.448425in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{3.449371in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{3.452318in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{3.453053in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{3.456259in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{3.457341in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{3.459672in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{3.460468in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{3.463387in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{3.464157in}{1.543119in}}%
\pgfpathlineto{\pgfqpoint{3.466441in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{3.467447in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{3.469726in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{3.470430in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{3.472063in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{3.472063in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{3.475370in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{3.476363in}{1.549430in}}%
\pgfpathlineto{\pgfqpoint{3.478269in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{3.478513in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.481477in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{3.481477in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{3.483961in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{3.484960in}{1.554105in}}%
\pgfpathlineto{\pgfqpoint{3.487656in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.488241in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{3.491149in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{3.492067in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{3.495913in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{3.496324in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{3.499838in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{3.500502in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{3.503527in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{3.504627in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{3.505945in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{3.506997in}{1.564856in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{3.509994in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{3.513754in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{3.514831in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{3.515833in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{3.516814in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{3.519037in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{3.519791in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{3.523141in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{3.525276in}{1.574673in}}%
\pgfpathlineto{\pgfqpoint{3.525918in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{3.528332in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{3.529184in}{1.577244in}}%
\pgfpathlineto{\pgfqpoint{3.530728in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{3.531332in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{3.533245in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{3.534309in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{3.536847in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{3.537849in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{3.540712in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{3.540972in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{3.544895in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{3.545944in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{3.547493in}{1.588697in}}%
\pgfpathlineto{\pgfqpoint{3.548056in}{1.589398in}}%
\pgfpathlineto{\pgfqpoint{3.551259in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{3.552222in}{1.591034in}}%
\pgfpathlineto{\pgfqpoint{3.554124in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{3.554702in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{3.556329in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{3.557176in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{3.559712in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{3.560571in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{3.563306in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{3.564071in}{1.598046in}}%
\pgfpathlineto{\pgfqpoint{3.566856in}{1.598981in}}%
\pgfpathlineto{\pgfqpoint{3.567258in}{1.599916in}}%
\pgfpathlineto{\pgfqpoint{3.570354in}{1.600851in}}%
\pgfpathlineto{\pgfqpoint{3.571382in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{3.572219in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{3.572831in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{3.574091in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{3.575116in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{3.576471in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{3.577426in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{3.580513in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{3.581388in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{3.584836in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{3.584914in}{1.611135in}}%
\pgfpathlineto{\pgfqpoint{3.588915in}{1.612070in}}%
\pgfpathlineto{\pgfqpoint{3.589497in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{3.594348in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{3.596838in}{1.615108in}}%
\pgfpathlineto{\pgfqpoint{3.597909in}{1.616043in}}%
\pgfpathlineto{\pgfqpoint{3.599965in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{3.600980in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{3.602730in}{1.619082in}}%
\pgfpathlineto{\pgfqpoint{3.603630in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{3.605602in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{3.606539in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{3.609079in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{3.609988in}{1.623289in}}%
\pgfpathlineto{\pgfqpoint{3.613818in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{3.614892in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{3.616596in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{3.616596in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{3.621587in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{3.622266in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{3.625242in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{3.625884in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{3.629117in}{1.630768in}}%
\pgfpathlineto{\pgfqpoint{3.632526in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.633533in}{1.632638in}}%
\pgfpathlineto{\pgfqpoint{3.636095in}{1.633573in}}%
\pgfpathlineto{\pgfqpoint{3.636797in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{3.639337in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{3.640020in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{3.641596in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{3.642471in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{3.644965in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{3.645965in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.648255in}{1.641520in}}%
\pgfpathlineto{\pgfqpoint{3.648733in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{3.652226in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{3.653269in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{3.655162in}{1.645026in}}%
\pgfpathlineto{\pgfqpoint{3.656017in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{3.657047in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{3.657047in}{1.647363in}}%
\pgfpathlineto{\pgfqpoint{3.662019in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{3.662019in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{3.664845in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{3.667741in}{1.651103in}}%
\pgfpathlineto{\pgfqpoint{3.667741in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{3.671138in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{3.676779in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{3.677802in}{1.655310in}}%
\pgfpathlineto{\pgfqpoint{3.682215in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{3.683251in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{3.684097in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{3.685157in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{3.688672in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{3.689430in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{3.692863in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{3.693955in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{3.698272in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{3.699122in}{1.664659in}}%
\pgfpathlineto{\pgfqpoint{3.704084in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{3.705077in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{3.708728in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{3.708781in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{3.712178in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{3.713273in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{3.715968in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{3.716364in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{3.720900in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{3.721967in}{1.673073in}}%
\pgfpathlineto{\pgfqpoint{3.725076in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{3.725582in}{1.675177in}}%
\pgfpathlineto{\pgfqpoint{3.728400in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{3.729470in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{3.731250in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{3.731789in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{3.734886in}{1.679384in}}%
\pgfpathlineto{\pgfqpoint{3.734886in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{3.737872in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{3.737872in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{3.740880in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{3.741690in}{1.682422in}}%
\pgfpathlineto{\pgfqpoint{3.746115in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{3.746115in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{3.749351in}{1.684526in}}%
\pgfpathlineto{\pgfqpoint{3.749643in}{1.685461in}}%
\pgfpathlineto{\pgfqpoint{3.752453in}{1.686396in}}%
\pgfpathlineto{\pgfqpoint{3.752557in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{3.758007in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{3.758007in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{3.760474in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{3.760474in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{3.763817in}{1.690135in}}%
\pgfpathlineto{\pgfqpoint{3.764554in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{3.767584in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{3.767584in}{1.691772in}}%
\pgfpathlineto{\pgfqpoint{3.771772in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{3.772668in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{3.775341in}{1.694576in}}%
\pgfpathlineto{\pgfqpoint{3.775674in}{1.695044in}}%
\pgfpathlineto{\pgfqpoint{3.778864in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{3.779477in}{1.697147in}}%
\pgfpathlineto{\pgfqpoint{3.783836in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{3.783997in}{1.698550in}}%
\pgfpathlineto{\pgfqpoint{3.786833in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{3.787432in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{3.791403in}{1.701355in}}%
\pgfpathlineto{\pgfqpoint{3.791403in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{3.795124in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{3.796197in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{3.798316in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{3.798992in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{3.802032in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{3.802882in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{3.803593in}{1.707198in}}%
\pgfpathlineto{\pgfqpoint{3.803741in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{3.809943in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{3.809943in}{1.708834in}}%
\pgfpathlineto{\pgfqpoint{3.817050in}{1.709769in}}%
\pgfpathlineto{\pgfqpoint{3.817720in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{3.822292in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{3.823392in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{3.831663in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{3.831663in}{1.713508in}}%
\pgfpathlineto{\pgfqpoint{3.835805in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{3.835805in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{3.841013in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{3.841013in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{3.845977in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{3.846305in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{3.851879in}{1.718183in}}%
\pgfpathlineto{\pgfqpoint{3.851879in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{3.857495in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{3.857596in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{3.860626in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{3.861612in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{3.865865in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{3.865865in}{1.722624in}}%
\pgfpathlineto{\pgfqpoint{3.872156in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{3.873118in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{3.873928in}{1.725195in}}%
\pgfpathlineto{\pgfqpoint{3.873928in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{3.879147in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{3.879753in}{1.727065in}}%
\pgfpathlineto{\pgfqpoint{3.882194in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{3.882207in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{3.887181in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{3.887561in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{3.893111in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{3.893292in}{1.731739in}}%
\pgfpathlineto{\pgfqpoint{3.898971in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{3.899303in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{3.903822in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{3.904366in}{1.735012in}}%
\pgfpathlineto{\pgfqpoint{3.908600in}{1.735947in}}%
\pgfpathlineto{\pgfqpoint{3.908619in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{3.913212in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{3.914055in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{3.917782in}{1.738985in}}%
\pgfpathlineto{\pgfqpoint{3.918508in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{3.921325in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{3.922250in}{1.741790in}}%
\pgfpathlineto{\pgfqpoint{3.925734in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{3.926626in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{3.930246in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{3.930551in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{3.933089in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{3.933456in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{3.937738in}{1.747166in}}%
\pgfpathlineto{\pgfqpoint{3.937923in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{3.940296in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{3.940296in}{1.748802in}}%
\pgfpathlineto{\pgfqpoint{3.944475in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{3.944475in}{1.749970in}}%
\pgfpathlineto{\pgfqpoint{3.948154in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{3.948899in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{3.951743in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{3.952106in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{3.957562in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{3.957562in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{3.961186in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{3.961186in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{3.963675in}{1.756748in}}%
\pgfpathlineto{\pgfqpoint{3.963956in}{1.757216in}}%
\pgfpathlineto{\pgfqpoint{3.972237in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{3.972926in}{1.758852in}}%
\pgfpathlineto{\pgfqpoint{3.974536in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{3.975062in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{3.977216in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{3.978161in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{3.981815in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{3.982412in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{3.985619in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{3.986546in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{3.989240in}{1.767033in}}%
\pgfpathlineto{\pgfqpoint{3.989377in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{3.992493in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{3.993208in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{3.996948in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{3.997641in}{1.771006in}}%
\pgfpathlineto{\pgfqpoint{3.998836in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{3.999875in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{4.003894in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{4.004775in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{4.009320in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{4.010057in}{1.775213in}}%
\pgfpathlineto{\pgfqpoint{4.011699in}{1.776148in}}%
\pgfpathlineto{\pgfqpoint{4.012060in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{4.014667in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{4.015172in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{4.018525in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{4.019557in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{4.022405in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{4.023167in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{4.025236in}{1.782926in}}%
\pgfpathlineto{\pgfqpoint{4.025236in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{4.029494in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{4.029731in}{1.784562in}}%
\pgfpathlineto{\pgfqpoint{4.034835in}{1.785497in}}%
\pgfpathlineto{\pgfqpoint{4.035941in}{1.786666in}}%
\pgfpathlineto{\pgfqpoint{4.039077in}{1.787601in}}%
\pgfpathlineto{\pgfqpoint{4.039926in}{1.788769in}}%
\pgfpathlineto{\pgfqpoint{4.044770in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{4.045653in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{4.049996in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{4.051038in}{1.794145in}}%
\pgfpathlineto{\pgfqpoint{4.053709in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{4.054512in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{4.059320in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{4.059546in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{4.063410in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{4.064396in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{4.068142in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{4.068716in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{4.070490in}{1.801625in}}%
\pgfpathlineto{\pgfqpoint{4.071203in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{4.074253in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{4.075324in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{4.077118in}{1.805131in}}%
\pgfpathlineto{\pgfqpoint{4.077379in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{4.081354in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{4.082158in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{4.086204in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{4.088796in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{4.089431in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{4.091072in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{4.091075in}{1.812844in}}%
\pgfpathlineto{\pgfqpoint{4.094941in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{4.096022in}{1.814480in}}%
\pgfpathlineto{\pgfqpoint{4.100019in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{4.101034in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{4.103063in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{4.103859in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{4.107470in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{4.107695in}{1.819154in}}%
\pgfpathlineto{\pgfqpoint{4.110747in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{4.111052in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{4.112615in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{4.113260in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{4.117015in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{4.118043in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{4.120605in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{4.120719in}{1.825465in}}%
\pgfpathlineto{\pgfqpoint{4.124182in}{1.826400in}}%
\pgfpathlineto{\pgfqpoint{4.125103in}{1.827101in}}%
\pgfpathlineto{\pgfqpoint{4.126894in}{1.828036in}}%
\pgfpathlineto{\pgfqpoint{4.126894in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{4.129280in}{1.829205in}}%
\pgfpathlineto{\pgfqpoint{4.130207in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{4.132926in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{4.133468in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{4.135815in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{4.136870in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{4.139003in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{4.139008in}{1.835282in}}%
\pgfpathlineto{\pgfqpoint{4.145448in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{4.145795in}{1.836684in}}%
\pgfpathlineto{\pgfqpoint{4.146863in}{1.837619in}}%
\pgfpathlineto{\pgfqpoint{4.147674in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{4.153310in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{4.154413in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{4.155690in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{4.156604in}{1.841592in}}%
\pgfpathlineto{\pgfqpoint{4.158903in}{1.842527in}}%
\pgfpathlineto{\pgfqpoint{4.159888in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{4.161186in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{4.162173in}{1.845332in}}%
\pgfpathlineto{\pgfqpoint{4.165360in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{4.165909in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{4.168935in}{1.847669in}}%
\pgfpathlineto{\pgfqpoint{4.169532in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{4.172050in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{4.172381in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.176142in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{4.176927in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{4.179536in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{4.180384in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{4.183403in}{1.854214in}}%
\pgfpathlineto{\pgfqpoint{4.184017in}{1.854915in}}%
\pgfpathlineto{\pgfqpoint{4.186945in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{4.187353in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{4.191052in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{4.191052in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{4.194221in}{1.858421in}}%
\pgfpathlineto{\pgfqpoint{4.195225in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{4.196192in}{1.860525in}}%
\pgfpathlineto{\pgfqpoint{4.196192in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{4.198684in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{4.199253in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{4.202468in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{4.203025in}{1.864030in}}%
\pgfpathlineto{\pgfqpoint{4.205095in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{4.206079in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{4.209735in}{1.866602in}}%
\pgfpathlineto{\pgfqpoint{4.210783in}{1.867536in}}%
\pgfpathlineto{\pgfqpoint{4.212565in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{4.213557in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{4.215756in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{4.216592in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{4.218744in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{4.219317in}{1.873380in}}%
\pgfpathlineto{\pgfqpoint{4.221516in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{4.222538in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{4.225905in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{4.225905in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{4.226937in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{4.228642in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{4.229558in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{4.230764in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{4.231636in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{4.236188in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{4.237130in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{4.240878in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{4.241755in}{1.883664in}}%
\pgfpathlineto{\pgfqpoint{4.246993in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{4.247934in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{4.249718in}{1.886469in}}%
\pgfpathlineto{\pgfqpoint{4.250504in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{4.253853in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{4.254590in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{4.256186in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{4.257276in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{4.259251in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{4.260160in}{1.892546in}}%
\pgfpathlineto{\pgfqpoint{4.262998in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{4.263850in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{4.266039in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{4.266970in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{4.269127in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{4.269786in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{4.272880in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{4.273309in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{4.278356in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{4.279342in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{4.281379in}{1.901194in}}%
\pgfpathlineto{\pgfqpoint{4.282058in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{4.284941in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{4.284941in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{4.287096in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{4.288158in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{4.291688in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{4.292770in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{4.294987in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{4.296088in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{4.297546in}{1.909140in}}%
\pgfpathlineto{\pgfqpoint{4.298508in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{4.300772in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{4.301719in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{4.305034in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{4.305330in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{4.308261in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{4.309127in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{4.311390in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{4.312134in}{1.916853in}}%
\pgfpathlineto{\pgfqpoint{4.315221in}{1.917788in}}%
\pgfpathlineto{\pgfqpoint{4.315803in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{4.320623in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{4.321674in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{4.322528in}{1.921061in}}%
\pgfpathlineto{\pgfqpoint{4.323584in}{1.921995in}}%
\pgfpathlineto{\pgfqpoint{4.325695in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{4.326786in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{4.330859in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{4.330943in}{1.924800in}}%
\pgfpathlineto{\pgfqpoint{4.334142in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{4.335232in}{1.926904in}}%
\pgfpathlineto{\pgfqpoint{4.338890in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{4.339449in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{4.343035in}{1.929709in}}%
\pgfpathlineto{\pgfqpoint{4.343268in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{4.346213in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{4.346502in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{4.349105in}{1.932747in}}%
\pgfpathlineto{\pgfqpoint{4.349105in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{4.352737in}{1.933916in}}%
\pgfpathlineto{\pgfqpoint{4.353815in}{1.934617in}}%
\pgfpathlineto{\pgfqpoint{4.355404in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{4.356361in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{4.359097in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{4.360028in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{4.363682in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{4.364725in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{4.367315in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{4.368022in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{4.370743in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{4.371575in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{4.374289in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{4.374289in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{4.376298in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{4.376631in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{4.380652in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{4.381220in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{4.384549in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{4.385340in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{4.387747in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{4.387747in}{1.950978in}}%
\pgfpathlineto{\pgfqpoint{4.393375in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{4.394152in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{4.396555in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{4.397553in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{4.401607in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{4.402695in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{4.406641in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{4.407726in}{1.957990in}}%
\pgfpathlineto{\pgfqpoint{4.410452in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{4.411534in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{4.415929in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{4.416858in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{4.420554in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{4.421209in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{4.425681in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{4.426373in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{4.428384in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{4.428649in}{1.965703in}}%
\pgfpathlineto{\pgfqpoint{4.431273in}{1.966638in}}%
\pgfpathlineto{\pgfqpoint{4.432096in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{4.436409in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{4.437360in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{4.441687in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{4.442776in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{4.447004in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{4.447467in}{1.972247in}}%
\pgfpathlineto{\pgfqpoint{4.451166in}{1.973182in}}%
\pgfpathlineto{\pgfqpoint{4.451405in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{4.454498in}{1.974818in}}%
\pgfpathlineto{\pgfqpoint{4.455074in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{4.459833in}{1.976688in}}%
\pgfpathlineto{\pgfqpoint{4.460776in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{4.463006in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{4.463852in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{4.466115in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{4.467119in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{4.472464in}{1.980895in}}%
\pgfpathlineto{\pgfqpoint{4.472675in}{1.981363in}}%
\pgfpathlineto{\pgfqpoint{4.476433in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{4.477412in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{4.482286in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{4.482286in}{1.984869in}}%
\pgfpathlineto{\pgfqpoint{4.487761in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{4.488561in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{4.490010in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{4.496290in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{4.497079in}{1.988842in}}%
\pgfpathlineto{\pgfqpoint{4.498175in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{4.498495in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{4.502273in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{4.502273in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{4.506569in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{4.506569in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{4.510241in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{4.511142in}{1.994218in}}%
\pgfpathlineto{\pgfqpoint{4.513344in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{4.513382in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{4.515620in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{4.516691in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{4.520048in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{4.520048in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{4.526417in}{1.999126in}}%
\pgfpathlineto{\pgfqpoint{4.526818in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{4.529513in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{4.530207in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{4.531768in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{4.532393in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{4.533970in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{4.534506in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{4.537962in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{4.539019in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{4.544289in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{4.545058in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{4.547532in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{4.548292in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{4.551811in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{4.552835in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{4.557682in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{4.557682in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{4.561385in}{2.013150in}}%
\pgfpathlineto{\pgfqpoint{4.562446in}{2.013618in}}%
\pgfpathlineto{\pgfqpoint{4.565546in}{2.014552in}}%
\pgfpathlineto{\pgfqpoint{4.566531in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{4.569677in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{4.570431in}{2.016422in}}%
\pgfpathlineto{\pgfqpoint{4.572563in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{4.573405in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{4.577324in}{2.018993in}}%
\pgfpathlineto{\pgfqpoint{4.577856in}{2.019461in}}%
\pgfpathlineto{\pgfqpoint{4.581382in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{4.581659in}{2.020863in}}%
\pgfpathlineto{\pgfqpoint{4.585085in}{2.021798in}}%
\pgfpathlineto{\pgfqpoint{4.585120in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{4.592053in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{4.592053in}{2.023434in}}%
\pgfpathlineto{\pgfqpoint{4.598066in}{2.024369in}}%
\pgfpathlineto{\pgfqpoint{4.598066in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{4.603096in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{4.604108in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{4.607394in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{4.607758in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{4.612054in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{4.613059in}{2.029044in}}%
\pgfpathlineto{\pgfqpoint{4.615381in}{2.029979in}}%
\pgfpathlineto{\pgfqpoint{4.616079in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{4.622028in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{4.622401in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{4.627712in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{4.628558in}{2.034420in}}%
\pgfpathlineto{\pgfqpoint{4.630822in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{4.630822in}{2.035588in}}%
\pgfpathlineto{\pgfqpoint{4.632758in}{2.036523in}}%
\pgfpathlineto{\pgfqpoint{4.633845in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{4.636560in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{4.637234in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{4.643461in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{4.643461in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{4.652633in}{2.040964in}}%
\pgfpathlineto{\pgfqpoint{4.652925in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{4.655377in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{4.656222in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{4.659842in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{4.659842in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{4.663591in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{4.664046in}{2.046106in}}%
\pgfpathlineto{\pgfqpoint{4.669012in}{2.047041in}}%
\pgfpathlineto{\pgfqpoint{4.669012in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{4.676474in}{2.048210in}}%
\pgfpathlineto{\pgfqpoint{4.677570in}{2.049144in}}%
\pgfpathlineto{\pgfqpoint{4.679652in}{2.050079in}}%
\pgfpathlineto{\pgfqpoint{4.680672in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{4.683793in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{4.683793in}{2.052183in}}%
\pgfpathlineto{\pgfqpoint{4.690198in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{4.690884in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{4.699414in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{4.699414in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{4.707608in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{4.708547in}{2.056858in}}%
\pgfpathlineto{\pgfqpoint{4.711872in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{4.712135in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{4.720413in}{2.059195in}}%
\pgfpathlineto{\pgfqpoint{4.720479in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{4.724746in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{4.725406in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{4.729174in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{4.730162in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{4.736412in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{4.737349in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{4.743786in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{4.743786in}{2.065506in}}%
\pgfpathlineto{\pgfqpoint{4.747364in}{2.066440in}}%
\pgfpathlineto{\pgfqpoint{4.747674in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{4.751676in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{4.752736in}{2.068544in}}%
\pgfpathlineto{\pgfqpoint{4.756487in}{2.069479in}}%
\pgfpathlineto{\pgfqpoint{4.757523in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{4.762275in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{4.762275in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{4.764351in}{2.072050in}}%
\pgfpathlineto{\pgfqpoint{4.765206in}{2.072751in}}%
\pgfpathlineto{\pgfqpoint{4.770650in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{4.771042in}{2.074154in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.074855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567729in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{1.567729in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.590276in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.590585in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.595775in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{1.595775in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{1.617420in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{1.618308in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.622603in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{1.623636in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{1.633213in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{1.633292in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{0.703796in}}%
\pgfpathlineto{\pgfqpoint{1.639236in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{1.645492in}{0.704964in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{1.651516in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.652060in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.655377in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{1.656386in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{1.657105in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{1.663432in}{0.711976in}}%
\pgfpathlineto{\pgfqpoint{1.664246in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.666036in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{1.666564in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{0.715248in}}%
\pgfpathlineto{\pgfqpoint{1.672662in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{1.677415in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{1.678408in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{1.682060in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.682263in}{0.718754in}}%
\pgfpathlineto{\pgfqpoint{1.685431in}{0.719689in}}%
\pgfpathlineto{\pgfqpoint{1.685809in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{1.690216in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.690216in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{1.693361in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{1.694418in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{1.697193in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{1.697848in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{1.700502in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.701329in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{1.705304in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{1.705887in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{1.710458in}{0.728805in}}%
\pgfpathlineto{\pgfqpoint{1.711210in}{0.729740in}}%
\pgfpathlineto{\pgfqpoint{1.714079in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{1.714909in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{1.720238in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.720529in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{1.724676in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{1.725363in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.727819in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{1.728493in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{1.730612in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{1.731227in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{1.735969in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{1.736864in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{1.743012in}{0.740959in}}%
\pgfpathlineto{\pgfqpoint{1.743299in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{1.745691in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{1.746546in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{1.749824in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{1.750715in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{1.758459in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.759169in}{0.746334in}}%
\pgfpathlineto{\pgfqpoint{1.767654in}{0.747269in}}%
\pgfpathlineto{\pgfqpoint{1.768242in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{0.749139in}}%
\pgfpathlineto{\pgfqpoint{1.778311in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.778311in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.783918in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{1.783918in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{1.791690in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{1.792144in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{1.797745in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{1.798825in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{1.803633in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{1.803951in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{1.809304in}{0.756619in}}%
\pgfpathlineto{\pgfqpoint{1.809681in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{1.812117in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{1.812968in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{1.814431in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{1.815303in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{1.817624in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{1.818726in}{0.763163in}}%
\pgfpathlineto{\pgfqpoint{1.820314in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{1.821096in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{1.825060in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{1.825060in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{1.828971in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{1.832155in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{1.832295in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{1.840427in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{1.841350in}{0.772512in}}%
\pgfpathlineto{\pgfqpoint{1.842642in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.843586in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.845658in}{0.776018in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{1.853684in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{1.853684in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{1.862068in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{1.862744in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{1.864808in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{1.865669in}{0.780926in}}%
\pgfpathlineto{\pgfqpoint{1.869557in}{0.781861in}}%
\pgfpathlineto{\pgfqpoint{1.870620in}{0.782796in}}%
\pgfpathlineto{\pgfqpoint{1.872481in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{1.873481in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{1.874064in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{1.875080in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{1.876560in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{1.877488in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{1.879347in}{0.790977in}}%
\pgfpathlineto{\pgfqpoint{1.880123in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{1.880999in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{1.881660in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{1.884280in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.884956in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{1.886989in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{1.887132in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{1.890267in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{1.895329in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{1.895997in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{1.897307in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{1.898231in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{1.902445in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{1.908405in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.908405in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{1.914878in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{1.915524in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{1.918511in}{0.809909in}}%
\pgfpathlineto{\pgfqpoint{1.918770in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.921990in}{0.812480in}}%
\pgfpathlineto{\pgfqpoint{1.923495in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{1.923495in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{1.926323in}{0.814584in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{0.815285in}}%
\pgfpathlineto{\pgfqpoint{1.934159in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{1.934159in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{1.937674in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{1.938104in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{1.945719in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{1.946180in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{1.949783in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{1.951283in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{1.952882in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{1.953894in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{1.955157in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{1.956253in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{1.957769in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{1.958776in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{1.960338in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{1.960993in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{1.963351in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{1.964371in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{1.966032in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.966527in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{1.968028in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{1.968938in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{1.970203in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{1.971224in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.972236in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.972936in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{1.974373in}{0.843332in}}%
\pgfpathlineto{\pgfqpoint{1.975406in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{1.977243in}{0.845670in}}%
\pgfpathlineto{\pgfqpoint{1.978260in}{0.846838in}}%
\pgfpathlineto{\pgfqpoint{1.979334in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{1.980404in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{1.981459in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.982055in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{1.984724in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{1.985806in}{0.854318in}}%
\pgfpathlineto{\pgfqpoint{1.986737in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{1.987752in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{1.988867in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{1.990814in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{1.991697in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{1.992378in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.993050in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{1.994660in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.995644in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{1.999789in}{0.866939in}}%
\pgfpathlineto{\pgfqpoint{1.999995in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{2.004405in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{2.005089in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{2.006686in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{2.007406in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{2.009541in}{0.873951in}}%
\pgfpathlineto{\pgfqpoint{2.012245in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{2.014558in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{2.015583in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{2.016084in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{2.016523in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{2.018118in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{2.018963in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{2.020742in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{2.021435in}{0.883534in}}%
\pgfpathlineto{\pgfqpoint{2.023446in}{0.884469in}}%
\pgfpathlineto{\pgfqpoint{2.023788in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{2.028478in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{2.029135in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{2.031932in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{0.888442in}}%
\pgfpathlineto{\pgfqpoint{2.035327in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{2.035327in}{0.889611in}}%
\pgfpathlineto{\pgfqpoint{2.038563in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{2.038563in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{2.043673in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{2.044696in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{2.045915in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{2.046871in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{2.047920in}{0.895688in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{0.897090in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{2.050878in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{2.053121in}{0.899428in}}%
\pgfpathlineto{\pgfqpoint{2.054221in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{2.055316in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{2.056228in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{2.057728in}{0.904803in}}%
\pgfpathlineto{\pgfqpoint{2.058581in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{2.059344in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{2.060301in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{2.062297in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{2.063295in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{2.065845in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{2.065845in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{2.069408in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{2.069415in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{2.072829in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{2.073853in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{2.075633in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{2.076738in}{0.916957in}}%
\pgfpathlineto{\pgfqpoint{2.078207in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{2.079232in}{0.918827in}}%
\pgfpathlineto{\pgfqpoint{2.088709in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{2.089590in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{2.094445in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{2.095219in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{2.100329in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{2.100837in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{2.103069in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{2.103601in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{2.105531in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{2.110207in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{2.110814in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{2.112829in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{2.116184in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{2.116675in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{2.120769in}{0.933318in}}%
\pgfpathlineto{\pgfqpoint{2.121220in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{2.127629in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{2.128589in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{2.129436in}{0.936824in}}%
\pgfpathlineto{\pgfqpoint{2.130312in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.130862in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{2.131956in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{2.133507in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{2.134772in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{2.135625in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{2.139607in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{2.140436in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{2.144776in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{2.145349in}{0.947810in}}%
\pgfpathlineto{\pgfqpoint{2.148316in}{0.948745in}}%
\pgfpathlineto{\pgfqpoint{2.149270in}{0.949679in}}%
\pgfpathlineto{\pgfqpoint{2.150179in}{0.950614in}}%
\pgfpathlineto{\pgfqpoint{2.150974in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{2.153195in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{2.153727in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{2.155571in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{2.156607in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{2.158259in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{2.159076in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{2.159787in}{0.960197in}}%
\pgfpathlineto{\pgfqpoint{2.160699in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{2.163008in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{2.163146in}{0.962301in}}%
\pgfpathlineto{\pgfqpoint{2.166132in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{2.167172in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{2.170370in}{0.965106in}}%
\pgfpathlineto{\pgfqpoint{2.171353in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{2.173390in}{0.967443in}}%
\pgfpathlineto{\pgfqpoint{2.173770in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{2.176856in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{2.177794in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{2.179399in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{2.180221in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{2.184351in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{2.184722in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{2.189066in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{2.189989in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{2.191078in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{2.192076in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{2.193106in}{0.982168in}}%
\pgfpathlineto{\pgfqpoint{2.194989in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{2.196070in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{2.196422in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{2.197438in}{0.987777in}}%
\pgfpathlineto{\pgfqpoint{2.198141in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{2.199232in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{2.199807in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{2.201490in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{2.202551in}{0.995724in}}%
\pgfpathlineto{\pgfqpoint{2.204119in}{0.996659in}}%
\pgfpathlineto{\pgfqpoint{2.205076in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{2.206102in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{2.206247in}{0.998996in}}%
\pgfpathlineto{\pgfqpoint{2.208201in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{2.209198in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.210252in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{2.211317in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{2.212168in}{1.004840in}}%
\pgfpathlineto{\pgfqpoint{2.213003in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{2.213526in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{2.214511in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{2.214746in}{1.011384in}}%
\pgfpathlineto{\pgfqpoint{2.215605in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{2.216279in}{1.014423in}}%
\pgfpathlineto{\pgfqpoint{2.217388in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{2.219747in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{2.220714in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{2.221589in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{2.221876in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{2.223451in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{2.224558in}{1.022369in}}%
\pgfpathlineto{\pgfqpoint{2.225535in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{2.226555in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{2.227525in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{2.228570in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{2.229483in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{2.230092in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{2.231698in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{2.232687in}{1.031251in}}%
\pgfpathlineto{\pgfqpoint{2.233970in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{2.234675in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{2.236409in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{2.237492in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{2.241646in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{2.242414in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{2.249379in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{2.250350in}{1.042236in}}%
\pgfpathlineto{\pgfqpoint{2.251139in}{1.043171in}}%
\pgfpathlineto{\pgfqpoint{2.251844in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.254473in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{2.255454in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{2.257732in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{2.258699in}{1.048547in}}%
\pgfpathlineto{\pgfqpoint{2.263179in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{2.263754in}{1.049950in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.050884in}}%
\pgfpathlineto{\pgfqpoint{2.266137in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{2.268549in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{2.269271in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{2.271617in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{2.272134in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{2.275221in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{2.275660in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{2.277035in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{2.277942in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.278955in}{1.060701in}}%
\pgfpathlineto{\pgfqpoint{2.280055in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{2.280695in}{1.063038in}}%
\pgfpathlineto{\pgfqpoint{2.281647in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{2.283306in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{2.284091in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{2.288306in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{2.288306in}{1.067947in}}%
\pgfpathlineto{\pgfqpoint{2.292417in}{1.068882in}}%
\pgfpathlineto{\pgfqpoint{2.292943in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{2.296201in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{2.297114in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{2.299494in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{2.300381in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{2.301827in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{2.302519in}{1.075192in}}%
\pgfpathlineto{\pgfqpoint{2.303940in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{2.304856in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{2.306086in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{2.306930in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{2.308252in}{1.081737in}}%
\pgfpathlineto{\pgfqpoint{2.309232in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{2.312380in}{1.085243in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{1.086178in}}%
\pgfpathlineto{\pgfqpoint{2.314322in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{2.315760in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{2.316309in}{1.089450in}}%
\pgfpathlineto{\pgfqpoint{2.319632in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{2.320569in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{2.321493in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{2.322443in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{2.324877in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{2.325932in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{2.326122in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{2.326922in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{2.328596in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{2.329464in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{2.331539in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{2.332612in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{2.333142in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{2.334996in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{2.335410in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{2.336796in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{2.337806in}{1.109551in}}%
\pgfpathlineto{\pgfqpoint{2.339020in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{2.340374in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{2.341393in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{2.341911in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{2.342886in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{2.343754in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{2.344707in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{2.347153in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{2.348623in}{1.122873in}}%
\pgfpathlineto{\pgfqpoint{2.349453in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{2.350668in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{2.351399in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{2.352248in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{2.353189in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{2.354099in}{1.129885in}}%
\pgfpathlineto{\pgfqpoint{2.354492in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{2.359588in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{2.359926in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{2.364210in}{1.132924in}}%
\pgfpathlineto{\pgfqpoint{2.364210in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{2.366808in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{2.367781in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{2.368849in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{1.138066in}}%
\pgfpathlineto{\pgfqpoint{2.370908in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{2.371968in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{2.372723in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.373676in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.374660in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{2.376046in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{2.376941in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{2.377619in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{2.378432in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{2.379855in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{2.380924in}{1.152089in}}%
\pgfpathlineto{\pgfqpoint{2.381801in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{2.382596in}{1.153492in}}%
\pgfpathlineto{\pgfqpoint{2.383755in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{2.384252in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{2.385387in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{2.386291in}{1.159335in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{1.160270in}}%
\pgfpathlineto{\pgfqpoint{2.388484in}{1.161672in}}%
\pgfpathlineto{\pgfqpoint{2.389391in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{2.390498in}{1.164711in}}%
\pgfpathlineto{\pgfqpoint{2.391539in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{2.392484in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{2.394175in}{1.167749in}}%
\pgfpathlineto{\pgfqpoint{2.395157in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{2.395744in}{1.170554in}}%
\pgfpathlineto{\pgfqpoint{2.396800in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.399924in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{2.403352in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{2.404212in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{2.408389in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{2.409097in}{1.179903in}}%
\pgfpathlineto{\pgfqpoint{2.409751in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{2.411190in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{2.412023in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{2.413938in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{2.414487in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{2.416152in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{2.416207in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{2.417927in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{2.418622in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{2.420288in}{1.188318in}}%
\pgfpathlineto{\pgfqpoint{2.421239in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{2.422424in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{1.192992in}}%
\pgfpathlineto{\pgfqpoint{2.425351in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{2.426395in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{2.428561in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.429092in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{2.430072in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{2.431836in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{2.432598in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{2.434746in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{2.435348in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{2.439093in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{2.440169in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{2.442759in}{1.207717in}}%
\pgfpathlineto{\pgfqpoint{2.443782in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{2.445394in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.446490in}{1.211457in}}%
\pgfpathlineto{\pgfqpoint{2.448700in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{2.449376in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{2.452365in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{2.453058in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{2.454078in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{2.455114in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{2.455960in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{2.456687in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{2.458534in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{2.459077in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{2.465060in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{2.465758in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{2.468703in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{2.469689in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{2.471262in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{2.471411in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{2.475260in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{2.476029in}{1.228753in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{2.478423in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{2.481908in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{2.482864in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{2.487412in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{2.488150in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{2.492752in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{2.493829in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{2.494602in}{1.237167in}}%
\pgfpathlineto{\pgfqpoint{2.495695in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{2.496050in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{2.496322in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{2.498199in}{1.240673in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{2.502426in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{2.503484in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{2.506550in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{2.507550in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{2.508991in}{1.247217in}}%
\pgfpathlineto{\pgfqpoint{2.510054in}{1.247919in}}%
\pgfpathlineto{\pgfqpoint{2.511647in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{2.512616in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{2.513300in}{1.250957in}}%
\pgfpathlineto{\pgfqpoint{2.513300in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{2.515486in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{2.516728in}{1.255865in}}%
\pgfpathlineto{\pgfqpoint{2.517696in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{2.520412in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{2.521391in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{2.523512in}{1.261008in}}%
\pgfpathlineto{\pgfqpoint{2.523677in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{2.526795in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{2.527146in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{2.530536in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{2.531624in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{2.532951in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{2.533782in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{2.535837in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{2.536436in}{1.268253in}}%
\pgfpathlineto{\pgfqpoint{2.539562in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{2.539656in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{2.542407in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{2.544489in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{2.547020in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{2.547678in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{2.549273in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{2.550366in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{2.551538in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{2.551802in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{2.554590in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{2.555323in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{2.557042in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{2.557817in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.559710in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{2.560746in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{2.563649in}{1.283446in}}%
\pgfpathlineto{\pgfqpoint{2.564600in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{2.566269in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{2.567295in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{2.569513in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{2.570183in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{2.571579in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{2.572552in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{2.576218in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{2.576946in}{1.291392in}}%
\pgfpathlineto{\pgfqpoint{2.579726in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{2.580437in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{2.582722in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{2.583793in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{2.588695in}{1.295132in}}%
\pgfpathlineto{\pgfqpoint{2.589224in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{2.593312in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{2.594141in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{2.595670in}{1.298171in}}%
\pgfpathlineto{\pgfqpoint{2.596501in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{2.598775in}{1.300508in}}%
\pgfpathlineto{\pgfqpoint{2.599731in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{2.602028in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{2.603124in}{1.304014in}}%
\pgfpathlineto{\pgfqpoint{2.604224in}{1.304949in}}%
\pgfpathlineto{\pgfqpoint{2.605119in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.608488in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{2.608670in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{2.614115in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{2.614915in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{2.617500in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{2.618551in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{2.620680in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{2.623218in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{2.624008in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{2.628605in}{1.315233in}}%
\pgfpathlineto{\pgfqpoint{2.629706in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{2.631419in}{1.319206in}}%
\pgfpathlineto{\pgfqpoint{2.632341in}{1.320141in}}%
\pgfpathlineto{\pgfqpoint{2.633311in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{2.633961in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{2.634796in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{2.637653in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{2.638299in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{2.640464in}{1.325517in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{2.642271in}{1.327854in}}%
\pgfpathlineto{\pgfqpoint{2.642842in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{2.644344in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{2.645054in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{2.646938in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{2.647813in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{2.648459in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{2.649491in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{2.650156in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.651124in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{2.651692in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.652480in}{1.343047in}}%
\pgfpathlineto{\pgfqpoint{2.653571in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{2.654646in}{1.345618in}}%
\pgfpathlineto{\pgfqpoint{2.656770in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{2.657423in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{2.660017in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{2.660722in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{2.662455in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{2.663235in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{2.665636in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{2.666484in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.667551in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{2.674115in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{1.361278in}}%
\pgfpathlineto{\pgfqpoint{2.684059in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{2.684962in}{1.363615in}}%
\pgfpathlineto{\pgfqpoint{2.686652in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{2.687476in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{2.688423in}{1.366887in}}%
\pgfpathlineto{\pgfqpoint{2.688816in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{2.692404in}{1.368523in}}%
\pgfpathlineto{\pgfqpoint{2.692508in}{1.368991in}}%
\pgfpathlineto{\pgfqpoint{2.695665in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{2.696226in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{2.698884in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{2.699594in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{2.701259in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{2.701939in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{2.709427in}{1.374367in}}%
\pgfpathlineto{\pgfqpoint{2.710140in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{2.711508in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{2.712443in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.713618in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{2.713831in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{2.715983in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{2.716179in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{2.718774in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{2.719232in}{1.382781in}}%
\pgfpathlineto{\pgfqpoint{2.724831in}{1.383716in}}%
\pgfpathlineto{\pgfqpoint{2.725829in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{2.726476in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{2.727403in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{2.728750in}{1.388157in}}%
\pgfpathlineto{\pgfqpoint{2.729675in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{2.730701in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{2.731759in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{2.735407in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{2.736227in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{2.738318in}{1.393299in}}%
\pgfpathlineto{\pgfqpoint{2.739334in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{2.741219in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{2.742191in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{2.745115in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{2.745115in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{2.748366in}{1.398674in}}%
\pgfpathlineto{\pgfqpoint{2.749463in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{2.753203in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{2.754045in}{1.401245in}}%
\pgfpathlineto{\pgfqpoint{2.758713in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{2.759305in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{2.761791in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.761992in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{2.765069in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{2.765916in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{2.767617in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{2.768304in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{2.772262in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{2.772262in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{2.776657in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{2.777707in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{2.782006in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{2.782006in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{2.785617in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{2.786240in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{2.788420in}{1.413867in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{2.792368in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{2.793077in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{2.795832in}{1.417840in}}%
\pgfpathlineto{\pgfqpoint{2.796329in}{1.418541in}}%
\pgfpathlineto{\pgfqpoint{2.799558in}{1.419476in}}%
\pgfpathlineto{\pgfqpoint{2.800281in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{2.801203in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.801203in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{2.803644in}{1.422281in}}%
\pgfpathlineto{\pgfqpoint{2.804575in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{2.806142in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{2.807102in}{1.426956in}}%
\pgfpathlineto{\pgfqpoint{2.808497in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{2.809430in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{2.811458in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{2.812557in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{2.814525in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{2.815621in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{2.818938in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{2.819604in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.822143in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{2.822990in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{2.825355in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{2.826161in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{2.829252in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{2.830199in}{1.440045in}}%
\pgfpathlineto{\pgfqpoint{2.831806in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{2.832660in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{1.442382in}}%
\pgfpathlineto{\pgfqpoint{2.834538in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{2.837791in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{2.838091in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{2.840509in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{2.841462in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{2.844087in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{2.844899in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{2.846066in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{2.847154in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{2.847932in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{2.848698in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{2.849946in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.851041in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{2.852128in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{2.852730in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{2.853712in}{1.458042in}}%
\pgfpathlineto{\pgfqpoint{2.854335in}{1.458977in}}%
\pgfpathlineto{\pgfqpoint{2.855922in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{2.856769in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{2.859010in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{2.859809in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{2.861342in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{2.862201in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{2.864170in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.864474in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.867843in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{2.868211in}{1.467625in}}%
\pgfpathlineto{\pgfqpoint{2.872716in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{2.873274in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{2.876438in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{2.877449in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{2.884068in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{2.884474in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{2.888503in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{2.888503in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{2.890444in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{2.890814in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.892422in}{1.477208in}}%
\pgfpathlineto{\pgfqpoint{2.893135in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{2.894332in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{2.895250in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{2.896167in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{2.897256in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{2.899526in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{2.900400in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{2.908103in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{2.908103in}{1.485388in}}%
\pgfpathlineto{\pgfqpoint{2.914738in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{2.914738in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{2.920442in}{1.487492in}}%
\pgfpathlineto{\pgfqpoint{2.921216in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{2.922672in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{2.923739in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{2.924103in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{2.925092in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{2.926077in}{1.496607in}}%
\pgfpathlineto{\pgfqpoint{2.927164in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{2.927946in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{2.928972in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{2.930535in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{2.931580in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{2.933099in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{2.934008in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{2.936614in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{2.936784in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{2.940671in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{2.941557in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{2.943708in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{2.944362in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{2.946454in}{1.513202in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{2.948269in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{2.949354in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{2.950066in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{2.951116in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{2.951753in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.952844in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{2.954179in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{2.954719in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{2.958067in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{2.959079in}{1.525823in}}%
\pgfpathlineto{\pgfqpoint{2.960728in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{2.961690in}{1.528161in}}%
\pgfpathlineto{\pgfqpoint{2.962685in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{2.963323in}{1.530031in}}%
\pgfpathlineto{\pgfqpoint{2.967523in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{2.968284in}{1.531433in}}%
\pgfpathlineto{\pgfqpoint{2.972588in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{2.973679in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{2.976428in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{2.976428in}{1.535406in}}%
\pgfpathlineto{\pgfqpoint{2.979530in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{2.979530in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{2.984458in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{2.985096in}{1.537977in}}%
\pgfpathlineto{\pgfqpoint{2.987880in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{2.988756in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{2.990405in}{1.540548in}}%
\pgfpathlineto{\pgfqpoint{2.991448in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.992393in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{2.993282in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{2.994778in}{1.546158in}}%
\pgfpathlineto{\pgfqpoint{2.995729in}{1.547327in}}%
\pgfpathlineto{\pgfqpoint{2.996372in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{2.997374in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{2.997824in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{2.998911in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{2.999635in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{3.000549in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{3.001566in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{3.002659in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{3.004270in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{3.005275in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{3.006611in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{3.007560in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{3.008922in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{3.009893in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{3.010388in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{3.011148in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{3.012190in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{3.013085in}{1.570933in}}%
\pgfpathlineto{\pgfqpoint{3.014622in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{3.015238in}{1.572803in}}%
\pgfpathlineto{\pgfqpoint{3.018477in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{3.018939in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{3.020017in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{3.020596in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{3.022723in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{3.023508in}{1.577478in}}%
\pgfpathlineto{\pgfqpoint{3.024356in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{3.025065in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{3.028998in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{3.029383in}{1.580516in}}%
\pgfpathlineto{\pgfqpoint{3.031827in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{3.032191in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{3.042344in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{3.043068in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{3.044658in}{1.584490in}}%
\pgfpathlineto{\pgfqpoint{3.045102in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{3.049120in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{3.049847in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{3.052040in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{3.052409in}{1.587996in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{3.056267in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{3.057668in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{3.058552in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{3.060255in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{3.061292in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{3.062745in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{3.063796in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{3.066107in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{3.066751in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{3.068393in}{1.601084in}}%
\pgfpathlineto{\pgfqpoint{3.069449in}{1.602019in}}%
\pgfpathlineto{\pgfqpoint{3.070297in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{3.071226in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{3.072272in}{1.605525in}}%
\pgfpathlineto{\pgfqpoint{3.073366in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{3.074595in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{3.075508in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{3.078713in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.079542in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{3.082186in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{3.083270in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{3.087876in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{3.088537in}{1.615342in}}%
\pgfpathlineto{\pgfqpoint{3.089784in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{3.090849in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{3.091791in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{3.092606in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{3.093216in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{3.094311in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{3.096590in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{3.097531in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{3.098594in}{1.625626in}}%
\pgfpathlineto{\pgfqpoint{3.099647in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{3.100791in}{1.627963in}}%
\pgfpathlineto{\pgfqpoint{3.101865in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{3.102419in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{3.103454in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{3.104468in}{1.632638in}}%
\pgfpathlineto{\pgfqpoint{3.104800in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{3.107606in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{3.108691in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{3.109327in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{3.110254in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{3.111769in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{3.112837in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{3.113655in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{3.114575in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{3.116457in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{3.117377in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{3.118217in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{3.119066in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{3.120229in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{3.121008in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{3.122394in}{1.651103in}}%
\pgfpathlineto{\pgfqpoint{3.123474in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{3.124776in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{3.124842in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{3.128324in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{3.129422in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{3.131932in}{1.656712in}}%
\pgfpathlineto{\pgfqpoint{3.132653in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{3.138645in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{3.139631in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{3.141394in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{3.142465in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{3.143791in}{1.662555in}}%
\pgfpathlineto{\pgfqpoint{3.144409in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{3.146552in}{1.664659in}}%
\pgfpathlineto{\pgfqpoint{3.147644in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{3.148794in}{1.666529in}}%
\pgfpathlineto{\pgfqpoint{3.149729in}{1.667931in}}%
\pgfpathlineto{\pgfqpoint{3.155834in}{1.668866in}}%
\pgfpathlineto{\pgfqpoint{3.156841in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{3.158359in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{3.159372in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{3.160560in}{1.672372in}}%
\pgfpathlineto{\pgfqpoint{3.161210in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{3.163217in}{1.673774in}}%
\pgfpathlineto{\pgfqpoint{3.164087in}{1.674709in}}%
\pgfpathlineto{\pgfqpoint{3.166031in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{3.166194in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{3.168570in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{3.169276in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{3.171327in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{3.171727in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{3.173426in}{1.684059in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{1.685461in}}%
\pgfpathlineto{\pgfqpoint{3.177836in}{1.686396in}}%
\pgfpathlineto{\pgfqpoint{3.178740in}{1.687564in}}%
\pgfpathlineto{\pgfqpoint{3.181731in}{1.688499in}}%
\pgfpathlineto{\pgfqpoint{3.182070in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{3.185854in}{1.689902in}}%
\pgfpathlineto{\pgfqpoint{3.186500in}{1.690837in}}%
\pgfpathlineto{\pgfqpoint{3.188974in}{1.691772in}}%
\pgfpathlineto{\pgfqpoint{3.189681in}{1.692940in}}%
\pgfpathlineto{\pgfqpoint{3.191145in}{1.693875in}}%
\pgfpathlineto{\pgfqpoint{3.191999in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.193799in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{3.194799in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{3.195244in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{3.196181in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{3.198256in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{3.199300in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{3.200521in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{3.201547in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{3.201899in}{1.707198in}}%
\pgfpathlineto{\pgfqpoint{3.202739in}{1.709535in}}%
\pgfpathlineto{\pgfqpoint{3.204169in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{3.205192in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{3.207209in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{3.208317in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{3.208876in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{3.209947in}{1.717482in}}%
\pgfpathlineto{\pgfqpoint{3.211072in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{3.212001in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{3.213080in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{3.214182in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{3.215197in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{3.216169in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{3.216621in}{1.725896in}}%
\pgfpathlineto{\pgfqpoint{3.217333in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{3.220149in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{3.221209in}{1.730103in}}%
\pgfpathlineto{\pgfqpoint{3.221519in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{3.222456in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{3.227968in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{3.228510in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{3.240054in}{1.735245in}}%
\pgfpathlineto{\pgfqpoint{3.240800in}{1.735713in}}%
\pgfpathlineto{\pgfqpoint{3.243678in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{3.244763in}{1.737583in}}%
\pgfpathlineto{\pgfqpoint{3.245631in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{3.246605in}{1.741322in}}%
\pgfpathlineto{\pgfqpoint{3.247796in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{3.248341in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{3.252226in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{3.253332in}{1.744828in}}%
\pgfpathlineto{\pgfqpoint{3.255168in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{3.255938in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{3.256648in}{1.747399in}}%
\pgfpathlineto{\pgfqpoint{3.257584in}{1.748334in}}%
\pgfpathlineto{\pgfqpoint{3.259092in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{3.259092in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{3.264122in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{3.265133in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{3.265990in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{3.267016in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{3.268015in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{3.268808in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{3.270775in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{3.271850in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{3.273844in}{1.759086in}}%
\pgfpathlineto{\pgfqpoint{3.274653in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{3.277685in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{3.278389in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{3.281721in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{3.282531in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{3.284231in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{3.285300in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{3.286358in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{3.287304in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{3.289226in}{1.767033in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{3.290835in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{3.291793in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{3.292905in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{3.293717in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{3.294673in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{3.295063in}{1.774278in}}%
\pgfpathlineto{\pgfqpoint{3.298108in}{1.775213in}}%
\pgfpathlineto{\pgfqpoint{3.299121in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{3.301336in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{3.302326in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{3.303687in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{3.304226in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{3.305631in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{3.306578in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{3.307194in}{1.783627in}}%
\pgfpathlineto{\pgfqpoint{3.308296in}{1.785731in}}%
\pgfpathlineto{\pgfqpoint{3.308636in}{1.786666in}}%
\pgfpathlineto{\pgfqpoint{3.309418in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{3.310506in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{3.310932in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{3.317538in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{3.317700in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{3.323997in}{1.792977in}}%
\pgfpathlineto{\pgfqpoint{3.324128in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{3.328843in}{1.794379in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{1.794846in}}%
\pgfpathlineto{\pgfqpoint{3.332979in}{1.795781in}}%
\pgfpathlineto{\pgfqpoint{3.333756in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{3.337222in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{3.337977in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{3.340307in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{3.341281in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{3.344706in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{3.345728in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{3.347096in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{3.348052in}{1.804663in}}%
\pgfpathlineto{\pgfqpoint{3.350156in}{1.805598in}}%
\pgfpathlineto{\pgfqpoint{3.350156in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{3.356491in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{3.357260in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{3.360453in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{3.361477in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{3.373583in}{1.810740in}}%
\pgfpathlineto{\pgfqpoint{3.373583in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{3.381937in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{3.382541in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{3.386912in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{3.387020in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{3.391015in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{3.391946in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{3.393116in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{3.394202in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{3.394805in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{3.395601in}{1.819154in}}%
\pgfpathlineto{\pgfqpoint{3.398655in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{3.399153in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{3.401189in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{3.402177in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{3.405897in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{3.405897in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{3.409924in}{1.824530in}}%
\pgfpathlineto{\pgfqpoint{3.410505in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{3.412750in}{1.825933in}}%
\pgfpathlineto{\pgfqpoint{3.413305in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{3.416855in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{3.417847in}{1.828504in}}%
\pgfpathlineto{\pgfqpoint{3.421653in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{3.421653in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{3.424211in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{3.425152in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{3.426641in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{3.427744in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{3.428549in}{1.833646in}}%
\pgfpathlineto{\pgfqpoint{3.429342in}{1.835282in}}%
\pgfpathlineto{\pgfqpoint{3.429919in}{1.836217in}}%
\pgfpathlineto{\pgfqpoint{3.431018in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{3.431849in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{3.432932in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{3.433711in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{3.434567in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{3.436923in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{3.437825in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{3.441514in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{3.442495in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{3.444976in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{3.445709in}{1.849539in}}%
\pgfpathlineto{\pgfqpoint{3.446858in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{3.447746in}{1.851643in}}%
\pgfpathlineto{\pgfqpoint{3.449972in}{1.852578in}}%
\pgfpathlineto{\pgfqpoint{3.451032in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{3.451594in}{1.854915in}}%
\pgfpathlineto{\pgfqpoint{3.452692in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{3.453510in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{3.454614in}{1.859823in}}%
\pgfpathlineto{\pgfqpoint{3.455112in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{3.456162in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{3.456580in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{3.457593in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{3.458451in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{3.459428in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{3.461373in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{3.462455in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{3.463937in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{3.464994in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{3.466379in}{1.879457in}}%
\pgfpathlineto{\pgfqpoint{3.467411in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{3.468312in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{3.469338in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{3.470566in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{3.471658in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{3.472286in}{1.888105in}}%
\pgfpathlineto{\pgfqpoint{3.473190in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{3.475107in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{3.475810in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{3.477888in}{1.892546in}}%
\pgfpathlineto{\pgfqpoint{3.477888in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{3.479817in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{3.480719in}{1.894182in}}%
\pgfpathlineto{\pgfqpoint{3.484172in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{3.484626in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{3.490788in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{3.491884in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{3.492847in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{3.493549in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{3.495453in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{3.496506in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{3.500580in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{3.501414in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{3.503631in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{3.503631in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{3.507703in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{3.508564in}{1.905634in}}%
\pgfpathlineto{\pgfqpoint{3.518630in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{3.518630in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{3.539220in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{3.539220in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{3.543473in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{3.544580in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{3.547683in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{3.548646in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{3.550201in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{3.550922in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{3.556454in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{3.556454in}{1.914049in}}%
\pgfpathlineto{\pgfqpoint{3.561444in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{3.562494in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{3.569641in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{3.570560in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{3.576888in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{3.579398in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{3.580442in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{3.582046in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{3.582046in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{3.593045in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{3.593932in}{1.926904in}}%
\pgfpathlineto{\pgfqpoint{3.596714in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{3.596714in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{3.600551in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{3.600561in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{3.603894in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{3.604912in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{3.606079in}{1.934149in}}%
\pgfpathlineto{\pgfqpoint{3.607072in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.936720in}}%
\pgfpathlineto{\pgfqpoint{3.609698in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{3.610492in}{1.939525in}}%
\pgfpathlineto{\pgfqpoint{3.611529in}{1.941863in}}%
\pgfpathlineto{\pgfqpoint{3.612101in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{3.613073in}{1.944200in}}%
\pgfpathlineto{\pgfqpoint{3.613799in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{3.614867in}{1.948407in}}%
\pgfpathlineto{\pgfqpoint{3.616904in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{3.617987in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{3.620139in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.621064in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{3.623776in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{3.623776in}{1.954250in}}%
\pgfpathlineto{\pgfqpoint{3.629694in}{1.955185in}}%
\pgfpathlineto{\pgfqpoint{3.630658in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.956821in}}%
\pgfpathlineto{\pgfqpoint{3.638235in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{3.642890in}{1.958691in}}%
\pgfpathlineto{\pgfqpoint{3.642890in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{3.651334in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{3.651891in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{3.654262in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{3.655006in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{3.657467in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{3.658456in}{1.964067in}}%
\pgfpathlineto{\pgfqpoint{3.660948in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{3.661299in}{1.965469in}}%
\pgfpathlineto{\pgfqpoint{3.663694in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{3.664594in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{3.666128in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{3.666486in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{3.669141in}{1.969676in}}%
\pgfpathlineto{\pgfqpoint{3.670124in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{3.671497in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{3.672419in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{3.673304in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{3.674220in}{1.975520in}}%
\pgfpathlineto{\pgfqpoint{3.675573in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.676411in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{3.678677in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{3.679269in}{1.979727in}}%
\pgfpathlineto{\pgfqpoint{3.680931in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{3.681838in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{3.687728in}{1.982765in}}%
\pgfpathlineto{\pgfqpoint{3.688307in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{3.695103in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{3.696027in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{3.698970in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{3.699970in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{3.701919in}{1.988608in}}%
\pgfpathlineto{\pgfqpoint{3.705884in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{3.706696in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{3.716003in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{3.716894in}{1.991881in}}%
\pgfpathlineto{\pgfqpoint{3.721954in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{3.722937in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{3.723996in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{3.725057in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.995854in}}%
\pgfpathlineto{\pgfqpoint{3.728758in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{3.732538in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{3.733408in}{1.998659in}}%
\pgfpathlineto{\pgfqpoint{3.735595in}{1.999594in}}%
\pgfpathlineto{\pgfqpoint{3.735691in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{3.739666in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{3.740645in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{3.742426in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{3.743278in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{3.745082in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{3.745857in}{2.004736in}}%
\pgfpathlineto{\pgfqpoint{3.754138in}{2.005671in}}%
\pgfpathlineto{\pgfqpoint{3.754138in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{3.758967in}{2.006839in}}%
\pgfpathlineto{\pgfqpoint{3.759130in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{3.764051in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{3.764697in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{3.767647in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{3.768607in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{3.772841in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{3.773400in}{2.011748in}}%
\pgfpathlineto{\pgfqpoint{3.777714in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{3.778519in}{2.013618in}}%
\pgfpathlineto{\pgfqpoint{3.783223in}{2.014552in}}%
\pgfpathlineto{\pgfqpoint{3.784253in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{3.792468in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{3.792468in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{3.795402in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{3.795812in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{3.798536in}{2.018526in}}%
\pgfpathlineto{\pgfqpoint{3.799624in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{3.800452in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{3.801329in}{2.020863in}}%
\pgfpathlineto{\pgfqpoint{3.802399in}{2.021798in}}%
\pgfpathlineto{\pgfqpoint{3.803052in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{3.805716in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{3.806781in}{2.023902in}}%
\pgfpathlineto{\pgfqpoint{3.812883in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{3.812883in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{3.823618in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.823618in}{2.026239in}}%
\pgfpathlineto{\pgfqpoint{3.827561in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{3.828114in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{3.830668in}{2.029044in}}%
\pgfpathlineto{\pgfqpoint{3.831748in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{3.832468in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{3.833282in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{3.835443in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{3.836553in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{3.837364in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{3.838434in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{3.839639in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{3.840661in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{3.841547in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{3.842634in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{3.844035in}{2.044002in}}%
\pgfpathlineto{\pgfqpoint{3.844597in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{3.846880in}{2.046106in}}%
\pgfpathlineto{\pgfqpoint{3.847948in}{2.046807in}}%
\pgfpathlineto{\pgfqpoint{3.850478in}{2.047742in}}%
\pgfpathlineto{\pgfqpoint{3.850478in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{3.855471in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{3.855891in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{3.860346in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{3.861339in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{3.864165in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{3.864730in}{2.052417in}}%
\pgfpathlineto{\pgfqpoint{3.866391in}{2.053352in}}%
\pgfpathlineto{\pgfqpoint{3.867487in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{3.870330in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{3.871299in}{2.057091in}}%
\pgfpathlineto{\pgfqpoint{3.872297in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{3.872951in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{3.873832in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{3.876370in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{3.877323in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{3.880620in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{3.881588in}{2.063869in}}%
\pgfpathlineto{\pgfqpoint{3.888407in}{2.064804in}}%
\pgfpathlineto{\pgfqpoint{3.889323in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{3.892010in}{2.066207in}}%
\pgfpathlineto{\pgfqpoint{3.892010in}{2.066440in}}%
\pgfpathlineto{\pgfqpoint{3.897890in}{2.067375in}}%
\pgfpathlineto{\pgfqpoint{3.898972in}{2.068077in}}%
\pgfpathlineto{\pgfqpoint{3.900939in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{3.901842in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{3.907353in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{3.908101in}{2.072050in}}%
\pgfpathlineto{\pgfqpoint{3.913033in}{2.072985in}}%
\pgfpathlineto{\pgfqpoint{3.913800in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{3.915698in}{2.074387in}}%
\pgfpathlineto{\pgfqpoint{3.916094in}{2.075088in}}%
\pgfpathlineto{\pgfqpoint{3.928458in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{3.929155in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{3.931898in}{2.077893in}}%
\pgfpathlineto{\pgfqpoint{3.931898in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{3.936265in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{3.937329in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{3.938641in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{3.939538in}{2.081867in}}%
\pgfpathlineto{\pgfqpoint{3.942686in}{2.082802in}}%
\pgfpathlineto{\pgfqpoint{3.942768in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{3.946174in}{2.084204in}}%
\pgfpathlineto{\pgfqpoint{3.946174in}{2.084438in}}%
\pgfpathlineto{\pgfqpoint{3.949351in}{2.085373in}}%
\pgfpathlineto{\pgfqpoint{3.949351in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{3.952628in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{3.953668in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{2.088177in}}%
\pgfpathlineto{\pgfqpoint{3.966180in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{3.967047in}{2.089580in}}%
\pgfpathlineto{\pgfqpoint{3.970514in}{2.090515in}}%
\pgfpathlineto{\pgfqpoint{3.970519in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{3.974796in}{2.091917in}}%
\pgfpathlineto{\pgfqpoint{3.974796in}{2.092151in}}%
\pgfpathlineto{\pgfqpoint{3.977974in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{3.977974in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{3.982988in}{2.094254in}}%
\pgfpathlineto{\pgfqpoint{3.983521in}{2.095189in}}%
\pgfpathlineto{\pgfqpoint{3.986555in}{2.096124in}}%
\pgfpathlineto{\pgfqpoint{3.986555in}{2.096358in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{2.097293in}}%
\pgfpathlineto{\pgfqpoint{3.991326in}{2.098461in}}%
\pgfpathlineto{\pgfqpoint{3.993480in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{3.994304in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{3.997749in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{4.010181in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{4.010181in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{4.023780in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{4.024667in}{2.104071in}}%
\pgfpathlineto{\pgfqpoint{4.026855in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{4.027495in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{4.030415in}{2.106876in}}%
\pgfpathlineto{\pgfqpoint{4.030415in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{4.035114in}{2.108044in}}%
\pgfpathlineto{\pgfqpoint{4.035568in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{4.038090in}{2.109914in}}%
\pgfpathlineto{\pgfqpoint{4.038671in}{2.110615in}}%
\pgfpathlineto{\pgfqpoint{4.040352in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{4.041289in}{2.112485in}}%
\pgfpathlineto{\pgfqpoint{4.043271in}{2.113420in}}%
\pgfpathlineto{\pgfqpoint{4.044175in}{2.115056in}}%
\pgfpathlineto{\pgfqpoint{4.047711in}{2.115991in}}%
\pgfpathlineto{\pgfqpoint{4.048723in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{4.052449in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{4.053387in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{4.054896in}{2.120198in}}%
\pgfpathlineto{\pgfqpoint{4.055960in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{4.057484in}{2.122769in}}%
\pgfpathlineto{\pgfqpoint{4.058527in}{2.124873in}}%
\pgfpathlineto{\pgfqpoint{4.064304in}{2.125808in}}%
\pgfpathlineto{\pgfqpoint{4.064635in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{4.070163in}{2.127210in}}%
\pgfpathlineto{\pgfqpoint{4.070163in}{2.127444in}}%
\pgfpathlineto{\pgfqpoint{4.072923in}{2.128379in}}%
\pgfpathlineto{\pgfqpoint{4.072923in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{4.077703in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{4.078508in}{2.130482in}}%
\pgfpathlineto{\pgfqpoint{4.081541in}{2.131417in}}%
\pgfpathlineto{\pgfqpoint{4.082096in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{4.085460in}{2.133287in}}%
\pgfpathlineto{\pgfqpoint{4.086298in}{2.134456in}}%
\pgfpathlineto{\pgfqpoint{4.090987in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{4.091401in}{2.136559in}}%
\pgfpathlineto{\pgfqpoint{4.093926in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{4.094252in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{4.112686in}{2.139364in}}%
\pgfpathlineto{\pgfqpoint{4.112686in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{4.126243in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{4.126243in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{4.145571in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{4.145906in}{2.142403in}}%
\pgfpathlineto{\pgfqpoint{4.147224in}{2.143338in}}%
\pgfpathlineto{\pgfqpoint{4.148145in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{4.150627in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{4.151722in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{4.153713in}{2.147545in}}%
\pgfpathlineto{\pgfqpoint{4.154605in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{4.156478in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{4.157200in}{2.150583in}}%
\pgfpathlineto{\pgfqpoint{4.159844in}{2.151518in}}%
\pgfpathlineto{\pgfqpoint{4.160825in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{4.163493in}{2.152921in}}%
\pgfpathlineto{\pgfqpoint{4.163493in}{2.153154in}}%
\pgfpathlineto{\pgfqpoint{4.166518in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{4.167270in}{2.154790in}}%
\pgfpathlineto{\pgfqpoint{4.169426in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{4.170487in}{2.156660in}}%
\pgfpathlineto{\pgfqpoint{4.173780in}{2.157595in}}%
\pgfpathlineto{\pgfqpoint{4.174416in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{4.175795in}{2.159699in}}%
\pgfpathlineto{\pgfqpoint{4.176797in}{2.160634in}}%
\pgfpathlineto{\pgfqpoint{4.178081in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{4.179040in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{4.181019in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{4.181019in}{2.164373in}}%
\pgfpathlineto{\pgfqpoint{4.184282in}{2.165308in}}%
\pgfpathlineto{\pgfqpoint{4.184370in}{2.165776in}}%
\pgfpathlineto{\pgfqpoint{4.191336in}{2.166711in}}%
\pgfpathlineto{\pgfqpoint{4.192169in}{2.167412in}}%
\pgfpathlineto{\pgfqpoint{4.194603in}{2.168347in}}%
\pgfpathlineto{\pgfqpoint{4.195378in}{2.169048in}}%
\pgfpathlineto{\pgfqpoint{4.196938in}{2.169983in}}%
\pgfpathlineto{\pgfqpoint{4.197543in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{4.199576in}{2.171619in}}%
\pgfpathlineto{\pgfqpoint{4.200681in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{4.205438in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{4.206484in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{4.208845in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{4.209803in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{4.211585in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{4.212688in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{4.213769in}{2.180267in}}%
\pgfpathlineto{\pgfqpoint{4.214734in}{2.181202in}}%
\pgfpathlineto{\pgfqpoint{4.216223in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{4.216240in}{2.182604in}}%
\pgfpathlineto{\pgfqpoint{4.218872in}{2.183539in}}%
\pgfpathlineto{\pgfqpoint{4.219533in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{4.221574in}{2.185643in}}%
\pgfpathlineto{\pgfqpoint{4.222360in}{2.186811in}}%
\pgfpathlineto{\pgfqpoint{4.224932in}{2.187746in}}%
\pgfpathlineto{\pgfqpoint{4.225788in}{2.188214in}}%
\pgfpathlineto{\pgfqpoint{4.227009in}{2.189149in}}%
\pgfpathlineto{\pgfqpoint{4.228100in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{4.229604in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{4.230421in}{2.191486in}}%
\pgfpathlineto{\pgfqpoint{4.232913in}{2.192421in}}%
\pgfpathlineto{\pgfqpoint{4.233639in}{2.192888in}}%
\pgfpathlineto{\pgfqpoint{4.235651in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{4.236587in}{2.194758in}}%
\pgfpathlineto{\pgfqpoint{4.238325in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{4.239261in}{2.197095in}}%
\pgfpathlineto{\pgfqpoint{4.240476in}{2.198030in}}%
\pgfpathlineto{\pgfqpoint{4.241523in}{2.199900in}}%
\pgfpathlineto{\pgfqpoint{4.242410in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{4.242747in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{4.244370in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{4.244541in}{2.203640in}}%
\pgfpathlineto{\pgfqpoint{4.250809in}{2.204575in}}%
\pgfpathlineto{\pgfqpoint{4.251661in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{4.254809in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{4.255698in}{2.207146in}}%
\pgfpathlineto{\pgfqpoint{4.257502in}{2.208081in}}%
\pgfpathlineto{\pgfqpoint{4.258442in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{4.260214in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{4.261208in}{2.211119in}}%
\pgfpathlineto{\pgfqpoint{4.262082in}{2.212054in}}%
\pgfpathlineto{\pgfqpoint{4.263168in}{2.213223in}}%
\pgfpathlineto{\pgfqpoint{4.263866in}{2.214158in}}%
\pgfpathlineto{\pgfqpoint{4.264787in}{2.215093in}}%
\pgfpathlineto{\pgfqpoint{4.265933in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{4.266573in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{4.268899in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{4.269838in}{2.219767in}}%
\pgfpathlineto{\pgfqpoint{4.271936in}{2.220702in}}%
\pgfpathlineto{\pgfqpoint{4.272083in}{2.221170in}}%
\pgfpathlineto{\pgfqpoint{4.274159in}{2.222105in}}%
\pgfpathlineto{\pgfqpoint{4.275058in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{4.276777in}{2.224208in}}%
\pgfpathlineto{\pgfqpoint{4.277387in}{2.225143in}}%
\pgfpathlineto{\pgfqpoint{4.279040in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{4.279494in}{2.226545in}}%
\pgfpathlineto{\pgfqpoint{4.282786in}{2.227480in}}%
\pgfpathlineto{\pgfqpoint{4.283861in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{2.229818in}}%
\pgfpathlineto{\pgfqpoint{4.286552in}{2.231454in}}%
\pgfpathlineto{\pgfqpoint{4.288283in}{2.232389in}}%
\pgfpathlineto{\pgfqpoint{4.289174in}{2.233791in}}%
\pgfpathlineto{\pgfqpoint{4.290304in}{2.234726in}}%
\pgfpathlineto{\pgfqpoint{4.291133in}{2.236362in}}%
\pgfpathlineto{\pgfqpoint{4.292288in}{2.237297in}}%
\pgfpathlineto{\pgfqpoint{4.293064in}{2.237998in}}%
\pgfpathlineto{\pgfqpoint{4.294634in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{4.295202in}{2.239868in}}%
\pgfpathlineto{\pgfqpoint{4.296831in}{2.240803in}}%
\pgfpathlineto{\pgfqpoint{4.297518in}{2.241738in}}%
\pgfpathlineto{\pgfqpoint{4.300906in}{2.242673in}}%
\pgfpathlineto{\pgfqpoint{4.301331in}{2.243374in}}%
\pgfpathlineto{\pgfqpoint{4.305367in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{4.305866in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{4.310681in}{2.245711in}}%
\pgfpathlineto{\pgfqpoint{4.310681in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{4.319567in}{2.246880in}}%
\pgfpathlineto{\pgfqpoint{4.320309in}{2.247815in}}%
\pgfpathlineto{\pgfqpoint{4.322170in}{2.248750in}}%
\pgfpathlineto{\pgfqpoint{4.322170in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{4.326092in}{2.249918in}}%
\pgfpathlineto{\pgfqpoint{4.326532in}{2.251321in}}%
\pgfpathlineto{\pgfqpoint{4.329248in}{2.252256in}}%
\pgfpathlineto{\pgfqpoint{4.329953in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{4.337261in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{4.337261in}{2.254126in}}%
\pgfpathlineto{\pgfqpoint{4.364183in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{4.365200in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{4.367962in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{4.368175in}{2.257398in}}%
\pgfpathlineto{\pgfqpoint{4.370614in}{2.258333in}}%
\pgfpathlineto{\pgfqpoint{4.370651in}{2.258800in}}%
\pgfpathlineto{\pgfqpoint{4.373648in}{2.259735in}}%
\pgfpathlineto{\pgfqpoint{4.374501in}{2.260436in}}%
\pgfpathlineto{\pgfqpoint{4.375518in}{2.261371in}}%
\pgfpathlineto{\pgfqpoint{4.375941in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{4.377798in}{2.263241in}}%
\pgfpathlineto{\pgfqpoint{4.378344in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{4.380136in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{4.381020in}{2.266046in}}%
\pgfpathlineto{\pgfqpoint{4.382666in}{2.266981in}}%
\pgfpathlineto{\pgfqpoint{4.383479in}{2.268617in}}%
\pgfpathlineto{\pgfqpoint{4.384796in}{2.269552in}}%
\pgfpathlineto{\pgfqpoint{4.385762in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.387441in}{2.270954in}}%
\pgfpathlineto{\pgfqpoint{4.388438in}{2.272824in}}%
\pgfpathlineto{\pgfqpoint{4.389125in}{2.273759in}}%
\pgfpathlineto{\pgfqpoint{4.390120in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{4.396253in}{2.277732in}}%
\pgfpathlineto{\pgfqpoint{4.396253in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{4.409396in}{2.278901in}}%
\pgfpathlineto{\pgfqpoint{4.409396in}{2.279135in}}%
\pgfpathlineto{\pgfqpoint{4.422142in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{4.423107in}{2.280537in}}%
\pgfpathlineto{\pgfqpoint{4.427297in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{4.428315in}{2.282641in}}%
\pgfpathlineto{\pgfqpoint{4.430149in}{2.283575in}}%
\pgfpathlineto{\pgfqpoint{4.430890in}{2.284043in}}%
\pgfpathlineto{\pgfqpoint{4.446558in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{4.446558in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{4.452082in}{2.286147in}}%
\pgfpathlineto{\pgfqpoint{4.452382in}{2.286614in}}%
\pgfpathlineto{\pgfqpoint{4.454430in}{2.287549in}}%
\pgfpathlineto{\pgfqpoint{4.455435in}{2.289652in}}%
\pgfpathlineto{\pgfqpoint{4.456314in}{2.290587in}}%
\pgfpathlineto{\pgfqpoint{4.456769in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{4.458043in}{2.292224in}}%
\pgfpathlineto{\pgfqpoint{4.458943in}{2.293158in}}%
\pgfpathlineto{\pgfqpoint{4.461326in}{2.294093in}}%
\pgfpathlineto{\pgfqpoint{4.462181in}{2.295262in}}%
\pgfpathlineto{\pgfqpoint{4.465470in}{2.296197in}}%
\pgfpathlineto{\pgfqpoint{4.466311in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{4.471384in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{4.472298in}{2.298300in}}%
\pgfpathlineto{\pgfqpoint{4.473584in}{2.299235in}}%
\pgfpathlineto{\pgfqpoint{4.474269in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{4.476800in}{2.300872in}}%
\pgfpathlineto{\pgfqpoint{4.477725in}{2.301573in}}%
\pgfpathlineto{\pgfqpoint{4.479667in}{2.302508in}}%
\pgfpathlineto{\pgfqpoint{4.480303in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{4.481890in}{2.304611in}}%
\pgfpathlineto{\pgfqpoint{4.482821in}{2.305546in}}%
\pgfpathlineto{\pgfqpoint{4.491653in}{2.306481in}}%
\pgfpathlineto{\pgfqpoint{4.492475in}{2.306948in}}%
\pgfpathlineto{\pgfqpoint{4.498933in}{2.307883in}}%
\pgfpathlineto{\pgfqpoint{4.498933in}{2.308117in}}%
\pgfpathlineto{\pgfqpoint{4.514544in}{2.309052in}}%
\pgfpathlineto{\pgfqpoint{4.515596in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{4.516602in}{2.310922in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{2.312792in}}%
\pgfpathlineto{\pgfqpoint{4.519088in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{4.519901in}{2.314428in}}%
\pgfpathlineto{\pgfqpoint{4.521532in}{2.315363in}}%
\pgfpathlineto{\pgfqpoint{4.521818in}{2.316064in}}%
\pgfpathlineto{\pgfqpoint{4.524383in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{4.525088in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{4.542364in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{4.542364in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{4.551439in}{2.319804in}}%
\pgfpathlineto{\pgfqpoint{4.552221in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{4.559149in}{2.321440in}}%
\pgfpathlineto{\pgfqpoint{4.560151in}{2.322608in}}%
\pgfpathlineto{\pgfqpoint{4.561154in}{2.323543in}}%
\pgfpathlineto{\pgfqpoint{4.562236in}{2.324712in}}%
\pgfpathlineto{\pgfqpoint{4.562744in}{2.325647in}}%
\pgfpathlineto{\pgfqpoint{4.563754in}{2.326114in}}%
\pgfpathlineto{\pgfqpoint{4.566764in}{2.327049in}}%
\pgfpathlineto{\pgfqpoint{4.567867in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{4.568867in}{2.328919in}}%
\pgfpathlineto{\pgfqpoint{4.569232in}{2.329620in}}%
\pgfpathlineto{\pgfqpoint{4.578476in}{2.330555in}}%
\pgfpathlineto{\pgfqpoint{4.579423in}{2.331490in}}%
\pgfpathlineto{\pgfqpoint{4.581776in}{2.332425in}}%
\pgfpathlineto{\pgfqpoint{4.582634in}{2.332892in}}%
\pgfpathlineto{\pgfqpoint{4.586983in}{2.333827in}}%
\pgfpathlineto{\pgfqpoint{4.588093in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{4.590666in}{2.335230in}}%
\pgfpathlineto{\pgfqpoint{4.591117in}{2.335697in}}%
\pgfpathlineto{\pgfqpoint{4.592544in}{2.336632in}}%
\pgfpathlineto{\pgfqpoint{4.593412in}{2.338035in}}%
\pgfpathlineto{\pgfqpoint{4.595851in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{4.596946in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{4.599182in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{4.599182in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{4.604589in}{2.342475in}}%
\pgfpathlineto{\pgfqpoint{4.605360in}{2.342943in}}%
\pgfpathlineto{\pgfqpoint{4.612284in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{4.612396in}{2.344345in}}%
\pgfpathlineto{\pgfqpoint{4.617227in}{2.345280in}}%
\pgfpathlineto{\pgfqpoint{4.618201in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{4.620770in}{2.346916in}}%
\pgfpathlineto{\pgfqpoint{4.620770in}{2.347150in}}%
\pgfpathlineto{\pgfqpoint{4.624711in}{2.348085in}}%
\pgfpathlineto{\pgfqpoint{4.625241in}{2.348786in}}%
\pgfpathlineto{\pgfqpoint{4.627874in}{2.349721in}}%
\pgfpathlineto{\pgfqpoint{4.628467in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.634136in}{2.351591in}}%
\pgfpathlineto{\pgfqpoint{4.635088in}{2.352292in}}%
\pgfpathlineto{\pgfqpoint{4.638237in}{2.353227in}}%
\pgfpathlineto{\pgfqpoint{4.639309in}{2.353694in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{2.354629in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{2.354863in}}%
\pgfpathlineto{\pgfqpoint{4.650538in}{2.355798in}}%
\pgfpathlineto{\pgfqpoint{4.650538in}{2.356032in}}%
\pgfpathlineto{\pgfqpoint{4.654091in}{2.356967in}}%
\pgfpathlineto{\pgfqpoint{4.655201in}{2.357668in}}%
\pgfpathlineto{\pgfqpoint{4.657662in}{2.358603in}}%
\pgfpathlineto{\pgfqpoint{4.658715in}{2.359538in}}%
\pgfpathlineto{\pgfqpoint{4.661126in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{4.662191in}{2.361875in}}%
\pgfpathlineto{\pgfqpoint{4.667236in}{2.362810in}}%
\pgfpathlineto{\pgfqpoint{4.667236in}{2.363044in}}%
\pgfpathlineto{\pgfqpoint{4.671290in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{4.672336in}{2.365615in}}%
\pgfpathlineto{\pgfqpoint{4.674499in}{2.366550in}}%
\pgfpathlineto{\pgfqpoint{4.675161in}{2.367251in}}%
\pgfpathlineto{\pgfqpoint{4.696083in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{4.696931in}{2.368887in}}%
\pgfpathlineto{\pgfqpoint{4.698801in}{2.369822in}}%
\pgfpathlineto{\pgfqpoint{4.699635in}{2.371925in}}%
\pgfpathlineto{\pgfqpoint{4.702992in}{2.372860in}}%
\pgfpathlineto{\pgfqpoint{4.703900in}{2.374029in}}%
\pgfpathlineto{\pgfqpoint{4.705030in}{2.374964in}}%
\pgfpathlineto{\pgfqpoint{4.706058in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{4.709293in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{4.709996in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{4.723644in}{2.378470in}}%
\pgfpathlineto{\pgfqpoint{4.723644in}{2.378704in}}%
\pgfpathlineto{\pgfqpoint{4.727785in}{2.379638in}}%
\pgfpathlineto{\pgfqpoint{4.728862in}{2.381041in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{2.381976in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{2.382209in}}%
\pgfpathlineto{\pgfqpoint{4.751609in}{2.383144in}}%
\pgfpathlineto{\pgfqpoint{4.751609in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{4.754848in}{2.384313in}}%
\pgfpathlineto{\pgfqpoint{4.755473in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.385949in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.385949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.352943in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{1.352943in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.389083in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.389083in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.418128in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{1.419168in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{1.428590in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{1.429337in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.439058in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{1.440000in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{1.455016in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{1.462846in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{1.463911in}{0.704263in}}%
\pgfpathlineto{\pgfqpoint{1.467211in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.467764in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{1.476259in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.476354in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{1.481301in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{1.482005in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{1.485702in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{1.485702in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{1.490957in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{1.491388in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{1.496273in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.501609in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{1.501609in}{0.713846in}}%
\pgfpathlineto{\pgfqpoint{1.508945in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{1.509926in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{1.513707in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.517600in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{1.518045in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{1.520447in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.521004in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{1.525661in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{1.526543in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{1.529845in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{1.530954in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{1.533504in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{1.534125in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{1.536372in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.536862in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{1.541262in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{1.542174in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{1.547055in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{1.547705in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{1.551785in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.552751in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{1.560043in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{1.560459in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{1.563840in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{1.563840in}{0.734414in}}%
\pgfpathlineto{\pgfqpoint{1.569716in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{1.569744in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{1.572003in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.575142in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{1.575492in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{1.578444in}{0.739790in}}%
\pgfpathlineto{\pgfqpoint{1.578444in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{1.582888in}{0.740959in}}%
\pgfpathlineto{\pgfqpoint{1.582980in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{1.585458in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{1.586431in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{1.588206in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{1.589042in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{1.591283in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.592132in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{1.594934in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{1.595816in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{1.597999in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{1.598675in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{1.599379in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{0.751009in}}%
\pgfpathlineto{\pgfqpoint{1.601917in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{1.602601in}{0.752645in}}%
\pgfpathlineto{\pgfqpoint{1.605012in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{1.605041in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{1.609863in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{1.610154in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{1.612083in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{1.612578in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{1.615735in}{0.758956in}}%
\pgfpathlineto{\pgfqpoint{1.619478in}{0.759891in}}%
\pgfpathlineto{\pgfqpoint{1.620023in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{1.622058in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{1.622982in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.625799in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{1.626819in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{1.630725in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{1.633062in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{1.633940in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{1.636235in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{1.639037in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{1.639952in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{1.642277in}{0.773213in}}%
\pgfpathlineto{\pgfqpoint{1.643110in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{1.645499in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.646343in}{0.776252in}}%
\pgfpathlineto{\pgfqpoint{1.649805in}{0.777187in}}%
\pgfpathlineto{\pgfqpoint{1.650861in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{1.653521in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{1.654629in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{1.655653in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{1.656313in}{0.782796in}}%
\pgfpathlineto{\pgfqpoint{1.659657in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{1.660618in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{1.663131in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{1.664010in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{1.665361in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{1.666254in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.668211in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{1.668978in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{1.670576in}{0.790977in}}%
\pgfpathlineto{\pgfqpoint{1.671540in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{1.673093in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{1.674189in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{1.676144in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{1.677106in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{1.681281in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{1.683295in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{1.684355in}{0.800794in}}%
\pgfpathlineto{\pgfqpoint{1.685628in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{1.686544in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{1.689256in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{1.689852in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{1.692017in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{1.693062in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{1.694354in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{1.695330in}{0.808740in}}%
\pgfpathlineto{\pgfqpoint{1.697338in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{1.698090in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{1.699093in}{0.811779in}}%
\pgfpathlineto{\pgfqpoint{1.699999in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{1.702034in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{1.702790in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{1.704501in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{1.705302in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{1.707738in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{1.708764in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{1.709841in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{1.712403in}{0.821829in}}%
\pgfpathlineto{\pgfqpoint{1.713244in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{1.715498in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{1.717899in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{1.718786in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{1.719939in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{1.720836in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{1.724117in}{0.829309in}}%
\pgfpathlineto{\pgfqpoint{1.725080in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{1.727287in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{1.727677in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{1.730411in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{1.731293in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{1.732999in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.734074in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{1.735076in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.736103in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{1.737193in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.738032in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{1.739235in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.739754in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.742346in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{1.745571in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{1.748095in}{0.846838in}}%
\pgfpathlineto{\pgfqpoint{1.748971in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{1.749703in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{1.750713in}{0.850578in}}%
\pgfpathlineto{\pgfqpoint{1.752575in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{1.753648in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{1.754152in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{1.756572in}{0.855486in}}%
\pgfpathlineto{\pgfqpoint{1.756887in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{1.759326in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{1.760028in}{0.858525in}}%
\pgfpathlineto{\pgfqpoint{1.763954in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{1.764975in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{1.766529in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.767481in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{1.769183in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.770008in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{1.772680in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{1.772866in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{1.774902in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{1.775918in}{0.866472in}}%
\pgfpathlineto{\pgfqpoint{1.777571in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{1.777809in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{1.780026in}{0.868809in}}%
\pgfpathlineto{\pgfqpoint{1.781009in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{1.782171in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{1.782759in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.785210in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{1.785899in}{0.873951in}}%
\pgfpathlineto{\pgfqpoint{1.787964in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{1.788191in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{1.790868in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{1.791752in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{1.794917in}{0.878626in}}%
\pgfpathlineto{\pgfqpoint{1.795964in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{1.797781in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{1.798781in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{1.800014in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{1.803215in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.804248in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{1.807498in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{1.808148in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{1.809831in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{1.810811in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{1.813399in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{1.814376in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{1.815777in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{1.816215in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{1.819140in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.819555in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.821943in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{1.822880in}{0.895688in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{0.896623in}}%
\pgfpathlineto{\pgfqpoint{1.825060in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{1.826496in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{1.827381in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{1.829364in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{1.830294in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{1.831456in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{1.832416in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{1.833559in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{1.834490in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{1.836217in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.839105in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{1.840076in}{0.910647in}}%
\pgfpathlineto{\pgfqpoint{1.841030in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{1.841925in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{1.844110in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{1.845156in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{1.846054in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{1.846726in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{1.848389in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{1.849466in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{1.850537in}{0.919061in}}%
\pgfpathlineto{\pgfqpoint{1.851497in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{1.853312in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{1.853375in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{1.855811in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{1.856663in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{1.859374in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{1.861090in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.862768in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{1.863557in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{1.864507in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{1.865591in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{1.866770in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{1.867274in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{1.869230in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{1.869715in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{1.872203in}{0.935656in}}%
\pgfpathlineto{\pgfqpoint{1.872968in}{0.936824in}}%
\pgfpathlineto{\pgfqpoint{1.874671in}{0.937759in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{1.876688in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{1.877642in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{1.880566in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{1.881532in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{1.882736in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{1.882748in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{1.885679in}{0.944537in}}%
\pgfpathlineto{\pgfqpoint{1.886281in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{1.887739in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{1.888107in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{1.891172in}{0.948043in}}%
\pgfpathlineto{\pgfqpoint{1.891994in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{1.893746in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{1.894471in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{1.895831in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{1.896823in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{1.898653in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{1.899465in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{1.903753in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{1.904292in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{1.906195in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{1.907153in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{1.909196in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{1.909459in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{1.914296in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{0.964638in}}%
\pgfpathlineto{\pgfqpoint{1.918187in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{1.919182in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.920522in}{0.967209in}}%
\pgfpathlineto{\pgfqpoint{1.921011in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{1.923431in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{1.924456in}{0.970481in}}%
\pgfpathlineto{\pgfqpoint{1.927061in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{1.928152in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{1.928778in}{0.973520in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{1.930533in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{1.931338in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{1.932847in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.933889in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{1.934612in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{1.935160in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{1.937587in}{0.981233in}}%
\pgfpathlineto{\pgfqpoint{1.938500in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{1.939714in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{1.940643in}{0.984739in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{1.942555in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{1.943684in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{1.944668in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{1.945786in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.946640in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.948555in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{1.949479in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{1.951055in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{1.954376in}{0.998061in}}%
\pgfpathlineto{\pgfqpoint{1.955385in}{0.998996in}}%
\pgfpathlineto{\pgfqpoint{1.956174in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{1.958192in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{1.959259in}{1.002502in}}%
\pgfpathlineto{\pgfqpoint{1.959830in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.960869in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{1.961487in}{1.005541in}}%
\pgfpathlineto{\pgfqpoint{1.961755in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{1.964568in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{1.965579in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{1.010449in}}%
\pgfpathlineto{\pgfqpoint{1.968827in}{1.011384in}}%
\pgfpathlineto{\pgfqpoint{1.969854in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{1.971901in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{1.972852in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{1.975371in}{1.015591in}}%
\pgfpathlineto{\pgfqpoint{1.976381in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{1.977492in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{1.980366in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{1.982350in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{1.983316in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{1.984852in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{1.986216in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{1.987137in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{1.989050in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{1.989581in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{1.990686in}{1.030082in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{1.993794in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.994283in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{1.996044in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{1.997127in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{1.997461in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{1.997988in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{1.999303in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{1.999942in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{2.001347in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{2.002138in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{2.003717in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{2.004797in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{2.006621in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{2.007136in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{2.009007in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{2.011118in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{2.011861in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{2.013579in}{1.050417in}}%
\pgfpathlineto{\pgfqpoint{2.014180in}{1.050884in}}%
\pgfpathlineto{\pgfqpoint{2.017288in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{2.017739in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{2.019247in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{2.019317in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{2.022559in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{2.023443in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{2.025456in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{2.027069in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{2.028170in}{1.060701in}}%
\pgfpathlineto{\pgfqpoint{2.029529in}{1.061636in}}%
\pgfpathlineto{\pgfqpoint{2.030011in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{2.033019in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{2.034047in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{2.036263in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{2.037323in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{2.038651in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{2.039738in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{2.041811in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{2.042899in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{2.044437in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{2.045489in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{2.046980in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{2.047918in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{2.049281in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{2.050173in}{1.077530in}}%
\pgfpathlineto{\pgfqpoint{2.051387in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{2.052332in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{2.053171in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{2.053962in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{2.055236in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{2.056265in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{2.057550in}{1.084542in}}%
\pgfpathlineto{\pgfqpoint{2.058482in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{2.059938in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{2.060925in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{2.063066in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{2.063954in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{2.065545in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{2.066246in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{2.067659in}{1.095527in}}%
\pgfpathlineto{\pgfqpoint{2.068686in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{2.071046in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{2.072266in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{2.073159in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{2.074418in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{2.075383in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{2.076138in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{2.076965in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{2.078008in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{2.079037in}{1.109551in}}%
\pgfpathlineto{\pgfqpoint{2.080765in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{2.081779in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{2.083831in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{2.084735in}{1.113057in}}%
\pgfpathlineto{\pgfqpoint{2.086426in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{2.087267in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{2.089061in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{2.089714in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{2.091715in}{1.117965in}}%
\pgfpathlineto{\pgfqpoint{2.092730in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{2.093332in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{2.095141in}{1.122873in}}%
\pgfpathlineto{\pgfqpoint{2.096188in}{1.124509in}}%
\pgfpathlineto{\pgfqpoint{2.098084in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{2.099659in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{2.100666in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{2.101945in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{2.103005in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{2.104062in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{2.104845in}{1.132924in}}%
\pgfpathlineto{\pgfqpoint{2.106188in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{2.107274in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{2.108092in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{2.110314in}{1.138299in}}%
\pgfpathlineto{\pgfqpoint{2.111304in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{2.112975in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{2.113550in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{2.115739in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{2.117488in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{2.118326in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{2.119028in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{2.120016in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{2.120913in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{2.121978in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{2.123177in}{1.153492in}}%
\pgfpathlineto{\pgfqpoint{2.124140in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{2.125158in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{2.125813in}{1.157232in}}%
\pgfpathlineto{\pgfqpoint{2.127724in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{2.128801in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{2.130272in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{2.131306in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{2.132987in}{1.163308in}}%
\pgfpathlineto{\pgfqpoint{2.135154in}{1.164243in}}%
\pgfpathlineto{\pgfqpoint{2.135717in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.166113in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{2.139269in}{1.167749in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{2.141668in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{2.142595in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{2.143586in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{2.144533in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.147256in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{2.148021in}{1.175930in}}%
\pgfpathlineto{\pgfqpoint{2.150484in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{2.151532in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{2.153172in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{2.153857in}{1.180371in}}%
\pgfpathlineto{\pgfqpoint{2.155129in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{2.157396in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{2.158400in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{2.161892in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{2.162970in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{2.165091in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{2.165931in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{2.168059in}{1.190889in}}%
\pgfpathlineto{\pgfqpoint{2.169031in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{2.170607in}{1.193226in}}%
\pgfpathlineto{\pgfqpoint{2.170832in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{2.172885in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{2.175094in}{1.196732in}}%
\pgfpathlineto{\pgfqpoint{2.175930in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{2.178049in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{2.179067in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{2.179825in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{2.180626in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{2.184227in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{2.185168in}{1.204912in}}%
\pgfpathlineto{\pgfqpoint{2.186843in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{2.187843in}{1.208418in}}%
\pgfpathlineto{\pgfqpoint{2.188602in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{2.189689in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{2.192234in}{1.212158in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.213093in}}%
\pgfpathlineto{\pgfqpoint{2.195286in}{1.214729in}}%
\pgfpathlineto{\pgfqpoint{2.196351in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{2.197389in}{1.217534in}}%
\pgfpathlineto{\pgfqpoint{2.198223in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{2.199238in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{2.200239in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{2.201289in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{2.202243in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{2.203340in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{2.204195in}{1.225013in}}%
\pgfpathlineto{\pgfqpoint{2.205141in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{2.206564in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{2.207222in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{2.208660in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{2.209606in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{2.211146in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{2.212103in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{2.212845in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{2.213603in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{2.215669in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{2.216478in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{2.217803in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{2.218868in}{1.240673in}}%
\pgfpathlineto{\pgfqpoint{2.219609in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{2.220650in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{2.222006in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{2.223105in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{2.224123in}{1.246984in}}%
\pgfpathlineto{\pgfqpoint{2.224969in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{2.226655in}{1.249087in}}%
\pgfpathlineto{\pgfqpoint{2.227576in}{1.250022in}}%
\pgfpathlineto{\pgfqpoint{2.228986in}{1.250957in}}%
\pgfpathlineto{\pgfqpoint{2.229731in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{2.231376in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{2.232414in}{1.255865in}}%
\pgfpathlineto{\pgfqpoint{2.232660in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{2.233632in}{1.258203in}}%
\pgfpathlineto{\pgfqpoint{2.234563in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{2.235583in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{2.236811in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{2.236969in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{2.240179in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{2.241102in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{2.241664in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.242767in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{2.244219in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{2.246313in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{2.247008in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{2.249898in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{2.250486in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{2.251516in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{2.252062in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{2.252887in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{2.254262in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{2.255233in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{2.257030in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{2.257921in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{2.259625in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{2.260701in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{2.261991in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{2.262985in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{2.264175in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{2.265083in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{2.266009in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{2.266897in}{1.289990in}}%
\pgfpathlineto{\pgfqpoint{2.268866in}{1.290925in}}%
\pgfpathlineto{\pgfqpoint{2.269577in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{2.271360in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{2.272278in}{1.295132in}}%
\pgfpathlineto{\pgfqpoint{2.273846in}{1.296067in}}%
\pgfpathlineto{\pgfqpoint{2.274822in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{2.275685in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{2.276773in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{2.277300in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{2.278298in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{2.280093in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{2.281188in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{2.283198in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{2.284241in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{2.285158in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{2.285714in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{2.287528in}{1.308922in}}%
\pgfpathlineto{\pgfqpoint{2.288633in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{2.290358in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{2.291346in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{2.292896in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{2.293910in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{2.294845in}{1.315700in}}%
\pgfpathlineto{\pgfqpoint{2.295591in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{2.297753in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{2.298491in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{2.299285in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.299590in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{2.301458in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{2.302441in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{2.304441in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{2.305436in}{1.323881in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.324816in}}%
\pgfpathlineto{\pgfqpoint{2.307339in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{2.309243in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{2.310004in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{2.310842in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{2.311941in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{2.313833in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{2.314724in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{2.316390in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{2.317031in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.318247in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{2.318875in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{2.320883in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{2.321761in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{2.323603in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{2.324330in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{2.326259in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{2.327226in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{2.328724in}{1.344683in}}%
\pgfpathlineto{\pgfqpoint{2.329808in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{2.330288in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{2.331218in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{2.334047in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{2.334965in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{2.335972in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{2.335972in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{2.339235in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{2.340212in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{2.342104in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.343158in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{2.344382in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.345195in}{1.357304in}}%
\pgfpathlineto{\pgfqpoint{2.346431in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{2.347434in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{2.349114in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{2.351937in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{2.353048in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{2.354717in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{2.355767in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{2.358305in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{2.358903in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{2.360215in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{2.362788in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{2.363468in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{2.365155in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{2.365896in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{2.367898in}{1.374133in}}%
\pgfpathlineto{\pgfqpoint{2.368699in}{1.375535in}}%
\pgfpathlineto{\pgfqpoint{2.370640in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{2.371313in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{2.373825in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.374902in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{2.376527in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{2.377030in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{2.379390in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{2.379651in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{2.382432in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{2.382691in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{2.385647in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{2.386348in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{2.389422in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{2.389565in}{1.388157in}}%
\pgfpathlineto{\pgfqpoint{2.392676in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{2.393676in}{1.390260in}}%
\pgfpathlineto{\pgfqpoint{2.394998in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{2.396094in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{2.397917in}{1.392831in}}%
\pgfpathlineto{\pgfqpoint{2.398977in}{1.394000in}}%
\pgfpathlineto{\pgfqpoint{2.401691in}{1.394935in}}%
\pgfpathlineto{\pgfqpoint{2.402372in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{2.404722in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{2.405153in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{2.406294in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{2.407272in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{2.408196in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{2.408691in}{1.401245in}}%
\pgfpathlineto{\pgfqpoint{2.411834in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{2.412271in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{2.414259in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.415141in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{2.415993in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{2.417010in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{2.418452in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{2.419456in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.423132in}{1.409192in}}%
\pgfpathlineto{\pgfqpoint{2.425322in}{1.410127in}}%
\pgfpathlineto{\pgfqpoint{2.426335in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{2.427415in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{2.428516in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{2.429516in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{2.431507in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{2.431801in}{1.418074in}}%
\pgfpathlineto{\pgfqpoint{2.433706in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{2.434777in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.436316in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{2.437100in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{2.438319in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{2.438894in}{1.425320in}}%
\pgfpathlineto{\pgfqpoint{2.441290in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{2.442359in}{1.426956in}}%
\pgfpathlineto{\pgfqpoint{2.443139in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{2.444237in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{2.445449in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{2.446550in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{2.447154in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{2.448252in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{2.448817in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{2.449855in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{2.451782in}{1.438408in}}%
\pgfpathlineto{\pgfqpoint{2.452461in}{1.440278in}}%
\pgfpathlineto{\pgfqpoint{2.454000in}{1.441213in}}%
\pgfpathlineto{\pgfqpoint{2.454591in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{2.457987in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{2.459068in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{2.461529in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{2.462297in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{2.463738in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{2.464689in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{2.466535in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{2.467598in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{2.468444in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{2.469423in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{2.471242in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{2.471747in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{2.474032in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{2.475040in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{2.477545in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{2.478652in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.480646in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{2.481657in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{2.483134in}{1.464119in}}%
\pgfpathlineto{\pgfqpoint{2.484124in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.485468in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{2.486475in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{2.487851in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{2.488827in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{2.490144in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{2.491210in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{2.493352in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{2.494231in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.495380in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{2.495748in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{1.477909in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{2.500250in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{2.501176in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{2.503001in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{2.503892in}{1.483986in}}%
\pgfpathlineto{\pgfqpoint{2.505161in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{2.506116in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{2.509068in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{2.510457in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{2.512119in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{2.513093in}{1.493569in}}%
\pgfpathlineto{\pgfqpoint{2.515269in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{2.516019in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{2.517473in}{1.496140in}}%
\pgfpathlineto{\pgfqpoint{2.518080in}{1.496841in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{2.523665in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{2.524771in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{2.525876in}{1.502217in}}%
\pgfpathlineto{\pgfqpoint{2.526444in}{1.502684in}}%
\pgfpathlineto{\pgfqpoint{2.528016in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{2.529072in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{2.531408in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.532072in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{2.533697in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{2.533697in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{1.508294in}}%
\pgfpathlineto{\pgfqpoint{2.536767in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{2.538237in}{1.511098in}}%
\pgfpathlineto{\pgfqpoint{2.538668in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{2.540573in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{1.513669in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{2.545704in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{2.546953in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{2.550353in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{2.551449in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{2.553165in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{2.553550in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{2.555798in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{2.556882in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{2.557761in}{1.523252in}}%
\pgfpathlineto{\pgfqpoint{2.560902in}{1.524187in}}%
\pgfpathlineto{\pgfqpoint{2.561895in}{1.525823in}}%
\pgfpathlineto{\pgfqpoint{2.563283in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{2.564387in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{2.565623in}{1.530031in}}%
\pgfpathlineto{\pgfqpoint{2.566507in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{2.567914in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{2.567914in}{1.532134in}}%
\pgfpathlineto{\pgfqpoint{2.571932in}{1.533069in}}%
\pgfpathlineto{\pgfqpoint{2.572973in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{2.575039in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{2.575784in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{2.578757in}{1.537977in}}%
\pgfpathlineto{\pgfqpoint{2.579852in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{2.582411in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{2.583150in}{1.541016in}}%
\pgfpathlineto{\pgfqpoint{2.584056in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.584980in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{2.586127in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{2.587102in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{2.587994in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{2.588981in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{2.590160in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{2.590979in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{2.592189in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{2.593163in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{2.594694in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.595549in}{1.552235in}}%
\pgfpathlineto{\pgfqpoint{2.596816in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{2.597416in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{2.598315in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{2.599415in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{2.600851in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{2.601802in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{2.603994in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{2.604898in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{2.610278in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{2.612164in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{2.612510in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{2.613922in}{1.565557in}}%
\pgfpathlineto{\pgfqpoint{2.614904in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{2.616822in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{2.617349in}{1.568830in}}%
\pgfpathlineto{\pgfqpoint{2.620391in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{2.622604in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{2.623487in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{2.624721in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{2.625757in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{2.626791in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{2.630064in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{2.630064in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{2.631606in}{1.580282in}}%
\pgfpathlineto{\pgfqpoint{2.632602in}{1.581217in}}%
\pgfpathlineto{\pgfqpoint{2.634057in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{2.634824in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{2.636605in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{2.637519in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{2.640819in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{2.640819in}{1.586359in}}%
\pgfpathlineto{\pgfqpoint{2.643401in}{1.587294in}}%
\pgfpathlineto{\pgfqpoint{2.644489in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{2.645737in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.646778in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.648395in}{1.591502in}}%
\pgfpathlineto{\pgfqpoint{2.648885in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{2.650291in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{2.650291in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{2.652109in}{1.594306in}}%
\pgfpathlineto{\pgfqpoint{2.653208in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{2.654159in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.655188in}{1.597812in}}%
\pgfpathlineto{\pgfqpoint{2.657636in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{2.659497in}{1.600383in}}%
\pgfpathlineto{\pgfqpoint{2.660360in}{1.601318in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{2.664359in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{2.667641in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{2.668737in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{2.669789in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{2.670878in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{2.673546in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{2.674426in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{2.675760in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{2.676571in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{2.678718in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{2.679792in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{2.681104in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{2.682205in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{2.684051in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.685142in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{2.687238in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{2.688141in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{2.689996in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.691021in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.692154in}{1.623756in}}%
\pgfpathlineto{\pgfqpoint{2.693169in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{2.694692in}{1.625626in}}%
\pgfpathlineto{\pgfqpoint{2.695501in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{2.697315in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{1.630067in}}%
\pgfpathlineto{\pgfqpoint{2.700107in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{2.700107in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{1.632170in}}%
\pgfpathlineto{\pgfqpoint{2.705012in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{2.707190in}{1.634742in}}%
\pgfpathlineto{\pgfqpoint{2.710093in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{2.711097in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{2.713228in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{2.714077in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{2.716755in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{2.717501in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{2.718476in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{2.719457in}{1.642455in}}%
\pgfpathlineto{\pgfqpoint{2.722005in}{1.643390in}}%
\pgfpathlineto{\pgfqpoint{2.722194in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{2.724393in}{1.645026in}}%
\pgfpathlineto{\pgfqpoint{2.725429in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{2.729073in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{2.730106in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{2.731497in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{2.732292in}{1.650401in}}%
\pgfpathlineto{\pgfqpoint{2.733365in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{2.734108in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{2.736953in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{2.739753in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{2.740303in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{2.743215in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{2.744272in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.658816in}}%
\pgfpathlineto{\pgfqpoint{2.747277in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{2.748506in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{2.748506in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.750807in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{2.751505in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{2.754249in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{2.755237in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{2.757838in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{2.758765in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{2.760075in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.668866in}}%
\pgfpathlineto{\pgfqpoint{2.763996in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{2.764693in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{2.768139in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{2.768713in}{1.672372in}}%
\pgfpathlineto{\pgfqpoint{2.770591in}{1.673307in}}%
\pgfpathlineto{\pgfqpoint{2.771637in}{1.674709in}}%
\pgfpathlineto{\pgfqpoint{2.773764in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{2.774633in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{2.776869in}{1.677514in}}%
\pgfpathlineto{\pgfqpoint{2.777396in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{2.779167in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{2.779167in}{1.679851in}}%
\pgfpathlineto{\pgfqpoint{2.782279in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{2.782392in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{2.784450in}{1.682189in}}%
\pgfpathlineto{\pgfqpoint{2.785369in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{2.786692in}{1.684526in}}%
\pgfpathlineto{\pgfqpoint{2.787773in}{1.686396in}}%
\pgfpathlineto{\pgfqpoint{2.789458in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{2.790233in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{2.791644in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{2.792484in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{2.794157in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.795170in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{2.798313in}{1.692940in}}%
\pgfpathlineto{\pgfqpoint{2.799159in}{1.693875in}}%
\pgfpathlineto{\pgfqpoint{2.800817in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.801171in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.803598in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{2.804699in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{2.806200in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{2.807148in}{1.699718in}}%
\pgfpathlineto{\pgfqpoint{2.808259in}{1.700653in}}%
\pgfpathlineto{\pgfqpoint{2.809284in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{2.812075in}{1.702991in}}%
\pgfpathlineto{\pgfqpoint{2.813178in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{2.815095in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{2.815687in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{2.817294in}{1.707198in}}%
\pgfpathlineto{\pgfqpoint{2.818277in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{2.819964in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{2.820237in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{2.822969in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{2.823977in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{2.825396in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{2.826405in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{2.827292in}{1.713508in}}%
\pgfpathlineto{\pgfqpoint{2.827988in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{2.830643in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{2.831659in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{2.834332in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{2.835386in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{2.838299in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{2.839125in}{1.720520in}}%
\pgfpathlineto{\pgfqpoint{2.843437in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{2.843714in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{2.846094in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{2.846407in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{2.848492in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{2.849515in}{1.725662in}}%
\pgfpathlineto{\pgfqpoint{2.850849in}{1.726597in}}%
\pgfpathlineto{\pgfqpoint{2.851934in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{2.853070in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{2.854071in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{2.857027in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{2.858114in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{2.862357in}{1.733142in}}%
\pgfpathlineto{\pgfqpoint{2.863409in}{1.734077in}}%
\pgfpathlineto{\pgfqpoint{2.864520in}{1.735012in}}%
\pgfpathlineto{\pgfqpoint{2.865022in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{2.866697in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{2.867770in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{2.870195in}{1.738985in}}%
\pgfpathlineto{\pgfqpoint{2.870862in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{2.873534in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{2.873534in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{2.877132in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{2.878127in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{2.880342in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{2.881428in}{1.745997in}}%
\pgfpathlineto{\pgfqpoint{2.882842in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{2.883949in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{2.885183in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{2.885891in}{1.750204in}}%
\pgfpathlineto{\pgfqpoint{2.888073in}{1.751139in}}%
\pgfpathlineto{\pgfqpoint{2.888922in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{2.891618in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{2.892008in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{2.894168in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{2.894705in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{2.896886in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{2.897185in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{2.899344in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{2.901447in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{2.902444in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{2.903634in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{2.904562in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{2.905601in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{2.906509in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{2.907984in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{2.908636in}{1.766331in}}%
\pgfpathlineto{\pgfqpoint{2.911240in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{2.912167in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{2.914996in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{2.915138in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{2.918916in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{2.919907in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{2.921787in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{2.924350in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{2.925175in}{1.775914in}}%
\pgfpathlineto{\pgfqpoint{2.929312in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{2.930299in}{1.778252in}}%
\pgfpathlineto{\pgfqpoint{2.931050in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{2.931993in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{2.933872in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{2.934550in}{1.782926in}}%
\pgfpathlineto{\pgfqpoint{2.938218in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{2.939234in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{2.940572in}{1.785965in}}%
\pgfpathlineto{\pgfqpoint{2.941506in}{1.787367in}}%
\pgfpathlineto{\pgfqpoint{2.943381in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{2.944207in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{2.946841in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{2.946841in}{1.790639in}}%
\pgfpathlineto{\pgfqpoint{2.950012in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{2.951011in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{2.953653in}{1.792977in}}%
\pgfpathlineto{\pgfqpoint{2.954466in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{2.956052in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{2.956251in}{1.795314in}}%
\pgfpathlineto{\pgfqpoint{2.958072in}{1.796249in}}%
\pgfpathlineto{\pgfqpoint{2.959123in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{2.960183in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{2.961205in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{2.962891in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{2.963934in}{1.801157in}}%
\pgfpathlineto{\pgfqpoint{2.965682in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{2.966764in}{1.802560in}}%
\pgfpathlineto{\pgfqpoint{2.968807in}{1.803494in}}%
\pgfpathlineto{\pgfqpoint{2.969619in}{1.804429in}}%
\pgfpathlineto{\pgfqpoint{2.971989in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{2.971989in}{1.805598in}}%
\pgfpathlineto{\pgfqpoint{2.975508in}{1.806533in}}%
\pgfpathlineto{\pgfqpoint{2.976603in}{1.807468in}}%
\pgfpathlineto{\pgfqpoint{2.977411in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{2.978067in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{2.979623in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{2.980419in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{2.984575in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{2.984913in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{2.987620in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{2.987907in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{2.990055in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{2.990782in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{2.993725in}{1.816583in}}%
\pgfpathlineto{\pgfqpoint{2.994398in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{2.995808in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{2.996529in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{3.000598in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{3.000598in}{1.820790in}}%
\pgfpathlineto{\pgfqpoint{3.004538in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{3.005644in}{1.823128in}}%
\pgfpathlineto{\pgfqpoint{3.006944in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{3.007653in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{3.009813in}{1.825699in}}%
\pgfpathlineto{\pgfqpoint{3.010807in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{3.012432in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{3.013286in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{3.016512in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{3.016512in}{1.829906in}}%
\pgfpathlineto{\pgfqpoint{3.018776in}{1.830841in}}%
\pgfpathlineto{\pgfqpoint{3.019320in}{1.831776in}}%
\pgfpathlineto{\pgfqpoint{3.021800in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{3.022684in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{3.025549in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{3.026628in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{3.028349in}{1.838086in}}%
\pgfpathlineto{\pgfqpoint{3.029305in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{3.031508in}{1.840657in}}%
\pgfpathlineto{\pgfqpoint{3.032491in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{3.034604in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{3.035690in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{3.036522in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{3.036626in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{3.040729in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{3.041773in}{1.847669in}}%
\pgfpathlineto{\pgfqpoint{3.042596in}{1.848604in}}%
\pgfpathlineto{\pgfqpoint{3.043606in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{3.044468in}{1.851175in}}%
\pgfpathlineto{\pgfqpoint{3.045508in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{3.046270in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{3.046270in}{1.853513in}}%
\pgfpathlineto{\pgfqpoint{3.050631in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{3.051651in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{3.052783in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{3.053042in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{3.056755in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{3.057706in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{3.059457in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{3.059850in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{3.061789in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{3.062501in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{3.063666in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{3.064527in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{3.066188in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{3.066861in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{3.069019in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{3.071224in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{3.071887in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{3.074578in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{3.075122in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{3.076297in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{3.077228in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{3.078879in}{1.875717in}}%
\pgfpathlineto{\pgfqpoint{3.079930in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{3.081425in}{1.878054in}}%
\pgfpathlineto{\pgfqpoint{3.082452in}{1.879457in}}%
\pgfpathlineto{\pgfqpoint{3.084376in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{3.084674in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{3.088627in}{1.882028in}}%
\pgfpathlineto{\pgfqpoint{3.089262in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{3.091694in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{3.092451in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{3.094366in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{3.097975in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{3.099023in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{3.100747in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{3.100813in}{1.889040in}}%
\pgfpathlineto{\pgfqpoint{3.104767in}{1.889974in}}%
\pgfpathlineto{\pgfqpoint{3.105651in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{3.106700in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{3.107638in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{3.109155in}{1.893013in}}%
\pgfpathlineto{\pgfqpoint{3.109651in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{3.112855in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{3.116587in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{3.117404in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{3.119486in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{3.120589in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{3.121632in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{3.122090in}{1.901661in}}%
\pgfpathlineto{\pgfqpoint{3.124672in}{1.902596in}}%
\pgfpathlineto{\pgfqpoint{3.125732in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{3.127857in}{1.904699in}}%
\pgfpathlineto{\pgfqpoint{3.127857in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{3.130504in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{3.131161in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{3.132799in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{3.133578in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{3.135890in}{1.909842in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{1.910309in}}%
\pgfpathlineto{\pgfqpoint{3.138863in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{3.139173in}{1.911945in}}%
\pgfpathlineto{\pgfqpoint{3.140752in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{3.141473in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{3.143245in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{3.144237in}{1.915451in}}%
\pgfpathlineto{\pgfqpoint{3.145572in}{1.916386in}}%
\pgfpathlineto{\pgfqpoint{3.145953in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{3.148404in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{3.148438in}{1.918723in}}%
\pgfpathlineto{\pgfqpoint{3.151834in}{1.919658in}}%
\pgfpathlineto{\pgfqpoint{3.152912in}{1.921061in}}%
\pgfpathlineto{\pgfqpoint{3.154180in}{1.921995in}}%
\pgfpathlineto{\pgfqpoint{3.155193in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{3.156702in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{3.157754in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{3.159059in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{3.160024in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{3.162253in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{3.162978in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{3.166147in}{1.929241in}}%
\pgfpathlineto{\pgfqpoint{3.166306in}{1.929709in}}%
\pgfpathlineto{\pgfqpoint{3.168741in}{1.930643in}}%
\pgfpathlineto{\pgfqpoint{3.169751in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{3.171477in}{1.932513in}}%
\pgfpathlineto{\pgfqpoint{3.171477in}{1.932747in}}%
\pgfpathlineto{\pgfqpoint{3.175429in}{1.933682in}}%
\pgfpathlineto{\pgfqpoint{3.176217in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{3.177510in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{3.178490in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{3.181230in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{3.182120in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{3.185636in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{3.186268in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{3.187540in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{3.188269in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{3.190573in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{3.191609in}{1.943732in}}%
\pgfpathlineto{\pgfqpoint{3.193070in}{1.944667in}}%
\pgfpathlineto{\pgfqpoint{3.194120in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{3.195361in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{3.196265in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{3.198299in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{3.198980in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{3.200048in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{3.200597in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{3.202727in}{1.952147in}}%
\pgfpathlineto{\pgfqpoint{3.203486in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{3.205861in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{3.206386in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{3.208388in}{1.955653in}}%
\pgfpathlineto{\pgfqpoint{3.209296in}{1.956821in}}%
\pgfpathlineto{\pgfqpoint{3.213139in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{3.213228in}{1.958224in}}%
\pgfpathlineto{\pgfqpoint{3.217649in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{3.218691in}{1.960795in}}%
\pgfpathlineto{\pgfqpoint{3.220048in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{3.220854in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{3.223027in}{1.963833in}}%
\pgfpathlineto{\pgfqpoint{3.223050in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{3.225529in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{3.226557in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{3.229972in}{1.967105in}}%
\pgfpathlineto{\pgfqpoint{3.230681in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{3.232892in}{1.968508in}}%
\pgfpathlineto{\pgfqpoint{3.234001in}{1.969910in}}%
\pgfpathlineto{\pgfqpoint{3.235920in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{3.236701in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{3.239373in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{3.240187in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{3.241941in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{3.242323in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{3.244108in}{1.976688in}}%
\pgfpathlineto{\pgfqpoint{3.245162in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{3.246371in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{3.247482in}{1.979259in}}%
\pgfpathlineto{\pgfqpoint{3.249897in}{1.980194in}}%
\pgfpathlineto{\pgfqpoint{3.250157in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{3.253391in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{3.253988in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{3.259196in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{3.260130in}{1.984869in}}%
\pgfpathlineto{\pgfqpoint{3.261883in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{3.262623in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{3.264875in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{3.265961in}{1.988842in}}%
\pgfpathlineto{\pgfqpoint{3.266978in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{3.268041in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{3.270852in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{3.271073in}{1.991881in}}%
\pgfpathlineto{\pgfqpoint{3.274269in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{3.275204in}{1.993984in}}%
\pgfpathlineto{\pgfqpoint{3.278553in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{3.279389in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{3.282669in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{3.283569in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{3.284922in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{3.285914in}{1.998425in}}%
\pgfpathlineto{\pgfqpoint{3.287799in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{3.288664in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{3.289953in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{3.290242in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{3.292414in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{3.293435in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{3.296431in}{2.004736in}}%
\pgfpathlineto{\pgfqpoint{3.297413in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{3.298974in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{3.300026in}{2.006839in}}%
\pgfpathlineto{\pgfqpoint{3.300967in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{3.301889in}{2.008943in}}%
\pgfpathlineto{\pgfqpoint{3.306130in}{2.009878in}}%
\pgfpathlineto{\pgfqpoint{3.306772in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{3.309481in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{3.309706in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{3.313774in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{3.314308in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{3.316615in}{2.014319in}}%
\pgfpathlineto{\pgfqpoint{3.317488in}{2.015487in}}%
\pgfpathlineto{\pgfqpoint{3.319208in}{2.016422in}}%
\pgfpathlineto{\pgfqpoint{3.319966in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{3.321922in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{3.322604in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{3.324388in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{3.325201in}{2.021798in}}%
\pgfpathlineto{\pgfqpoint{3.327663in}{2.022733in}}%
\pgfpathlineto{\pgfqpoint{3.327980in}{2.023434in}}%
\pgfpathlineto{\pgfqpoint{3.330497in}{2.024369in}}%
\pgfpathlineto{\pgfqpoint{3.330497in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{3.334563in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{3.335264in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{3.339501in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{3.340485in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{3.342086in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{3.342893in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{3.344498in}{2.030680in}}%
\pgfpathlineto{\pgfqpoint{3.345596in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{3.347531in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{3.347817in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{3.351069in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{3.352180in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{3.354740in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{3.355180in}{2.036523in}}%
\pgfpathlineto{\pgfqpoint{3.358629in}{2.037458in}}%
\pgfpathlineto{\pgfqpoint{3.358858in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{3.362862in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{3.363846in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{3.365570in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{3.366541in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{3.368784in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{3.369753in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{3.372945in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{3.373352in}{2.046340in}}%
\pgfpathlineto{\pgfqpoint{3.374751in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{3.375861in}{2.048443in}}%
\pgfpathlineto{\pgfqpoint{3.377183in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{3.378079in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{3.380789in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{3.381571in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{3.384078in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{3.385052in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{3.387649in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{3.387649in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{3.392441in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{3.393048in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{3.396540in}{2.058727in}}%
\pgfpathlineto{\pgfqpoint{3.396540in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{3.399032in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{3.399652in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{3.403355in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{3.403355in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{3.405885in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{3.406548in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{3.410826in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{3.410826in}{2.065506in}}%
\pgfpathlineto{\pgfqpoint{3.415304in}{2.066440in}}%
\pgfpathlineto{\pgfqpoint{3.415473in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{3.417226in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{3.417671in}{2.068544in}}%
\pgfpathlineto{\pgfqpoint{3.420472in}{2.069479in}}%
\pgfpathlineto{\pgfqpoint{3.421576in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{3.423022in}{2.072050in}}%
\pgfpathlineto{\pgfqpoint{3.423932in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{2.074154in}}%
\pgfpathlineto{\pgfqpoint{3.426387in}{2.074387in}}%
\pgfpathlineto{\pgfqpoint{3.429468in}{2.075322in}}%
\pgfpathlineto{\pgfqpoint{3.430062in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{3.432976in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{3.433838in}{2.077893in}}%
\pgfpathlineto{\pgfqpoint{3.436675in}{2.078828in}}%
\pgfpathlineto{\pgfqpoint{3.437194in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{3.439870in}{2.080464in}}%
\pgfpathlineto{\pgfqpoint{3.440455in}{2.081165in}}%
\pgfpathlineto{\pgfqpoint{3.443646in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{3.444654in}{2.083035in}}%
\pgfpathlineto{\pgfqpoint{3.446685in}{2.083970in}}%
\pgfpathlineto{\pgfqpoint{3.447771in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{3.448855in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{3.449393in}{2.087242in}}%
\pgfpathlineto{\pgfqpoint{3.451642in}{2.088177in}}%
\pgfpathlineto{\pgfqpoint{3.452657in}{2.088879in}}%
\pgfpathlineto{\pgfqpoint{3.454009in}{2.089813in}}%
\pgfpathlineto{\pgfqpoint{3.454795in}{2.090515in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{2.091450in}}%
\pgfpathlineto{\pgfqpoint{3.456610in}{2.091683in}}%
\pgfpathlineto{\pgfqpoint{3.459906in}{2.092618in}}%
\pgfpathlineto{\pgfqpoint{3.460983in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{3.461865in}{2.094254in}}%
\pgfpathlineto{\pgfqpoint{3.462398in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{3.464189in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{3.465227in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{3.467217in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{3.468019in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{3.470103in}{2.099163in}}%
\pgfpathlineto{\pgfqpoint{3.471012in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{3.474424in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{3.474480in}{2.102201in}}%
\pgfpathlineto{\pgfqpoint{3.478503in}{2.103136in}}%
\pgfpathlineto{\pgfqpoint{3.479282in}{2.104305in}}%
\pgfpathlineto{\pgfqpoint{3.484582in}{2.105240in}}%
\pgfpathlineto{\pgfqpoint{3.484582in}{2.105473in}}%
\pgfpathlineto{\pgfqpoint{3.490381in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{3.491442in}{2.106876in}}%
\pgfpathlineto{\pgfqpoint{3.493824in}{2.107811in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{3.500763in}{2.109914in}}%
\pgfpathlineto{\pgfqpoint{3.501598in}{2.110615in}}%
\pgfpathlineto{\pgfqpoint{3.503783in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{3.503783in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{3.506432in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{3.506665in}{2.113420in}}%
\pgfpathlineto{\pgfqpoint{3.508465in}{2.114355in}}%
\pgfpathlineto{\pgfqpoint{3.509545in}{2.115290in}}%
\pgfpathlineto{\pgfqpoint{3.512179in}{2.116225in}}%
\pgfpathlineto{\pgfqpoint{3.512493in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{3.514358in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{3.515432in}{2.118329in}}%
\pgfpathlineto{\pgfqpoint{3.517329in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{3.518175in}{2.119965in}}%
\pgfpathlineto{\pgfqpoint{3.521220in}{2.120900in}}%
\pgfpathlineto{\pgfqpoint{3.522064in}{2.121601in}}%
\pgfpathlineto{\pgfqpoint{3.528102in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{3.528102in}{2.122769in}}%
\pgfpathlineto{\pgfqpoint{3.531360in}{2.123704in}}%
\pgfpathlineto{\pgfqpoint{3.531981in}{2.124172in}}%
\pgfpathlineto{\pgfqpoint{3.533720in}{2.125107in}}%
\pgfpathlineto{\pgfqpoint{3.534731in}{2.125808in}}%
\pgfpathlineto{\pgfqpoint{3.535754in}{2.126743in}}%
\pgfpathlineto{\pgfqpoint{3.536694in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{3.542009in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{3.542719in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{2.130482in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{2.130716in}}%
\pgfpathlineto{\pgfqpoint{3.548197in}{2.131651in}}%
\pgfpathlineto{\pgfqpoint{3.548452in}{2.132119in}}%
\pgfpathlineto{\pgfqpoint{3.552239in}{2.133053in}}%
\pgfpathlineto{\pgfqpoint{3.553323in}{2.133521in}}%
\pgfpathlineto{\pgfqpoint{3.556164in}{2.134456in}}%
\pgfpathlineto{\pgfqpoint{3.557270in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{3.560299in}{2.135858in}}%
\pgfpathlineto{\pgfqpoint{3.560940in}{2.136559in}}%
\pgfpathlineto{\pgfqpoint{3.564184in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{3.564184in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{2.138897in}}%
\pgfpathlineto{\pgfqpoint{3.570757in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{3.571750in}{2.141234in}}%
\pgfpathlineto{\pgfqpoint{3.574957in}{2.142169in}}%
\pgfpathlineto{\pgfqpoint{3.575887in}{2.142870in}}%
\pgfpathlineto{\pgfqpoint{3.579254in}{2.143805in}}%
\pgfpathlineto{\pgfqpoint{3.579632in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{3.582186in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{3.583269in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{3.584367in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{3.585212in}{2.147311in}}%
\pgfpathlineto{\pgfqpoint{3.586645in}{2.148246in}}%
\pgfpathlineto{\pgfqpoint{3.587645in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{3.592154in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{3.592616in}{2.150817in}}%
\pgfpathlineto{\pgfqpoint{3.596412in}{2.151752in}}%
\pgfpathlineto{\pgfqpoint{3.597448in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{3.600046in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{3.601137in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{3.603534in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{3.603975in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{3.606970in}{2.156894in}}%
\pgfpathlineto{\pgfqpoint{3.607356in}{2.157595in}}%
\pgfpathlineto{\pgfqpoint{3.611625in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{3.611683in}{2.158998in}}%
\pgfpathlineto{\pgfqpoint{3.614946in}{2.159932in}}%
\pgfpathlineto{\pgfqpoint{3.615816in}{2.160400in}}%
\pgfpathlineto{\pgfqpoint{3.618838in}{2.161335in}}%
\pgfpathlineto{\pgfqpoint{3.618838in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{3.623568in}{2.162503in}}%
\pgfpathlineto{\pgfqpoint{3.623697in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{3.625262in}{2.163906in}}%
\pgfpathlineto{\pgfqpoint{3.626197in}{2.164607in}}%
\pgfpathlineto{\pgfqpoint{3.629939in}{2.165542in}}%
\pgfpathlineto{\pgfqpoint{3.630874in}{2.166944in}}%
\pgfpathlineto{\pgfqpoint{3.634257in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{3.635162in}{2.168347in}}%
\pgfpathlineto{\pgfqpoint{3.639949in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{3.640896in}{2.169983in}}%
\pgfpathlineto{\pgfqpoint{3.642328in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{3.643069in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{3.646966in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{3.647503in}{2.174190in}}%
\pgfpathlineto{\pgfqpoint{3.650210in}{2.175125in}}%
\pgfpathlineto{\pgfqpoint{3.650210in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{3.654547in}{2.176294in}}%
\pgfpathlineto{\pgfqpoint{3.654617in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{3.659442in}{2.177696in}}%
\pgfpathlineto{\pgfqpoint{3.659513in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{3.665710in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{3.666507in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{3.668897in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{3.669274in}{2.181436in}}%
\pgfpathlineto{\pgfqpoint{3.673792in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{3.674849in}{2.183305in}}%
\pgfpathlineto{\pgfqpoint{3.681864in}{2.184240in}}%
\pgfpathlineto{\pgfqpoint{3.682972in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{2.186110in}}%
\pgfpathlineto{\pgfqpoint{3.688455in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{3.693722in}{2.187513in}}%
\pgfpathlineto{\pgfqpoint{3.694512in}{2.188214in}}%
\pgfpathlineto{\pgfqpoint{3.697894in}{2.189149in}}%
\pgfpathlineto{\pgfqpoint{3.698181in}{2.189616in}}%
\pgfpathlineto{\pgfqpoint{3.703271in}{2.190551in}}%
\pgfpathlineto{\pgfqpoint{3.703539in}{2.191252in}}%
\pgfpathlineto{\pgfqpoint{3.708184in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{3.709240in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{2.194057in}}%
\pgfpathlineto{\pgfqpoint{3.711689in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{3.716598in}{2.195226in}}%
\pgfpathlineto{\pgfqpoint{3.717298in}{2.195927in}}%
\pgfpathlineto{\pgfqpoint{3.720695in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{3.721190in}{2.197563in}}%
\pgfpathlineto{\pgfqpoint{3.725987in}{2.198498in}}%
\pgfpathlineto{\pgfqpoint{3.726846in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{3.728916in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{3.729717in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{3.731638in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{3.732458in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{3.735647in}{2.203406in}}%
\pgfpathlineto{\pgfqpoint{3.736582in}{2.203874in}}%
\pgfpathlineto{\pgfqpoint{3.739219in}{2.204809in}}%
\pgfpathlineto{\pgfqpoint{3.739219in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{3.743611in}{2.205977in}}%
\pgfpathlineto{\pgfqpoint{3.744546in}{2.207146in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{2.208081in}}%
\pgfpathlineto{\pgfqpoint{3.746398in}{2.208314in}}%
\pgfpathlineto{\pgfqpoint{3.749835in}{2.209249in}}%
\pgfpathlineto{\pgfqpoint{3.750537in}{2.209717in}}%
\pgfpathlineto{\pgfqpoint{3.755752in}{2.210652in}}%
\pgfpathlineto{\pgfqpoint{3.755752in}{2.210886in}}%
\pgfpathlineto{\pgfqpoint{3.758433in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{3.758433in}{2.212054in}}%
\pgfpathlineto{\pgfqpoint{3.763552in}{2.212989in}}%
\pgfpathlineto{\pgfqpoint{3.764005in}{2.213457in}}%
\pgfpathlineto{\pgfqpoint{3.766759in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{3.766759in}{2.214625in}}%
\pgfpathlineto{\pgfqpoint{3.769278in}{2.215560in}}%
\pgfpathlineto{\pgfqpoint{3.769755in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{3.771333in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{3.772198in}{2.217430in}}%
\pgfpathlineto{\pgfqpoint{3.774851in}{2.218365in}}%
\pgfpathlineto{\pgfqpoint{3.774851in}{2.218599in}}%
\pgfpathlineto{\pgfqpoint{3.777670in}{2.219534in}}%
\pgfpathlineto{\pgfqpoint{3.778278in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{3.784084in}{2.220936in}}%
\pgfpathlineto{\pgfqpoint{3.785184in}{2.221871in}}%
\pgfpathlineto{\pgfqpoint{3.786595in}{2.222806in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{3.789640in}{2.224208in}}%
\pgfpathlineto{\pgfqpoint{3.790572in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{3.792647in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{3.793749in}{2.226312in}}%
\pgfpathlineto{\pgfqpoint{3.796357in}{2.227247in}}%
\pgfpathlineto{\pgfqpoint{3.797417in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{3.801507in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{3.801507in}{2.229116in}}%
\pgfpathlineto{\pgfqpoint{3.804083in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{3.804706in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{3.807638in}{2.231454in}}%
\pgfpathlineto{\pgfqpoint{3.808181in}{2.232155in}}%
\pgfpathlineto{\pgfqpoint{3.812087in}{2.233090in}}%
\pgfpathlineto{\pgfqpoint{3.812087in}{2.233324in}}%
\pgfpathlineto{\pgfqpoint{3.820301in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{3.821379in}{2.234960in}}%
\pgfpathlineto{\pgfqpoint{3.823265in}{2.235895in}}%
\pgfpathlineto{\pgfqpoint{3.823430in}{2.236362in}}%
\pgfpathlineto{\pgfqpoint{3.826933in}{2.237297in}}%
\pgfpathlineto{\pgfqpoint{3.827611in}{2.238232in}}%
\pgfpathlineto{\pgfqpoint{3.830415in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{3.831415in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{3.834519in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{3.835198in}{2.241504in}}%
\pgfpathlineto{\pgfqpoint{3.837145in}{2.242439in}}%
\pgfpathlineto{\pgfqpoint{3.837145in}{2.242673in}}%
\pgfpathlineto{\pgfqpoint{3.839945in}{2.243608in}}%
\pgfpathlineto{\pgfqpoint{3.839945in}{2.243841in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{3.845762in}{2.245244in}}%
\pgfpathlineto{\pgfqpoint{3.852810in}{2.246179in}}%
\pgfpathlineto{\pgfqpoint{3.852810in}{2.246412in}}%
\pgfpathlineto{\pgfqpoint{3.855367in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{3.855895in}{2.248049in}}%
\pgfpathlineto{\pgfqpoint{3.859758in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{3.859758in}{2.249217in}}%
\pgfpathlineto{\pgfqpoint{3.864169in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{3.865229in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{3.869888in}{2.251788in}}%
\pgfpathlineto{\pgfqpoint{3.870334in}{2.252489in}}%
\pgfpathlineto{\pgfqpoint{3.873590in}{2.253424in}}%
\pgfpathlineto{\pgfqpoint{3.874223in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{3.879682in}{2.254827in}}%
\pgfpathlineto{\pgfqpoint{3.880535in}{2.255528in}}%
\pgfpathlineto{\pgfqpoint{3.882085in}{2.256463in}}%
\pgfpathlineto{\pgfqpoint{3.882085in}{2.256697in}}%
\pgfpathlineto{\pgfqpoint{3.885115in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{3.885115in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{3.889276in}{2.258800in}}%
\pgfpathlineto{\pgfqpoint{3.890296in}{2.259969in}}%
\pgfpathlineto{\pgfqpoint{3.893662in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{3.893662in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{3.899707in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.903422in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{3.904471in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{3.907106in}{2.265812in}}%
\pgfpathlineto{\pgfqpoint{3.907116in}{2.266279in}}%
\pgfpathlineto{\pgfqpoint{3.912465in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{3.913237in}{2.267682in}}%
\pgfpathlineto{\pgfqpoint{3.915345in}{2.268617in}}%
\pgfpathlineto{\pgfqpoint{3.915345in}{2.268851in}}%
\pgfpathlineto{\pgfqpoint{3.922723in}{2.269785in}}%
\pgfpathlineto{\pgfqpoint{3.923289in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{3.927589in}{2.271188in}}%
\pgfpathlineto{\pgfqpoint{3.927806in}{2.271655in}}%
\pgfpathlineto{\pgfqpoint{3.931821in}{2.272590in}}%
\pgfpathlineto{\pgfqpoint{3.932205in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{3.936065in}{2.274226in}}%
\pgfpathlineto{\pgfqpoint{3.936707in}{2.274927in}}%
\pgfpathlineto{\pgfqpoint{3.942943in}{2.275862in}}%
\pgfpathlineto{\pgfqpoint{3.943237in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{3.945332in}{2.277265in}}%
\pgfpathlineto{\pgfqpoint{3.945332in}{2.277499in}}%
\pgfpathlineto{\pgfqpoint{3.948686in}{2.278433in}}%
\pgfpathlineto{\pgfqpoint{3.948686in}{2.278667in}}%
\pgfpathlineto{\pgfqpoint{3.955269in}{2.279602in}}%
\pgfpathlineto{\pgfqpoint{3.956317in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{3.957605in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{3.957791in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{2.282407in}}%
\pgfpathlineto{\pgfqpoint{3.961971in}{2.282641in}}%
\pgfpathlineto{\pgfqpoint{3.966132in}{2.283575in}}%
\pgfpathlineto{\pgfqpoint{3.966201in}{2.284043in}}%
\pgfpathlineto{\pgfqpoint{3.970049in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{3.971084in}{2.286147in}}%
\pgfpathlineto{\pgfqpoint{3.977246in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{3.977246in}{2.287315in}}%
\pgfpathlineto{\pgfqpoint{3.982914in}{2.288250in}}%
\pgfpathlineto{\pgfqpoint{3.983736in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{3.987430in}{2.290120in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{2.290587in}}%
\pgfpathlineto{\pgfqpoint{3.994495in}{2.291522in}}%
\pgfpathlineto{\pgfqpoint{3.994978in}{2.292224in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{2.293158in}}%
\pgfpathlineto{\pgfqpoint{3.999169in}{2.293392in}}%
\pgfpathlineto{\pgfqpoint{4.000940in}{2.294327in}}%
\pgfpathlineto{\pgfqpoint{4.001021in}{2.295028in}}%
\pgfpathlineto{\pgfqpoint{4.008027in}{2.295963in}}%
\pgfpathlineto{\pgfqpoint{4.008995in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{4.013687in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{4.014236in}{2.298300in}}%
\pgfpathlineto{\pgfqpoint{4.017133in}{2.299235in}}%
\pgfpathlineto{\pgfqpoint{4.017133in}{2.299469in}}%
\pgfpathlineto{\pgfqpoint{4.021134in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{4.022143in}{2.301105in}}%
\pgfpathlineto{\pgfqpoint{4.027887in}{2.302040in}}%
\pgfpathlineto{\pgfqpoint{4.028783in}{2.302741in}}%
\pgfpathlineto{\pgfqpoint{4.032561in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{4.032561in}{2.303910in}}%
\pgfpathlineto{\pgfqpoint{4.041719in}{2.304845in}}%
\pgfpathlineto{\pgfqpoint{4.042596in}{2.305780in}}%
\pgfpathlineto{\pgfqpoint{4.047980in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{4.047980in}{2.306948in}}%
\pgfpathlineto{\pgfqpoint{4.054094in}{2.307883in}}%
\pgfpathlineto{\pgfqpoint{4.054600in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{4.056967in}{2.309286in}}%
\pgfpathlineto{\pgfqpoint{4.057854in}{2.310221in}}%
\pgfpathlineto{\pgfqpoint{4.060435in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{4.061443in}{2.312558in}}%
\pgfpathlineto{\pgfqpoint{4.065097in}{2.313493in}}%
\pgfpathlineto{\pgfqpoint{4.065613in}{2.313960in}}%
\pgfpathlineto{\pgfqpoint{4.072515in}{2.314895in}}%
\pgfpathlineto{\pgfqpoint{4.073463in}{2.316064in}}%
\pgfpathlineto{\pgfqpoint{4.076509in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{4.077393in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{4.079957in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{4.080983in}{2.319570in}}%
\pgfpathlineto{\pgfqpoint{4.086542in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{4.086938in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{4.090915in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{4.091779in}{2.322608in}}%
\pgfpathlineto{\pgfqpoint{4.093200in}{2.323543in}}%
\pgfpathlineto{\pgfqpoint{4.093726in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{4.098119in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{4.099114in}{2.325413in}}%
\pgfpathlineto{\pgfqpoint{4.100120in}{2.326348in}}%
\pgfpathlineto{\pgfqpoint{4.100991in}{2.327049in}}%
\pgfpathlineto{\pgfqpoint{4.103545in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{4.104224in}{2.329387in}}%
\pgfpathlineto{\pgfqpoint{4.107267in}{2.330321in}}%
\pgfpathlineto{\pgfqpoint{4.108325in}{2.331023in}}%
\pgfpathlineto{\pgfqpoint{4.110911in}{2.331958in}}%
\pgfpathlineto{\pgfqpoint{4.111773in}{2.332425in}}%
\pgfpathlineto{\pgfqpoint{4.116035in}{2.333360in}}%
\pgfpathlineto{\pgfqpoint{4.117068in}{2.334061in}}%
\pgfpathlineto{\pgfqpoint{4.122656in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{4.123054in}{2.335464in}}%
\pgfpathlineto{\pgfqpoint{4.127731in}{2.336398in}}%
\pgfpathlineto{\pgfqpoint{4.128159in}{2.336866in}}%
\pgfpathlineto{\pgfqpoint{4.136413in}{2.337801in}}%
\pgfpathlineto{\pgfqpoint{4.136413in}{2.338035in}}%
\pgfpathlineto{\pgfqpoint{4.139889in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{4.140743in}{2.339671in}}%
\pgfpathlineto{\pgfqpoint{4.143696in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{4.144278in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{4.146551in}{2.342475in}}%
\pgfpathlineto{\pgfqpoint{4.147093in}{2.343410in}}%
\pgfpathlineto{\pgfqpoint{4.149001in}{2.344345in}}%
\pgfpathlineto{\pgfqpoint{4.149418in}{2.345280in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{2.346215in}}%
\pgfpathlineto{\pgfqpoint{4.153686in}{2.346449in}}%
\pgfpathlineto{\pgfqpoint{4.160846in}{2.347384in}}%
\pgfpathlineto{\pgfqpoint{4.161406in}{2.348085in}}%
\pgfpathlineto{\pgfqpoint{4.165076in}{2.349020in}}%
\pgfpathlineto{\pgfqpoint{4.165549in}{2.349721in}}%
\pgfpathlineto{\pgfqpoint{4.168640in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{4.169514in}{2.351123in}}%
\pgfpathlineto{\pgfqpoint{4.173617in}{2.352058in}}%
\pgfpathlineto{\pgfqpoint{4.174641in}{2.352526in}}%
\pgfpathlineto{\pgfqpoint{4.178600in}{2.353461in}}%
\pgfpathlineto{\pgfqpoint{4.178955in}{2.354396in}}%
\pgfpathlineto{\pgfqpoint{4.183728in}{2.355331in}}%
\pgfpathlineto{\pgfqpoint{4.184024in}{2.356032in}}%
\pgfpathlineto{\pgfqpoint{4.186397in}{2.356967in}}%
\pgfpathlineto{\pgfqpoint{4.187054in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{4.191373in}{2.358836in}}%
\pgfpathlineto{\pgfqpoint{4.191373in}{2.359070in}}%
\pgfpathlineto{\pgfqpoint{4.197268in}{2.360005in}}%
\pgfpathlineto{\pgfqpoint{4.197986in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{4.201076in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{4.201965in}{2.362576in}}%
\pgfpathlineto{\pgfqpoint{4.207514in}{2.363511in}}%
\pgfpathlineto{\pgfqpoint{4.208409in}{2.364212in}}%
\pgfpathlineto{\pgfqpoint{4.212417in}{2.365147in}}%
\pgfpathlineto{\pgfqpoint{4.213283in}{2.366082in}}%
\pgfpathlineto{\pgfqpoint{4.221452in}{2.367017in}}%
\pgfpathlineto{\pgfqpoint{4.221452in}{2.367251in}}%
\pgfpathlineto{\pgfqpoint{4.225511in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{4.226566in}{2.368653in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{2.369588in}}%
\pgfpathlineto{\pgfqpoint{4.233288in}{2.370056in}}%
\pgfpathlineto{\pgfqpoint{4.240400in}{2.370990in}}%
\pgfpathlineto{\pgfqpoint{4.240988in}{2.371692in}}%
\pgfpathlineto{\pgfqpoint{4.249919in}{2.372627in}}%
\pgfpathlineto{\pgfqpoint{4.250702in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{4.257572in}{2.374730in}}%
\pgfpathlineto{\pgfqpoint{4.258359in}{2.375431in}}%
\pgfpathlineto{\pgfqpoint{4.260767in}{2.376366in}}%
\pgfpathlineto{\pgfqpoint{4.261858in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{4.264402in}{2.377769in}}%
\pgfpathlineto{\pgfqpoint{4.265231in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{4.270166in}{2.379171in}}%
\pgfpathlineto{\pgfqpoint{4.270706in}{2.379872in}}%
\pgfpathlineto{\pgfqpoint{4.273547in}{2.380807in}}%
\pgfpathlineto{\pgfqpoint{4.274020in}{2.381275in}}%
\pgfpathlineto{\pgfqpoint{4.279297in}{2.382209in}}%
\pgfpathlineto{\pgfqpoint{4.279297in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{4.284280in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{4.284882in}{2.383846in}}%
\pgfpathlineto{\pgfqpoint{4.289473in}{2.384781in}}%
\pgfpathlineto{\pgfqpoint{4.289545in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{4.294477in}{2.386183in}}%
\pgfpathlineto{\pgfqpoint{4.294477in}{2.386417in}}%
\pgfpathlineto{\pgfqpoint{4.300032in}{2.387352in}}%
\pgfpathlineto{\pgfqpoint{4.300926in}{2.388286in}}%
\pgfpathlineto{\pgfqpoint{4.303259in}{2.389221in}}%
\pgfpathlineto{\pgfqpoint{4.304049in}{2.389689in}}%
\pgfpathlineto{\pgfqpoint{4.309033in}{2.390624in}}%
\pgfpathlineto{\pgfqpoint{4.309187in}{2.391325in}}%
\pgfpathlineto{\pgfqpoint{4.319250in}{2.392260in}}%
\pgfpathlineto{\pgfqpoint{4.320171in}{2.393195in}}%
\pgfpathlineto{\pgfqpoint{4.329634in}{2.394130in}}%
\pgfpathlineto{\pgfqpoint{4.330066in}{2.394597in}}%
\pgfpathlineto{\pgfqpoint{4.332174in}{2.395532in}}%
\pgfpathlineto{\pgfqpoint{4.333078in}{2.396233in}}%
\pgfpathlineto{\pgfqpoint{4.339565in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{4.340630in}{2.397869in}}%
\pgfpathlineto{\pgfqpoint{4.342457in}{2.398804in}}%
\pgfpathlineto{\pgfqpoint{4.343432in}{2.399272in}}%
\pgfpathlineto{\pgfqpoint{4.350238in}{2.400207in}}%
\pgfpathlineto{\pgfqpoint{4.350238in}{2.400440in}}%
\pgfpathlineto{\pgfqpoint{4.357718in}{2.401375in}}%
\pgfpathlineto{\pgfqpoint{4.357718in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{4.362716in}{2.402544in}}%
\pgfpathlineto{\pgfqpoint{4.363740in}{2.403479in}}%
\pgfpathlineto{\pgfqpoint{4.370181in}{2.404414in}}%
\pgfpathlineto{\pgfqpoint{4.370788in}{2.404881in}}%
\pgfpathlineto{\pgfqpoint{4.379167in}{2.405816in}}%
\pgfpathlineto{\pgfqpoint{4.380264in}{2.406517in}}%
\pgfpathlineto{\pgfqpoint{4.383716in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{4.384144in}{2.407920in}}%
\pgfpathlineto{\pgfqpoint{4.388604in}{2.408855in}}%
\pgfpathlineto{\pgfqpoint{4.388604in}{2.409088in}}%
\pgfpathlineto{\pgfqpoint{4.396913in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{4.396913in}{2.410257in}}%
\pgfpathlineto{\pgfqpoint{4.400793in}{2.411192in}}%
\pgfpathlineto{\pgfqpoint{4.401705in}{2.411893in}}%
\pgfpathlineto{\pgfqpoint{4.407616in}{2.412828in}}%
\pgfpathlineto{\pgfqpoint{4.408306in}{2.413529in}}%
\pgfpathlineto{\pgfqpoint{4.411842in}{2.414464in}}%
\pgfpathlineto{\pgfqpoint{4.412575in}{2.414932in}}%
\pgfpathlineto{\pgfqpoint{4.416997in}{2.415867in}}%
\pgfpathlineto{\pgfqpoint{4.416997in}{2.416100in}}%
\pgfpathlineto{\pgfqpoint{4.423392in}{2.417035in}}%
\pgfpathlineto{\pgfqpoint{4.423890in}{2.417503in}}%
\pgfpathlineto{\pgfqpoint{4.427374in}{2.418438in}}%
\pgfpathlineto{\pgfqpoint{4.428430in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{4.431700in}{2.420541in}}%
\pgfpathlineto{\pgfqpoint{4.431700in}{2.420775in}}%
\pgfpathlineto{\pgfqpoint{4.435225in}{2.421710in}}%
\pgfpathlineto{\pgfqpoint{4.436117in}{2.422177in}}%
\pgfpathlineto{\pgfqpoint{4.442404in}{2.423112in}}%
\pgfpathlineto{\pgfqpoint{4.442814in}{2.423580in}}%
\pgfpathlineto{\pgfqpoint{4.450303in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{4.451390in}{2.425449in}}%
\pgfpathlineto{\pgfqpoint{4.455402in}{2.426384in}}%
\pgfpathlineto{\pgfqpoint{4.456367in}{2.427086in}}%
\pgfpathlineto{\pgfqpoint{4.463724in}{2.428021in}}%
\pgfpathlineto{\pgfqpoint{4.464781in}{2.428488in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{2.429423in}}%
\pgfpathlineto{\pgfqpoint{4.470164in}{2.429657in}}%
\pgfpathlineto{\pgfqpoint{4.478985in}{2.430592in}}%
\pgfpathlineto{\pgfqpoint{4.478985in}{2.430825in}}%
\pgfpathlineto{\pgfqpoint{4.481657in}{2.431760in}}%
\pgfpathlineto{\pgfqpoint{4.481657in}{2.431994in}}%
\pgfpathlineto{\pgfqpoint{4.488631in}{2.432929in}}%
\pgfpathlineto{\pgfqpoint{4.489638in}{2.433630in}}%
\pgfpathlineto{\pgfqpoint{4.491545in}{2.434565in}}%
\pgfpathlineto{\pgfqpoint{4.492499in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{4.495274in}{2.436435in}}%
\pgfpathlineto{\pgfqpoint{4.496273in}{2.436902in}}%
\pgfpathlineto{\pgfqpoint{4.504363in}{2.437837in}}%
\pgfpathlineto{\pgfqpoint{4.505121in}{2.438305in}}%
\pgfpathlineto{\pgfqpoint{4.509236in}{2.439240in}}%
\pgfpathlineto{\pgfqpoint{4.509348in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{4.511283in}{2.440642in}}%
\pgfpathlineto{\pgfqpoint{4.511574in}{2.441343in}}%
\pgfpathlineto{\pgfqpoint{4.515293in}{2.442278in}}%
\pgfpathlineto{\pgfqpoint{4.515293in}{2.442512in}}%
\pgfpathlineto{\pgfqpoint{4.527014in}{2.443447in}}%
\pgfpathlineto{\pgfqpoint{4.527573in}{2.444148in}}%
\pgfpathlineto{\pgfqpoint{4.533170in}{2.445083in}}%
\pgfpathlineto{\pgfqpoint{4.533569in}{2.445784in}}%
\pgfpathlineto{\pgfqpoint{4.537994in}{2.446719in}}%
\pgfpathlineto{\pgfqpoint{4.538994in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{4.547452in}{2.448589in}}%
\pgfpathlineto{\pgfqpoint{4.547452in}{2.448822in}}%
\pgfpathlineto{\pgfqpoint{4.553376in}{2.449757in}}%
\pgfpathlineto{\pgfqpoint{4.553376in}{2.449991in}}%
\pgfpathlineto{\pgfqpoint{4.558123in}{2.450926in}}%
\pgfpathlineto{\pgfqpoint{4.558123in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{4.563354in}{2.452095in}}%
\pgfpathlineto{\pgfqpoint{4.563750in}{2.452796in}}%
\pgfpathlineto{\pgfqpoint{4.568543in}{2.453731in}}%
\pgfpathlineto{\pgfqpoint{4.568543in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{4.574380in}{2.454899in}}%
\pgfpathlineto{\pgfqpoint{4.574862in}{2.455367in}}%
\pgfpathlineto{\pgfqpoint{4.578503in}{2.456302in}}%
\pgfpathlineto{\pgfqpoint{4.578873in}{2.457003in}}%
\pgfpathlineto{\pgfqpoint{4.584775in}{2.457938in}}%
\pgfpathlineto{\pgfqpoint{4.585838in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{4.588682in}{2.460042in}}%
\pgfpathlineto{\pgfqpoint{4.589309in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{4.598274in}{2.461444in}}%
\pgfpathlineto{\pgfqpoint{4.598274in}{2.461678in}}%
\pgfpathlineto{\pgfqpoint{4.605079in}{2.462613in}}%
\pgfpathlineto{\pgfqpoint{4.605079in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{4.611938in}{2.463781in}}%
\pgfpathlineto{\pgfqpoint{4.612982in}{2.464249in}}%
\pgfpathlineto{\pgfqpoint{4.616818in}{2.465184in}}%
\pgfpathlineto{\pgfqpoint{4.617892in}{2.465651in}}%
\pgfpathlineto{\pgfqpoint{4.621742in}{2.466586in}}%
\pgfpathlineto{\pgfqpoint{4.622524in}{2.467287in}}%
\pgfpathlineto{\pgfqpoint{4.626872in}{2.468222in}}%
\pgfpathlineto{\pgfqpoint{4.627494in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{4.634853in}{2.469624in}}%
\pgfpathlineto{\pgfqpoint{4.634853in}{2.469858in}}%
\pgfpathlineto{\pgfqpoint{4.643140in}{2.470793in}}%
\pgfpathlineto{\pgfqpoint{4.644235in}{2.471261in}}%
\pgfpathlineto{\pgfqpoint{4.647758in}{2.472195in}}%
\pgfpathlineto{\pgfqpoint{4.648787in}{2.472897in}}%
\pgfpathlineto{\pgfqpoint{4.659973in}{2.473832in}}%
\pgfpathlineto{\pgfqpoint{4.660943in}{2.474533in}}%
\pgfpathlineto{\pgfqpoint{4.664066in}{2.475468in}}%
\pgfpathlineto{\pgfqpoint{4.664066in}{2.475701in}}%
\pgfpathlineto{\pgfqpoint{4.668910in}{2.476636in}}%
\pgfpathlineto{\pgfqpoint{4.669492in}{2.477338in}}%
\pgfpathlineto{\pgfqpoint{4.672534in}{2.478272in}}%
\pgfpathlineto{\pgfqpoint{4.673301in}{2.478974in}}%
\pgfpathlineto{\pgfqpoint{4.676952in}{2.479909in}}%
\pgfpathlineto{\pgfqpoint{4.678053in}{2.480376in}}%
\pgfpathlineto{\pgfqpoint{4.681606in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{4.681606in}{2.481545in}}%
\pgfpathlineto{\pgfqpoint{4.686341in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{4.686341in}{2.482713in}}%
\pgfpathlineto{\pgfqpoint{4.695823in}{2.483648in}}%
\pgfpathlineto{\pgfqpoint{4.696570in}{2.484349in}}%
\pgfpathlineto{\pgfqpoint{4.701996in}{2.485284in}}%
\pgfpathlineto{\pgfqpoint{4.702531in}{2.485752in}}%
\pgfpathlineto{\pgfqpoint{4.706423in}{2.486687in}}%
\pgfpathlineto{\pgfqpoint{4.707397in}{2.487154in}}%
\pgfpathlineto{\pgfqpoint{4.710732in}{2.488089in}}%
\pgfpathlineto{\pgfqpoint{4.710732in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{4.719642in}{2.489258in}}%
\pgfpathlineto{\pgfqpoint{4.720567in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{4.723250in}{2.491128in}}%
\pgfpathlineto{\pgfqpoint{4.723551in}{2.491829in}}%
\pgfpathlineto{\pgfqpoint{4.728559in}{2.492764in}}%
\pgfpathlineto{\pgfqpoint{4.728559in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{4.733756in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{4.733756in}{2.494166in}}%
\pgfpathlineto{\pgfqpoint{4.740180in}{2.495101in}}%
\pgfpathlineto{\pgfqpoint{4.741282in}{2.496270in}}%
\pgfpathlineto{\pgfqpoint{4.747012in}{2.497205in}}%
\pgfpathlineto{\pgfqpoint{4.747867in}{2.498139in}}%
\pgfpathlineto{\pgfqpoint{4.753655in}{2.499074in}}%
\pgfpathlineto{\pgfqpoint{4.754679in}{2.499542in}}%
\pgfpathlineto{\pgfqpoint{4.760289in}{2.500477in}}%
\pgfpathlineto{\pgfqpoint{4.760815in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{4.766160in}{2.501879in}}%
\pgfpathlineto{\pgfqpoint{4.766160in}{2.502113in}}%
\pgfpathlineto{\pgfqpoint{4.773373in}{2.503048in}}%
\pgfpathlineto{\pgfqpoint{4.773373in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.503515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.327190in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{1.327190in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.332706in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.333438in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{1.342006in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{1.342006in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{1.357867in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{1.357867in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{1.368475in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{1.381722in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{1.382112in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{1.393045in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{1.393045in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{1.397979in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{1.400795in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.401436in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.403090in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{1.404144in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{1.405111in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{1.405602in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{1.409684in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{1.410400in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{1.414992in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{1.416010in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{1.424134in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.424134in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.427447in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{1.428364in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.429605in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{1.431808in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{1.432233in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.434430in}{0.724130in}}%
\pgfpathlineto{\pgfqpoint{1.435281in}{0.725065in}}%
\pgfpathlineto{\pgfqpoint{1.437381in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{1.437381in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{1.440497in}{0.727169in}}%
\pgfpathlineto{\pgfqpoint{1.441407in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{1.443258in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{1.445052in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.445052in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{1.448313in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{1.449339in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{1.452021in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.453012in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{1.454751in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{1.455808in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{1.458319in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{1.458319in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{1.460340in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{1.461378in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{1.467064in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{1.467494in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{1.470883in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.471758in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{1.473526in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{1.474174in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{1.475996in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.476738in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.477834in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{1.478924in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{1.479709in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{1.480722in}{0.751009in}}%
\pgfpathlineto{\pgfqpoint{1.481722in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{1.482450in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{1.484437in}{0.753346in}}%
\pgfpathlineto{\pgfqpoint{1.484437in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{1.487736in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.488364in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{1.491029in}{0.756151in}}%
\pgfpathlineto{\pgfqpoint{1.492081in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{0.757787in}}%
\pgfpathlineto{\pgfqpoint{1.495346in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{1.498307in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{1.498307in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{1.501046in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{1.502134in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{1.503136in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{1.504078in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{1.506492in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{1.507188in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{1.508678in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{1.509785in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.512060in}{0.769006in}}%
\pgfpathlineto{\pgfqpoint{1.513149in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{1.515411in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{1.515411in}{0.772045in}}%
\pgfpathlineto{\pgfqpoint{1.518798in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{1.519641in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{1.521373in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.521463in}{0.775551in}}%
\pgfpathlineto{\pgfqpoint{1.526373in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.777187in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{1.530839in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{1.533859in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{1.534725in}{0.781160in}}%
\pgfpathlineto{\pgfqpoint{1.537088in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{1.537611in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.540254in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{1.541059in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{1.542967in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{1.543725in}{0.787237in}}%
\pgfpathlineto{\pgfqpoint{1.545587in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.546574in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{1.549800in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{1.550693in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{1.552461in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{1.553116in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{1.554432in}{0.793782in}}%
\pgfpathlineto{\pgfqpoint{1.555540in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{1.556541in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{1.556698in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{1.560374in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{1.561158in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{1.563440in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{1.564414in}{0.799157in}}%
\pgfpathlineto{\pgfqpoint{1.565741in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{1.566356in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{1.570844in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{1.574456in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{1.575493in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{1.576229in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{1.577127in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{1.579655in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{1.579655in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{1.582163in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{1.582518in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{1.585195in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{1.585325in}{0.811078in}}%
\pgfpathlineto{\pgfqpoint{1.588014in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{1.588468in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{1.593841in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{1.594700in}{0.814584in}}%
\pgfpathlineto{\pgfqpoint{1.596444in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{1.597380in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{1.598810in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{1.599917in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{1.600719in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{1.601599in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{1.603021in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{1.603973in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{1.605583in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{1.606579in}{0.825803in}}%
\pgfpathlineto{\pgfqpoint{1.607873in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{1.608733in}{0.827672in}}%
\pgfpathlineto{\pgfqpoint{1.609771in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{1.610635in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{1.611881in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{1.612917in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.614809in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{1.615745in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{1.616880in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{1.617535in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{1.619415in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{1.620144in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{1.621485in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{1.623222in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{1.624285in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{1.625063in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{1.626155in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{1.627071in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{1.628157in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{1.628932in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{1.629729in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{1.631293in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{1.631919in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{1.634899in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{1.635931in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{1.638360in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{1.639000in}{0.858291in}}%
\pgfpathlineto{\pgfqpoint{1.640022in}{0.859226in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{0.861330in}}%
\pgfpathlineto{\pgfqpoint{1.641649in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{1.643623in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{1.644066in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{1.646449in}{0.866939in}}%
\pgfpathlineto{\pgfqpoint{1.647373in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{1.651620in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{1.652280in}{0.869510in}}%
\pgfpathlineto{\pgfqpoint{1.655404in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{1.656335in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{1.659229in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{1.662101in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{1.662672in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{1.664208in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{1.665246in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{1.666432in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{1.667048in}{0.879560in}}%
\pgfpathlineto{\pgfqpoint{1.667875in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{1.668934in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{1.669737in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{1.670788in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{1.672302in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{0.887507in}}%
\pgfpathlineto{\pgfqpoint{1.674810in}{0.888676in}}%
\pgfpathlineto{\pgfqpoint{1.675476in}{0.889611in}}%
\pgfpathlineto{\pgfqpoint{1.676535in}{0.891013in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{0.891948in}}%
\pgfpathlineto{\pgfqpoint{1.678855in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.682239in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{1.683050in}{0.895688in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{0.896623in}}%
\pgfpathlineto{\pgfqpoint{1.684805in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{0.899428in}}%
\pgfpathlineto{\pgfqpoint{1.689478in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{1.690510in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{1.691825in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{1.692921in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{1.695075in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{1.696228in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{1.697304in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.698216in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{1.698216in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{1.701358in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{1.702215in}{0.910880in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{1.704876in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{1.706766in}{0.914620in}}%
\pgfpathlineto{\pgfqpoint{1.707691in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{1.708483in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{1.709466in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{1.709999in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{1.710949in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{1.711822in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{1.712766in}{0.923735in}}%
\pgfpathlineto{\pgfqpoint{1.713477in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{1.715135in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{1.715503in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.717061in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{1.717618in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{1.719441in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{1.720398in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{1.721481in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{1.722528in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{1.724236in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{1.724781in}{0.935656in}}%
\pgfpathlineto{\pgfqpoint{1.726999in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{1.730131in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{1.730654in}{0.940564in}}%
\pgfpathlineto{\pgfqpoint{1.732650in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{1.733592in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{1.735247in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.736758in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{1.737573in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{1.738368in}{0.950614in}}%
\pgfpathlineto{\pgfqpoint{1.740039in}{0.951549in}}%
\pgfpathlineto{\pgfqpoint{1.740345in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{1.741994in}{0.953419in}}%
\pgfpathlineto{\pgfqpoint{1.742992in}{0.955055in}}%
\pgfpathlineto{\pgfqpoint{1.744697in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{1.745633in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{1.747545in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{1.748570in}{0.959730in}}%
\pgfpathlineto{\pgfqpoint{1.749321in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{1.750180in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{1.750891in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{1.751555in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{1.753284in}{0.965106in}}%
\pgfpathlineto{\pgfqpoint{1.753963in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{1.754888in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{1.755698in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{1.757163in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{1.758186in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{1.759195in}{0.970949in}}%
\pgfpathlineto{\pgfqpoint{1.760253in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{1.760851in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{1.761935in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{1.763410in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{1.764503in}{0.978194in}}%
\pgfpathlineto{\pgfqpoint{1.765050in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{1.765930in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{1.766669in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{1.767705in}{0.982869in}}%
\pgfpathlineto{\pgfqpoint{1.768754in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{1.769686in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{1.771326in}{0.986375in}}%
\pgfpathlineto{\pgfqpoint{1.772346in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{1.777613in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.778604in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{1.779764in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{1.780788in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{1.783157in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{1.784120in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{1.784821in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{1.785726in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{1.787628in}{0.999230in}}%
\pgfpathlineto{\pgfqpoint{1.788679in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{1.789627in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{1.790463in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{1.792870in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{1.793785in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{1.795076in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{1.796185in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{1.797611in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{1.798663in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{1.801239in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{1.802285in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{1.803025in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{1.804934in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{1.806030in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{1.806736in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{1.807835in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{1.808239in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.809317in}{1.031251in}}%
\pgfpathlineto{\pgfqpoint{1.810121in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{1.811156in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{1.811542in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{1.812589in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{1.813788in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{1.814814in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{1.816467in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{1.817325in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{1.817956in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{1.818949in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{1.819411in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{1.820342in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.820960in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{1.821894in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{1.823221in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{1.824205in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{1.825536in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{1.827792in}{1.054157in}}%
\pgfpathlineto{\pgfqpoint{1.828354in}{1.054624in}}%
\pgfpathlineto{\pgfqpoint{1.830330in}{1.055559in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{1.832469in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{1.833392in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{1.835297in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{1.838482in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{1.841931in}{1.063038in}}%
\pgfpathlineto{\pgfqpoint{1.842770in}{1.063740in}}%
\pgfpathlineto{\pgfqpoint{1.843915in}{1.064674in}}%
\pgfpathlineto{\pgfqpoint{1.843915in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{1.846447in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{1.847350in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{1.849440in}{1.067479in}}%
\pgfpathlineto{\pgfqpoint{1.849988in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{1.851325in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{1.852334in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{1.853647in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{1.854291in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{1.856677in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{1.857148in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{1.858048in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{1.858837in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{1.859934in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{1.862337in}{1.081737in}}%
\pgfpathlineto{\pgfqpoint{1.865692in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{1.866706in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{1.869855in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.870733in}{1.085710in}}%
\pgfpathlineto{\pgfqpoint{1.872837in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{1.873415in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{1.875456in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.876375in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{1.877772in}{1.091086in}}%
\pgfpathlineto{\pgfqpoint{1.878778in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{1.879806in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{1.879806in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{1.884205in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{1.885189in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.887165in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{1.888182in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{1.889376in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{1.889846in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{1.891721in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{1.893874in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{1.894979in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{1.896789in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{1.897786in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{1.899329in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{1.899979in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{1.901111in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{1.902038in}{1.112355in}}%
\pgfpathlineto{\pgfqpoint{1.903389in}{1.113290in}}%
\pgfpathlineto{\pgfqpoint{1.904155in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{1.904956in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{1.907773in}{1.116796in}}%
\pgfpathlineto{\pgfqpoint{1.908599in}{1.118900in}}%
\pgfpathlineto{\pgfqpoint{1.910355in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{1.912850in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{1.913817in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{1.914891in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{1.915199in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{1.917304in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{1.918355in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{1.919401in}{1.129651in}}%
\pgfpathlineto{\pgfqpoint{1.920817in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{1.921758in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{1.923048in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{1.924098in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.926127in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{1.927004in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{1.930276in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{1.931249in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{1.932646in}{1.138533in}}%
\pgfpathlineto{\pgfqpoint{1.933749in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{1.934692in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{1.935489in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.936543in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{1.937499in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{1.938596in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{1.939447in}{1.146480in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{1.941266in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{1.942714in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{1.943504in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{1.944447in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{1.945379in}{1.154894in}}%
\pgfpathlineto{\pgfqpoint{1.946046in}{1.155829in}}%
\pgfpathlineto{\pgfqpoint{1.947146in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{1.947971in}{1.158400in}}%
\pgfpathlineto{\pgfqpoint{1.949066in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{1.949539in}{1.161439in}}%
\pgfpathlineto{\pgfqpoint{1.950577in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{1.951417in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{1.952525in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{1.953059in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{1.953967in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{1.954651in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{1.955607in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{1.957340in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{1.958605in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{1.959327in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.178501in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{1.962733in}{1.182241in}}%
\pgfpathlineto{\pgfqpoint{1.963807in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.964926in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{1.966008in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{1.967233in}{1.188551in}}%
\pgfpathlineto{\pgfqpoint{1.968327in}{1.190187in}}%
\pgfpathlineto{\pgfqpoint{1.968810in}{1.191122in}}%
\pgfpathlineto{\pgfqpoint{1.969436in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{1.971085in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{1.971986in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{1.972978in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{1.973692in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{1.975547in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{1.977548in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{1.978439in}{1.202809in}}%
\pgfpathlineto{\pgfqpoint{1.980014in}{1.203744in}}%
\pgfpathlineto{\pgfqpoint{1.980888in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{1.981640in}{1.206548in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{1.983574in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{1.984523in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{1.985174in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{1.986088in}{1.214028in}}%
\pgfpathlineto{\pgfqpoint{1.987044in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{1.987976in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{1.988657in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{1.989731in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{1.990369in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{1.991471in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{1.992309in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{1.993251in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{1.994092in}{1.227117in}}%
\pgfpathlineto{\pgfqpoint{1.995080in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{1.995713in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{1.996335in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{1.997266in}{1.232493in}}%
\pgfpathlineto{\pgfqpoint{1.998278in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{1.999176in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{2.000088in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{2.001095in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{2.002007in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{2.004101in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{2.005235in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{2.006246in}{1.246750in}}%
\pgfpathlineto{\pgfqpoint{2.006904in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{2.007798in}{1.250022in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.250957in}}%
\pgfpathlineto{\pgfqpoint{2.009782in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{2.011998in}{1.256800in}}%
\pgfpathlineto{\pgfqpoint{2.012842in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{2.013703in}{1.259371in}}%
\pgfpathlineto{\pgfqpoint{2.014721in}{1.260306in}}%
\pgfpathlineto{\pgfqpoint{2.015574in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{2.016797in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{2.017740in}{1.266150in}}%
\pgfpathlineto{\pgfqpoint{2.018380in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{1.269422in}}%
\pgfpathlineto{\pgfqpoint{2.020089in}{1.270357in}}%
\pgfpathlineto{\pgfqpoint{2.021124in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{2.021768in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{2.022709in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{2.023833in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{2.024777in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{2.025721in}{1.276200in}}%
\pgfpathlineto{\pgfqpoint{2.026163in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{2.027409in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{2.028378in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.028697in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{2.029781in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{2.030798in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{2.031867in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{2.032064in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{2.033135in}{1.290925in}}%
\pgfpathlineto{\pgfqpoint{2.033920in}{1.291860in}}%
\pgfpathlineto{\pgfqpoint{2.034695in}{1.294431in}}%
\pgfpathlineto{\pgfqpoint{2.035978in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{2.037042in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{2.039271in}{1.300508in}}%
\pgfpathlineto{\pgfqpoint{2.040095in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{2.041143in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{2.041990in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{2.043081in}{1.306117in}}%
\pgfpathlineto{\pgfqpoint{2.043455in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{2.044544in}{1.308455in}}%
\pgfpathlineto{\pgfqpoint{2.045287in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{2.046308in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{2.048275in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{2.049083in}{1.315700in}}%
\pgfpathlineto{\pgfqpoint{2.050163in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{2.051004in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{2.051941in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{2.052393in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{2.053504in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{2.054041in}{1.325283in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{2.058278in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{2.059335in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{2.059961in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{2.060827in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{2.061958in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{2.063301in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{2.063538in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{2.065625in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{2.066503in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{2.068701in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.069731in}{1.341411in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{2.072071in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{2.074127in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{2.075050in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{2.075697in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{2.076794in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{2.077470in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{2.078568in}{1.354266in}}%
\pgfpathlineto{\pgfqpoint{2.078867in}{1.355201in}}%
\pgfpathlineto{\pgfqpoint{2.079813in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{2.080534in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{2.081627in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{2.083523in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{2.084241in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{2.085266in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{2.088558in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{2.090764in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{2.091748in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{2.093061in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{2.093809in}{1.369458in}}%
\pgfpathlineto{\pgfqpoint{2.094624in}{1.370393in}}%
\pgfpathlineto{\pgfqpoint{2.095028in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{2.097080in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{2.097849in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{2.098914in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{2.099877in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{2.101904in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{2.102297in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{2.104088in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.105161in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{2.106429in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{2.107386in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{1.383248in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.384884in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{2.110768in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{2.111348in}{1.388157in}}%
\pgfpathlineto{\pgfqpoint{2.112294in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{2.112821in}{1.390260in}}%
\pgfpathlineto{\pgfqpoint{2.113731in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{2.114652in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{2.115353in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{2.116986in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{2.117931in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{2.119030in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{2.119759in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{2.121926in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{2.122901in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{2.125204in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{2.125741in}{1.402414in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{2.129301in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{2.131634in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{2.132125in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{2.135983in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.407322in}}%
\pgfpathlineto{\pgfqpoint{2.138388in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{2.138766in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{2.141184in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{2.142219in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{2.143206in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{2.143701in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{2.146628in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{2.147500in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{1.418541in}}%
\pgfpathlineto{\pgfqpoint{2.152342in}{1.419476in}}%
\pgfpathlineto{\pgfqpoint{2.153471in}{1.420411in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.157657in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{2.158396in}{1.422749in}}%
\pgfpathlineto{\pgfqpoint{2.159563in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{2.160662in}{1.425320in}}%
\pgfpathlineto{\pgfqpoint{2.161415in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{2.162508in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{2.163250in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{2.163740in}{1.429059in}}%
\pgfpathlineto{\pgfqpoint{2.167557in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{2.168631in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{2.171411in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{2.173595in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{2.174571in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{2.175279in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{2.176162in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{2.177709in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{2.178704in}{1.440746in}}%
\pgfpathlineto{\pgfqpoint{2.180129in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{2.180366in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{2.183345in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{2.184360in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{2.185324in}{1.445654in}}%
\pgfpathlineto{\pgfqpoint{2.186020in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{2.188406in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{2.189421in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{2.190282in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.190744in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{2.193628in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{2.194298in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{2.196384in}{1.452666in}}%
\pgfpathlineto{\pgfqpoint{2.197280in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{2.199798in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{2.200558in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{2.202102in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{2.203035in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{2.203352in}{1.458743in}}%
\pgfpathlineto{\pgfqpoint{2.204391in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{2.206596in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{2.207902in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{2.208925in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{2.209791in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.210823in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{2.212094in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{2.212868in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{2.214349in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{2.215222in}{1.471598in}}%
\pgfpathlineto{\pgfqpoint{2.217449in}{1.472533in}}%
\pgfpathlineto{\pgfqpoint{2.218555in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{2.220032in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{2.221080in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{2.222850in}{1.476740in}}%
\pgfpathlineto{\pgfqpoint{2.223936in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{2.227499in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{2.228504in}{1.482116in}}%
\pgfpathlineto{\pgfqpoint{2.229481in}{1.483051in}}%
\pgfpathlineto{\pgfqpoint{2.230383in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{2.231366in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{2.232416in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{2.233103in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{2.234096in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{2.234351in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{2.235388in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{2.236615in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{2.238936in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{2.241008in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{2.243093in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{2.244201in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{2.245422in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.246434in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{2.247711in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{2.248817in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{1.510631in}}%
\pgfpathlineto{\pgfqpoint{2.250285in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{2.251257in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{2.252209in}{1.515539in}}%
\pgfpathlineto{\pgfqpoint{2.252944in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{2.253642in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{2.254288in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{2.255386in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{2.256163in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{2.257236in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{2.257423in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{2.258472in}{1.528161in}}%
\pgfpathlineto{\pgfqpoint{2.259488in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{2.260567in}{1.531433in}}%
\pgfpathlineto{\pgfqpoint{2.261593in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{2.262393in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{2.263214in}{1.535640in}}%
\pgfpathlineto{\pgfqpoint{2.264045in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{2.264706in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{2.265528in}{1.541016in}}%
\pgfpathlineto{\pgfqpoint{2.266601in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.267478in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{2.268434in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{2.269419in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{2.271841in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{2.273565in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{2.275449in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.276341in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{2.280075in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{2.280929in}{1.554105in}}%
\pgfpathlineto{\pgfqpoint{2.282434in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.282434in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.284855in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{2.285518in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.287877in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{2.287877in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{2.291109in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{2.292185in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{2.294104in}{1.560415in}}%
\pgfpathlineto{\pgfqpoint{2.294803in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{2.297058in}{1.562519in}}%
\pgfpathlineto{\pgfqpoint{2.297947in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{2.299174in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{2.300047in}{1.567427in}}%
\pgfpathlineto{\pgfqpoint{2.300695in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{2.301691in}{1.569297in}}%
\pgfpathlineto{\pgfqpoint{2.302066in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{2.303056in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{2.304324in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{2.305327in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.306532in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{2.307543in}{1.577478in}}%
\pgfpathlineto{\pgfqpoint{2.308500in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{2.309496in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{2.310670in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{2.311759in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{2.313279in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{2.314379in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{2.316359in}{1.584957in}}%
\pgfpathlineto{\pgfqpoint{2.317208in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{2.318944in}{1.587061in}}%
\pgfpathlineto{\pgfqpoint{2.320053in}{1.588463in}}%
\pgfpathlineto{\pgfqpoint{2.321829in}{1.589398in}}%
\pgfpathlineto{\pgfqpoint{2.322777in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{2.325398in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{2.326023in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{2.327096in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{2.327648in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{2.328757in}{1.599215in}}%
\pgfpathlineto{\pgfqpoint{2.329252in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{2.330227in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{2.330955in}{1.604357in}}%
\pgfpathlineto{\pgfqpoint{2.331925in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{2.333643in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{2.335768in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{2.336819in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{2.338392in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{2.339498in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{1.615108in}}%
\pgfpathlineto{\pgfqpoint{2.343793in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{2.346302in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.346979in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.349735in}{1.619082in}}%
\pgfpathlineto{\pgfqpoint{2.350733in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{2.352661in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{2.354517in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{2.355318in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{2.359310in}{1.624925in}}%
\pgfpathlineto{\pgfqpoint{2.360075in}{1.625860in}}%
\pgfpathlineto{\pgfqpoint{2.361929in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{2.362484in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{2.365248in}{1.629132in}}%
\pgfpathlineto{\pgfqpoint{2.365884in}{1.630768in}}%
\pgfpathlineto{\pgfqpoint{2.367576in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{2.368452in}{1.632638in}}%
\pgfpathlineto{\pgfqpoint{2.369591in}{1.633573in}}%
\pgfpathlineto{\pgfqpoint{2.370405in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{2.371807in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{2.372766in}{1.637780in}}%
\pgfpathlineto{\pgfqpoint{2.374292in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{2.374944in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{2.376452in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{2.377408in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{2.378045in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{2.379149in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{2.380447in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{2.381234in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{2.382129in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{2.383222in}{1.651103in}}%
\pgfpathlineto{\pgfqpoint{2.384681in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{2.385516in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{2.386722in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{2.387784in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{2.388943in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{2.389984in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{2.391401in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{2.392499in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{2.394955in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.396058in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.399018in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{2.399807in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{2.400890in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{2.401693in}{1.669100in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{2.405279in}{1.673073in}}%
\pgfpathlineto{\pgfqpoint{2.407498in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{2.408366in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{2.409808in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{2.410763in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{2.411464in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{2.412430in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{2.412897in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{2.413819in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{2.414688in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{2.415582in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{2.416505in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.417557in}{1.687097in}}%
\pgfpathlineto{\pgfqpoint{2.419781in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{2.420602in}{1.688499in}}%
\pgfpathlineto{\pgfqpoint{2.424722in}{1.689434in}}%
\pgfpathlineto{\pgfqpoint{2.424722in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{2.427345in}{1.691070in}}%
\pgfpathlineto{\pgfqpoint{2.431369in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{2.432468in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{2.434827in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{2.435880in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{2.437231in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{2.438005in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{2.441352in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{2.442315in}{1.701121in}}%
\pgfpathlineto{\pgfqpoint{2.443148in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{2.444141in}{1.703458in}}%
\pgfpathlineto{\pgfqpoint{2.445029in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{2.446023in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{2.447009in}{1.707198in}}%
\pgfpathlineto{\pgfqpoint{2.447009in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{2.449209in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{2.450012in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{2.451355in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{2.452260in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{2.453208in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{2.454248in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{2.455058in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{2.455058in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{2.456649in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{2.457690in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{2.458864in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{1.720520in}}%
\pgfpathlineto{\pgfqpoint{2.460693in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{2.461570in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.462224in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{1.727532in}}%
\pgfpathlineto{\pgfqpoint{2.463968in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{2.464722in}{1.730571in}}%
\pgfpathlineto{\pgfqpoint{2.465841in}{1.731506in}}%
\pgfpathlineto{\pgfqpoint{2.466774in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{2.469836in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{1.734778in}}%
\pgfpathlineto{\pgfqpoint{2.474167in}{1.735713in}}%
\pgfpathlineto{\pgfqpoint{2.475086in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{2.476210in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{2.477243in}{1.740154in}}%
\pgfpathlineto{\pgfqpoint{2.477849in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{2.478954in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{2.479974in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{2.481059in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{2.481976in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{2.483011in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{2.484789in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{2.485777in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{2.487005in}{1.750204in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{2.488620in}{1.752775in}}%
\pgfpathlineto{\pgfqpoint{2.489575in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{2.491018in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{2.491413in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{2.492658in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{2.493569in}{1.758852in}}%
\pgfpathlineto{\pgfqpoint{2.495021in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{2.495959in}{1.762592in}}%
\pgfpathlineto{\pgfqpoint{2.496383in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{2.497461in}{1.765163in}}%
\pgfpathlineto{\pgfqpoint{2.498389in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{2.499300in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{2.501337in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{1.771006in}}%
\pgfpathlineto{\pgfqpoint{2.502862in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{2.504145in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{2.505175in}{1.775681in}}%
\pgfpathlineto{\pgfqpoint{2.506272in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{2.507337in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{2.507671in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{2.508671in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{2.509047in}{1.784796in}}%
\pgfpathlineto{\pgfqpoint{2.509848in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{2.511484in}{1.789003in}}%
\pgfpathlineto{\pgfqpoint{2.512717in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{2.513433in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{2.514487in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{2.515505in}{1.793912in}}%
\pgfpathlineto{\pgfqpoint{2.516960in}{1.794846in}}%
\pgfpathlineto{\pgfqpoint{2.517686in}{1.796249in}}%
\pgfpathlineto{\pgfqpoint{2.520607in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{2.521704in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{2.522150in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{2.523226in}{1.800456in}}%
\pgfpathlineto{\pgfqpoint{2.523613in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{2.524405in}{1.802560in}}%
\pgfpathlineto{\pgfqpoint{2.525597in}{1.803494in}}%
\pgfpathlineto{\pgfqpoint{2.526588in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{2.527301in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{2.528397in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{2.529228in}{1.809104in}}%
\pgfpathlineto{\pgfqpoint{2.530132in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{2.532361in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{2.533449in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{2.534596in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{2.535089in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{2.536350in}{1.817051in}}%
\pgfpathlineto{\pgfqpoint{2.536350in}{1.817285in}}%
\pgfpathlineto{\pgfqpoint{2.538189in}{1.818219in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{2.539714in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{2.540395in}{1.821959in}}%
\pgfpathlineto{\pgfqpoint{2.541842in}{1.822894in}}%
\pgfpathlineto{\pgfqpoint{2.542658in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{2.545923in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{2.546713in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{2.547854in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{2.548640in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{2.549655in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{2.550683in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{2.551521in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{2.552597in}{1.834581in}}%
\pgfpathlineto{\pgfqpoint{2.554322in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{2.555319in}{1.836684in}}%
\pgfpathlineto{\pgfqpoint{2.556828in}{1.837619in}}%
\pgfpathlineto{\pgfqpoint{2.557879in}{1.838086in}}%
\pgfpathlineto{\pgfqpoint{2.559194in}{1.839021in}}%
\pgfpathlineto{\pgfqpoint{2.560103in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{2.562125in}{1.840424in}}%
\pgfpathlineto{\pgfqpoint{2.562525in}{1.841125in}}%
\pgfpathlineto{\pgfqpoint{2.566043in}{1.842060in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{1.843696in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{2.571513in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{2.572272in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{2.572986in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{2.574040in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{2.575717in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{2.576843in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{2.577467in}{1.852578in}}%
\pgfpathlineto{\pgfqpoint{2.579325in}{1.853513in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{1.854448in}}%
\pgfpathlineto{\pgfqpoint{2.581356in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{2.582150in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{2.585008in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{2.585681in}{1.858655in}}%
\pgfpathlineto{\pgfqpoint{2.589201in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{2.590245in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{2.595530in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.861459in}}%
\pgfpathlineto{\pgfqpoint{2.601370in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{2.602153in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{2.604394in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{2.605240in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{2.606696in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{2.607698in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{2.609570in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{2.610452in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{2.612536in}{1.869874in}}%
\pgfpathlineto{\pgfqpoint{2.612664in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{2.615057in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{2.616163in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{2.619292in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{2.620378in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{2.621092in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{2.621268in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{2.623293in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{2.624360in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.626296in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{2.626680in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{2.628891in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{2.633471in}{1.883664in}}%
\pgfpathlineto{\pgfqpoint{2.633694in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{2.636338in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{2.637353in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{2.638741in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{2.639576in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{2.641455in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{2.642179in}{1.889273in}}%
\pgfpathlineto{\pgfqpoint{2.644093in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{2.645099in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{2.646084in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{2.647145in}{1.894182in}}%
\pgfpathlineto{\pgfqpoint{2.648998in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{2.651054in}{1.897454in}}%
\pgfpathlineto{\pgfqpoint{2.652111in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{2.653124in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{2.654172in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{2.655496in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{2.656575in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{2.657260in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{2.658188in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{2.659604in}{1.908205in}}%
\pgfpathlineto{\pgfqpoint{2.660404in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{2.661469in}{1.909842in}}%
\pgfpathlineto{\pgfqpoint{2.662115in}{1.911711in}}%
\pgfpathlineto{\pgfqpoint{2.664227in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{2.665271in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{2.665956in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{2.666917in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{2.667809in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{2.668896in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{2.669348in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{2.670451in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{2.671107in}{1.924566in}}%
\pgfpathlineto{\pgfqpoint{2.672163in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{2.674188in}{1.929241in}}%
\pgfpathlineto{\pgfqpoint{2.675532in}{1.930176in}}%
\pgfpathlineto{\pgfqpoint{2.675995in}{1.930643in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{2.679558in}{1.932513in}}%
\pgfpathlineto{\pgfqpoint{2.680689in}{1.933448in}}%
\pgfpathlineto{\pgfqpoint{2.681454in}{1.935084in}}%
\pgfpathlineto{\pgfqpoint{2.682261in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{2.683218in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{2.684250in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{2.685275in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{2.686873in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{2.687794in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{2.689457in}{1.944200in}}%
\pgfpathlineto{\pgfqpoint{2.690293in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{2.692242in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{2.693148in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{2.696116in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{2.697108in}{1.948641in}}%
\pgfpathlineto{\pgfqpoint{2.698418in}{1.949576in}}%
\pgfpathlineto{\pgfqpoint{2.699335in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{1.951679in}}%
\pgfpathlineto{\pgfqpoint{2.701830in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{2.704049in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{2.705078in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{2.707109in}{1.955653in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{2.709792in}{1.957990in}}%
\pgfpathlineto{\pgfqpoint{2.710271in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{2.713951in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{2.714870in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{2.715969in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{2.716826in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{2.718396in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{2.719416in}{1.967105in}}%
\pgfpathlineto{\pgfqpoint{2.721736in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{2.722567in}{1.969443in}}%
\pgfpathlineto{\pgfqpoint{2.724264in}{1.970378in}}%
\pgfpathlineto{\pgfqpoint{2.724912in}{1.971312in}}%
\pgfpathlineto{\pgfqpoint{2.727592in}{1.972247in}}%
\pgfpathlineto{\pgfqpoint{2.728611in}{1.973416in}}%
\pgfpathlineto{\pgfqpoint{2.730518in}{1.974351in}}%
\pgfpathlineto{\pgfqpoint{2.731500in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{2.732303in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{2.733357in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{2.735241in}{1.978324in}}%
\pgfpathlineto{\pgfqpoint{2.735250in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{2.737888in}{1.979727in}}%
\pgfpathlineto{\pgfqpoint{2.738517in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{2.740377in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{2.741419in}{1.983466in}}%
\pgfpathlineto{\pgfqpoint{2.743803in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{2.744136in}{1.984869in}}%
\pgfpathlineto{\pgfqpoint{2.748704in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{2.749782in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{2.753442in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{2.754321in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{2.755186in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{2.756231in}{1.991647in}}%
\pgfpathlineto{\pgfqpoint{2.757995in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{2.757995in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{2.760353in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{2.761449in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{2.762767in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{2.763855in}{1.997256in}}%
\pgfpathlineto{\pgfqpoint{2.764893in}{1.998191in}}%
\pgfpathlineto{\pgfqpoint{2.765989in}{1.998893in}}%
\pgfpathlineto{\pgfqpoint{2.767094in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{2.768188in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{2.769381in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{2.769817in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{2.771874in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{2.772858in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{2.775056in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{2.775793in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{2.776913in}{2.008476in}}%
\pgfpathlineto{\pgfqpoint{2.777543in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{2.778626in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{2.779696in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{2.780472in}{2.012449in}}%
\pgfpathlineto{\pgfqpoint{2.781535in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{2.782109in}{2.015721in}}%
\pgfpathlineto{\pgfqpoint{2.783115in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{2.784221in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{2.785169in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{2.787326in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{2.788400in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{2.789570in}{2.022499in}}%
\pgfpathlineto{\pgfqpoint{2.790458in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{2.792742in}{2.023902in}}%
\pgfpathlineto{\pgfqpoint{2.793700in}{2.025772in}}%
\pgfpathlineto{\pgfqpoint{2.795624in}{2.026706in}}%
\pgfpathlineto{\pgfqpoint{2.796645in}{2.027875in}}%
\pgfpathlineto{\pgfqpoint{2.797728in}{2.028810in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{2.800799in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{2.801815in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{2.803802in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{2.804890in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{2.806031in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{2.806849in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{2.809000in}{2.035588in}}%
\pgfpathlineto{\pgfqpoint{2.809000in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{2.812319in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{2.813419in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{2.814566in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{2.815247in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{2.817665in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{2.818571in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{2.820946in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{2.821684in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{2.824317in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{2.825028in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{2.827124in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{2.828094in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{2.830075in}{2.046807in}}%
\pgfpathlineto{\pgfqpoint{2.831165in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{2.833199in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{2.833433in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{2.835374in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{2.835562in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{2.052884in}}%
\pgfpathlineto{\pgfqpoint{2.844875in}{2.053819in}}%
\pgfpathlineto{\pgfqpoint{2.846556in}{2.054754in}}%
\pgfpathlineto{\pgfqpoint{2.847009in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{2.851072in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{2.852065in}{2.056858in}}%
\pgfpathlineto{\pgfqpoint{2.853717in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{2.854528in}{2.058727in}}%
\pgfpathlineto{\pgfqpoint{2.858163in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{2.858501in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{2.861519in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{2.862409in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{2.864700in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{2.865022in}{2.063869in}}%
\pgfpathlineto{\pgfqpoint{2.866672in}{2.064804in}}%
\pgfpathlineto{\pgfqpoint{2.867405in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{2.869012in}{2.066207in}}%
\pgfpathlineto{\pgfqpoint{2.869643in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{2.871458in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{2.872360in}{2.068544in}}%
\pgfpathlineto{\pgfqpoint{2.873493in}{2.069479in}}%
\pgfpathlineto{\pgfqpoint{2.874602in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{2.876169in}{2.072517in}}%
\pgfpathlineto{\pgfqpoint{2.877272in}{2.073920in}}%
\pgfpathlineto{\pgfqpoint{2.879191in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{2.880222in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{2.882563in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{2.883513in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{2.885804in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{2.886701in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{2.888933in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{2.889610in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{2.890750in}{2.083035in}}%
\pgfpathlineto{\pgfqpoint{2.891805in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{2.892837in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{2.893932in}{2.086074in}}%
\pgfpathlineto{\pgfqpoint{2.895405in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{2.896061in}{2.088411in}}%
\pgfpathlineto{\pgfqpoint{2.898135in}{2.089346in}}%
\pgfpathlineto{\pgfqpoint{2.899094in}{2.090515in}}%
\pgfpathlineto{\pgfqpoint{2.900602in}{2.091450in}}%
\pgfpathlineto{\pgfqpoint{2.901401in}{2.092385in}}%
\pgfpathlineto{\pgfqpoint{2.902799in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{2.903819in}{2.094956in}}%
\pgfpathlineto{\pgfqpoint{2.905207in}{2.095890in}}%
\pgfpathlineto{\pgfqpoint{2.906119in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{2.908380in}{2.098461in}}%
\pgfpathlineto{\pgfqpoint{2.913227in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{2.914130in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{2.916880in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{2.917907in}{2.101967in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{2.102902in}}%
\pgfpathlineto{\pgfqpoint{2.921415in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{2.924303in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{2.924303in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{2.928920in}{2.105707in}}%
\pgfpathlineto{\pgfqpoint{2.929955in}{2.106175in}}%
\pgfpathlineto{\pgfqpoint{2.932968in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{2.933315in}{2.107577in}}%
\pgfpathlineto{\pgfqpoint{2.937056in}{2.108512in}}%
\pgfpathlineto{\pgfqpoint{2.937712in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{2.943276in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{2.943962in}{2.110849in}}%
\pgfpathlineto{\pgfqpoint{2.947149in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{2.947952in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{2.951312in}{2.113654in}}%
\pgfpathlineto{\pgfqpoint{2.952373in}{2.114589in}}%
\pgfpathlineto{\pgfqpoint{2.953495in}{2.115524in}}%
\pgfpathlineto{\pgfqpoint{2.954517in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{2.955245in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{2.956356in}{2.120198in}}%
\pgfpathlineto{\pgfqpoint{2.956991in}{2.121133in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{2.123938in}}%
\pgfpathlineto{\pgfqpoint{2.958956in}{2.124873in}}%
\pgfpathlineto{\pgfqpoint{2.959970in}{2.126977in}}%
\pgfpathlineto{\pgfqpoint{2.960732in}{2.127911in}}%
\pgfpathlineto{\pgfqpoint{2.961841in}{2.130716in}}%
\pgfpathlineto{\pgfqpoint{2.962408in}{2.131651in}}%
\pgfpathlineto{\pgfqpoint{2.963319in}{2.132820in}}%
\pgfpathlineto{\pgfqpoint{2.964838in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{2.965942in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{2.967406in}{2.135858in}}%
\pgfpathlineto{\pgfqpoint{2.968050in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{2.969987in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{2.139130in}}%
\pgfpathlineto{\pgfqpoint{2.972409in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.973445in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{2.974087in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{2.975110in}{2.144740in}}%
\pgfpathlineto{\pgfqpoint{2.975760in}{2.145675in}}%
\pgfpathlineto{\pgfqpoint{2.976871in}{2.147311in}}%
\pgfpathlineto{\pgfqpoint{2.977991in}{2.148246in}}%
\pgfpathlineto{\pgfqpoint{2.978864in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{2.979841in}{2.151284in}}%
\pgfpathlineto{\pgfqpoint{2.980108in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{2.981656in}{2.153154in}}%
\pgfpathlineto{\pgfqpoint{2.982197in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{2.984062in}{2.155024in}}%
\pgfpathlineto{\pgfqpoint{2.984828in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{2.986813in}{2.156894in}}%
\pgfpathlineto{\pgfqpoint{2.987884in}{2.158296in}}%
\pgfpathlineto{\pgfqpoint{2.989672in}{2.159231in}}%
\pgfpathlineto{\pgfqpoint{2.990374in}{2.160400in}}%
\pgfpathlineto{\pgfqpoint{2.992295in}{2.161335in}}%
\pgfpathlineto{\pgfqpoint{2.993293in}{2.162737in}}%
\pgfpathlineto{\pgfqpoint{2.994461in}{2.163672in}}%
\pgfpathlineto{\pgfqpoint{2.995354in}{2.164841in}}%
\pgfpathlineto{\pgfqpoint{2.996197in}{2.165776in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{2.997946in}{2.168814in}}%
\pgfpathlineto{\pgfqpoint{2.998987in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{2.999710in}{2.170450in}}%
\pgfpathlineto{\pgfqpoint{3.000344in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{3.002183in}{2.172086in}}%
\pgfpathlineto{\pgfqpoint{3.003137in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{3.004470in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{3.005520in}{2.176060in}}%
\pgfpathlineto{\pgfqpoint{3.007129in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{3.007995in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{3.011486in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{3.012076in}{2.179799in}}%
\pgfpathlineto{\pgfqpoint{3.014960in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{3.016058in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{3.018517in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{3.019389in}{2.184240in}}%
\pgfpathlineto{\pgfqpoint{3.021726in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{3.022437in}{2.185643in}}%
\pgfpathlineto{\pgfqpoint{3.024461in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{3.025475in}{2.187746in}}%
\pgfpathlineto{\pgfqpoint{3.026471in}{2.188681in}}%
\pgfpathlineto{\pgfqpoint{3.027287in}{2.189616in}}%
\pgfpathlineto{\pgfqpoint{3.028451in}{2.190551in}}%
\pgfpathlineto{\pgfqpoint{3.029473in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{3.033121in}{2.192888in}}%
\pgfpathlineto{\pgfqpoint{3.033879in}{2.193356in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{3.038187in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{3.041027in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{3.042133in}{2.198030in}}%
\pgfpathlineto{\pgfqpoint{3.043454in}{2.198965in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{3.045545in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{3.046577in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{3.049598in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{3.050547in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{3.053240in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{3.053726in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{3.055981in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{3.056763in}{2.207146in}}%
\pgfpathlineto{\pgfqpoint{3.059463in}{2.208081in}}%
\pgfpathlineto{\pgfqpoint{3.060245in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{3.063289in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{3.064371in}{2.211119in}}%
\pgfpathlineto{\pgfqpoint{3.066167in}{2.212054in}}%
\pgfpathlineto{\pgfqpoint{3.066335in}{2.212755in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{2.213690in}}%
\pgfpathlineto{\pgfqpoint{3.071578in}{2.214625in}}%
\pgfpathlineto{\pgfqpoint{3.073303in}{2.215560in}}%
\pgfpathlineto{\pgfqpoint{3.073476in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{3.075683in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{3.076339in}{2.217664in}}%
\pgfpathlineto{\pgfqpoint{3.079077in}{2.218599in}}%
\pgfpathlineto{\pgfqpoint{3.079476in}{2.219066in}}%
\pgfpathlineto{\pgfqpoint{3.081028in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{3.081400in}{2.220702in}}%
\pgfpathlineto{\pgfqpoint{3.084358in}{2.221637in}}%
\pgfpathlineto{\pgfqpoint{3.085454in}{2.222806in}}%
\pgfpathlineto{\pgfqpoint{3.088800in}{2.223741in}}%
\pgfpathlineto{\pgfqpoint{3.089865in}{2.224676in}}%
\pgfpathlineto{\pgfqpoint{3.093073in}{2.225611in}}%
\pgfpathlineto{\pgfqpoint{3.093916in}{2.226545in}}%
\pgfpathlineto{\pgfqpoint{3.096188in}{2.227480in}}%
\pgfpathlineto{\pgfqpoint{3.096928in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{3.099463in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{3.100224in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{3.105085in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{3.105509in}{2.230986in}}%
\pgfpathlineto{\pgfqpoint{3.109138in}{2.231921in}}%
\pgfpathlineto{\pgfqpoint{3.109952in}{2.232856in}}%
\pgfpathlineto{\pgfqpoint{3.112112in}{2.233791in}}%
\pgfpathlineto{\pgfqpoint{3.112821in}{2.234492in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{3.117421in}{2.235895in}}%
\pgfpathlineto{\pgfqpoint{3.120600in}{2.236830in}}%
\pgfpathlineto{\pgfqpoint{3.121358in}{2.237531in}}%
\pgfpathlineto{\pgfqpoint{3.123885in}{2.238466in}}%
\pgfpathlineto{\pgfqpoint{3.123885in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{3.130101in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{3.130128in}{2.240102in}}%
\pgfpathlineto{\pgfqpoint{3.133668in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{3.134738in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{3.136580in}{2.242907in}}%
\pgfpathlineto{\pgfqpoint{3.136715in}{2.243374in}}%
\pgfpathlineto{\pgfqpoint{3.141697in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{3.142423in}{2.245010in}}%
\pgfpathlineto{\pgfqpoint{3.143634in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{3.144161in}{2.246880in}}%
\pgfpathlineto{\pgfqpoint{3.147596in}{2.247815in}}%
\pgfpathlineto{\pgfqpoint{3.148639in}{2.249217in}}%
\pgfpathlineto{\pgfqpoint{3.151045in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{3.152132in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{3.153619in}{2.252022in}}%
\pgfpathlineto{\pgfqpoint{3.154192in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{3.155920in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{3.156889in}{2.254359in}}%
\pgfpathlineto{\pgfqpoint{3.160534in}{2.255294in}}%
\pgfpathlineto{\pgfqpoint{3.161131in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{3.164056in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{3.164951in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{2.258566in}}%
\pgfpathlineto{\pgfqpoint{3.166894in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{3.169880in}{2.259969in}}%
\pgfpathlineto{\pgfqpoint{3.170838in}{2.261137in}}%
\pgfpathlineto{\pgfqpoint{3.172370in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{3.173479in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{3.176545in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{3.177565in}{2.266046in}}%
\pgfpathlineto{\pgfqpoint{3.180162in}{2.266981in}}%
\pgfpathlineto{\pgfqpoint{3.180403in}{2.267448in}}%
\pgfpathlineto{\pgfqpoint{3.182295in}{2.268383in}}%
\pgfpathlineto{\pgfqpoint{3.182669in}{2.269785in}}%
\pgfpathlineto{\pgfqpoint{3.184489in}{2.270720in}}%
\pgfpathlineto{\pgfqpoint{3.185496in}{2.271889in}}%
\pgfpathlineto{\pgfqpoint{3.186887in}{2.272824in}}%
\pgfpathlineto{\pgfqpoint{3.187045in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{2.274226in}}%
\pgfpathlineto{\pgfqpoint{3.190845in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{3.194405in}{2.275629in}}%
\pgfpathlineto{\pgfqpoint{3.195357in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{3.197453in}{2.277265in}}%
\pgfpathlineto{\pgfqpoint{3.198398in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{3.200421in}{2.278901in}}%
\pgfpathlineto{\pgfqpoint{3.201375in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{3.202280in}{2.280771in}}%
\pgfpathlineto{\pgfqpoint{3.203280in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{3.204290in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{3.204625in}{2.283575in}}%
\pgfpathlineto{\pgfqpoint{3.207321in}{2.284510in}}%
\pgfpathlineto{\pgfqpoint{3.207384in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{3.211434in}{2.285913in}}%
\pgfpathlineto{\pgfqpoint{3.212276in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{3.214801in}{2.288016in}}%
\pgfpathlineto{\pgfqpoint{3.214801in}{2.288250in}}%
\pgfpathlineto{\pgfqpoint{3.217565in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{3.217565in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{3.221767in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{3.222701in}{2.291756in}}%
\pgfpathlineto{\pgfqpoint{3.225484in}{2.292691in}}%
\pgfpathlineto{\pgfqpoint{3.226524in}{2.293392in}}%
\pgfpathlineto{\pgfqpoint{3.229768in}{2.294327in}}%
\pgfpathlineto{\pgfqpoint{3.230837in}{2.295496in}}%
\pgfpathlineto{\pgfqpoint{3.232492in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{3.233019in}{2.297132in}}%
\pgfpathlineto{\pgfqpoint{3.234363in}{2.298067in}}%
\pgfpathlineto{\pgfqpoint{3.235023in}{2.298534in}}%
\pgfpathlineto{\pgfqpoint{3.238436in}{2.299469in}}%
\pgfpathlineto{\pgfqpoint{3.239299in}{2.300638in}}%
\pgfpathlineto{\pgfqpoint{3.242656in}{2.301573in}}%
\pgfpathlineto{\pgfqpoint{3.243661in}{2.302040in}}%
\pgfpathlineto{\pgfqpoint{3.247440in}{2.302975in}}%
\pgfpathlineto{\pgfqpoint{3.248529in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{3.270850in}{2.304611in}}%
\pgfpathlineto{\pgfqpoint{3.271446in}{2.305780in}}%
\pgfpathlineto{\pgfqpoint{3.275266in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{3.276373in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{3.279219in}{2.309286in}}%
\pgfpathlineto{\pgfqpoint{3.280678in}{2.310221in}}%
\pgfpathlineto{\pgfqpoint{3.281593in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{3.286209in}{2.312091in}}%
\pgfpathlineto{\pgfqpoint{3.287263in}{2.312792in}}%
\pgfpathlineto{\pgfqpoint{3.289903in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{3.290908in}{2.314895in}}%
\pgfpathlineto{\pgfqpoint{3.292951in}{2.315830in}}%
\pgfpathlineto{\pgfqpoint{3.293415in}{2.316298in}}%
\pgfpathlineto{\pgfqpoint{3.296374in}{2.317233in}}%
\pgfpathlineto{\pgfqpoint{3.296773in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{3.299618in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{2.319102in}}%
\pgfpathlineto{\pgfqpoint{3.305153in}{2.320037in}}%
\pgfpathlineto{\pgfqpoint{3.306254in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{3.307794in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{3.308029in}{2.322375in}}%
\pgfpathlineto{\pgfqpoint{3.313661in}{2.323310in}}%
\pgfpathlineto{\pgfqpoint{3.314050in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{3.317632in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{3.318742in}{2.325881in}}%
\pgfpathlineto{\pgfqpoint{3.320535in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{3.321545in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{3.324785in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{3.324785in}{2.328919in}}%
\pgfpathlineto{\pgfqpoint{3.329692in}{2.329854in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{2.330321in}}%
\pgfpathlineto{\pgfqpoint{3.333821in}{2.331256in}}%
\pgfpathlineto{\pgfqpoint{3.334443in}{2.332191in}}%
\pgfpathlineto{\pgfqpoint{3.337310in}{2.333126in}}%
\pgfpathlineto{\pgfqpoint{3.338070in}{2.333594in}}%
\pgfpathlineto{\pgfqpoint{3.340074in}{2.334529in}}%
\pgfpathlineto{\pgfqpoint{3.340423in}{2.335230in}}%
\pgfpathlineto{\pgfqpoint{3.350993in}{2.336165in}}%
\pgfpathlineto{\pgfqpoint{3.351439in}{2.336632in}}%
\pgfpathlineto{\pgfqpoint{3.357431in}{2.337567in}}%
\pgfpathlineto{\pgfqpoint{3.358317in}{2.338268in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{3.363203in}{2.339671in}}%
\pgfpathlineto{\pgfqpoint{3.365479in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{3.366382in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{3.368447in}{2.342475in}}%
\pgfpathlineto{\pgfqpoint{3.369327in}{2.343410in}}%
\pgfpathlineto{\pgfqpoint{3.370719in}{2.344345in}}%
\pgfpathlineto{\pgfqpoint{3.371161in}{2.345046in}}%
\pgfpathlineto{\pgfqpoint{3.373354in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{3.373354in}{2.346215in}}%
\pgfpathlineto{\pgfqpoint{3.376913in}{2.347150in}}%
\pgfpathlineto{\pgfqpoint{3.377526in}{2.347617in}}%
\pgfpathlineto{\pgfqpoint{3.381903in}{2.348552in}}%
\pgfpathlineto{\pgfqpoint{3.382641in}{2.349254in}}%
\pgfpathlineto{\pgfqpoint{3.385018in}{2.350188in}}%
\pgfpathlineto{\pgfqpoint{3.385478in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{3.391418in}{2.351825in}}%
\pgfpathlineto{\pgfqpoint{3.391418in}{2.352058in}}%
\pgfpathlineto{\pgfqpoint{3.393078in}{2.352993in}}%
\pgfpathlineto{\pgfqpoint{3.393584in}{2.353461in}}%
\pgfpathlineto{\pgfqpoint{3.397326in}{2.354396in}}%
\pgfpathlineto{\pgfqpoint{3.397548in}{2.355097in}}%
\pgfpathlineto{\pgfqpoint{3.400013in}{2.356032in}}%
\pgfpathlineto{\pgfqpoint{3.400630in}{2.356967in}}%
\pgfpathlineto{\pgfqpoint{3.402216in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{3.402956in}{2.358836in}}%
\pgfpathlineto{\pgfqpoint{3.403673in}{2.359771in}}%
\pgfpathlineto{\pgfqpoint{3.404674in}{2.361875in}}%
\pgfpathlineto{\pgfqpoint{3.405652in}{2.362810in}}%
\pgfpathlineto{\pgfqpoint{3.406408in}{2.364212in}}%
\pgfpathlineto{\pgfqpoint{3.408356in}{2.365147in}}%
\pgfpathlineto{\pgfqpoint{3.409147in}{2.366082in}}%
\pgfpathlineto{\pgfqpoint{3.411221in}{2.367017in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{2.368887in}}%
\pgfpathlineto{\pgfqpoint{3.413479in}{2.369822in}}%
\pgfpathlineto{\pgfqpoint{3.414460in}{2.370757in}}%
\pgfpathlineto{\pgfqpoint{3.416173in}{2.371692in}}%
\pgfpathlineto{\pgfqpoint{3.417011in}{2.373561in}}%
\pgfpathlineto{\pgfqpoint{3.419852in}{2.374496in}}%
\pgfpathlineto{\pgfqpoint{3.420852in}{2.375431in}}%
\pgfpathlineto{\pgfqpoint{3.422301in}{2.376366in}}%
\pgfpathlineto{\pgfqpoint{3.423203in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{3.426813in}{2.379171in}}%
\pgfpathlineto{\pgfqpoint{3.427901in}{2.380340in}}%
\pgfpathlineto{\pgfqpoint{3.430125in}{2.381275in}}%
\pgfpathlineto{\pgfqpoint{3.431080in}{2.381742in}}%
\pgfpathlineto{\pgfqpoint{3.432572in}{2.382677in}}%
\pgfpathlineto{\pgfqpoint{3.432931in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{3.436510in}{2.384313in}}%
\pgfpathlineto{\pgfqpoint{3.437593in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{3.439493in}{2.386417in}}%
\pgfpathlineto{\pgfqpoint{3.440325in}{2.387118in}}%
\pgfpathlineto{\pgfqpoint{3.442010in}{2.388053in}}%
\pgfpathlineto{\pgfqpoint{3.443044in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{3.446411in}{2.389689in}}%
\pgfpathlineto{\pgfqpoint{3.447199in}{2.390390in}}%
\pgfpathlineto{\pgfqpoint{3.449662in}{2.391325in}}%
\pgfpathlineto{\pgfqpoint{3.450381in}{2.392026in}}%
\pgfpathlineto{\pgfqpoint{3.453065in}{2.392961in}}%
\pgfpathlineto{\pgfqpoint{3.453469in}{2.393429in}}%
\pgfpathlineto{\pgfqpoint{3.456060in}{2.394363in}}%
\pgfpathlineto{\pgfqpoint{3.456811in}{2.395065in}}%
\pgfpathlineto{\pgfqpoint{3.459618in}{2.396000in}}%
\pgfpathlineto{\pgfqpoint{3.459618in}{2.396233in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{3.464047in}{2.397402in}}%
\pgfpathlineto{\pgfqpoint{3.472283in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.473233in}{2.399272in}}%
\pgfpathlineto{\pgfqpoint{3.475475in}{2.400207in}}%
\pgfpathlineto{\pgfqpoint{3.475605in}{2.400674in}}%
\pgfpathlineto{\pgfqpoint{3.480053in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{3.480053in}{2.401843in}}%
\pgfpathlineto{\pgfqpoint{3.482496in}{2.402778in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{2.403245in}}%
\pgfpathlineto{\pgfqpoint{3.485001in}{2.404180in}}%
\pgfpathlineto{\pgfqpoint{3.485001in}{2.404414in}}%
\pgfpathlineto{\pgfqpoint{3.489471in}{2.405349in}}%
\pgfpathlineto{\pgfqpoint{3.489922in}{2.405816in}}%
\pgfpathlineto{\pgfqpoint{3.492098in}{2.406751in}}%
\pgfpathlineto{\pgfqpoint{3.493159in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{3.494055in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{3.494914in}{2.409088in}}%
\pgfpathlineto{\pgfqpoint{3.497897in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{3.498880in}{2.411192in}}%
\pgfpathlineto{\pgfqpoint{3.501702in}{2.412127in}}%
\pgfpathlineto{\pgfqpoint{3.501702in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{3.507837in}{2.413296in}}%
\pgfpathlineto{\pgfqpoint{3.508329in}{2.413997in}}%
\pgfpathlineto{\pgfqpoint{3.512846in}{2.414932in}}%
\pgfpathlineto{\pgfqpoint{3.513220in}{2.415399in}}%
\pgfpathlineto{\pgfqpoint{3.520297in}{2.416334in}}%
\pgfpathlineto{\pgfqpoint{3.520297in}{2.416568in}}%
\pgfpathlineto{\pgfqpoint{3.527955in}{2.417503in}}%
\pgfpathlineto{\pgfqpoint{3.529027in}{2.419139in}}%
\pgfpathlineto{\pgfqpoint{3.531629in}{2.420074in}}%
\pgfpathlineto{\pgfqpoint{3.531629in}{2.420307in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{2.421242in}}%
\pgfpathlineto{\pgfqpoint{3.541613in}{2.421944in}}%
\pgfpathlineto{\pgfqpoint{3.546550in}{2.422878in}}%
\pgfpathlineto{\pgfqpoint{3.547405in}{2.423580in}}%
\pgfpathlineto{\pgfqpoint{3.550279in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{3.550279in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{3.553752in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{3.554505in}{2.427086in}}%
\pgfpathlineto{\pgfqpoint{3.558175in}{2.428021in}}%
\pgfpathlineto{\pgfqpoint{3.559196in}{2.429423in}}%
\pgfpathlineto{\pgfqpoint{3.561228in}{2.430358in}}%
\pgfpathlineto{\pgfqpoint{3.561228in}{2.430592in}}%
\pgfpathlineto{\pgfqpoint{3.564668in}{2.431526in}}%
\pgfpathlineto{\pgfqpoint{3.564668in}{2.431760in}}%
\pgfpathlineto{\pgfqpoint{3.567063in}{2.432695in}}%
\pgfpathlineto{\pgfqpoint{3.568130in}{2.433163in}}%
\pgfpathlineto{\pgfqpoint{3.570280in}{2.434098in}}%
\pgfpathlineto{\pgfqpoint{3.571223in}{2.434565in}}%
\pgfpathlineto{\pgfqpoint{3.573253in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{3.574279in}{2.436902in}}%
\pgfpathlineto{\pgfqpoint{3.574878in}{2.437837in}}%
\pgfpathlineto{\pgfqpoint{3.575972in}{2.440408in}}%
\pgfpathlineto{\pgfqpoint{3.577773in}{2.441343in}}%
\pgfpathlineto{\pgfqpoint{3.578558in}{2.442512in}}%
\pgfpathlineto{\pgfqpoint{3.580089in}{2.443447in}}%
\pgfpathlineto{\pgfqpoint{3.580816in}{2.443914in}}%
\pgfpathlineto{\pgfqpoint{3.583537in}{2.444849in}}%
\pgfpathlineto{\pgfqpoint{3.584452in}{2.445550in}}%
\pgfpathlineto{\pgfqpoint{3.586673in}{2.446485in}}%
\pgfpathlineto{\pgfqpoint{3.587131in}{2.447186in}}%
\pgfpathlineto{\pgfqpoint{3.590499in}{2.448121in}}%
\pgfpathlineto{\pgfqpoint{3.591301in}{2.448589in}}%
\pgfpathlineto{\pgfqpoint{3.595318in}{2.449524in}}%
\pgfpathlineto{\pgfqpoint{3.596259in}{2.450692in}}%
\pgfpathlineto{\pgfqpoint{3.599506in}{2.451627in}}%
\pgfpathlineto{\pgfqpoint{3.600436in}{2.452562in}}%
\pgfpathlineto{\pgfqpoint{3.603119in}{2.453497in}}%
\pgfpathlineto{\pgfqpoint{3.603787in}{2.454198in}}%
\pgfpathlineto{\pgfqpoint{3.605005in}{2.455133in}}%
\pgfpathlineto{\pgfqpoint{3.605262in}{2.455834in}}%
\pgfpathlineto{\pgfqpoint{3.608041in}{2.456769in}}%
\pgfpathlineto{\pgfqpoint{3.608756in}{2.457938in}}%
\pgfpathlineto{\pgfqpoint{3.611648in}{2.458873in}}%
\pgfpathlineto{\pgfqpoint{3.611812in}{2.459340in}}%
\pgfpathlineto{\pgfqpoint{3.615163in}{2.460275in}}%
\pgfpathlineto{\pgfqpoint{3.615703in}{2.461444in}}%
\pgfpathlineto{\pgfqpoint{3.617343in}{2.462379in}}%
\pgfpathlineto{\pgfqpoint{3.618368in}{2.463314in}}%
\pgfpathlineto{\pgfqpoint{3.619154in}{2.464249in}}%
\pgfpathlineto{\pgfqpoint{3.620124in}{2.465885in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{2.466820in}}%
\pgfpathlineto{\pgfqpoint{3.622217in}{2.467755in}}%
\pgfpathlineto{\pgfqpoint{3.623425in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{3.624451in}{2.469391in}}%
\pgfpathlineto{\pgfqpoint{3.627176in}{2.470326in}}%
\pgfpathlineto{\pgfqpoint{3.628181in}{2.471261in}}%
\pgfpathlineto{\pgfqpoint{3.634495in}{2.472195in}}%
\pgfpathlineto{\pgfqpoint{3.635494in}{2.473130in}}%
\pgfpathlineto{\pgfqpoint{3.637621in}{2.474065in}}%
\pgfpathlineto{\pgfqpoint{3.638700in}{2.475234in}}%
\pgfpathlineto{\pgfqpoint{3.644545in}{2.476169in}}%
\pgfpathlineto{\pgfqpoint{3.644545in}{2.476403in}}%
\pgfpathlineto{\pgfqpoint{3.646550in}{2.477338in}}%
\pgfpathlineto{\pgfqpoint{3.647537in}{2.478740in}}%
\pgfpathlineto{\pgfqpoint{3.649209in}{2.479675in}}%
\pgfpathlineto{\pgfqpoint{3.650113in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{3.652549in}{2.481545in}}%
\pgfpathlineto{\pgfqpoint{3.653544in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{3.655586in}{2.483414in}}%
\pgfpathlineto{\pgfqpoint{3.655680in}{2.483882in}}%
\pgfpathlineto{\pgfqpoint{3.657451in}{2.484817in}}%
\pgfpathlineto{\pgfqpoint{3.658184in}{2.485518in}}%
\pgfpathlineto{\pgfqpoint{3.661222in}{2.486453in}}%
\pgfpathlineto{\pgfqpoint{3.662233in}{2.487388in}}%
\pgfpathlineto{\pgfqpoint{3.665102in}{2.488323in}}%
\pgfpathlineto{\pgfqpoint{3.665912in}{2.489258in}}%
\pgfpathlineto{\pgfqpoint{3.667628in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{3.667764in}{2.490660in}}%
\pgfpathlineto{\pgfqpoint{3.669734in}{2.491595in}}%
\pgfpathlineto{\pgfqpoint{3.670420in}{2.492062in}}%
\pgfpathlineto{\pgfqpoint{3.674144in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{3.674509in}{2.493699in}}%
\pgfpathlineto{\pgfqpoint{3.680346in}{2.494634in}}%
\pgfpathlineto{\pgfqpoint{3.680574in}{2.495335in}}%
\pgfpathlineto{\pgfqpoint{3.687964in}{2.496270in}}%
\pgfpathlineto{\pgfqpoint{3.688444in}{2.496737in}}%
\pgfpathlineto{\pgfqpoint{3.695354in}{2.497672in}}%
\pgfpathlineto{\pgfqpoint{3.695354in}{2.497906in}}%
\pgfpathlineto{\pgfqpoint{3.702851in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{3.702933in}{2.499308in}}%
\pgfpathlineto{\pgfqpoint{3.711384in}{2.500243in}}%
\pgfpathlineto{\pgfqpoint{3.711953in}{2.501178in}}%
\pgfpathlineto{\pgfqpoint{3.714132in}{2.502113in}}%
\pgfpathlineto{\pgfqpoint{3.714931in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{3.718632in}{2.503749in}}%
\pgfpathlineto{\pgfqpoint{3.719138in}{2.504684in}}%
\pgfpathlineto{\pgfqpoint{3.721136in}{2.505619in}}%
\pgfpathlineto{\pgfqpoint{3.721657in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{3.727584in}{2.507021in}}%
\pgfpathlineto{\pgfqpoint{3.727584in}{2.507255in}}%
\pgfpathlineto{\pgfqpoint{3.734243in}{2.508190in}}%
\pgfpathlineto{\pgfqpoint{3.735317in}{2.508657in}}%
\pgfpathlineto{\pgfqpoint{3.737268in}{2.509592in}}%
\pgfpathlineto{\pgfqpoint{3.738271in}{2.510293in}}%
\pgfpathlineto{\pgfqpoint{3.741032in}{2.511228in}}%
\pgfpathlineto{\pgfqpoint{3.742073in}{2.511696in}}%
\pgfpathlineto{\pgfqpoint{3.745649in}{2.512631in}}%
\pgfpathlineto{\pgfqpoint{3.746272in}{2.513098in}}%
\pgfpathlineto{\pgfqpoint{3.761335in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.761335in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{3.773431in}{2.515202in}}%
\pgfpathlineto{\pgfqpoint{3.774178in}{2.515903in}}%
\pgfpathlineto{\pgfqpoint{3.805390in}{2.516838in}}%
\pgfpathlineto{\pgfqpoint{3.805390in}{2.517072in}}%
\pgfpathlineto{\pgfqpoint{3.808673in}{2.518007in}}%
\pgfpathlineto{\pgfqpoint{3.808673in}{2.518240in}}%
\pgfpathlineto{\pgfqpoint{3.813927in}{2.519175in}}%
\pgfpathlineto{\pgfqpoint{3.814721in}{2.520811in}}%
\pgfpathlineto{\pgfqpoint{3.815427in}{2.521746in}}%
\pgfpathlineto{\pgfqpoint{3.815567in}{2.522447in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{2.523382in}}%
\pgfpathlineto{\pgfqpoint{3.818583in}{2.524551in}}%
\pgfpathlineto{\pgfqpoint{3.820086in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{3.820503in}{2.526187in}}%
\pgfpathlineto{\pgfqpoint{3.822764in}{2.527122in}}%
\pgfpathlineto{\pgfqpoint{3.823652in}{2.527823in}}%
\pgfpathlineto{\pgfqpoint{3.825550in}{2.528758in}}%
\pgfpathlineto{\pgfqpoint{3.826294in}{2.529459in}}%
\pgfpathlineto{\pgfqpoint{3.828570in}{2.530394in}}%
\pgfpathlineto{\pgfqpoint{3.829570in}{2.532030in}}%
\pgfpathlineto{\pgfqpoint{3.832201in}{2.532965in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{2.533900in}}%
\pgfpathlineto{\pgfqpoint{3.835131in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{3.835542in}{2.535536in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{2.536471in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{2.536705in}}%
\pgfpathlineto{\pgfqpoint{3.847569in}{2.537640in}}%
\pgfpathlineto{\pgfqpoint{3.848433in}{2.538808in}}%
\pgfpathlineto{\pgfqpoint{3.853695in}{2.539743in}}%
\pgfpathlineto{\pgfqpoint{3.853814in}{2.540211in}}%
\pgfpathlineto{\pgfqpoint{3.857705in}{2.541146in}}%
\pgfpathlineto{\pgfqpoint{3.857705in}{2.541379in}}%
\pgfpathlineto{\pgfqpoint{3.881662in}{2.542314in}}%
\pgfpathlineto{\pgfqpoint{3.881662in}{2.542548in}}%
\pgfpathlineto{\pgfqpoint{3.923903in}{2.543483in}}%
\pgfpathlineto{\pgfqpoint{3.924972in}{2.543951in}}%
\pgfpathlineto{\pgfqpoint{3.928471in}{2.544885in}}%
\pgfpathlineto{\pgfqpoint{3.929341in}{2.545587in}}%
\pgfpathlineto{\pgfqpoint{3.933640in}{2.546522in}}%
\pgfpathlineto{\pgfqpoint{3.934652in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{3.938421in}{2.548158in}}%
\pgfpathlineto{\pgfqpoint{3.939082in}{2.548859in}}%
\pgfpathlineto{\pgfqpoint{3.943259in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{3.943580in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{3.954579in}{2.551430in}}%
\pgfpathlineto{\pgfqpoint{3.954579in}{2.551664in}}%
\pgfpathlineto{\pgfqpoint{3.968562in}{2.552599in}}%
\pgfpathlineto{\pgfqpoint{3.969084in}{2.553066in}}%
\pgfpathlineto{\pgfqpoint{3.986794in}{2.554001in}}%
\pgfpathlineto{\pgfqpoint{3.986794in}{2.554235in}}%
\pgfpathlineto{\pgfqpoint{3.993592in}{2.555170in}}%
\pgfpathlineto{\pgfqpoint{3.994397in}{2.555637in}}%
\pgfpathlineto{\pgfqpoint{3.998227in}{2.556572in}}%
\pgfpathlineto{\pgfqpoint{3.999155in}{2.557039in}}%
\pgfpathlineto{\pgfqpoint{4.001577in}{2.557974in}}%
\pgfpathlineto{\pgfqpoint{4.001620in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{4.003402in}{2.559377in}}%
\pgfpathlineto{\pgfqpoint{4.004132in}{2.560078in}}%
\pgfpathlineto{\pgfqpoint{4.005990in}{2.561013in}}%
\pgfpathlineto{\pgfqpoint{4.007000in}{2.562181in}}%
\pgfpathlineto{\pgfqpoint{4.007821in}{2.563116in}}%
\pgfpathlineto{\pgfqpoint{4.008723in}{2.564285in}}%
\pgfpathlineto{\pgfqpoint{4.009582in}{2.565220in}}%
\pgfpathlineto{\pgfqpoint{4.010091in}{2.565921in}}%
\pgfpathlineto{\pgfqpoint{4.011415in}{2.566856in}}%
\pgfpathlineto{\pgfqpoint{4.012138in}{2.567557in}}%
\pgfpathlineto{\pgfqpoint{4.014426in}{2.568492in}}%
\pgfpathlineto{\pgfqpoint{4.015064in}{2.569895in}}%
\pgfpathlineto{\pgfqpoint{4.018745in}{2.570829in}}%
\pgfpathlineto{\pgfqpoint{4.019059in}{2.571297in}}%
\pgfpathlineto{\pgfqpoint{4.022555in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{4.023563in}{2.572699in}}%
\pgfpathlineto{\pgfqpoint{4.026701in}{2.573634in}}%
\pgfpathlineto{\pgfqpoint{4.027730in}{2.574102in}}%
\pgfpathlineto{\pgfqpoint{4.032867in}{2.575037in}}%
\pgfpathlineto{\pgfqpoint{4.033250in}{2.575738in}}%
\pgfpathlineto{\pgfqpoint{4.040497in}{2.576673in}}%
\pgfpathlineto{\pgfqpoint{4.040497in}{2.576906in}}%
\pgfpathlineto{\pgfqpoint{4.049233in}{2.577841in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{2.578309in}}%
\pgfpathlineto{\pgfqpoint{4.057835in}{2.579244in}}%
\pgfpathlineto{\pgfqpoint{4.058234in}{2.579711in}}%
\pgfpathlineto{\pgfqpoint{4.063284in}{2.580646in}}%
\pgfpathlineto{\pgfqpoint{4.064229in}{2.581347in}}%
\pgfpathlineto{\pgfqpoint{4.070342in}{2.582282in}}%
\pgfpathlineto{\pgfqpoint{4.071451in}{2.582750in}}%
\pgfpathlineto{\pgfqpoint{4.075643in}{2.583685in}}%
\pgfpathlineto{\pgfqpoint{4.076702in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{4.079194in}{2.586256in}}%
\pgfpathlineto{\pgfqpoint{4.080196in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{4.081890in}{2.589528in}}%
\pgfpathlineto{\pgfqpoint{4.082886in}{2.591398in}}%
\pgfpathlineto{\pgfqpoint{4.084615in}{2.592333in}}%
\pgfpathlineto{\pgfqpoint{4.084858in}{2.592800in}}%
\pgfpathlineto{\pgfqpoint{4.086849in}{2.593735in}}%
\pgfpathlineto{\pgfqpoint{4.087683in}{2.594202in}}%
\pgfpathlineto{\pgfqpoint{4.091456in}{2.595137in}}%
\pgfpathlineto{\pgfqpoint{4.091456in}{2.595371in}}%
\pgfpathlineto{\pgfqpoint{4.131065in}{2.596306in}}%
\pgfpathlineto{\pgfqpoint{4.131065in}{2.596540in}}%
\pgfpathlineto{\pgfqpoint{4.140282in}{2.597475in}}%
\pgfpathlineto{\pgfqpoint{4.140580in}{2.597942in}}%
\pgfpathlineto{\pgfqpoint{4.145168in}{2.598877in}}%
\pgfpathlineto{\pgfqpoint{4.145168in}{2.599111in}}%
\pgfpathlineto{\pgfqpoint{4.155989in}{2.600046in}}%
\pgfpathlineto{\pgfqpoint{4.157016in}{2.600747in}}%
\pgfpathlineto{\pgfqpoint{4.159596in}{2.601682in}}%
\pgfpathlineto{\pgfqpoint{4.159596in}{2.602149in}}%
\pgfpathlineto{\pgfqpoint{4.178850in}{2.603084in}}%
\pgfpathlineto{\pgfqpoint{4.179912in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{4.185168in}{2.604720in}}%
\pgfpathlineto{\pgfqpoint{4.185168in}{2.604954in}}%
\pgfpathlineto{\pgfqpoint{4.188591in}{2.605889in}}%
\pgfpathlineto{\pgfqpoint{4.188713in}{2.606356in}}%
\pgfpathlineto{\pgfqpoint{4.193761in}{2.607291in}}%
\pgfpathlineto{\pgfqpoint{4.194375in}{2.607759in}}%
\pgfpathlineto{\pgfqpoint{4.197093in}{2.608694in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{2.609629in}}%
\pgfpathlineto{\pgfqpoint{4.201000in}{2.610564in}}%
\pgfpathlineto{\pgfqpoint{4.201473in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{4.204436in}{2.612200in}}%
\pgfpathlineto{\pgfqpoint{4.205528in}{2.613368in}}%
\pgfpathlineto{\pgfqpoint{4.207207in}{2.614303in}}%
\pgfpathlineto{\pgfqpoint{4.208122in}{2.615472in}}%
\pgfpathlineto{\pgfqpoint{4.210334in}{2.616407in}}%
\pgfpathlineto{\pgfqpoint{4.211391in}{2.617108in}}%
\pgfpathlineto{\pgfqpoint{4.213296in}{2.618043in}}%
\pgfpathlineto{\pgfqpoint{4.214020in}{2.618510in}}%
\pgfpathlineto{\pgfqpoint{4.215779in}{2.619445in}}%
\pgfpathlineto{\pgfqpoint{4.216573in}{2.620848in}}%
\pgfpathlineto{\pgfqpoint{4.218792in}{2.621783in}}%
\pgfpathlineto{\pgfqpoint{4.219437in}{2.622250in}}%
\pgfpathlineto{\pgfqpoint{4.223712in}{2.623185in}}%
\pgfpathlineto{\pgfqpoint{4.224436in}{2.623652in}}%
\pgfpathlineto{\pgfqpoint{4.228715in}{2.624587in}}%
\pgfpathlineto{\pgfqpoint{4.228748in}{2.625288in}}%
\pgfpathlineto{\pgfqpoint{4.233408in}{2.626223in}}%
\pgfpathlineto{\pgfqpoint{4.234148in}{2.626691in}}%
\pgfpathlineto{\pgfqpoint{4.238325in}{2.627626in}}%
\pgfpathlineto{\pgfqpoint{4.239392in}{2.628561in}}%
\pgfpathlineto{\pgfqpoint{4.243595in}{2.629496in}}%
\pgfpathlineto{\pgfqpoint{4.243595in}{2.629729in}}%
\pgfpathlineto{\pgfqpoint{4.249369in}{2.630664in}}%
\pgfpathlineto{\pgfqpoint{4.249882in}{2.631365in}}%
\pgfpathlineto{\pgfqpoint{4.252508in}{2.632300in}}%
\pgfpathlineto{\pgfqpoint{4.252508in}{2.632534in}}%
\pgfpathlineto{\pgfqpoint{4.256428in}{2.633469in}}%
\pgfpathlineto{\pgfqpoint{4.256848in}{2.634170in}}%
\pgfpathlineto{\pgfqpoint{4.258557in}{2.635105in}}%
\pgfpathlineto{\pgfqpoint{4.258930in}{2.635573in}}%
\pgfpathlineto{\pgfqpoint{4.262337in}{2.636508in}}%
\pgfpathlineto{\pgfqpoint{4.262706in}{2.636975in}}%
\pgfpathlineto{\pgfqpoint{4.265908in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{4.266279in}{2.638377in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{2.639312in}}%
\pgfpathlineto{\pgfqpoint{4.268650in}{2.639546in}}%
\pgfpathlineto{\pgfqpoint{4.272839in}{2.640481in}}%
\pgfpathlineto{\pgfqpoint{4.273926in}{2.641182in}}%
\pgfpathlineto{\pgfqpoint{4.277857in}{2.642117in}}%
\pgfpathlineto{\pgfqpoint{4.278924in}{2.642584in}}%
\pgfpathlineto{\pgfqpoint{4.283039in}{2.643519in}}%
\pgfpathlineto{\pgfqpoint{4.283879in}{2.644221in}}%
\pgfpathlineto{\pgfqpoint{4.288326in}{2.645156in}}%
\pgfpathlineto{\pgfqpoint{4.288326in}{2.645389in}}%
\pgfpathlineto{\pgfqpoint{4.294693in}{2.646324in}}%
\pgfpathlineto{\pgfqpoint{4.295673in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{4.301404in}{2.647960in}}%
\pgfpathlineto{\pgfqpoint{4.302369in}{2.648428in}}%
\pgfpathlineto{\pgfqpoint{4.304868in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{4.305454in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{4.309945in}{2.651233in}}%
\pgfpathlineto{\pgfqpoint{4.310731in}{2.651934in}}%
\pgfpathlineto{\pgfqpoint{4.316857in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{4.317966in}{2.653570in}}%
\pgfpathlineto{\pgfqpoint{4.320960in}{2.654505in}}%
\pgfpathlineto{\pgfqpoint{4.320960in}{2.654738in}}%
\pgfpathlineto{\pgfqpoint{4.322917in}{2.655673in}}%
\pgfpathlineto{\pgfqpoint{4.323779in}{2.656842in}}%
\pgfpathlineto{\pgfqpoint{4.326661in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{4.327331in}{2.658946in}}%
\pgfpathlineto{\pgfqpoint{4.330929in}{2.659881in}}%
\pgfpathlineto{\pgfqpoint{4.330929in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{4.340278in}{2.661049in}}%
\pgfpathlineto{\pgfqpoint{4.340278in}{2.661283in}}%
\pgfpathlineto{\pgfqpoint{4.348260in}{2.662218in}}%
\pgfpathlineto{\pgfqpoint{4.348427in}{2.662685in}}%
\pgfpathlineto{\pgfqpoint{4.356941in}{2.663620in}}%
\pgfpathlineto{\pgfqpoint{4.356954in}{2.664088in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{4.371036in}{2.665256in}}%
\pgfpathlineto{\pgfqpoint{4.375581in}{2.666191in}}%
\pgfpathlineto{\pgfqpoint{4.375581in}{2.666425in}}%
\pgfpathlineto{\pgfqpoint{4.382820in}{2.667360in}}%
\pgfpathlineto{\pgfqpoint{4.382820in}{2.667594in}}%
\pgfpathlineto{\pgfqpoint{4.394533in}{2.668529in}}%
\pgfpathlineto{\pgfqpoint{4.395643in}{2.668996in}}%
\pgfpathlineto{\pgfqpoint{4.405038in}{2.669931in}}%
\pgfpathlineto{\pgfqpoint{4.405148in}{2.670398in}}%
\pgfpathlineto{\pgfqpoint{4.409227in}{2.671333in}}%
\pgfpathlineto{\pgfqpoint{4.409826in}{2.672268in}}%
\pgfpathlineto{\pgfqpoint{4.414572in}{2.673203in}}%
\pgfpathlineto{\pgfqpoint{4.415233in}{2.673671in}}%
\pgfpathlineto{\pgfqpoint{4.418741in}{2.674605in}}%
\pgfpathlineto{\pgfqpoint{4.419000in}{2.675307in}}%
\pgfpathlineto{\pgfqpoint{4.420976in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{4.421705in}{2.676943in}}%
\pgfpathlineto{\pgfqpoint{4.425289in}{2.677878in}}%
\pgfpathlineto{\pgfqpoint{4.426322in}{2.679280in}}%
\pgfpathlineto{\pgfqpoint{4.428762in}{2.680215in}}%
\pgfpathlineto{\pgfqpoint{4.429530in}{2.680682in}}%
\pgfpathlineto{\pgfqpoint{4.432316in}{2.681617in}}%
\pgfpathlineto{\pgfqpoint{4.433425in}{2.682552in}}%
\pgfpathlineto{\pgfqpoint{4.434896in}{2.683487in}}%
\pgfpathlineto{\pgfqpoint{4.435834in}{2.684656in}}%
\pgfpathlineto{\pgfqpoint{4.437423in}{2.685591in}}%
\pgfpathlineto{\pgfqpoint{4.437423in}{2.685825in}}%
\pgfpathlineto{\pgfqpoint{4.442441in}{2.686759in}}%
\pgfpathlineto{\pgfqpoint{4.443200in}{2.687461in}}%
\pgfpathlineto{\pgfqpoint{4.447094in}{2.688396in}}%
\pgfpathlineto{\pgfqpoint{4.447927in}{2.688863in}}%
\pgfpathlineto{\pgfqpoint{4.452792in}{2.689798in}}%
\pgfpathlineto{\pgfqpoint{4.452792in}{2.690032in}}%
\pgfpathlineto{\pgfqpoint{4.460161in}{2.690967in}}%
\pgfpathlineto{\pgfqpoint{4.461196in}{2.691668in}}%
\pgfpathlineto{\pgfqpoint{4.470954in}{2.692603in}}%
\pgfpathlineto{\pgfqpoint{4.470954in}{2.692836in}}%
\pgfpathlineto{\pgfqpoint{4.479230in}{2.693771in}}%
\pgfpathlineto{\pgfqpoint{4.479520in}{2.694473in}}%
\pgfpathlineto{\pgfqpoint{4.482368in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{4.482389in}{2.695875in}}%
\pgfpathlineto{\pgfqpoint{4.520682in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{4.521728in}{2.697978in}}%
\pgfpathlineto{\pgfqpoint{4.523144in}{2.698913in}}%
\pgfpathlineto{\pgfqpoint{4.523236in}{2.699381in}}%
\pgfpathlineto{\pgfqpoint{4.526643in}{2.700316in}}%
\pgfpathlineto{\pgfqpoint{4.527506in}{2.701017in}}%
\pgfpathlineto{\pgfqpoint{4.528421in}{2.701952in}}%
\pgfpathlineto{\pgfqpoint{4.528421in}{2.702186in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{2.703121in}}%
\pgfpathlineto{\pgfqpoint{4.531411in}{2.703822in}}%
\pgfpathlineto{\pgfqpoint{4.549485in}{2.704757in}}%
\pgfpathlineto{\pgfqpoint{4.550465in}{2.707795in}}%
\pgfpathlineto{\pgfqpoint{4.570413in}{2.708730in}}%
\pgfpathlineto{\pgfqpoint{4.570807in}{2.709431in}}%
\pgfpathlineto{\pgfqpoint{4.602193in}{2.710366in}}%
\pgfpathlineto{\pgfqpoint{4.602193in}{2.710600in}}%
\pgfpathlineto{\pgfqpoint{4.617076in}{2.711535in}}%
\pgfpathlineto{\pgfqpoint{4.617076in}{2.711769in}}%
\pgfpathlineto{\pgfqpoint{4.624041in}{2.712703in}}%
\pgfpathlineto{\pgfqpoint{4.624041in}{2.712937in}}%
\pgfpathlineto{\pgfqpoint{4.636378in}{2.713872in}}%
\pgfpathlineto{\pgfqpoint{4.637165in}{2.714340in}}%
\pgfpathlineto{\pgfqpoint{4.655971in}{2.715274in}}%
\pgfpathlineto{\pgfqpoint{4.657079in}{2.716443in}}%
\pgfpathlineto{\pgfqpoint{4.659178in}{2.717378in}}%
\pgfpathlineto{\pgfqpoint{4.659770in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{4.687864in}{2.719715in}}%
\pgfpathlineto{\pgfqpoint{4.687864in}{2.719949in}}%
\pgfpathlineto{\pgfqpoint{4.702983in}{2.720884in}}%
\pgfpathlineto{\pgfqpoint{4.703826in}{2.721351in}}%
\pgfpathlineto{\pgfqpoint{4.710414in}{2.722286in}}%
\pgfpathlineto{\pgfqpoint{4.710414in}{2.722520in}}%
\pgfpathlineto{\pgfqpoint{4.714590in}{2.723455in}}%
\pgfpathlineto{\pgfqpoint{4.714590in}{2.723689in}}%
\pgfpathlineto{\pgfqpoint{4.716674in}{2.724624in}}%
\pgfpathlineto{\pgfqpoint{4.716901in}{2.725559in}}%
\pgfpathlineto{\pgfqpoint{4.721053in}{2.726494in}}%
\pgfpathlineto{\pgfqpoint{4.721542in}{2.727195in}}%
\pgfpathlineto{\pgfqpoint{4.725475in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{4.725913in}{2.728597in}}%
\pgfpathlineto{\pgfqpoint{4.734059in}{2.729532in}}%
\pgfpathlineto{\pgfqpoint{4.734573in}{2.729999in}}%
\pgfpathlineto{\pgfqpoint{4.740759in}{2.730934in}}%
\pgfpathlineto{\pgfqpoint{4.740759in}{2.731168in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{2.732103in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{2.732337in}}%
\pgfpathlineto{\pgfqpoint{4.752131in}{2.733272in}}%
\pgfpathlineto{\pgfqpoint{4.753010in}{2.734207in}}%
\pgfpathlineto{\pgfqpoint{4.755964in}{2.735142in}}%
\pgfpathlineto{\pgfqpoint{4.756612in}{2.736076in}}%
\pgfpathlineto{\pgfqpoint{4.761447in}{2.737011in}}%
\pgfpathlineto{\pgfqpoint{4.761447in}{2.737245in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.737479in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.737479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287792in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{1.287792in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{1.300475in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{1.303086in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{1.316105in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{1.316105in}{0.700991in}}%
\pgfpathlineto{\pgfqpoint{1.321771in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{1.321771in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{1.341863in}{0.703094in}}%
\pgfpathlineto{\pgfqpoint{1.341976in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{1.348737in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{1.349572in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{1.355415in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{1.356198in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.359476in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{1.361857in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{1.362401in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{1.364050in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{0.711509in}}%
\pgfpathlineto{\pgfqpoint{1.367934in}{0.712444in}}%
\pgfpathlineto{\pgfqpoint{1.368991in}{0.713379in}}%
\pgfpathlineto{\pgfqpoint{1.372121in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{1.373186in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{1.380309in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.380377in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{1.384150in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.384716in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{1.387182in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.388190in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{1.390114in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{1.390674in}{0.724831in}}%
\pgfpathlineto{\pgfqpoint{1.392908in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{1.393978in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{1.395938in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{1.396287in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{1.398705in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{1.399687in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{1.401292in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.402174in}{0.732077in}}%
\pgfpathlineto{\pgfqpoint{1.404571in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{1.405356in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{1.410270in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{1.411375in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{1.412753in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{1.413455in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{1.418205in}{0.739556in}}%
\pgfpathlineto{\pgfqpoint{1.422442in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{1.423492in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{1.425354in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{1.426305in}{0.743530in}}%
\pgfpathlineto{\pgfqpoint{1.428285in}{0.744465in}}%
\pgfpathlineto{\pgfqpoint{1.428653in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{1.431413in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{1.432452in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{1.434699in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{1.435142in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{1.437101in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{1.437465in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{1.442464in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{1.443432in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{1.445143in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{1.447728in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{1.450404in}{0.756619in}}%
\pgfpathlineto{\pgfqpoint{1.450757in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{1.453508in}{0.758255in}}%
\pgfpathlineto{\pgfqpoint{1.454610in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{1.456771in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{1.457742in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{1.460988in}{0.761994in}}%
\pgfpathlineto{\pgfqpoint{1.461218in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{1.465466in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{1.466395in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{1.468362in}{0.765267in}}%
\pgfpathlineto{\pgfqpoint{1.469191in}{0.766202in}}%
\pgfpathlineto{\pgfqpoint{1.471629in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{1.472471in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{1.473298in}{0.769006in}}%
\pgfpathlineto{\pgfqpoint{1.473484in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{1.476238in}{0.770409in}}%
\pgfpathlineto{\pgfqpoint{1.476386in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{1.478647in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{1.479059in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{1.481218in}{0.773213in}}%
\pgfpathlineto{\pgfqpoint{1.481956in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{1.483654in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{1.483654in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{1.486861in}{0.776018in}}%
\pgfpathlineto{\pgfqpoint{1.487645in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{1.488942in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{1.491231in}{0.779057in}}%
\pgfpathlineto{\pgfqpoint{1.492076in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{1.494392in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{1.497173in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{1.499799in}{0.784666in}}%
\pgfpathlineto{\pgfqpoint{1.500902in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{1.501360in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{1.502417in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{1.503708in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{1.504604in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{1.508258in}{0.790977in}}%
\pgfpathlineto{\pgfqpoint{1.509269in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{1.510322in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{1.511142in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{1.514084in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{1.514084in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{1.516742in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{1.517772in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{1.522984in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{1.524904in}{0.799625in}}%
\pgfpathlineto{\pgfqpoint{1.525772in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{1.535254in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{1.535702in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{1.537298in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{1.537298in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{1.540404in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{1.540587in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{1.543109in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.543512in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{1.545234in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{1.546284in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{1.547591in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{1.548374in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{1.550219in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{1.551121in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{1.552847in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{1.553920in}{0.816687in}}%
\pgfpathlineto{\pgfqpoint{1.554739in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{1.555781in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{1.556954in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{1.557644in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{1.560607in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{1.561661in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{1.564788in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{1.567913in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{1.567933in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{0.827672in}}%
\pgfpathlineto{\pgfqpoint{1.571846in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{1.574954in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{1.575857in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.576744in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{1.578382in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.580039in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{1.580923in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{1.583689in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{1.584705in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{1.585930in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{1.586885in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{1.588987in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{1.589770in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{1.590371in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{1.591277in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{1.592114in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{1.593145in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.593633in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{1.594508in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{1.596665in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{1.597721in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{1.599209in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{1.599828in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{1.603188in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{1.605275in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{1.605988in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{1.609379in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{1.609495in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{1.613599in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{1.614586in}{0.861330in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{1.616138in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{1.618380in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{1.619353in}{0.865303in}}%
\pgfpathlineto{\pgfqpoint{1.621156in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{1.621823in}{0.867640in}}%
\pgfpathlineto{\pgfqpoint{1.624015in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.624919in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{1.625918in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{1.626816in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{1.627755in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{1.628846in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{1.629603in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{1.631804in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{1.632795in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{1.633855in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{1.634799in}{0.884001in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{1.636883in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{1.637689in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{1.638201in}{0.888442in}}%
\pgfpathlineto{\pgfqpoint{1.640200in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{1.641048in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{1.643628in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{1.644640in}{0.893351in}}%
\pgfpathlineto{\pgfqpoint{1.646328in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.647358in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{1.650307in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{1.651052in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{1.652331in}{0.899194in}}%
\pgfpathlineto{\pgfqpoint{1.653122in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{1.655077in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{1.655731in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{1.657570in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{1.658436in}{0.904803in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{1.660882in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{1.661918in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{1.662936in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{1.665399in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{1.666475in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{1.667256in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{1.668301in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{1.669350in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{1.670100in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{1.671210in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{1.672321in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{1.673904in}{0.918827in}}%
\pgfpathlineto{\pgfqpoint{1.674940in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{1.675879in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{1.676948in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{1.678202in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{1.680374in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{1.681090in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{1.683065in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{1.683777in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{1.684458in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{1.685848in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{1.686731in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{1.688153in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{1.690701in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{1.693040in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{1.693758in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{1.694851in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{1.696721in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{1.697783in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{1.699476in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{1.700250in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.702133in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{1.702971in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{1.704338in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{1.705174in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{1.707298in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{1.708364in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{1.708881in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{1.709941in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{1.710859in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{1.711580in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{1.714321in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{1.714872in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{1.716884in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{1.717695in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{1.719171in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{1.719223in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{1.720798in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{1.721826in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{1.723693in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{1.724699in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{1.727219in}{0.970949in}}%
\pgfpathlineto{\pgfqpoint{1.728140in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{1.730315in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{0.973987in}}%
\pgfpathlineto{\pgfqpoint{1.733315in}{0.974922in}}%
\pgfpathlineto{\pgfqpoint{1.734028in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{1.735701in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{1.736735in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{1.738187in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{1.739140in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{1.740714in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{1.741750in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{1.742809in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{1.746175in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{1.747088in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{1.748759in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.749833in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{1.751135in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{1.753985in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{1.754696in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{1.756055in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{1.757062in}{0.995724in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{0.996659in}}%
\pgfpathlineto{\pgfqpoint{1.759212in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{1.760104in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{1.761205in}{1.000633in}}%
\pgfpathlineto{\pgfqpoint{1.761970in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{1.762964in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{1.764026in}{1.004840in}}%
\pgfpathlineto{\pgfqpoint{1.764924in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{1.767585in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{1.768428in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{1.769083in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{1.770188in}{1.010215in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{1.772880in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{1.774601in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{1.015591in}}%
\pgfpathlineto{\pgfqpoint{1.776209in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{1.776209in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{1.777248in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{1.777966in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{1.778940in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{1.020500in}}%
\pgfpathlineto{\pgfqpoint{1.781070in}{1.021902in}}%
\pgfpathlineto{\pgfqpoint{1.782687in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{1.783759in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{1.784725in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{1.787606in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{1.788918in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{1.789768in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{1.790876in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{1.791567in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{1.792506in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{1.793708in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{1.795607in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{1.796677in}{1.045041in}}%
\pgfpathlineto{\pgfqpoint{1.797800in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{1.798869in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{1.800122in}{1.048313in}}%
\pgfpathlineto{\pgfqpoint{1.801102in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{1.802691in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{1.803598in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{1.804355in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{1.805416in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{1.807017in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{1.807830in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{1.809965in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{1.811027in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.813294in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{1.814320in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{1.816956in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{1.817647in}{1.063740in}}%
\pgfpathlineto{\pgfqpoint{1.820651in}{1.064674in}}%
\pgfpathlineto{\pgfqpoint{1.821182in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{1.824653in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{1.826298in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{1.829030in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{1.831338in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{1.832395in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{1.834336in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{1.834980in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{1.836214in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{1.836619in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{1.837878in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{1.838963in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{1.841233in}{1.081970in}}%
\pgfpathlineto{\pgfqpoint{1.842001in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{1.843737in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{1.845784in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{1.846823in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{1.847302in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{1.848235in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{1.849507in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.850377in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{1.852174in}{1.090619in}}%
\pgfpathlineto{\pgfqpoint{1.852986in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{1.854505in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{1.855470in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{1.857115in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{1.857676in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{1.859564in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{1.860521in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{1.861857in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{1.862906in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{1.865778in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{1.867178in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{1.868139in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{1.870132in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{1.870757in}{1.106045in}}%
\pgfpathlineto{\pgfqpoint{1.871660in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{1.874276in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{1.875289in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{1.876361in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{1.877380in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{1.879516in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{1.880353in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{1.881447in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{1.882454in}{1.118199in}}%
\pgfpathlineto{\pgfqpoint{1.884641in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{1.885090in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{1.886227in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{1.889866in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{1.890564in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{1.893431in}{1.124276in}}%
\pgfpathlineto{\pgfqpoint{1.893553in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{1.896078in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{1.896078in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{1.899618in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{1.900564in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{1.902325in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.904821in}{1.130353in}}%
\pgfpathlineto{\pgfqpoint{1.905391in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{1.907602in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{1.908698in}{1.132924in}}%
\pgfpathlineto{\pgfqpoint{1.910318in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.911347in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{1.912611in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{1.913711in}{1.139001in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{1.915435in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.916316in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{1.916885in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{1.918295in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{1.919290in}{1.146947in}}%
\pgfpathlineto{\pgfqpoint{1.920047in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{1.921057in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{1.921492in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{1.922390in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{1.923600in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{1.924639in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{1.926226in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{1.926549in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{1.927596in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{1.928217in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{1.929241in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{1.929679in}{1.171723in}}%
\pgfpathlineto{\pgfqpoint{1.930752in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{1.931275in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{1.932265in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{1.932766in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{1.933789in}{1.179903in}}%
\pgfpathlineto{\pgfqpoint{1.934665in}{1.180838in}}%
\pgfpathlineto{\pgfqpoint{1.935623in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{1.937058in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{1.940318in}{1.188551in}}%
\pgfpathlineto{\pgfqpoint{1.941323in}{1.189486in}}%
\pgfpathlineto{\pgfqpoint{1.942474in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{1.943562in}{1.191824in}}%
\pgfpathlineto{\pgfqpoint{1.944598in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{1.945520in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.947119in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{1.196264in}}%
\pgfpathlineto{\pgfqpoint{1.949071in}{1.197199in}}%
\pgfpathlineto{\pgfqpoint{1.950124in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{1.200705in}}%
\pgfpathlineto{\pgfqpoint{1.952444in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{1.952899in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{1.953952in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.954683in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{1.955762in}{1.207717in}}%
\pgfpathlineto{\pgfqpoint{1.956441in}{1.208652in}}%
\pgfpathlineto{\pgfqpoint{1.957358in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{1.958778in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{1.960470in}{1.213794in}}%
\pgfpathlineto{\pgfqpoint{1.961488in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.962461in}{1.216365in}}%
\pgfpathlineto{\pgfqpoint{1.963523in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{1.964053in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{1.964979in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{1.966008in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{1.966653in}{1.223844in}}%
\pgfpathlineto{\pgfqpoint{1.968398in}{1.224779in}}%
\pgfpathlineto{\pgfqpoint{1.969464in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{1.969871in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{1.970901in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{1.972334in}{1.229454in}}%
\pgfpathlineto{\pgfqpoint{1.973158in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{1.973848in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{1.975320in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{1.976412in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{1.977086in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{1.978066in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{1.978827in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{1.979794in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{1.980319in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{1.981285in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{1.982473in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{1.983490in}{1.248620in}}%
\pgfpathlineto{\pgfqpoint{1.984085in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{1.985191in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{1.986139in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{1.987174in}{1.254463in}}%
\pgfpathlineto{\pgfqpoint{1.988205in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{1.989274in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{1.990079in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{1.991092in}{1.260306in}}%
\pgfpathlineto{\pgfqpoint{1.992655in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{1.993672in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{1.994600in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{1.995700in}{1.266383in}}%
\pgfpathlineto{\pgfqpoint{1.997598in}{1.267318in}}%
\pgfpathlineto{\pgfqpoint{1.998680in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{1.999570in}{1.270123in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{2.001465in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{2.002519in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{2.003504in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{2.004571in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{2.005087in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{2.006147in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{2.006806in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{2.007716in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{2.008557in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{2.009324in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{2.010190in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{2.011191in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{2.012212in}{1.290224in}}%
\pgfpathlineto{\pgfqpoint{2.013264in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{2.015506in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{2.016202in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{2.016805in}{1.296301in}}%
\pgfpathlineto{\pgfqpoint{2.018107in}{1.297236in}}%
\pgfpathlineto{\pgfqpoint{2.018993in}{1.300274in}}%
\pgfpathlineto{\pgfqpoint{2.020181in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{2.021198in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{2.022446in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{2.023541in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{2.024948in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{2.026049in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{2.026894in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{2.027846in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{2.028672in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{2.029531in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{2.030408in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{2.031194in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{2.032650in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{2.033674in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{2.034587in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{2.035553in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{2.036506in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{2.037604in}{1.323413in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{2.039036in}{1.325751in}}%
\pgfpathlineto{\pgfqpoint{2.040374in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{2.041354in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{2.042908in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{2.043435in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{2.044616in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{2.045617in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{2.046546in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{2.047471in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{2.048467in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{2.049217in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{2.051162in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{2.051833in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{2.052682in}{1.343514in}}%
\pgfpathlineto{\pgfqpoint{2.053830in}{1.344449in}}%
\pgfpathlineto{\pgfqpoint{2.054899in}{1.347020in}}%
\pgfpathlineto{\pgfqpoint{2.056607in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{2.057559in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{2.058337in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{2.059264in}{1.351928in}}%
\pgfpathlineto{\pgfqpoint{2.060607in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{2.061480in}{1.354266in}}%
\pgfpathlineto{\pgfqpoint{2.062374in}{1.355201in}}%
\pgfpathlineto{\pgfqpoint{2.063385in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{2.064513in}{1.358005in}}%
\pgfpathlineto{\pgfqpoint{2.065587in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{2.066083in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{2.067164in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{2.068405in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{2.068745in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{2.070381in}{1.366653in}}%
\pgfpathlineto{\pgfqpoint{2.071254in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{2.072512in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{2.073594in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{2.074485in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{2.075189in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{2.076886in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{2.077789in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{2.079697in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{2.080577in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{2.082079in}{1.376704in}}%
\pgfpathlineto{\pgfqpoint{2.082656in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{2.085151in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{2.086170in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{2.087275in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{2.088371in}{1.383716in}}%
\pgfpathlineto{\pgfqpoint{2.089098in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{2.089936in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{2.090871in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{2.091876in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{2.092762in}{1.388157in}}%
\pgfpathlineto{\pgfqpoint{2.093776in}{1.389559in}}%
\pgfpathlineto{\pgfqpoint{2.094253in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{2.095293in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{2.096664in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{2.097589in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{2.098686in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{2.099692in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{2.100411in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{2.101422in}{1.398674in}}%
\pgfpathlineto{\pgfqpoint{2.102547in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{2.102547in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{2.106657in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{2.107406in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{2.108797in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{2.109629in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.113396in}{1.404518in}}%
\pgfpathlineto{\pgfqpoint{2.113894in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{2.116310in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{2.117141in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{2.120003in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{2.120549in}{1.408024in}}%
\pgfpathlineto{\pgfqpoint{2.124831in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{2.125880in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{2.129563in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{2.130369in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{2.132694in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{2.133553in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{2.134866in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{2.135726in}{1.418074in}}%
\pgfpathlineto{\pgfqpoint{2.137011in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{2.137831in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{2.138801in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.139766in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{2.141219in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{2.142312in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{2.142901in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{2.143954in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{2.144665in}{1.430228in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.147014in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{2.147320in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{2.151236in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{2.152294in}{1.434435in}}%
\pgfpathlineto{\pgfqpoint{2.154995in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{2.155223in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{2.156814in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{2.157903in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{2.158416in}{1.439110in}}%
\pgfpathlineto{\pgfqpoint{2.159387in}{1.440278in}}%
\pgfpathlineto{\pgfqpoint{2.160301in}{1.441213in}}%
\pgfpathlineto{\pgfqpoint{2.160671in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{2.161883in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{1.443784in}}%
\pgfpathlineto{\pgfqpoint{2.164026in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{2.165075in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{2.170001in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{2.170556in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{2.172478in}{1.448459in}}%
\pgfpathlineto{\pgfqpoint{2.173438in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{2.174972in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{2.175795in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{2.177728in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{2.178324in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{2.180748in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{2.181772in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{2.182931in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{2.184015in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{2.185052in}{1.458743in}}%
\pgfpathlineto{\pgfqpoint{2.185689in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{2.186564in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.187272in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{2.188858in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{2.190580in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{2.191648in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{2.192768in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{2.192995in}{1.467391in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{2.195866in}{1.470196in}}%
\pgfpathlineto{\pgfqpoint{2.196574in}{1.471131in}}%
\pgfpathlineto{\pgfqpoint{2.197659in}{1.472533in}}%
\pgfpathlineto{\pgfqpoint{2.198298in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{2.199030in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{2.201368in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{2.201959in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.203649in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{2.204487in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{2.205697in}{1.479779in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{2.208065in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{2.209111in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{2.210440in}{1.485388in}}%
\pgfpathlineto{\pgfqpoint{2.211350in}{1.487024in}}%
\pgfpathlineto{\pgfqpoint{2.211975in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{2.213072in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{2.214038in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{2.215059in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{2.215736in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{2.216756in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{2.217828in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{2.219906in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{2.220890in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{2.221803in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{2.222843in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{2.224139in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{2.225207in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{2.227781in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{2.231370in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{2.231910in}{1.510631in}}%
\pgfpathlineto{\pgfqpoint{2.232883in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{2.233698in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{2.234589in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{2.235519in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{2.236185in}{1.517643in}}%
\pgfpathlineto{\pgfqpoint{2.237292in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{2.237691in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{2.239302in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{2.240322in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{2.240633in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{2.241675in}{1.529329in}}%
\pgfpathlineto{\pgfqpoint{2.242751in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{2.243735in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{2.244619in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{2.245507in}{1.536575in}}%
\pgfpathlineto{\pgfqpoint{2.246661in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{2.247581in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{2.248958in}{1.540548in}}%
\pgfpathlineto{\pgfqpoint{2.249941in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{2.251421in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{2.252303in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{2.253540in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.254367in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{2.256217in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{2.257759in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{2.258836in}{1.549430in}}%
\pgfpathlineto{\pgfqpoint{2.260591in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{2.261241in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{2.262863in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{2.262863in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{2.265583in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{2.266376in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{2.267376in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{2.268432in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{2.270924in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{2.271843in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{2.273407in}{1.559948in}}%
\pgfpathlineto{\pgfqpoint{2.274155in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{2.275058in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{2.276103in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{2.277461in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{2.278557in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{2.279158in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{2.280242in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{2.280601in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{2.281687in}{1.570933in}}%
\pgfpathlineto{\pgfqpoint{2.282536in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{2.283370in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{2.284050in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{2.285016in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{2.286287in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{2.287225in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{2.288802in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{2.289641in}{1.580516in}}%
\pgfpathlineto{\pgfqpoint{2.292550in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{2.293564in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{2.294479in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{2.295504in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{2.297109in}{1.586827in}}%
\pgfpathlineto{\pgfqpoint{2.297928in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{2.300617in}{1.588697in}}%
\pgfpathlineto{\pgfqpoint{2.301559in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.302779in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{2.303467in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{2.305179in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{2.305865in}{1.594073in}}%
\pgfpathlineto{\pgfqpoint{2.307470in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{2.308493in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{2.309337in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{2.311367in}{1.599215in}}%
\pgfpathlineto{\pgfqpoint{2.312449in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{2.314390in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{2.315473in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{2.316433in}{1.604357in}}%
\pgfpathlineto{\pgfqpoint{2.317521in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{2.317960in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{2.317960in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{2.319044in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{2.319904in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{2.320918in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.321634in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{2.322572in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{2.324739in}{1.617679in}}%
\pgfpathlineto{\pgfqpoint{2.325704in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.328333in}{1.619082in}}%
\pgfpathlineto{\pgfqpoint{2.328688in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{2.331574in}{1.620484in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{2.334998in}{1.623289in}}%
\pgfpathlineto{\pgfqpoint{2.337181in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{2.338198in}{1.625626in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{2.342346in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{2.345266in}{1.627963in}}%
\pgfpathlineto{\pgfqpoint{2.345947in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{1.630301in}}%
\pgfpathlineto{\pgfqpoint{2.348728in}{1.632170in}}%
\pgfpathlineto{\pgfqpoint{2.349596in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{2.350352in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{2.351718in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{2.351801in}{1.635443in}}%
\pgfpathlineto{\pgfqpoint{2.354342in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{2.355015in}{1.637780in}}%
\pgfpathlineto{\pgfqpoint{2.356103in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{2.356738in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{2.358283in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.359107in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{2.360339in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{2.361433in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{2.362173in}{1.644558in}}%
\pgfpathlineto{\pgfqpoint{2.363230in}{1.645961in}}%
\pgfpathlineto{\pgfqpoint{2.364032in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{2.364908in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{2.366017in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{2.367113in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{2.367900in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{2.368852in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{2.369819in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{2.370663in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{2.371620in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{2.372518in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{2.374383in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{2.375385in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{2.376181in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{2.377270in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{2.378051in}{1.662555in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{2.379872in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{2.380919in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{2.381911in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{2.382989in}{1.666996in}}%
\pgfpathlineto{\pgfqpoint{2.383872in}{1.667931in}}%
\pgfpathlineto{\pgfqpoint{2.384663in}{1.668866in}}%
\pgfpathlineto{\pgfqpoint{2.385643in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{2.386720in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{2.387786in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{2.390565in}{1.675177in}}%
\pgfpathlineto{\pgfqpoint{2.391411in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{2.394004in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{2.394394in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{2.395335in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{2.397404in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{2.398951in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{2.402073in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{2.402806in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{1.688266in}}%
\pgfpathlineto{\pgfqpoint{2.404415in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{1.690135in}}%
\pgfpathlineto{\pgfqpoint{2.410074in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{2.414407in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{2.414876in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{2.419270in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{2.421842in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{2.422910in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{2.425206in}{1.697147in}}%
\pgfpathlineto{\pgfqpoint{2.426100in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{2.428154in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{2.428738in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{2.431153in}{1.701355in}}%
\pgfpathlineto{\pgfqpoint{2.431889in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{2.432998in}{1.703458in}}%
\pgfpathlineto{\pgfqpoint{2.433955in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{2.435439in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{2.436524in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{2.438330in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{2.438657in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{2.440345in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{2.441371in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{2.442022in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{2.442701in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{2.443664in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{2.444708in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{2.445041in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.446126in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{2.446744in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{2.447782in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{2.448077in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{2.449076in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{2.449824in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{2.450880in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{2.451815in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{2.452926in}{1.731506in}}%
\pgfpathlineto{\pgfqpoint{2.453608in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{2.454334in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{2.455610in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{2.456684in}{1.734544in}}%
\pgfpathlineto{\pgfqpoint{2.459240in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{2.460249in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{2.462425in}{1.738751in}}%
\pgfpathlineto{\pgfqpoint{2.463488in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{2.464174in}{1.741322in}}%
\pgfpathlineto{\pgfqpoint{2.464852in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{2.465913in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{2.466998in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{2.467775in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{2.468374in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{2.471266in}{1.747166in}}%
\pgfpathlineto{\pgfqpoint{2.472353in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{2.473479in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{2.474542in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{1.752775in}}%
\pgfpathlineto{\pgfqpoint{2.476222in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{2.476904in}{1.756281in}}%
\pgfpathlineto{\pgfqpoint{2.478013in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{2.479424in}{1.759086in}}%
\pgfpathlineto{\pgfqpoint{2.480515in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{2.481304in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{2.482066in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{2.483375in}{1.763059in}}%
\pgfpathlineto{\pgfqpoint{2.484418in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{2.485303in}{1.765864in}}%
\pgfpathlineto{\pgfqpoint{2.486206in}{1.767734in}}%
\pgfpathlineto{\pgfqpoint{2.488252in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{1.769837in}}%
\pgfpathlineto{\pgfqpoint{2.490378in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{2.491419in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{2.491897in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{2.492826in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{2.493344in}{1.775681in}}%
\pgfpathlineto{\pgfqpoint{2.494291in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{2.496405in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{2.496846in}{1.780589in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{1.782926in}}%
\pgfpathlineto{\pgfqpoint{2.498338in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{2.499069in}{1.785497in}}%
\pgfpathlineto{\pgfqpoint{2.500120in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{2.500763in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{2.501634in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{2.502502in}{1.791808in}}%
\pgfpathlineto{\pgfqpoint{2.504530in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{2.505524in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{2.506205in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{2.507140in}{1.797417in}}%
\pgfpathlineto{\pgfqpoint{2.507713in}{1.798352in}}%
\pgfpathlineto{\pgfqpoint{2.508703in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{2.509297in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{2.510274in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{2.510928in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{2.511919in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{2.512975in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{2.513722in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{2.515100in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{1.810506in}}%
\pgfpathlineto{\pgfqpoint{2.517361in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{2.517995in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{2.519283in}{1.812844in}}%
\pgfpathlineto{\pgfqpoint{2.520178in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{2.521422in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{2.522343in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{2.523931in}{1.816583in}}%
\pgfpathlineto{\pgfqpoint{2.524831in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{2.526876in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{2.527938in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{2.529557in}{1.821959in}}%
\pgfpathlineto{\pgfqpoint{2.530936in}{1.822894in}}%
\pgfpathlineto{\pgfqpoint{2.531876in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{2.532403in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{2.533307in}{1.826400in}}%
\pgfpathlineto{\pgfqpoint{2.534062in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{2.535014in}{1.828971in}}%
\pgfpathlineto{\pgfqpoint{2.536003in}{1.829906in}}%
\pgfpathlineto{\pgfqpoint{2.537086in}{1.830841in}}%
\pgfpathlineto{\pgfqpoint{2.537460in}{1.831776in}}%
\pgfpathlineto{\pgfqpoint{2.538405in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{2.539849in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{2.543340in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{2.544425in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{2.545353in}{1.837853in}}%
\pgfpathlineto{\pgfqpoint{2.546367in}{1.838788in}}%
\pgfpathlineto{\pgfqpoint{2.547877in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{2.548256in}{1.840424in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{1.841359in}}%
\pgfpathlineto{\pgfqpoint{2.552068in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{2.554381in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{2.554381in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{2.556674in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{2.557568in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{2.559998in}{1.846968in}}%
\pgfpathlineto{\pgfqpoint{2.560695in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{2.563048in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{2.563900in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{2.565409in}{1.851643in}}%
\pgfpathlineto{\pgfqpoint{2.566493in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{2.567709in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{2.568747in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{2.569616in}{1.856785in}}%
\pgfpathlineto{\pgfqpoint{2.570725in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{2.572635in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{2.572805in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{2.575403in}{1.860525in}}%
\pgfpathlineto{\pgfqpoint{2.575978in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{2.579754in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{2.581979in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{2.582748in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{2.584851in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{2.584851in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{2.587257in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{2.588141in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{2.589720in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{2.592790in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{2.593722in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{2.595085in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{2.596135in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{2.596688in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{2.597074in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{2.601680in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{2.602686in}{1.877587in}}%
\pgfpathlineto{\pgfqpoint{2.606111in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{2.607010in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{2.611329in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{2.612767in}{1.881794in}}%
\pgfpathlineto{\pgfqpoint{2.613735in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{2.614275in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{2.615385in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{2.616564in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{2.617226in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{2.620532in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{2.621577in}{1.889507in}}%
\pgfpathlineto{\pgfqpoint{2.623112in}{1.890442in}}%
\pgfpathlineto{\pgfqpoint{2.624129in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{2.624869in}{1.893013in}}%
\pgfpathlineto{\pgfqpoint{2.625871in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{2.627718in}{1.896986in}}%
\pgfpathlineto{\pgfqpoint{2.628759in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{2.629869in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{2.631061in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{2.632144in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{2.634552in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{2.636312in}{1.904699in}}%
\pgfpathlineto{\pgfqpoint{2.636358in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{2.639090in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{2.640150in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{2.641257in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{2.641257in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{2.643632in}{1.909842in}}%
\pgfpathlineto{\pgfqpoint{2.644524in}{1.910776in}}%
\pgfpathlineto{\pgfqpoint{2.645777in}{1.911711in}}%
\pgfpathlineto{\pgfqpoint{2.646405in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{2.647642in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{2.648665in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{2.649211in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{2.650138in}{1.918022in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{1.918957in}}%
\pgfpathlineto{\pgfqpoint{2.652248in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{2.652690in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{2.653731in}{1.924566in}}%
\pgfpathlineto{\pgfqpoint{2.654399in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{2.655506in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{2.656160in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{2.657133in}{1.930176in}}%
\pgfpathlineto{\pgfqpoint{2.657967in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{2.658887in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{2.660309in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{2.661390in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{2.663558in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{2.665787in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{2.666518in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{2.668172in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{2.669021in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{2.670795in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{2.671805in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{2.674653in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{2.675594in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{2.677467in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{2.681056in}{1.950043in}}%
\pgfpathlineto{\pgfqpoint{2.682100in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{2.684240in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{2.685079in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{2.689417in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{2.690211in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{2.692027in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{2.692940in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{2.695912in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{2.696723in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{2.698301in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{2.699198in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{2.699938in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{2.700833in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{2.702100in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{2.702892in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{2.707424in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{2.707966in}{1.972247in}}%
\pgfpathlineto{\pgfqpoint{2.710141in}{1.973182in}}%
\pgfpathlineto{\pgfqpoint{2.710725in}{1.974117in}}%
\pgfpathlineto{\pgfqpoint{2.713296in}{1.975052in}}%
\pgfpathlineto{\pgfqpoint{2.714104in}{1.975987in}}%
\pgfpathlineto{\pgfqpoint{2.715653in}{1.976922in}}%
\pgfpathlineto{\pgfqpoint{2.716735in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{2.719009in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{2.719772in}{1.980194in}}%
\pgfpathlineto{\pgfqpoint{2.723198in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{2.723346in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{2.726804in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{2.727661in}{1.983934in}}%
\pgfpathlineto{\pgfqpoint{2.729274in}{1.984869in}}%
\pgfpathlineto{\pgfqpoint{2.729958in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{2.731206in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{2.732253in}{1.988842in}}%
\pgfpathlineto{\pgfqpoint{2.733966in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{2.734069in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{2.737221in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{2.737885in}{1.991647in}}%
\pgfpathlineto{\pgfqpoint{2.740202in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{2.740559in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{2.743317in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{2.743317in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{2.747664in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{2.752416in}{1.997256in}}%
\pgfpathlineto{\pgfqpoint{2.752963in}{1.998425in}}%
\pgfpathlineto{\pgfqpoint{2.754883in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{2.755664in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{2.756622in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{2.757613in}{2.002632in}}%
\pgfpathlineto{\pgfqpoint{2.759521in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{2.759652in}{2.004035in}}%
\pgfpathlineto{\pgfqpoint{2.762506in}{2.004970in}}%
\pgfpathlineto{\pgfqpoint{2.763488in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{2.764777in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{2.765458in}{2.008943in}}%
\pgfpathlineto{\pgfqpoint{2.767141in}{2.009878in}}%
\pgfpathlineto{\pgfqpoint{2.768145in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{2.768789in}{2.013150in}}%
\pgfpathlineto{\pgfqpoint{2.769768in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{2.771780in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{2.772044in}{2.016422in}}%
\pgfpathlineto{\pgfqpoint{2.773602in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{2.774620in}{2.017825in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{2.018760in}}%
\pgfpathlineto{\pgfqpoint{2.777341in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{2.780246in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{2.781335in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{2.782526in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{2.783628in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{2.785813in}{2.023902in}}%
\pgfpathlineto{\pgfqpoint{2.785813in}{2.024135in}}%
\pgfpathlineto{\pgfqpoint{2.789408in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{2.790429in}{2.026239in}}%
\pgfpathlineto{\pgfqpoint{2.791800in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{2.792825in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{2.795600in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{2.795600in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{2.798408in}{2.030680in}}%
\pgfpathlineto{\pgfqpoint{2.799235in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{2.801653in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{2.802391in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{2.804843in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{2.805753in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{2.807844in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{2.808795in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{2.810367in}{2.037692in}}%
\pgfpathlineto{\pgfqpoint{2.811343in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{2.814084in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{2.815184in}{2.040964in}}%
\pgfpathlineto{\pgfqpoint{2.817258in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{2.817921in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{2.821498in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{2.822586in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{2.825155in}{2.046106in}}%
\pgfpathlineto{\pgfqpoint{2.826073in}{2.047041in}}%
\pgfpathlineto{\pgfqpoint{2.827654in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{2.049612in}}%
\pgfpathlineto{\pgfqpoint{2.829666in}{2.050547in}}%
\pgfpathlineto{\pgfqpoint{2.830684in}{2.051482in}}%
\pgfpathlineto{\pgfqpoint{2.831476in}{2.052417in}}%
\pgfpathlineto{\pgfqpoint{2.832498in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{2.834141in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{2.834786in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{2.836381in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{2.837481in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{2.838753in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{2.839787in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{2.846114in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{2.846971in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{2.850087in}{2.064103in}}%
\pgfpathlineto{\pgfqpoint{2.852253in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{2.853211in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{2.854458in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{2.855554in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{2.858815in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{2.858815in}{2.070180in}}%
\pgfpathlineto{\pgfqpoint{2.861633in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{2.862520in}{2.072050in}}%
\pgfpathlineto{\pgfqpoint{2.864347in}{2.072985in}}%
\pgfpathlineto{\pgfqpoint{2.865319in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{2.868140in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{2.869201in}{2.075790in}}%
\pgfpathlineto{\pgfqpoint{2.870742in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{2.871705in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{2.873015in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{2.874109in}{2.080698in}}%
\pgfpathlineto{\pgfqpoint{2.875568in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{2.876478in}{2.082568in}}%
\pgfpathlineto{\pgfqpoint{2.877871in}{2.083503in}}%
\pgfpathlineto{\pgfqpoint{2.878966in}{2.084905in}}%
\pgfpathlineto{\pgfqpoint{2.882963in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{2.884025in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{2.886856in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{2.887815in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{2.889327in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{2.890051in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{2.891583in}{2.091917in}}%
\pgfpathlineto{\pgfqpoint{2.892408in}{2.092618in}}%
\pgfpathlineto{\pgfqpoint{2.894075in}{2.093553in}}%
\pgfpathlineto{\pgfqpoint{2.894991in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{2.896915in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{2.897722in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{2.900157in}{2.098695in}}%
\pgfpathlineto{\pgfqpoint{2.900897in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{2.904136in}{2.100331in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{2.907573in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{2.908551in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{2.910849in}{2.103370in}}%
\pgfpathlineto{\pgfqpoint{2.911752in}{2.103837in}}%
\pgfpathlineto{\pgfqpoint{2.914430in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{2.915371in}{2.106175in}}%
\pgfpathlineto{\pgfqpoint{2.918269in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{2.918269in}{2.107343in}}%
\pgfpathlineto{\pgfqpoint{2.921509in}{2.108278in}}%
\pgfpathlineto{\pgfqpoint{2.921607in}{2.108746in}}%
\pgfpathlineto{\pgfqpoint{2.927683in}{2.109681in}}%
\pgfpathlineto{\pgfqpoint{2.928596in}{2.110615in}}%
\pgfpathlineto{\pgfqpoint{2.930895in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{2.934241in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{2.934895in}{2.114355in}}%
\pgfpathlineto{\pgfqpoint{2.936979in}{2.115290in}}%
\pgfpathlineto{\pgfqpoint{2.937516in}{2.116225in}}%
\pgfpathlineto{\pgfqpoint{2.939690in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{2.939690in}{2.117394in}}%
\pgfpathlineto{\pgfqpoint{2.942760in}{2.118329in}}%
\pgfpathlineto{\pgfqpoint{2.943712in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{2.944395in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{2.945335in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{2.947607in}{2.123938in}}%
\pgfpathlineto{\pgfqpoint{2.948204in}{2.124405in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{2.125340in}}%
\pgfpathlineto{\pgfqpoint{2.950189in}{2.126509in}}%
\pgfpathlineto{\pgfqpoint{2.951261in}{2.127444in}}%
\pgfpathlineto{\pgfqpoint{2.951693in}{2.128145in}}%
\pgfpathlineto{\pgfqpoint{2.953858in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{2.954961in}{2.130716in}}%
\pgfpathlineto{\pgfqpoint{2.956909in}{2.131651in}}%
\pgfpathlineto{\pgfqpoint{2.957971in}{2.133053in}}%
\pgfpathlineto{\pgfqpoint{2.958332in}{2.133988in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{2.135858in}}%
\pgfpathlineto{\pgfqpoint{2.960016in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{2.961097in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{2.962532in}{2.139364in}}%
\pgfpathlineto{\pgfqpoint{2.963395in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{2.965548in}{2.141000in}}%
\pgfpathlineto{\pgfqpoint{2.966498in}{2.142169in}}%
\pgfpathlineto{\pgfqpoint{2.967643in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{2.968454in}{2.144039in}}%
\pgfpathlineto{\pgfqpoint{2.972409in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{2.973282in}{2.145675in}}%
\pgfpathlineto{\pgfqpoint{2.975199in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{2.976002in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{2.978673in}{2.148012in}}%
\pgfpathlineto{\pgfqpoint{2.979779in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{2.981140in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{2.982041in}{2.153154in}}%
\pgfpathlineto{\pgfqpoint{2.982995in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{2.983951in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{2.156426in}}%
\pgfpathlineto{\pgfqpoint{2.986022in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{2.986494in}{2.159465in}}%
\pgfpathlineto{\pgfqpoint{2.987596in}{2.161335in}}%
\pgfpathlineto{\pgfqpoint{2.988373in}{2.162270in}}%
\pgfpathlineto{\pgfqpoint{2.989470in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{2.990297in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{2.991200in}{2.166711in}}%
\pgfpathlineto{\pgfqpoint{2.992290in}{2.167646in}}%
\pgfpathlineto{\pgfqpoint{2.993201in}{2.168580in}}%
\pgfpathlineto{\pgfqpoint{2.994354in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{2.995334in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{2.995939in}{2.171619in}}%
\pgfpathlineto{\pgfqpoint{2.996890in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{2.998180in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{2.998757in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{3.000270in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{3.001288in}{2.177696in}}%
\pgfpathlineto{\pgfqpoint{3.002010in}{2.178631in}}%
\pgfpathlineto{\pgfqpoint{3.003073in}{2.179566in}}%
\pgfpathlineto{\pgfqpoint{3.003937in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{2.181436in}}%
\pgfpathlineto{\pgfqpoint{3.007623in}{2.182370in}}%
\pgfpathlineto{\pgfqpoint{3.008598in}{2.183773in}}%
\pgfpathlineto{\pgfqpoint{3.010606in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{3.011671in}{2.185409in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{2.186344in}}%
\pgfpathlineto{\pgfqpoint{3.014209in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{3.016600in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{3.017217in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{3.020407in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{3.020407in}{2.191018in}}%
\pgfpathlineto{\pgfqpoint{3.025505in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{3.026404in}{2.193590in}}%
\pgfpathlineto{\pgfqpoint{3.027910in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{3.028996in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{3.029766in}{2.197095in}}%
\pgfpathlineto{\pgfqpoint{3.030825in}{2.198498in}}%
\pgfpathlineto{\pgfqpoint{3.032971in}{2.199433in}}%
\pgfpathlineto{\pgfqpoint{3.034022in}{2.199900in}}%
\pgfpathlineto{\pgfqpoint{3.035518in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{3.036418in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{3.037271in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{2.203640in}}%
\pgfpathlineto{\pgfqpoint{3.042870in}{2.204575in}}%
\pgfpathlineto{\pgfqpoint{3.043887in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{3.046169in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{3.046203in}{2.206912in}}%
\pgfpathlineto{\pgfqpoint{3.048283in}{2.207847in}}%
\pgfpathlineto{\pgfqpoint{3.049058in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{3.052448in}{2.209717in}}%
\pgfpathlineto{\pgfqpoint{3.053466in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{3.056945in}{2.211353in}}%
\pgfpathlineto{\pgfqpoint{3.057713in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{3.060141in}{2.213457in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{3.063504in}{2.214859in}}%
\pgfpathlineto{\pgfqpoint{3.064601in}{2.215326in}}%
\pgfpathlineto{\pgfqpoint{3.069155in}{2.216261in}}%
\pgfpathlineto{\pgfqpoint{3.069806in}{2.216729in}}%
\pgfpathlineto{\pgfqpoint{3.072672in}{2.217664in}}%
\pgfpathlineto{\pgfqpoint{3.072730in}{2.218365in}}%
\pgfpathlineto{\pgfqpoint{3.077474in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{3.077699in}{2.219767in}}%
\pgfpathlineto{\pgfqpoint{3.081859in}{2.220702in}}%
\pgfpathlineto{\pgfqpoint{3.081883in}{2.221170in}}%
\pgfpathlineto{\pgfqpoint{3.085956in}{2.222105in}}%
\pgfpathlineto{\pgfqpoint{3.086967in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{3.089206in}{2.223974in}}%
\pgfpathlineto{\pgfqpoint{3.089873in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{3.092066in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{3.092938in}{2.226545in}}%
\pgfpathlineto{\pgfqpoint{3.094126in}{2.227480in}}%
\pgfpathlineto{\pgfqpoint{3.095231in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{3.097513in}{2.229818in}}%
\pgfpathlineto{\pgfqpoint{3.097829in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{3.101808in}{2.231220in}}%
\pgfpathlineto{\pgfqpoint{3.102775in}{2.232389in}}%
\pgfpathlineto{\pgfqpoint{3.105299in}{2.233324in}}%
\pgfpathlineto{\pgfqpoint{3.105984in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{3.107458in}{2.235193in}}%
\pgfpathlineto{\pgfqpoint{3.107458in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{3.111007in}{2.236362in}}%
\pgfpathlineto{\pgfqpoint{3.111780in}{2.237297in}}%
\pgfpathlineto{\pgfqpoint{3.114097in}{2.238232in}}%
\pgfpathlineto{\pgfqpoint{3.114478in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{3.119177in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{3.120229in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{3.121349in}{2.241504in}}%
\pgfpathlineto{\pgfqpoint{3.122041in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{3.125749in}{2.242907in}}%
\pgfpathlineto{\pgfqpoint{3.126724in}{2.243608in}}%
\pgfpathlineto{\pgfqpoint{3.128294in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{3.129006in}{2.245711in}}%
\pgfpathlineto{\pgfqpoint{3.132778in}{2.246646in}}%
\pgfpathlineto{\pgfqpoint{3.133871in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{3.135417in}{2.248282in}}%
\pgfpathlineto{\pgfqpoint{3.136185in}{2.249451in}}%
\pgfpathlineto{\pgfqpoint{3.140108in}{2.250386in}}%
\pgfpathlineto{\pgfqpoint{3.140962in}{2.251788in}}%
\pgfpathlineto{\pgfqpoint{3.143828in}{2.252723in}}%
\pgfpathlineto{\pgfqpoint{3.144666in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{3.146303in}{2.254827in}}%
\pgfpathlineto{\pgfqpoint{3.147304in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{3.148275in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{3.149096in}{2.257398in}}%
\pgfpathlineto{\pgfqpoint{3.149836in}{2.258333in}}%
\pgfpathlineto{\pgfqpoint{3.150578in}{2.258800in}}%
\pgfpathlineto{\pgfqpoint{3.152705in}{2.259735in}}%
\pgfpathlineto{\pgfqpoint{3.153368in}{2.260670in}}%
\pgfpathlineto{\pgfqpoint{3.154924in}{2.261605in}}%
\pgfpathlineto{\pgfqpoint{3.155876in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.160514in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{3.161216in}{2.265345in}}%
\pgfpathlineto{\pgfqpoint{3.164672in}{2.266279in}}%
\pgfpathlineto{\pgfqpoint{3.165779in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{3.168403in}{2.268149in}}%
\pgfpathlineto{\pgfqpoint{3.169058in}{2.269084in}}%
\pgfpathlineto{\pgfqpoint{3.170996in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{3.171237in}{2.270487in}}%
\pgfpathlineto{\pgfqpoint{3.176439in}{2.271422in}}%
\pgfpathlineto{\pgfqpoint{3.177344in}{2.272356in}}%
\pgfpathlineto{\pgfqpoint{3.181120in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{3.181657in}{2.273759in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{3.186312in}{2.275395in}}%
\pgfpathlineto{\pgfqpoint{3.189251in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{3.190345in}{2.277732in}}%
\pgfpathlineto{\pgfqpoint{3.192582in}{2.278667in}}%
\pgfpathlineto{\pgfqpoint{3.193444in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{3.194394in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{3.195318in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{3.197258in}{2.282641in}}%
\pgfpathlineto{\pgfqpoint{3.197866in}{2.283575in}}%
\pgfpathlineto{\pgfqpoint{3.199500in}{2.284510in}}%
\pgfpathlineto{\pgfqpoint{3.199990in}{2.285445in}}%
\pgfpathlineto{\pgfqpoint{3.201926in}{2.286380in}}%
\pgfpathlineto{\pgfqpoint{3.202811in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{3.203910in}{2.288016in}}%
\pgfpathlineto{\pgfqpoint{3.204706in}{2.288951in}}%
\pgfpathlineto{\pgfqpoint{3.207705in}{2.289886in}}%
\pgfpathlineto{\pgfqpoint{3.207990in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{3.211694in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{3.211694in}{2.291522in}}%
\pgfpathlineto{\pgfqpoint{3.213768in}{2.292457in}}%
\pgfpathlineto{\pgfqpoint{3.214784in}{2.293626in}}%
\pgfpathlineto{\pgfqpoint{3.216277in}{2.294561in}}%
\pgfpathlineto{\pgfqpoint{3.217210in}{2.295028in}}%
\pgfpathlineto{\pgfqpoint{3.218593in}{2.295963in}}%
\pgfpathlineto{\pgfqpoint{3.218713in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{3.223666in}{2.297366in}}%
\pgfpathlineto{\pgfqpoint{3.223666in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{3.226742in}{2.298534in}}%
\pgfpathlineto{\pgfqpoint{3.227123in}{2.299002in}}%
\pgfpathlineto{\pgfqpoint{3.229912in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{3.229996in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{3.235759in}{2.301339in}}%
\pgfpathlineto{\pgfqpoint{3.236383in}{2.302741in}}%
\pgfpathlineto{\pgfqpoint{3.245251in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{3.245251in}{2.303910in}}%
\pgfpathlineto{\pgfqpoint{3.248986in}{2.304845in}}%
\pgfpathlineto{\pgfqpoint{3.249491in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{3.256128in}{2.306247in}}%
\pgfpathlineto{\pgfqpoint{3.256428in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{3.259798in}{2.307650in}}%
\pgfpathlineto{\pgfqpoint{3.259871in}{2.308117in}}%
\pgfpathlineto{\pgfqpoint{3.267868in}{2.309052in}}%
\pgfpathlineto{\pgfqpoint{3.268216in}{2.309753in}}%
\pgfpathlineto{\pgfqpoint{3.274009in}{2.310688in}}%
\pgfpathlineto{\pgfqpoint{3.274797in}{2.311623in}}%
\pgfpathlineto{\pgfqpoint{3.278594in}{2.312558in}}%
\pgfpathlineto{\pgfqpoint{3.278976in}{2.313259in}}%
\pgfpathlineto{\pgfqpoint{3.285125in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{3.286016in}{2.314895in}}%
\pgfpathlineto{\pgfqpoint{3.289031in}{2.315830in}}%
\pgfpathlineto{\pgfqpoint{3.289031in}{2.316064in}}%
\pgfpathlineto{\pgfqpoint{3.291246in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{3.292346in}{2.317466in}}%
\pgfpathlineto{\pgfqpoint{3.295060in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{3.296105in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{3.298896in}{2.319804in}}%
\pgfpathlineto{\pgfqpoint{3.299251in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{3.301442in}{2.321440in}}%
\pgfpathlineto{\pgfqpoint{3.301690in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{3.306338in}{2.322842in}}%
\pgfpathlineto{\pgfqpoint{3.306962in}{2.323310in}}%
\pgfpathlineto{\pgfqpoint{3.309811in}{2.324244in}}%
\pgfpathlineto{\pgfqpoint{3.310410in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{3.315040in}{2.325881in}}%
\pgfpathlineto{\pgfqpoint{3.315901in}{2.326582in}}%
\pgfpathlineto{\pgfqpoint{3.320204in}{2.327517in}}%
\pgfpathlineto{\pgfqpoint{3.321147in}{2.327984in}}%
\pgfpathlineto{\pgfqpoint{3.322834in}{2.328919in}}%
\pgfpathlineto{\pgfqpoint{3.323786in}{2.329854in}}%
\pgfpathlineto{\pgfqpoint{3.327031in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{3.328071in}{2.331490in}}%
\pgfpathlineto{\pgfqpoint{3.330513in}{2.332425in}}%
\pgfpathlineto{\pgfqpoint{3.331593in}{2.333360in}}%
\pgfpathlineto{\pgfqpoint{3.337316in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{3.337675in}{2.334762in}}%
\pgfpathlineto{\pgfqpoint{3.342794in}{2.335697in}}%
\pgfpathlineto{\pgfqpoint{3.342794in}{2.335931in}}%
\pgfpathlineto{\pgfqpoint{3.347251in}{2.336866in}}%
\pgfpathlineto{\pgfqpoint{3.348124in}{2.337333in}}%
\pgfpathlineto{\pgfqpoint{3.352917in}{2.338268in}}%
\pgfpathlineto{\pgfqpoint{3.353905in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{3.355219in}{2.339671in}}%
\pgfpathlineto{\pgfqpoint{3.356215in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{3.358010in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{3.358975in}{2.342475in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{2.343410in}}%
\pgfpathlineto{\pgfqpoint{3.362216in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{3.364702in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{3.364995in}{2.346215in}}%
\pgfpathlineto{\pgfqpoint{3.368162in}{2.347150in}}%
\pgfpathlineto{\pgfqpoint{3.369080in}{2.347617in}}%
\pgfpathlineto{\pgfqpoint{3.372527in}{2.348552in}}%
\pgfpathlineto{\pgfqpoint{3.372527in}{2.348786in}}%
\pgfpathlineto{\pgfqpoint{3.379484in}{2.349721in}}%
\pgfpathlineto{\pgfqpoint{3.379943in}{2.350656in}}%
\pgfpathlineto{\pgfqpoint{3.385791in}{2.351591in}}%
\pgfpathlineto{\pgfqpoint{3.386304in}{2.352058in}}%
\pgfpathlineto{\pgfqpoint{3.390557in}{2.352993in}}%
\pgfpathlineto{\pgfqpoint{3.390928in}{2.353461in}}%
\pgfpathlineto{\pgfqpoint{3.393341in}{2.354396in}}%
\pgfpathlineto{\pgfqpoint{3.394419in}{2.355097in}}%
\pgfpathlineto{\pgfqpoint{3.395674in}{2.356032in}}%
\pgfpathlineto{\pgfqpoint{3.396755in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{3.397734in}{2.358369in}}%
\pgfpathlineto{\pgfqpoint{3.398839in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{3.399308in}{2.362576in}}%
\pgfpathlineto{\pgfqpoint{3.400378in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{3.402037in}{2.364913in}}%
\pgfpathlineto{\pgfqpoint{3.402635in}{2.365615in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{2.366550in}}%
\pgfpathlineto{\pgfqpoint{3.405764in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{3.408547in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{3.409450in}{2.370523in}}%
\pgfpathlineto{\pgfqpoint{3.410807in}{2.371458in}}%
\pgfpathlineto{\pgfqpoint{3.411705in}{2.372393in}}%
\pgfpathlineto{\pgfqpoint{3.412901in}{2.373328in}}%
\pgfpathlineto{\pgfqpoint{3.413840in}{2.375198in}}%
\pgfpathlineto{\pgfqpoint{3.415021in}{2.376133in}}%
\pgfpathlineto{\pgfqpoint{3.415669in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{3.417729in}{2.378470in}}%
\pgfpathlineto{\pgfqpoint{3.418826in}{2.379405in}}%
\pgfpathlineto{\pgfqpoint{3.423160in}{2.380340in}}%
\pgfpathlineto{\pgfqpoint{3.424142in}{2.381275in}}%
\pgfpathlineto{\pgfqpoint{3.426826in}{2.382209in}}%
\pgfpathlineto{\pgfqpoint{3.427800in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{3.429716in}{2.384313in}}%
\pgfpathlineto{\pgfqpoint{3.429716in}{2.384547in}}%
\pgfpathlineto{\pgfqpoint{3.432647in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{3.433407in}{2.385949in}}%
\pgfpathlineto{\pgfqpoint{3.436133in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{3.436823in}{2.387352in}}%
\pgfpathlineto{\pgfqpoint{3.438993in}{2.388286in}}%
\pgfpathlineto{\pgfqpoint{3.439810in}{2.389221in}}%
\pgfpathlineto{\pgfqpoint{3.441967in}{2.390156in}}%
\pgfpathlineto{\pgfqpoint{3.442706in}{2.391325in}}%
\pgfpathlineto{\pgfqpoint{3.444374in}{2.392260in}}%
\pgfpathlineto{\pgfqpoint{3.444954in}{2.392727in}}%
\pgfpathlineto{\pgfqpoint{3.448248in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{3.448897in}{2.394130in}}%
\pgfpathlineto{\pgfqpoint{3.450318in}{2.395065in}}%
\pgfpathlineto{\pgfqpoint{3.451013in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{3.455519in}{2.396701in}}%
\pgfpathlineto{\pgfqpoint{3.456579in}{2.397402in}}%
\pgfpathlineto{\pgfqpoint{3.457752in}{2.398337in}}%
\pgfpathlineto{\pgfqpoint{3.458663in}{2.399038in}}%
\pgfpathlineto{\pgfqpoint{3.461384in}{2.399973in}}%
\pgfpathlineto{\pgfqpoint{3.461778in}{2.400908in}}%
\pgfpathlineto{\pgfqpoint{3.467608in}{2.401843in}}%
\pgfpathlineto{\pgfqpoint{3.468104in}{2.403011in}}%
\pgfpathlineto{\pgfqpoint{3.472139in}{2.403946in}}%
\pgfpathlineto{\pgfqpoint{3.472657in}{2.404881in}}%
\pgfpathlineto{\pgfqpoint{3.475260in}{2.405816in}}%
\pgfpathlineto{\pgfqpoint{3.475540in}{2.406517in}}%
\pgfpathlineto{\pgfqpoint{3.479087in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{3.479399in}{2.407920in}}%
\pgfpathlineto{\pgfqpoint{3.484362in}{2.408855in}}%
\pgfpathlineto{\pgfqpoint{3.485039in}{2.409790in}}%
\pgfpathlineto{\pgfqpoint{3.489431in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{3.490427in}{2.411659in}}%
\pgfpathlineto{\pgfqpoint{3.493315in}{2.412594in}}%
\pgfpathlineto{\pgfqpoint{3.494168in}{2.413296in}}%
\pgfpathlineto{\pgfqpoint{3.502135in}{2.414230in}}%
\pgfpathlineto{\pgfqpoint{3.502135in}{2.414464in}}%
\pgfpathlineto{\pgfqpoint{3.512254in}{2.415399in}}%
\pgfpathlineto{\pgfqpoint{3.512254in}{2.415633in}}%
\pgfpathlineto{\pgfqpoint{3.525001in}{2.416568in}}%
\pgfpathlineto{\pgfqpoint{3.525001in}{2.416801in}}%
\pgfpathlineto{\pgfqpoint{3.530017in}{2.417736in}}%
\pgfpathlineto{\pgfqpoint{3.530757in}{2.418671in}}%
\pgfpathlineto{\pgfqpoint{3.532967in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{3.533930in}{2.420307in}}%
\pgfpathlineto{\pgfqpoint{3.537371in}{2.421242in}}%
\pgfpathlineto{\pgfqpoint{3.537371in}{2.421476in}}%
\pgfpathlineto{\pgfqpoint{3.541486in}{2.422411in}}%
\pgfpathlineto{\pgfqpoint{3.542503in}{2.423112in}}%
\pgfpathlineto{\pgfqpoint{3.545846in}{2.424047in}}%
\pgfpathlineto{\pgfqpoint{3.546863in}{2.425449in}}%
\pgfpathlineto{\pgfqpoint{3.548017in}{2.426384in}}%
\pgfpathlineto{\pgfqpoint{3.548457in}{2.427086in}}%
\pgfpathlineto{\pgfqpoint{3.551370in}{2.428021in}}%
\pgfpathlineto{\pgfqpoint{3.551920in}{2.429189in}}%
\pgfpathlineto{\pgfqpoint{3.554704in}{2.430124in}}%
\pgfpathlineto{\pgfqpoint{3.555205in}{2.430825in}}%
\pgfpathlineto{\pgfqpoint{3.561990in}{2.431760in}}%
\pgfpathlineto{\pgfqpoint{3.563032in}{2.432695in}}%
\pgfpathlineto{\pgfqpoint{3.565959in}{2.433630in}}%
\pgfpathlineto{\pgfqpoint{3.566826in}{2.434098in}}%
\pgfpathlineto{\pgfqpoint{3.569882in}{2.435032in}}%
\pgfpathlineto{\pgfqpoint{3.570914in}{2.436201in}}%
\pgfpathlineto{\pgfqpoint{3.573297in}{2.437136in}}%
\pgfpathlineto{\pgfqpoint{3.574352in}{2.438772in}}%
\pgfpathlineto{\pgfqpoint{3.577301in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{3.578304in}{2.440408in}}%
\pgfpathlineto{\pgfqpoint{3.579146in}{2.441343in}}%
\pgfpathlineto{\pgfqpoint{3.580094in}{2.442979in}}%
\pgfpathlineto{\pgfqpoint{3.580995in}{2.443914in}}%
\pgfpathlineto{\pgfqpoint{3.581743in}{2.444382in}}%
\pgfpathlineto{\pgfqpoint{3.584763in}{2.445317in}}%
\pgfpathlineto{\pgfqpoint{3.585401in}{2.445784in}}%
\pgfpathlineto{\pgfqpoint{3.586728in}{2.446719in}}%
\pgfpathlineto{\pgfqpoint{3.587789in}{2.448589in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{2.449524in}}%
\pgfpathlineto{\pgfqpoint{3.590072in}{2.450692in}}%
\pgfpathlineto{\pgfqpoint{3.591162in}{2.451627in}}%
\pgfpathlineto{\pgfqpoint{3.592038in}{2.452328in}}%
\pgfpathlineto{\pgfqpoint{3.593893in}{2.453263in}}%
\pgfpathlineto{\pgfqpoint{3.594600in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{3.595726in}{2.454899in}}%
\pgfpathlineto{\pgfqpoint{3.595865in}{2.455601in}}%
\pgfpathlineto{\pgfqpoint{3.599239in}{2.456536in}}%
\pgfpathlineto{\pgfqpoint{3.600070in}{2.457003in}}%
\pgfpathlineto{\pgfqpoint{3.601129in}{2.457704in}}%
\pgfpathlineto{\pgfqpoint{3.601129in}{2.457938in}}%
\pgfpathlineto{\pgfqpoint{3.601692in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{3.605393in}{2.460042in}}%
\pgfpathlineto{\pgfqpoint{3.606411in}{2.461444in}}%
\pgfpathlineto{\pgfqpoint{3.608937in}{2.462379in}}%
\pgfpathlineto{\pgfqpoint{3.609700in}{2.463781in}}%
\pgfpathlineto{\pgfqpoint{3.613893in}{2.464716in}}%
\pgfpathlineto{\pgfqpoint{3.614843in}{2.465651in}}%
\pgfpathlineto{\pgfqpoint{3.617449in}{2.466586in}}%
\pgfpathlineto{\pgfqpoint{3.618460in}{2.467287in}}%
\pgfpathlineto{\pgfqpoint{3.621872in}{2.468222in}}%
\pgfpathlineto{\pgfqpoint{3.622920in}{2.469391in}}%
\pgfpathlineto{\pgfqpoint{3.623747in}{2.470326in}}%
\pgfpathlineto{\pgfqpoint{3.624630in}{2.471261in}}%
\pgfpathlineto{\pgfqpoint{3.626182in}{2.472195in}}%
\pgfpathlineto{\pgfqpoint{3.626851in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{3.627819in}{2.474299in}}%
\pgfpathlineto{\pgfqpoint{3.628431in}{2.475468in}}%
\pgfpathlineto{\pgfqpoint{3.630523in}{2.476403in}}%
\pgfpathlineto{\pgfqpoint{3.631002in}{2.477104in}}%
\pgfpathlineto{\pgfqpoint{3.633702in}{2.478039in}}%
\pgfpathlineto{\pgfqpoint{3.633702in}{2.478272in}}%
\pgfpathlineto{\pgfqpoint{3.637010in}{2.479207in}}%
\pgfpathlineto{\pgfqpoint{3.637984in}{2.479675in}}%
\pgfpathlineto{\pgfqpoint{3.639020in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{3.640086in}{2.481778in}}%
\pgfpathlineto{\pgfqpoint{3.642021in}{2.482713in}}%
\pgfpathlineto{\pgfqpoint{3.643060in}{2.485051in}}%
\pgfpathlineto{\pgfqpoint{3.643988in}{2.485986in}}%
\pgfpathlineto{\pgfqpoint{3.645092in}{2.487154in}}%
\pgfpathlineto{\pgfqpoint{3.648076in}{2.488089in}}%
\pgfpathlineto{\pgfqpoint{3.648744in}{2.489258in}}%
\pgfpathlineto{\pgfqpoint{3.652015in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{3.652091in}{2.490660in}}%
\pgfpathlineto{\pgfqpoint{3.658586in}{2.491595in}}%
\pgfpathlineto{\pgfqpoint{3.659302in}{2.492062in}}%
\pgfpathlineto{\pgfqpoint{3.662225in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{3.663136in}{2.493699in}}%
\pgfpathlineto{\pgfqpoint{3.666366in}{2.494634in}}%
\pgfpathlineto{\pgfqpoint{3.667009in}{2.495335in}}%
\pgfpathlineto{\pgfqpoint{3.669359in}{2.496270in}}%
\pgfpathlineto{\pgfqpoint{3.669359in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{3.683049in}{2.497438in}}%
\pgfpathlineto{\pgfqpoint{3.683049in}{2.497672in}}%
\pgfpathlineto{\pgfqpoint{3.691722in}{2.498607in}}%
\pgfpathlineto{\pgfqpoint{3.692735in}{2.499308in}}%
\pgfpathlineto{\pgfqpoint{3.696934in}{2.500243in}}%
\pgfpathlineto{\pgfqpoint{3.697528in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{3.701302in}{2.501879in}}%
\pgfpathlineto{\pgfqpoint{3.701302in}{2.502113in}}%
\pgfpathlineto{\pgfqpoint{3.708337in}{2.503048in}}%
\pgfpathlineto{\pgfqpoint{3.709167in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{3.713172in}{2.504450in}}%
\pgfpathlineto{\pgfqpoint{3.714233in}{2.505385in}}%
\pgfpathlineto{\pgfqpoint{3.717457in}{2.506320in}}%
\pgfpathlineto{\pgfqpoint{3.717457in}{2.506554in}}%
\pgfpathlineto{\pgfqpoint{3.728853in}{2.507489in}}%
\pgfpathlineto{\pgfqpoint{3.728853in}{2.507722in}}%
\pgfpathlineto{\pgfqpoint{3.742118in}{2.508657in}}%
\pgfpathlineto{\pgfqpoint{3.742457in}{2.509125in}}%
\pgfpathlineto{\pgfqpoint{3.756982in}{2.510060in}}%
\pgfpathlineto{\pgfqpoint{3.757058in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{3.762468in}{2.511462in}}%
\pgfpathlineto{\pgfqpoint{3.763559in}{2.512397in}}%
\pgfpathlineto{\pgfqpoint{3.767141in}{2.513332in}}%
\pgfpathlineto{\pgfqpoint{3.767911in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.771593in}{2.514968in}}%
\pgfpathlineto{\pgfqpoint{3.771650in}{2.515435in}}%
\pgfpathlineto{\pgfqpoint{3.779100in}{2.516370in}}%
\pgfpathlineto{\pgfqpoint{3.779100in}{2.516604in}}%
\pgfpathlineto{\pgfqpoint{3.793709in}{2.517539in}}%
\pgfpathlineto{\pgfqpoint{3.794535in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{3.795952in}{2.519409in}}%
\pgfpathlineto{\pgfqpoint{3.796784in}{2.520344in}}%
\pgfpathlineto{\pgfqpoint{3.798619in}{2.521279in}}%
\pgfpathlineto{\pgfqpoint{3.799598in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{3.800789in}{2.523616in}}%
\pgfpathlineto{\pgfqpoint{3.801727in}{2.524551in}}%
\pgfpathlineto{\pgfqpoint{3.802492in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{3.803407in}{2.526888in}}%
\pgfpathlineto{\pgfqpoint{3.805661in}{2.527823in}}%
\pgfpathlineto{\pgfqpoint{3.806606in}{2.528992in}}%
\pgfpathlineto{\pgfqpoint{3.810342in}{2.529927in}}%
\pgfpathlineto{\pgfqpoint{3.810690in}{2.530394in}}%
\pgfpathlineto{\pgfqpoint{3.812911in}{2.531329in}}%
\pgfpathlineto{\pgfqpoint{3.812911in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{3.817421in}{2.532498in}}%
\pgfpathlineto{\pgfqpoint{3.817610in}{2.532965in}}%
\pgfpathlineto{\pgfqpoint{3.821178in}{2.533900in}}%
\pgfpathlineto{\pgfqpoint{3.821856in}{2.534601in}}%
\pgfpathlineto{\pgfqpoint{3.829929in}{2.535536in}}%
\pgfpathlineto{\pgfqpoint{3.830649in}{2.536237in}}%
\pgfpathlineto{\pgfqpoint{3.841006in}{2.537172in}}%
\pgfpathlineto{\pgfqpoint{3.842087in}{2.538341in}}%
\pgfpathlineto{\pgfqpoint{3.843947in}{2.539276in}}%
\pgfpathlineto{\pgfqpoint{3.844647in}{2.540211in}}%
\pgfpathlineto{\pgfqpoint{3.852742in}{2.541146in}}%
\pgfpathlineto{\pgfqpoint{3.853570in}{2.542081in}}%
\pgfpathlineto{\pgfqpoint{3.857555in}{2.543016in}}%
\pgfpathlineto{\pgfqpoint{3.857555in}{2.543249in}}%
\pgfpathlineto{\pgfqpoint{3.863954in}{2.544184in}}%
\pgfpathlineto{\pgfqpoint{3.864289in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{3.872323in}{2.545587in}}%
\pgfpathlineto{\pgfqpoint{3.873034in}{2.546288in}}%
\pgfpathlineto{\pgfqpoint{3.923247in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{3.924312in}{2.548625in}}%
\pgfpathlineto{\pgfqpoint{3.932868in}{2.549560in}}%
\pgfpathlineto{\pgfqpoint{3.933696in}{2.550261in}}%
\pgfpathlineto{\pgfqpoint{3.937115in}{2.551196in}}%
\pgfpathlineto{\pgfqpoint{3.937650in}{2.551664in}}%
\pgfpathlineto{\pgfqpoint{3.942576in}{2.552599in}}%
\pgfpathlineto{\pgfqpoint{3.942576in}{2.552832in}}%
\pgfpathlineto{\pgfqpoint{3.961179in}{2.553767in}}%
\pgfpathlineto{\pgfqpoint{3.961179in}{2.554001in}}%
\pgfpathlineto{\pgfqpoint{3.981940in}{2.554936in}}%
\pgfpathlineto{\pgfqpoint{3.981940in}{2.555170in}}%
\pgfpathlineto{\pgfqpoint{3.987302in}{2.556104in}}%
\pgfpathlineto{\pgfqpoint{3.987709in}{2.556572in}}%
\pgfpathlineto{\pgfqpoint{3.994939in}{2.557507in}}%
\pgfpathlineto{\pgfqpoint{3.995505in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{3.997542in}{2.559377in}}%
\pgfpathlineto{\pgfqpoint{3.998249in}{2.560078in}}%
\pgfpathlineto{\pgfqpoint{4.003000in}{2.561013in}}%
\pgfpathlineto{\pgfqpoint{4.004044in}{2.562181in}}%
\pgfpathlineto{\pgfqpoint{4.006466in}{2.563116in}}%
\pgfpathlineto{\pgfqpoint{4.006466in}{2.563350in}}%
\pgfpathlineto{\pgfqpoint{4.009768in}{2.564285in}}%
\pgfpathlineto{\pgfqpoint{4.010658in}{2.565220in}}%
\pgfpathlineto{\pgfqpoint{4.012008in}{2.566155in}}%
\pgfpathlineto{\pgfqpoint{4.012775in}{2.567090in}}%
\pgfpathlineto{\pgfqpoint{4.014277in}{2.568025in}}%
\pgfpathlineto{\pgfqpoint{4.015357in}{2.569193in}}%
\pgfpathlineto{\pgfqpoint{4.016435in}{2.570128in}}%
\pgfpathlineto{\pgfqpoint{4.017220in}{2.570829in}}%
\pgfpathlineto{\pgfqpoint{4.019303in}{2.571764in}}%
\pgfpathlineto{\pgfqpoint{4.020267in}{2.573400in}}%
\pgfpathlineto{\pgfqpoint{4.024923in}{2.574335in}}%
\pgfpathlineto{\pgfqpoint{4.025955in}{2.575270in}}%
\pgfpathlineto{\pgfqpoint{4.027114in}{2.576205in}}%
\pgfpathlineto{\pgfqpoint{4.027592in}{2.577140in}}%
\pgfpathlineto{\pgfqpoint{4.030079in}{2.578075in}}%
\pgfpathlineto{\pgfqpoint{4.031189in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{4.036440in}{2.579477in}}%
\pgfpathlineto{\pgfqpoint{4.036535in}{2.579945in}}%
\pgfpathlineto{\pgfqpoint{4.044384in}{2.580880in}}%
\pgfpathlineto{\pgfqpoint{4.044870in}{2.581347in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{2.582282in}}%
\pgfpathlineto{\pgfqpoint{4.050457in}{2.582750in}}%
\pgfpathlineto{\pgfqpoint{4.051919in}{2.583685in}}%
\pgfpathlineto{\pgfqpoint{4.051919in}{2.583918in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{2.584853in}}%
\pgfpathlineto{\pgfqpoint{4.057293in}{2.585788in}}%
\pgfpathlineto{\pgfqpoint{4.064671in}{2.586723in}}%
\pgfpathlineto{\pgfqpoint{4.065617in}{2.587658in}}%
\pgfpathlineto{\pgfqpoint{4.068019in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{4.069122in}{2.589528in}}%
\pgfpathlineto{\pgfqpoint{4.069626in}{2.590463in}}%
\pgfpathlineto{\pgfqpoint{4.070560in}{2.591398in}}%
\pgfpathlineto{\pgfqpoint{4.073843in}{2.592333in}}%
\pgfpathlineto{\pgfqpoint{4.074181in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{4.077039in}{2.593969in}}%
\pgfpathlineto{\pgfqpoint{4.077039in}{2.594202in}}%
\pgfpathlineto{\pgfqpoint{4.083445in}{2.595137in}}%
\pgfpathlineto{\pgfqpoint{4.083445in}{2.595371in}}%
\pgfpathlineto{\pgfqpoint{4.110686in}{2.596306in}}%
\pgfpathlineto{\pgfqpoint{4.111760in}{2.597475in}}%
\pgfpathlineto{\pgfqpoint{4.119645in}{2.598410in}}%
\pgfpathlineto{\pgfqpoint{4.120253in}{2.598877in}}%
\pgfpathlineto{\pgfqpoint{4.132511in}{2.599812in}}%
\pgfpathlineto{\pgfqpoint{4.133527in}{2.600513in}}%
\pgfpathlineto{\pgfqpoint{4.137518in}{2.601448in}}%
\pgfpathlineto{\pgfqpoint{4.137700in}{2.602149in}}%
\pgfpathlineto{\pgfqpoint{4.168579in}{2.603084in}}%
\pgfpathlineto{\pgfqpoint{4.168579in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{4.181836in}{2.604253in}}%
\pgfpathlineto{\pgfqpoint{4.181863in}{2.604720in}}%
\pgfpathlineto{\pgfqpoint{4.186538in}{2.605655in}}%
\pgfpathlineto{\pgfqpoint{4.187573in}{2.606356in}}%
\pgfpathlineto{\pgfqpoint{4.191385in}{2.607291in}}%
\pgfpathlineto{\pgfqpoint{4.192046in}{2.607992in}}%
\pgfpathlineto{\pgfqpoint{4.194023in}{2.608927in}}%
\pgfpathlineto{\pgfqpoint{4.194844in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{4.195854in}{2.611031in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{2.612433in}}%
\pgfpathlineto{\pgfqpoint{4.198792in}{2.613368in}}%
\pgfpathlineto{\pgfqpoint{4.199179in}{2.614069in}}%
\pgfpathlineto{\pgfqpoint{4.201471in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{4.202314in}{2.616407in}}%
\pgfpathlineto{\pgfqpoint{4.203770in}{2.617342in}}%
\pgfpathlineto{\pgfqpoint{4.204879in}{2.618043in}}%
\pgfpathlineto{\pgfqpoint{4.206689in}{2.618978in}}%
\pgfpathlineto{\pgfqpoint{4.207606in}{2.619679in}}%
\pgfpathlineto{\pgfqpoint{4.209844in}{2.620614in}}%
\pgfpathlineto{\pgfqpoint{4.210774in}{2.621081in}}%
\pgfpathlineto{\pgfqpoint{4.212288in}{2.622016in}}%
\pgfpathlineto{\pgfqpoint{4.212892in}{2.623185in}}%
\pgfpathlineto{\pgfqpoint{4.219470in}{2.624120in}}%
\pgfpathlineto{\pgfqpoint{4.220454in}{2.624587in}}%
\pgfpathlineto{\pgfqpoint{4.223778in}{2.625522in}}%
\pgfpathlineto{\pgfqpoint{4.224085in}{2.625990in}}%
\pgfpathlineto{\pgfqpoint{4.227858in}{2.626925in}}%
\pgfpathlineto{\pgfqpoint{4.228730in}{2.628327in}}%
\pgfpathlineto{\pgfqpoint{4.230975in}{2.629262in}}%
\pgfpathlineto{\pgfqpoint{4.231124in}{2.629729in}}%
\pgfpathlineto{\pgfqpoint{4.237153in}{2.630664in}}%
\pgfpathlineto{\pgfqpoint{4.238184in}{2.631833in}}%
\pgfpathlineto{\pgfqpoint{4.242682in}{2.632768in}}%
\pgfpathlineto{\pgfqpoint{4.243766in}{2.633469in}}%
\pgfpathlineto{\pgfqpoint{4.247423in}{2.634404in}}%
\pgfpathlineto{\pgfqpoint{4.247423in}{2.634638in}}%
\pgfpathlineto{\pgfqpoint{4.251842in}{2.635573in}}%
\pgfpathlineto{\pgfqpoint{4.252436in}{2.636274in}}%
\pgfpathlineto{\pgfqpoint{4.256230in}{2.637209in}}%
\pgfpathlineto{\pgfqpoint{4.257175in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{4.259222in}{2.638845in}}%
\pgfpathlineto{\pgfqpoint{4.259383in}{2.639780in}}%
\pgfpathlineto{\pgfqpoint{4.263415in}{2.640715in}}%
\pgfpathlineto{\pgfqpoint{4.264187in}{2.642117in}}%
\pgfpathlineto{\pgfqpoint{4.268981in}{2.643052in}}%
\pgfpathlineto{\pgfqpoint{4.268981in}{2.643286in}}%
\pgfpathlineto{\pgfqpoint{4.272114in}{2.644221in}}%
\pgfpathlineto{\pgfqpoint{4.273184in}{2.644922in}}%
\pgfpathlineto{\pgfqpoint{4.275843in}{2.645857in}}%
\pgfpathlineto{\pgfqpoint{4.275843in}{2.646090in}}%
\pgfpathlineto{\pgfqpoint{4.278268in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{4.279285in}{2.648428in}}%
\pgfpathlineto{\pgfqpoint{4.283009in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{4.283637in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{4.287643in}{2.651233in}}%
\pgfpathlineto{\pgfqpoint{4.288645in}{2.651700in}}%
\pgfpathlineto{\pgfqpoint{4.292587in}{2.652635in}}%
\pgfpathlineto{\pgfqpoint{4.292587in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{4.302859in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{4.302859in}{2.654037in}}%
\pgfpathlineto{\pgfqpoint{4.307906in}{2.654972in}}%
\pgfpathlineto{\pgfqpoint{4.307906in}{2.655206in}}%
\pgfpathlineto{\pgfqpoint{4.313027in}{2.656141in}}%
\pgfpathlineto{\pgfqpoint{4.313820in}{2.656608in}}%
\pgfpathlineto{\pgfqpoint{4.315688in}{2.657543in}}%
\pgfpathlineto{\pgfqpoint{4.315688in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{4.317936in}{2.658712in}}%
\pgfpathlineto{\pgfqpoint{4.318475in}{2.659179in}}%
\pgfpathlineto{\pgfqpoint{4.322742in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{4.323404in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{4.329892in}{2.661517in}}%
\pgfpathlineto{\pgfqpoint{4.329892in}{2.661750in}}%
\pgfpathlineto{\pgfqpoint{4.336412in}{2.662685in}}%
\pgfpathlineto{\pgfqpoint{4.336412in}{2.662919in}}%
\pgfpathlineto{\pgfqpoint{4.351897in}{2.663854in}}%
\pgfpathlineto{\pgfqpoint{4.351897in}{2.664088in}}%
\pgfpathlineto{\pgfqpoint{4.359765in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{4.359765in}{2.665256in}}%
\pgfpathlineto{\pgfqpoint{4.364720in}{2.666191in}}%
\pgfpathlineto{\pgfqpoint{4.364720in}{2.666425in}}%
\pgfpathlineto{\pgfqpoint{4.373386in}{2.667360in}}%
\pgfpathlineto{\pgfqpoint{4.373386in}{2.667594in}}%
\pgfpathlineto{\pgfqpoint{4.381316in}{2.668529in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{2.668996in}}%
\pgfpathlineto{\pgfqpoint{4.392484in}{2.669931in}}%
\pgfpathlineto{\pgfqpoint{4.393470in}{2.670632in}}%
\pgfpathlineto{\pgfqpoint{4.396952in}{2.671567in}}%
\pgfpathlineto{\pgfqpoint{4.397888in}{2.672034in}}%
\pgfpathlineto{\pgfqpoint{4.404078in}{2.672969in}}%
\pgfpathlineto{\pgfqpoint{4.404078in}{2.673203in}}%
\pgfpathlineto{\pgfqpoint{4.408940in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{4.408940in}{2.674372in}}%
\pgfpathlineto{\pgfqpoint{4.413720in}{2.675307in}}%
\pgfpathlineto{\pgfqpoint{4.414763in}{2.675774in}}%
\pgfpathlineto{\pgfqpoint{4.418270in}{2.676709in}}%
\pgfpathlineto{\pgfqpoint{4.419047in}{2.677410in}}%
\pgfpathlineto{\pgfqpoint{4.421730in}{2.678345in}}%
\pgfpathlineto{\pgfqpoint{4.422733in}{2.679280in}}%
\pgfpathlineto{\pgfqpoint{4.424444in}{2.680215in}}%
\pgfpathlineto{\pgfqpoint{4.424729in}{2.681384in}}%
\pgfpathlineto{\pgfqpoint{4.427956in}{2.682319in}}%
\pgfpathlineto{\pgfqpoint{4.428986in}{2.683020in}}%
\pgfpathlineto{\pgfqpoint{4.432273in}{2.683955in}}%
\pgfpathlineto{\pgfqpoint{4.432273in}{2.684188in}}%
\pgfpathlineto{\pgfqpoint{4.441516in}{2.685123in}}%
\pgfpathlineto{\pgfqpoint{4.442471in}{2.685825in}}%
\pgfpathlineto{\pgfqpoint{4.446902in}{2.686759in}}%
\pgfpathlineto{\pgfqpoint{4.447476in}{2.687227in}}%
\pgfpathlineto{\pgfqpoint{4.451322in}{2.688162in}}%
\pgfpathlineto{\pgfqpoint{4.452418in}{2.688629in}}%
\pgfpathlineto{\pgfqpoint{4.453998in}{2.689564in}}%
\pgfpathlineto{\pgfqpoint{4.454289in}{2.690265in}}%
\pgfpathlineto{\pgfqpoint{4.459239in}{2.691200in}}%
\pgfpathlineto{\pgfqpoint{4.459239in}{2.691434in}}%
\pgfpathlineto{\pgfqpoint{4.463474in}{2.692369in}}%
\pgfpathlineto{\pgfqpoint{4.464295in}{2.693070in}}%
\pgfpathlineto{\pgfqpoint{4.467169in}{2.694005in}}%
\pgfpathlineto{\pgfqpoint{4.468215in}{2.694940in}}%
\pgfpathlineto{\pgfqpoint{4.471252in}{2.695875in}}%
\pgfpathlineto{\pgfqpoint{4.471252in}{2.696109in}}%
\pgfpathlineto{\pgfqpoint{4.517407in}{2.697044in}}%
\pgfpathlineto{\pgfqpoint{4.518379in}{2.698212in}}%
\pgfpathlineto{\pgfqpoint{4.520330in}{2.699147in}}%
\pgfpathlineto{\pgfqpoint{4.520716in}{2.699848in}}%
\pgfpathlineto{\pgfqpoint{4.533388in}{2.700783in}}%
\pgfpathlineto{\pgfqpoint{4.533989in}{2.701484in}}%
\pgfpathlineto{\pgfqpoint{4.535505in}{2.702419in}}%
\pgfpathlineto{\pgfqpoint{4.536277in}{2.703121in}}%
\pgfpathlineto{\pgfqpoint{4.542064in}{2.704055in}}%
\pgfpathlineto{\pgfqpoint{4.542064in}{2.704289in}}%
\pgfpathlineto{\pgfqpoint{4.547605in}{2.705224in}}%
\pgfpathlineto{\pgfqpoint{4.548583in}{2.708029in}}%
\pgfpathlineto{\pgfqpoint{4.559883in}{2.708964in}}%
\pgfpathlineto{\pgfqpoint{4.560289in}{2.709431in}}%
\pgfpathlineto{\pgfqpoint{4.583519in}{2.710366in}}%
\pgfpathlineto{\pgfqpoint{4.583519in}{2.710600in}}%
\pgfpathlineto{\pgfqpoint{4.599423in}{2.711535in}}%
\pgfpathlineto{\pgfqpoint{4.599423in}{2.711769in}}%
\pgfpathlineto{\pgfqpoint{4.606899in}{2.712703in}}%
\pgfpathlineto{\pgfqpoint{4.606899in}{2.712937in}}%
\pgfpathlineto{\pgfqpoint{4.611565in}{2.713872in}}%
\pgfpathlineto{\pgfqpoint{4.612559in}{2.714340in}}%
\pgfpathlineto{\pgfqpoint{4.639692in}{2.715274in}}%
\pgfpathlineto{\pgfqpoint{4.640358in}{2.715742in}}%
\pgfpathlineto{\pgfqpoint{4.642207in}{2.716677in}}%
\pgfpathlineto{\pgfqpoint{4.642818in}{2.717612in}}%
\pgfpathlineto{\pgfqpoint{4.644080in}{2.718547in}}%
\pgfpathlineto{\pgfqpoint{4.644080in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{2.719715in}}%
\pgfpathlineto{\pgfqpoint{4.663486in}{2.719949in}}%
\pgfpathlineto{\pgfqpoint{4.677493in}{2.720884in}}%
\pgfpathlineto{\pgfqpoint{4.678556in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{2.722520in}}%
\pgfpathlineto{\pgfqpoint{4.699440in}{2.722754in}}%
\pgfpathlineto{\pgfqpoint{4.706962in}{2.723689in}}%
\pgfpathlineto{\pgfqpoint{4.707764in}{2.724156in}}%
\pgfpathlineto{\pgfqpoint{4.711836in}{2.725091in}}%
\pgfpathlineto{\pgfqpoint{4.712609in}{2.725792in}}%
\pgfpathlineto{\pgfqpoint{4.717105in}{2.726727in}}%
\pgfpathlineto{\pgfqpoint{4.717924in}{2.727428in}}%
\pgfpathlineto{\pgfqpoint{4.720784in}{2.728363in}}%
\pgfpathlineto{\pgfqpoint{4.720784in}{2.728597in}}%
\pgfpathlineto{\pgfqpoint{4.725937in}{2.729532in}}%
\pgfpathlineto{\pgfqpoint{4.726536in}{2.730233in}}%
\pgfpathlineto{\pgfqpoint{4.727709in}{2.731168in}}%
\pgfpathlineto{\pgfqpoint{4.728468in}{2.731869in}}%
\pgfpathlineto{\pgfqpoint{4.729768in}{2.732804in}}%
\pgfpathlineto{\pgfqpoint{4.730762in}{2.734207in}}%
\pgfpathlineto{\pgfqpoint{4.738867in}{2.735142in}}%
\pgfpathlineto{\pgfqpoint{4.739230in}{2.735609in}}%
\pgfpathlineto{\pgfqpoint{4.746283in}{2.736544in}}%
\pgfpathlineto{\pgfqpoint{4.746812in}{2.737245in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.737245in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.737245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.207843,0.023529,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961877in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{1.961877in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{1.972280in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{2.020485in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{2.020485in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{2.045803in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{2.045803in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{2.058917in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{2.059974in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{2.069361in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{2.069361in}{0.703094in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{2.075759in}{0.704263in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{2.079376in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{2.089776in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{2.092624in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{2.092779in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{2.097766in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{2.099313in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{2.100218in}{0.711509in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{0.712444in}}%
\pgfpathlineto{\pgfqpoint{2.104214in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{2.107204in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{2.108134in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{2.111476in}{0.715248in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{2.116340in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{2.116345in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{2.122341in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{2.122680in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{2.131288in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{2.132309in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{2.135585in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{2.136509in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{2.141820in}{0.724831in}}%
\pgfpathlineto{\pgfqpoint{2.141920in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{2.145756in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{2.145952in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{2.150631in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{2.151482in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{2.154140in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{2.155016in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{2.156209in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{2.157113in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{2.159494in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{2.160037in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{2.161495in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{2.164057in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{2.165010in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{2.166290in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{2.167143in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{2.167817in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{2.168752in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{2.172257in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{2.173170in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{2.174269in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{2.176549in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{2.176813in}{0.747737in}}%
\pgfpathlineto{\pgfqpoint{2.178431in}{0.748672in}}%
\pgfpathlineto{\pgfqpoint{2.179324in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{2.181823in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{2.182760in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{2.183891in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{2.185728in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{2.186823in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{2.187817in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{2.188833in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{2.189915in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{2.192387in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{2.193057in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{2.195935in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{2.196873in}{0.765033in}}%
\pgfpathlineto{\pgfqpoint{2.198729in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{2.199237in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{2.200156in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{2.201153in}{0.769240in}}%
\pgfpathlineto{\pgfqpoint{2.202421in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{2.203389in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{2.205230in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{2.205954in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{2.208147in}{0.774616in}}%
\pgfpathlineto{\pgfqpoint{2.209162in}{0.775784in}}%
\pgfpathlineto{\pgfqpoint{2.210787in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{2.211841in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{2.212636in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{0.779992in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{0.780926in}}%
\pgfpathlineto{\pgfqpoint{2.215046in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{2.216934in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{2.217270in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{2.220421in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{2.221512in}{0.786069in}}%
\pgfpathlineto{\pgfqpoint{2.223290in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{2.225174in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{2.225896in}{0.790743in}}%
\pgfpathlineto{\pgfqpoint{2.227451in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{2.228521in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{2.229620in}{0.793548in}}%
\pgfpathlineto{\pgfqpoint{2.230219in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{2.232333in}{0.794950in}}%
\pgfpathlineto{\pgfqpoint{2.233431in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{2.233782in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{2.234121in}{0.797521in}}%
\pgfpathlineto{\pgfqpoint{2.236452in}{0.798456in}}%
\pgfpathlineto{\pgfqpoint{2.237229in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{2.238727in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{2.239278in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{2.240827in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{2.241616in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{2.243609in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{2.244175in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{2.245552in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{2.246168in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{2.248009in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{2.249019in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{2.249899in}{0.811311in}}%
\pgfpathlineto{\pgfqpoint{2.250997in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{2.252004in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{2.252992in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{2.254481in}{0.815285in}}%
\pgfpathlineto{\pgfqpoint{2.255372in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{2.258469in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{2.261759in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{2.262664in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{2.263484in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{2.265459in}{0.825335in}}%
\pgfpathlineto{\pgfqpoint{2.266266in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{2.267099in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{2.267945in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{2.269831in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{2.270305in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{2.272036in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{2.272511in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{2.274392in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{2.274812in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{2.277597in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{2.278341in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{2.281461in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{2.284106in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{2.284617in}{0.840294in}}%
\pgfpathlineto{\pgfqpoint{2.287778in}{0.841229in}}%
\pgfpathlineto{\pgfqpoint{2.288845in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{2.290005in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{2.290989in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{2.292657in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{2.293433in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{2.295294in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{2.296297in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{2.297718in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{2.298521in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{2.300526in}{0.851980in}}%
\pgfpathlineto{\pgfqpoint{2.301432in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{2.303467in}{0.854318in}}%
\pgfpathlineto{\pgfqpoint{2.304066in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{2.305986in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{2.306856in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{2.310851in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{2.311663in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{2.313276in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{2.314038in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{2.316820in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{2.316924in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{2.320406in}{0.863667in}}%
\pgfpathlineto{\pgfqpoint{2.320406in}{0.863901in}}%
\pgfpathlineto{\pgfqpoint{2.323688in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{2.324585in}{0.865303in}}%
\pgfpathlineto{\pgfqpoint{2.325873in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{2.326219in}{0.866939in}}%
\pgfpathlineto{\pgfqpoint{2.328168in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{2.331390in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{2.332389in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{2.334148in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{2.334319in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{2.337264in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{2.338361in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{2.339402in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{2.340188in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{2.341865in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{2.342491in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{2.344545in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{2.345590in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{2.346916in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{2.349478in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{2.350537in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{2.353078in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{2.354026in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{2.355542in}{0.888676in}}%
\pgfpathlineto{\pgfqpoint{2.355712in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{2.357370in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{2.358114in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{2.359635in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{2.360622in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{2.361785in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{2.362637in}{0.896155in}}%
\pgfpathlineto{\pgfqpoint{2.365378in}{0.897090in}}%
\pgfpathlineto{\pgfqpoint{2.366479in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{2.367627in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{2.368737in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{2.370326in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{2.371064in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{2.373822in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{2.376993in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{2.378002in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{2.379000in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{2.379189in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{2.381892in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{2.382119in}{0.910179in}}%
\pgfpathlineto{\pgfqpoint{2.385013in}{0.911114in}}%
\pgfpathlineto{\pgfqpoint{2.386099in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{2.387648in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{2.388610in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{2.390608in}{0.915321in}}%
\pgfpathlineto{\pgfqpoint{2.390608in}{0.915555in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{0.917658in}}%
\pgfpathlineto{\pgfqpoint{2.395744in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{2.396745in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{2.397511in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{2.397983in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{2.399420in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{2.400149in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{2.402243in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{2.403346in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{2.405025in}{0.927709in}}%
\pgfpathlineto{\pgfqpoint{2.405973in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{2.406949in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{2.407767in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{2.409803in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{2.412334in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{2.415033in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{2.415923in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{2.419363in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{2.420178in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{2.421571in}{0.940564in}}%
\pgfpathlineto{\pgfqpoint{2.422643in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{2.423441in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{2.423441in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{2.429749in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{2.431505in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{2.431505in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{2.435782in}{0.947810in}}%
\pgfpathlineto{\pgfqpoint{2.436500in}{0.948745in}}%
\pgfpathlineto{\pgfqpoint{2.441366in}{0.949679in}}%
\pgfpathlineto{\pgfqpoint{2.441942in}{0.950614in}}%
\pgfpathlineto{\pgfqpoint{2.444769in}{0.951549in}}%
\pgfpathlineto{\pgfqpoint{2.445374in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{2.448483in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{2.449404in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{2.451563in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{2.452159in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{2.454285in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{2.455280in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{2.456671in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{2.457776in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{2.459640in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{2.460684in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{2.461791in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{2.462709in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{2.463515in}{0.967443in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{0.969079in}}%
\pgfpathlineto{\pgfqpoint{2.465300in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{2.466351in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{2.467226in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{2.468276in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{2.468978in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{2.471415in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{2.472201in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{2.474013in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{2.475036in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{2.475804in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{2.476754in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{2.477909in}{0.986842in}}%
\pgfpathlineto{\pgfqpoint{2.478767in}{0.987777in}}%
\pgfpathlineto{\pgfqpoint{2.480023in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{2.481060in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{2.482242in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{2.482816in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{2.485037in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{2.486145in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{2.488859in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{2.491394in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{2.492428in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{2.494093in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{2.495072in}{1.002269in}}%
\pgfpathlineto{\pgfqpoint{2.495491in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{2.496188in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{2.498356in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{2.499096in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{2.500466in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{2.501267in}{1.008813in}}%
\pgfpathlineto{\pgfqpoint{2.502424in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{2.503409in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{2.504173in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{2.505053in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{2.505851in}{1.015124in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{2.509313in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{2.510401in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{2.511352in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{2.513234in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.514286in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{2.514968in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{2.515809in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{2.517149in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{2.518132in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{2.522272in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{2.522996in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{2.523190in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{2.525539in}{1.035225in}}%
\pgfpathlineto{\pgfqpoint{2.526517in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{2.527991in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{2.528269in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{2.530644in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{2.532083in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{2.533156in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{2.535202in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{2.537877in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{2.538907in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{2.539702in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{2.540480in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{2.541362in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{2.542381in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{2.543084in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{2.543819in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{2.544758in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{2.545867in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{2.546549in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{2.547585in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{2.548460in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{2.549011in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{2.550645in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{2.551434in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{2.553045in}{1.063740in}}%
\pgfpathlineto{\pgfqpoint{2.553937in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{2.555387in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{2.556327in}{1.067246in}}%
\pgfpathlineto{\pgfqpoint{2.558172in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{2.559123in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{2.559509in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{2.560485in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{2.561587in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{2.562480in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{2.565916in}{1.075660in}}%
\pgfpathlineto{\pgfqpoint{2.566551in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{2.568899in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{2.569710in}{1.078932in}}%
\pgfpathlineto{\pgfqpoint{2.572452in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{2.573515in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{2.574626in}{1.081737in}}%
\pgfpathlineto{\pgfqpoint{2.575567in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{2.577245in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{2.578084in}{1.085710in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{2.579771in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{2.581180in}{1.089216in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{2.582802in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{2.582802in}{1.091553in}}%
\pgfpathlineto{\pgfqpoint{2.584717in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{2.585477in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{2.586474in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{2.587288in}{1.095527in}}%
\pgfpathlineto{\pgfqpoint{2.588389in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{2.589422in}{1.097397in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{2.591673in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{2.593355in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{2.594436in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{2.597202in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{2.597767in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{2.598748in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{2.599513in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{2.602256in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{2.603285in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{2.604106in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{2.604342in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{2.607557in}{1.110953in}}%
\pgfpathlineto{\pgfqpoint{2.609294in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{1.113290in}}%
\pgfpathlineto{\pgfqpoint{2.612008in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{2.612008in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{2.615051in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{2.615690in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{2.618078in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{2.618676in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{2.619519in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{2.620839in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{2.621585in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{2.623253in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{2.624020in}{1.125678in}}%
\pgfpathlineto{\pgfqpoint{2.625097in}{1.126613in}}%
\pgfpathlineto{\pgfqpoint{2.626102in}{1.129184in}}%
\pgfpathlineto{\pgfqpoint{2.626981in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{2.627748in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{1.132924in}}%
\pgfpathlineto{\pgfqpoint{2.630402in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{2.632481in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{2.632843in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{2.634710in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{2.635709in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{2.638161in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{2.639816in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{2.640624in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{2.642695in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{2.643477in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{2.646018in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{2.647018in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{2.648127in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{2.648461in}{1.149285in}}%
\pgfpathlineto{\pgfqpoint{2.649464in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{2.650636in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{2.651540in}{1.153492in}}%
\pgfpathlineto{\pgfqpoint{2.653405in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{2.654429in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{2.655591in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{2.656519in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{2.658409in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{2.659432in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{2.660773in}{1.161439in}}%
\pgfpathlineto{\pgfqpoint{2.661796in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{2.662608in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{2.663716in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{2.664734in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{2.666886in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{2.667650in}{1.170554in}}%
\pgfpathlineto{\pgfqpoint{2.669342in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{2.670284in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{2.671867in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{2.672637in}{1.175696in}}%
\pgfpathlineto{\pgfqpoint{2.674011in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{2.674744in}{1.178501in}}%
\pgfpathlineto{\pgfqpoint{2.676840in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{2.677858in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{2.679410in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{2.680953in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{2.681632in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{2.683299in}{1.185747in}}%
\pgfpathlineto{\pgfqpoint{2.684355in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{2.686072in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{2.687157in}{1.188318in}}%
\pgfpathlineto{\pgfqpoint{2.689238in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{2.690072in}{1.190187in}}%
\pgfpathlineto{\pgfqpoint{2.694297in}{1.191122in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{2.697053in}{1.193226in}}%
\pgfpathlineto{\pgfqpoint{2.697813in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{2.700295in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{2.700768in}{1.196966in}}%
\pgfpathlineto{\pgfqpoint{2.702429in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{2.702429in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{2.704851in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{2.705684in}{1.200238in}}%
\pgfpathlineto{\pgfqpoint{2.707099in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{2.707742in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{2.710109in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{2.711180in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{2.712870in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{2.713581in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{2.715140in}{1.206548in}}%
\pgfpathlineto{\pgfqpoint{2.716078in}{1.208418in}}%
\pgfpathlineto{\pgfqpoint{2.717745in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{2.717745in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{2.721809in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.722914in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{2.726459in}{1.212158in}}%
\pgfpathlineto{\pgfqpoint{2.727350in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{2.734023in}{1.213794in}}%
\pgfpathlineto{\pgfqpoint{2.734023in}{1.214028in}}%
\pgfpathlineto{\pgfqpoint{2.740308in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{2.740887in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{2.744831in}{1.216599in}}%
\pgfpathlineto{\pgfqpoint{2.744831in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{2.747343in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{2.748373in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{2.749986in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{2.751065in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{2.752292in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{2.753268in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{2.754504in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{2.755519in}{1.224546in}}%
\pgfpathlineto{\pgfqpoint{2.756260in}{1.225481in}}%
\pgfpathlineto{\pgfqpoint{2.757207in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{2.758948in}{1.227818in}}%
\pgfpathlineto{\pgfqpoint{2.760034in}{1.228285in}}%
\pgfpathlineto{\pgfqpoint{2.761720in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{2.762661in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{2.764557in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{2.765499in}{1.232259in}}%
\pgfpathlineto{\pgfqpoint{2.768475in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{2.769198in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{2.771831in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{2.772775in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{2.775488in}{1.236700in}}%
\pgfpathlineto{\pgfqpoint{2.776598in}{1.237635in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{2.781002in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{2.783166in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{2.783948in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{2.786835in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{2.787156in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{2.789031in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{2.789089in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{2.792444in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{2.794902in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{2.795840in}{1.246750in}}%
\pgfpathlineto{\pgfqpoint{2.800590in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{2.800850in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{2.802886in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{2.803229in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{2.805441in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{2.805441in}{1.250957in}}%
\pgfpathlineto{\pgfqpoint{2.807861in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{2.808864in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{2.811152in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{2.812047in}{1.254463in}}%
\pgfpathlineto{\pgfqpoint{2.813155in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{2.814009in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{2.815962in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{2.817948in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{2.818443in}{1.260306in}}%
\pgfpathlineto{\pgfqpoint{2.820204in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{2.820918in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{2.821807in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{2.822614in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{2.824801in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{2.825714in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{2.826705in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{2.827678in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{2.828632in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{2.829681in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{2.830537in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{2.831171in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{2.833119in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{2.833885in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{2.835626in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{2.836734in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{2.838727in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{2.840197in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{2.841224in}{1.284381in}}%
\pgfpathlineto{\pgfqpoint{2.841634in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{2.842513in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{2.844287in}{1.287653in}}%
\pgfpathlineto{\pgfqpoint{2.845224in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{2.846812in}{1.289990in}}%
\pgfpathlineto{\pgfqpoint{2.847686in}{1.290457in}}%
\pgfpathlineto{\pgfqpoint{2.849495in}{1.291392in}}%
\pgfpathlineto{\pgfqpoint{2.850298in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{2.851645in}{1.293029in}}%
\pgfpathlineto{\pgfqpoint{2.851645in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{2.854091in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{1.295132in}}%
\pgfpathlineto{\pgfqpoint{2.856841in}{1.296067in}}%
\pgfpathlineto{\pgfqpoint{2.857895in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{2.859678in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{2.860593in}{1.298872in}}%
\pgfpathlineto{\pgfqpoint{2.861850in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{2.862301in}{1.300274in}}%
\pgfpathlineto{\pgfqpoint{2.865227in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{2.866227in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.870601in}{1.303079in}}%
\pgfpathlineto{\pgfqpoint{2.870684in}{1.303546in}}%
\pgfpathlineto{\pgfqpoint{2.875065in}{1.304481in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{2.879916in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{2.880485in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{2.883421in}{1.308922in}}%
\pgfpathlineto{\pgfqpoint{2.883967in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{2.885779in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{2.886840in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{2.889941in}{1.312194in}}%
\pgfpathlineto{\pgfqpoint{2.890710in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{2.891824in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{2.892800in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{2.894165in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{2.894935in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{2.897437in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{2.898448in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.900084in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{2.901104in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{2.904271in}{1.324816in}}%
\pgfpathlineto{\pgfqpoint{2.905095in}{1.325751in}}%
\pgfpathlineto{\pgfqpoint{2.906187in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{2.908276in}{1.327854in}}%
\pgfpathlineto{\pgfqpoint{2.909356in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{2.910260in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{2.910986in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{2.912883in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{2.913733in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{2.916365in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{2.917219in}{1.336035in}}%
\pgfpathlineto{\pgfqpoint{2.921926in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{2.923018in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{2.924333in}{1.338606in}}%
\pgfpathlineto{\pgfqpoint{2.925406in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{2.928278in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{2.928278in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{2.930229in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{2.931198in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{2.935577in}{1.343514in}}%
\pgfpathlineto{\pgfqpoint{2.936173in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{2.938308in}{1.346085in}}%
\pgfpathlineto{\pgfqpoint{2.939393in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{2.940557in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{2.941200in}{1.349357in}}%
\pgfpathlineto{\pgfqpoint{2.943183in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{2.944271in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{2.946994in}{1.352396in}}%
\pgfpathlineto{\pgfqpoint{2.947893in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{2.949307in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{2.950330in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{2.951456in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{2.952203in}{1.358005in}}%
\pgfpathlineto{\pgfqpoint{2.954392in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{2.954857in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{2.959507in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{2.960060in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{2.963373in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{2.964154in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{2.965986in}{1.364082in}}%
\pgfpathlineto{\pgfqpoint{2.966990in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{2.968803in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{2.969812in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{2.973097in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{2.973097in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{2.978971in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{2.979775in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{2.982895in}{1.370861in}}%
\pgfpathlineto{\pgfqpoint{2.983716in}{1.371795in}}%
\pgfpathlineto{\pgfqpoint{2.987903in}{1.372730in}}%
\pgfpathlineto{\pgfqpoint{2.988745in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{2.990208in}{1.374367in}}%
\pgfpathlineto{\pgfqpoint{2.991288in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{2.992349in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{2.992349in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{1.378106in}}%
\pgfpathlineto{\pgfqpoint{2.996334in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{2.997568in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{2.998632in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{3.000083in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{3.000842in}{1.382781in}}%
\pgfpathlineto{\pgfqpoint{3.004004in}{1.383716in}}%
\pgfpathlineto{\pgfqpoint{3.004748in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{3.007006in}{1.385586in}}%
\pgfpathlineto{\pgfqpoint{3.007756in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{3.010694in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{3.011586in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{3.012862in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{3.013382in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{3.014795in}{1.390728in}}%
\pgfpathlineto{\pgfqpoint{3.015871in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{3.016416in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{1.393766in}}%
\pgfpathlineto{\pgfqpoint{3.018303in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{3.018791in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{3.020330in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{3.021028in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{3.022080in}{1.398674in}}%
\pgfpathlineto{\pgfqpoint{3.022247in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{3.024155in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{3.024622in}{1.401245in}}%
\pgfpathlineto{\pgfqpoint{3.026528in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{3.027569in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{3.028905in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{3.029813in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{3.031000in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{3.031768in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{3.033506in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{3.034205in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{3.036386in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{3.037282in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{3.038002in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{3.039081in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{3.040565in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{3.041335in}{1.417840in}}%
\pgfpathlineto{\pgfqpoint{3.041957in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{3.042303in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{3.043545in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{3.044613in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{3.046223in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{3.046874in}{1.422749in}}%
\pgfpathlineto{\pgfqpoint{3.048850in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{3.049823in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{3.051459in}{1.425320in}}%
\pgfpathlineto{\pgfqpoint{3.052520in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{3.054267in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{3.055355in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{3.057097in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{3.058146in}{1.431163in}}%
\pgfpathlineto{\pgfqpoint{3.059446in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{3.060287in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{3.061868in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{3.062835in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{3.065206in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{3.066117in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{3.068018in}{1.440278in}}%
\pgfpathlineto{\pgfqpoint{3.068612in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{3.070980in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{3.071686in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{3.075670in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{3.076314in}{1.445888in}}%
\pgfpathlineto{\pgfqpoint{3.080623in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{3.081401in}{1.447290in}}%
\pgfpathlineto{\pgfqpoint{3.084837in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{3.085577in}{1.449160in}}%
\pgfpathlineto{\pgfqpoint{3.090055in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{3.092916in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{3.093942in}{1.452666in}}%
\pgfpathlineto{\pgfqpoint{3.096664in}{1.453601in}}%
\pgfpathlineto{\pgfqpoint{3.097548in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{3.102080in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{3.103078in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{3.104298in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{3.105281in}{1.458977in}}%
\pgfpathlineto{\pgfqpoint{3.107124in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{3.107769in}{1.460613in}}%
\pgfpathlineto{\pgfqpoint{3.109339in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{3.110178in}{1.462716in}}%
\pgfpathlineto{\pgfqpoint{3.111862in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{3.112857in}{1.465287in}}%
\pgfpathlineto{\pgfqpoint{3.114095in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{3.115059in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{3.115453in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{3.116289in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{3.117076in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{3.117649in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{3.120524in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{3.121489in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{3.123584in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{3.124608in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{3.125870in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{3.126102in}{1.476740in}}%
\pgfpathlineto{\pgfqpoint{3.127381in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{3.129359in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{3.130433in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{3.132017in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{3.133023in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{3.133531in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.486089in}}%
\pgfpathlineto{\pgfqpoint{3.134985in}{1.487024in}}%
\pgfpathlineto{\pgfqpoint{3.135630in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{3.136551in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{3.137496in}{1.490764in}}%
\pgfpathlineto{\pgfqpoint{3.138927in}{1.491699in}}%
\pgfpathlineto{\pgfqpoint{3.139959in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{3.140324in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{3.141284in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{3.142298in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{3.143397in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{3.144869in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{3.145953in}{1.501048in}}%
\pgfpathlineto{\pgfqpoint{3.146755in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{3.147822in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{3.149490in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{3.150547in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{3.152129in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{3.153095in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{3.155415in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{3.156344in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{3.159319in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{3.160416in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{3.162051in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{3.162732in}{1.512735in}}%
\pgfpathlineto{\pgfqpoint{3.164212in}{1.513669in}}%
\pgfpathlineto{\pgfqpoint{3.164467in}{1.514137in}}%
\pgfpathlineto{\pgfqpoint{3.166221in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{3.167151in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{3.168933in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{3.169924in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{3.171899in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{3.173009in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{3.175906in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{3.176437in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{3.179861in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{3.180923in}{1.523954in}}%
\pgfpathlineto{\pgfqpoint{3.181784in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{3.182513in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{3.184949in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{3.185765in}{1.527693in}}%
\pgfpathlineto{\pgfqpoint{3.186466in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{3.186897in}{1.529329in}}%
\pgfpathlineto{\pgfqpoint{3.188624in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{3.189731in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{3.190398in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{3.191090in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{3.192780in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{3.193774in}{1.537977in}}%
\pgfpathlineto{\pgfqpoint{3.195185in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{3.196067in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{3.196728in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{3.197687in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{3.199065in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{3.199733in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{3.201738in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{3.202709in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{3.203622in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{3.204289in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{3.206920in}{1.549430in}}%
\pgfpathlineto{\pgfqpoint{3.207928in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{3.209218in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{3.210124in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{3.211787in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{3.212879in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{3.213218in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{3.213938in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{3.215207in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{3.215696in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{3.217448in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{3.218473in}{1.563454in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{3.220667in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{3.222560in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{3.223266in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{3.225324in}{1.569297in}}%
\pgfpathlineto{\pgfqpoint{3.226889in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{3.227804in}{1.570933in}}%
\pgfpathlineto{\pgfqpoint{3.228262in}{1.571868in}}%
\pgfpathlineto{\pgfqpoint{3.228551in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{3.229791in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{3.230779in}{1.574907in}}%
\pgfpathlineto{\pgfqpoint{3.232815in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{3.233822in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{3.234834in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{3.235884in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{1.580516in}}%
\pgfpathlineto{\pgfqpoint{3.236690in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{3.239772in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{3.240775in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{3.243579in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{3.244539in}{1.585425in}}%
\pgfpathlineto{\pgfqpoint{3.247369in}{1.586359in}}%
\pgfpathlineto{\pgfqpoint{3.247369in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{3.249623in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{3.250254in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{3.251863in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{3.252566in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{3.254241in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{3.254337in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.256285in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{3.257048in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{3.258436in}{1.594306in}}%
\pgfpathlineto{\pgfqpoint{3.259277in}{1.595241in}}%
\pgfpathlineto{\pgfqpoint{3.260682in}{1.596176in}}%
\pgfpathlineto{\pgfqpoint{3.261715in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{3.264211in}{1.599215in}}%
\pgfpathlineto{\pgfqpoint{3.265284in}{1.599916in}}%
\pgfpathlineto{\pgfqpoint{3.267273in}{1.600851in}}%
\pgfpathlineto{\pgfqpoint{3.268379in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{3.270256in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{3.271071in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{3.272436in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{3.273532in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{3.274889in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{3.275308in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{3.277494in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{3.278083in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{3.280040in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{3.280919in}{1.611836in}}%
\pgfpathlineto{\pgfqpoint{3.281751in}{1.612771in}}%
\pgfpathlineto{\pgfqpoint{3.282763in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{3.285784in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{3.286393in}{1.615342in}}%
\pgfpathlineto{\pgfqpoint{3.288616in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{3.289285in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{3.290562in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{3.291583in}{1.619549in}}%
\pgfpathlineto{\pgfqpoint{3.293843in}{1.620484in}}%
\pgfpathlineto{\pgfqpoint{3.294940in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{3.297629in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{3.298472in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{3.299393in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{3.300086in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{3.301984in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{3.302961in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{3.304073in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{3.305112in}{1.630301in}}%
\pgfpathlineto{\pgfqpoint{3.306910in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{3.307331in}{1.632170in}}%
\pgfpathlineto{\pgfqpoint{3.308984in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{3.310068in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{3.310844in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{3.311741in}{1.636144in}}%
\pgfpathlineto{\pgfqpoint{3.312709in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{3.313789in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{3.315208in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{3.315573in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{3.317538in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{3.318613in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{3.321247in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{3.321895in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{3.322936in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{3.324145in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{3.325160in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{3.326761in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{3.327551in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{3.328196in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{3.329233in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{3.330823in}{1.656712in}}%
\pgfpathlineto{\pgfqpoint{3.331917in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{3.333108in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{3.333705in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{3.335710in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{3.336630in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{3.340971in}{1.661854in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{3.343870in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{3.344784in}{1.663958in}}%
\pgfpathlineto{\pgfqpoint{3.347504in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{3.351533in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{3.353647in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{3.354566in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{3.355762in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{3.356642in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{3.357694in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{3.358393in}{1.673307in}}%
\pgfpathlineto{\pgfqpoint{3.359808in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{3.360645in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{3.362900in}{1.675878in}}%
\pgfpathlineto{\pgfqpoint{3.363792in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{3.365274in}{1.677982in}}%
\pgfpathlineto{\pgfqpoint{3.366195in}{1.679384in}}%
\pgfpathlineto{\pgfqpoint{3.367657in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{3.368642in}{1.681020in}}%
\pgfpathlineto{\pgfqpoint{3.369236in}{1.681955in}}%
\pgfpathlineto{\pgfqpoint{3.370128in}{1.684059in}}%
\pgfpathlineto{\pgfqpoint{3.372112in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{3.372495in}{1.685928in}}%
\pgfpathlineto{\pgfqpoint{3.374447in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{3.375485in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{3.376757in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{3.377751in}{1.689902in}}%
\pgfpathlineto{\pgfqpoint{3.379136in}{1.690837in}}%
\pgfpathlineto{\pgfqpoint{3.380012in}{1.692940in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{1.693875in}}%
\pgfpathlineto{\pgfqpoint{3.383141in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{3.386854in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{3.387557in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{3.390357in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{3.391424in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{3.392760in}{1.701121in}}%
\pgfpathlineto{\pgfqpoint{3.393620in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{3.395279in}{1.703692in}}%
\pgfpathlineto{\pgfqpoint{3.395877in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{3.398001in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{3.398980in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{3.400222in}{1.707899in}}%
\pgfpathlineto{\pgfqpoint{3.400898in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{3.402510in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{3.403065in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{3.405282in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{3.406400in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{3.407374in}{1.717482in}}%
\pgfpathlineto{\pgfqpoint{3.408796in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{3.409629in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{3.410806in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{3.411032in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{3.413197in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{3.413726in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.415429in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{3.415448in}{1.725662in}}%
\pgfpathlineto{\pgfqpoint{3.417325in}{1.726597in}}%
\pgfpathlineto{\pgfqpoint{3.418261in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{3.418947in}{1.728701in}}%
\pgfpathlineto{\pgfqpoint{3.419958in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{3.423157in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{3.424023in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{3.425079in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{3.426160in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{3.426855in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{3.427951in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{3.429807in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{3.430824in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{3.431206in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{3.431983in}{1.741556in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{1.742491in}}%
\pgfpathlineto{\pgfqpoint{3.434064in}{1.743426in}}%
\pgfpathlineto{\pgfqpoint{3.435189in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{3.436241in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{3.437793in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{3.438811in}{1.749970in}}%
\pgfpathlineto{\pgfqpoint{3.440710in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{3.441678in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{3.442533in}{1.753243in}}%
\pgfpathlineto{\pgfqpoint{3.443492in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{3.444776in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{3.446665in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{3.447669in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{3.448411in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{3.449519in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{3.451220in}{1.762592in}}%
\pgfpathlineto{\pgfqpoint{3.452043in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{3.454442in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{3.454649in}{1.765163in}}%
\pgfpathlineto{\pgfqpoint{3.456553in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{3.457488in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{3.458229in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{3.460489in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{3.461437in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{3.463520in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{3.464467in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{3.465697in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{3.466484in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{3.467913in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{3.468730in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{3.473137in}{1.778252in}}%
\pgfpathlineto{\pgfqpoint{3.473206in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{3.479867in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{3.479867in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{3.484295in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{3.486058in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{3.487088in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{3.489107in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.785965in}}%
\pgfpathlineto{\pgfqpoint{3.491823in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{3.491849in}{1.787367in}}%
\pgfpathlineto{\pgfqpoint{3.495872in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{3.496890in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{3.501702in}{1.790172in}}%
\pgfpathlineto{\pgfqpoint{3.502432in}{1.790873in}}%
\pgfpathlineto{\pgfqpoint{3.504545in}{1.791808in}}%
\pgfpathlineto{\pgfqpoint{3.505217in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{3.508519in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{3.508519in}{1.793912in}}%
\pgfpathlineto{\pgfqpoint{3.514130in}{1.794846in}}%
\pgfpathlineto{\pgfqpoint{3.515050in}{1.795314in}}%
\pgfpathlineto{\pgfqpoint{3.517051in}{1.796249in}}%
\pgfpathlineto{\pgfqpoint{3.517141in}{1.796716in}}%
\pgfpathlineto{\pgfqpoint{3.519377in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{3.519845in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{3.521290in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{3.522380in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{3.522925in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{3.523990in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{3.524966in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{3.525820in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{3.527460in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{3.528484in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{3.529046in}{1.809104in}}%
\pgfpathlineto{\pgfqpoint{3.529910in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{3.530739in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{3.531738in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{3.533835in}{1.814480in}}%
\pgfpathlineto{\pgfqpoint{3.534882in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{3.536387in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{3.536887in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{3.538250in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{3.539280in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{3.540269in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{3.541276in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{3.542031in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{3.542836in}{1.825465in}}%
\pgfpathlineto{\pgfqpoint{3.543644in}{1.826400in}}%
\pgfpathlineto{\pgfqpoint{3.544705in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{3.545993in}{1.828504in}}%
\pgfpathlineto{\pgfqpoint{3.546826in}{1.829205in}}%
\pgfpathlineto{\pgfqpoint{3.548294in}{1.830140in}}%
\pgfpathlineto{\pgfqpoint{3.548780in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{3.551298in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{3.552227in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{3.553695in}{1.832944in}}%
\pgfpathlineto{\pgfqpoint{3.553855in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{3.557072in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{3.557729in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{3.559616in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{3.560438in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{3.561794in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{3.562487in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{3.564289in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{3.565027in}{1.840424in}}%
\pgfpathlineto{\pgfqpoint{3.566742in}{1.841359in}}%
\pgfpathlineto{\pgfqpoint{3.567296in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{3.568722in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{3.569022in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{3.570813in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{3.571857in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{3.572871in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{3.573960in}{1.848604in}}%
\pgfpathlineto{\pgfqpoint{3.576497in}{1.849539in}}%
\pgfpathlineto{\pgfqpoint{3.577240in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{3.578650in}{1.851643in}}%
\pgfpathlineto{\pgfqpoint{3.579448in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{3.580462in}{1.854214in}}%
\pgfpathlineto{\pgfqpoint{3.581368in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{3.583055in}{1.856785in}}%
\pgfpathlineto{\pgfqpoint{3.583650in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{3.585078in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{3.586033in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{3.586740in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{3.587801in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{3.588881in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{3.590912in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{3.591961in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{3.594469in}{1.865199in}}%
\pgfpathlineto{\pgfqpoint{3.595298in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{3.597562in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{3.597719in}{1.867536in}}%
\pgfpathlineto{\pgfqpoint{3.600428in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{3.601487in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{3.602965in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{3.603552in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{3.606008in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{3.607074in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{3.609025in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{3.610100in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{3.611324in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{3.612315in}{1.878054in}}%
\pgfpathlineto{\pgfqpoint{3.613351in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{3.613656in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{3.615045in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{3.616110in}{1.882028in}}%
\pgfpathlineto{\pgfqpoint{3.617610in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{3.618682in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{3.620162in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{3.621109in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{3.621835in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{3.622492in}{1.889974in}}%
\pgfpathlineto{\pgfqpoint{3.624819in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{3.625910in}{1.893013in}}%
\pgfpathlineto{\pgfqpoint{3.626491in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{3.627431in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{3.628861in}{1.896051in}}%
\pgfpathlineto{\pgfqpoint{3.629917in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{3.631428in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{3.631787in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{3.635100in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{3.635100in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{3.637686in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{3.638707in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{3.640793in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{3.641178in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{3.643320in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{3.643815in}{1.905401in}}%
\pgfpathlineto{\pgfqpoint{3.645488in}{1.906336in}}%
\pgfpathlineto{\pgfqpoint{3.646460in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{3.648734in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{3.649839in}{1.911010in}}%
\pgfpathlineto{\pgfqpoint{3.651911in}{1.911945in}}%
\pgfpathlineto{\pgfqpoint{3.652701in}{1.912646in}}%
\pgfpathlineto{\pgfqpoint{3.654660in}{1.913581in}}%
\pgfpathlineto{\pgfqpoint{3.655016in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{3.657575in}{1.915451in}}%
\pgfpathlineto{\pgfqpoint{3.658445in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{3.658905in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{3.659479in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{3.661327in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{3.662324in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{3.663029in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{3.664008in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{3.666483in}{1.923865in}}%
\pgfpathlineto{\pgfqpoint{3.667510in}{1.925969in}}%
\pgfpathlineto{\pgfqpoint{3.668593in}{1.926904in}}%
\pgfpathlineto{\pgfqpoint{3.669607in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{3.670443in}{1.929241in}}%
\pgfpathlineto{\pgfqpoint{3.671504in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{3.672036in}{1.932513in}}%
\pgfpathlineto{\pgfqpoint{3.672744in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{3.673713in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{3.674730in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{3.675373in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{3.676458in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{3.677114in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{3.678157in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{3.678698in}{1.944667in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{1.945602in}}%
\pgfpathlineto{\pgfqpoint{3.683253in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{3.684825in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{3.685495in}{1.948641in}}%
\pgfpathlineto{\pgfqpoint{3.687475in}{1.949576in}}%
\pgfpathlineto{\pgfqpoint{3.688540in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{3.690762in}{1.951679in}}%
\pgfpathlineto{\pgfqpoint{3.691817in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{3.693758in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{3.694833in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{3.696225in}{1.955653in}}%
\pgfpathlineto{\pgfqpoint{3.697228in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{3.698814in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{3.699496in}{1.958691in}}%
\pgfpathlineto{\pgfqpoint{3.703153in}{1.959626in}}%
\pgfpathlineto{\pgfqpoint{3.704148in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{3.705404in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{3.706063in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{3.707647in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{3.708674in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{3.711271in}{1.964534in}}%
\pgfpathlineto{\pgfqpoint{3.712332in}{1.965469in}}%
\pgfpathlineto{\pgfqpoint{3.713978in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{3.713978in}{1.966638in}}%
\pgfpathlineto{\pgfqpoint{3.717251in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{3.717251in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{3.721846in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{3.722629in}{1.969676in}}%
\pgfpathlineto{\pgfqpoint{3.723986in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{3.723986in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{3.726777in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{3.728954in}{1.973416in}}%
\pgfpathlineto{\pgfqpoint{3.729836in}{1.974818in}}%
\pgfpathlineto{\pgfqpoint{3.732311in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{3.733352in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{3.736406in}{1.978324in}}%
\pgfpathlineto{\pgfqpoint{3.739444in}{1.979259in}}%
\pgfpathlineto{\pgfqpoint{3.740429in}{1.979960in}}%
\pgfpathlineto{\pgfqpoint{3.743555in}{1.980895in}}%
\pgfpathlineto{\pgfqpoint{3.744466in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{3.747678in}{1.982765in}}%
\pgfpathlineto{\pgfqpoint{3.748309in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{3.755091in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{3.755723in}{1.984869in}}%
\pgfpathlineto{\pgfqpoint{3.757870in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{3.758650in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{3.761015in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{3.761296in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{3.764141in}{1.989310in}}%
\pgfpathlineto{\pgfqpoint{3.764626in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{3.766749in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{3.767489in}{1.992114in}}%
\pgfpathlineto{\pgfqpoint{3.768819in}{1.993049in}}%
\pgfpathlineto{\pgfqpoint{3.769506in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{3.770786in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{3.771410in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{3.773504in}{1.996088in}}%
\pgfpathlineto{\pgfqpoint{3.774439in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{3.775361in}{1.998425in}}%
\pgfpathlineto{\pgfqpoint{3.776467in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{3.778179in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{3.778886in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{3.780190in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{3.781063in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{3.782546in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{3.783629in}{2.005904in}}%
\pgfpathlineto{\pgfqpoint{3.785181in}{2.006839in}}%
\pgfpathlineto{\pgfqpoint{3.785979in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{3.788214in}{2.008476in}}%
\pgfpathlineto{\pgfqpoint{3.789071in}{2.009644in}}%
\pgfpathlineto{\pgfqpoint{3.791778in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{3.792348in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{3.797558in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{3.797558in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{3.800237in}{2.013150in}}%
\pgfpathlineto{\pgfqpoint{3.800237in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{3.803875in}{2.014319in}}%
\pgfpathlineto{\pgfqpoint{3.803875in}{2.014552in}}%
\pgfpathlineto{\pgfqpoint{3.808143in}{2.015487in}}%
\pgfpathlineto{\pgfqpoint{3.808143in}{2.015721in}}%
\pgfpathlineto{\pgfqpoint{3.814341in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{3.814341in}{2.016890in}}%
\pgfpathlineto{\pgfqpoint{3.819488in}{2.017825in}}%
\pgfpathlineto{\pgfqpoint{3.820228in}{2.018760in}}%
\pgfpathlineto{\pgfqpoint{3.823251in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{3.824344in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{3.825295in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{3.825663in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{3.827970in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{3.829053in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{3.830200in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{3.831278in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{3.832270in}{2.027875in}}%
\pgfpathlineto{\pgfqpoint{3.833124in}{2.029979in}}%
\pgfpathlineto{\pgfqpoint{3.834048in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{3.834048in}{2.031147in}}%
\pgfpathlineto{\pgfqpoint{3.835860in}{2.032082in}}%
\pgfpathlineto{\pgfqpoint{3.836579in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{3.838285in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{3.838285in}{2.033952in}}%
\pgfpathlineto{\pgfqpoint{3.841541in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{3.842393in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{2.036289in}}%
\pgfpathlineto{\pgfqpoint{3.847986in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{3.851791in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{3.852619in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{3.855558in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{3.856548in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{3.860920in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{3.860920in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{3.870146in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{3.870920in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{2.044002in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{3.886035in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{3.886673in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{3.891999in}{2.046807in}}%
\pgfpathlineto{\pgfqpoint{3.892543in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{3.894632in}{2.048443in}}%
\pgfpathlineto{\pgfqpoint{3.895206in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{3.898243in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{3.898955in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{3.901918in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{3.902645in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{3.904744in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{3.905142in}{2.054287in}}%
\pgfpathlineto{\pgfqpoint{3.908431in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{3.908431in}{2.055455in}}%
\pgfpathlineto{\pgfqpoint{3.910975in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{3.911585in}{2.056858in}}%
\pgfpathlineto{\pgfqpoint{3.915329in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{3.915329in}{2.058026in}}%
\pgfpathlineto{\pgfqpoint{3.918564in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{3.918564in}{2.059195in}}%
\pgfpathlineto{\pgfqpoint{3.920896in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{3.921835in}{2.060831in}}%
\pgfpathlineto{\pgfqpoint{3.924436in}{2.061766in}}%
\pgfpathlineto{\pgfqpoint{3.924572in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{3.928973in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{3.929302in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{3.933090in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{3.933676in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{3.944657in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{3.944988in}{2.066440in}}%
\pgfpathlineto{\pgfqpoint{3.950635in}{2.067375in}}%
\pgfpathlineto{\pgfqpoint{3.950635in}{2.067609in}}%
\pgfpathlineto{\pgfqpoint{3.967398in}{2.068544in}}%
\pgfpathlineto{\pgfqpoint{3.967398in}{2.068778in}}%
\pgfpathlineto{\pgfqpoint{3.984109in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{3.984913in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{3.987483in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{3.988071in}{2.072284in}}%
\pgfpathlineto{\pgfqpoint{3.989958in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{3.990744in}{2.073920in}}%
\pgfpathlineto{\pgfqpoint{3.993550in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{3.996761in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{3.997687in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{3.999486in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{3.999486in}{2.081165in}}%
\pgfpathlineto{\pgfqpoint{4.001330in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{4.002325in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{4.003922in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{4.004966in}{2.085373in}}%
\pgfpathlineto{\pgfqpoint{4.006127in}{2.086308in}}%
\pgfpathlineto{\pgfqpoint{4.007192in}{2.087476in}}%
\pgfpathlineto{\pgfqpoint{4.009405in}{2.088411in}}%
\pgfpathlineto{\pgfqpoint{4.009735in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{4.014792in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{4.015366in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{4.019148in}{2.091917in}}%
\pgfpathlineto{\pgfqpoint{4.019916in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{4.023240in}{2.093787in}}%
\pgfpathlineto{\pgfqpoint{4.024134in}{2.095189in}}%
\pgfpathlineto{\pgfqpoint{4.025522in}{2.096124in}}%
\pgfpathlineto{\pgfqpoint{4.026120in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{4.028225in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{4.029329in}{2.098461in}}%
\pgfpathlineto{\pgfqpoint{4.031147in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{4.032186in}{2.100565in}}%
\pgfpathlineto{\pgfqpoint{4.034210in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{4.035265in}{2.103370in}}%
\pgfpathlineto{\pgfqpoint{4.036963in}{2.104305in}}%
\pgfpathlineto{\pgfqpoint{4.037808in}{2.105240in}}%
\pgfpathlineto{\pgfqpoint{4.040583in}{2.106175in}}%
\pgfpathlineto{\pgfqpoint{4.041693in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{4.043901in}{2.108044in}}%
\pgfpathlineto{\pgfqpoint{4.044760in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{4.048168in}{2.109914in}}%
\pgfpathlineto{\pgfqpoint{4.049043in}{2.110615in}}%
\pgfpathlineto{\pgfqpoint{4.050538in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{4.050702in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{4.054546in}{2.112953in}}%
\pgfpathlineto{\pgfqpoint{4.055545in}{2.114121in}}%
\pgfpathlineto{\pgfqpoint{4.060098in}{2.115056in}}%
\pgfpathlineto{\pgfqpoint{4.060098in}{2.115290in}}%
\pgfpathlineto{\pgfqpoint{4.064930in}{2.116225in}}%
\pgfpathlineto{\pgfqpoint{4.065610in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{4.069243in}{2.117861in}}%
\pgfpathlineto{\pgfqpoint{4.070354in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{4.074511in}{2.119497in}}%
\pgfpathlineto{\pgfqpoint{4.075215in}{2.119965in}}%
\pgfpathlineto{\pgfqpoint{4.077651in}{2.120900in}}%
\pgfpathlineto{\pgfqpoint{4.077651in}{2.121133in}}%
\pgfpathlineto{\pgfqpoint{4.081668in}{2.122068in}}%
\pgfpathlineto{\pgfqpoint{4.082621in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{4.084084in}{2.123938in}}%
\pgfpathlineto{\pgfqpoint{4.085050in}{2.125808in}}%
\pgfpathlineto{\pgfqpoint{4.086965in}{2.126743in}}%
\pgfpathlineto{\pgfqpoint{4.087039in}{2.127210in}}%
\pgfpathlineto{\pgfqpoint{4.097195in}{2.128145in}}%
\pgfpathlineto{\pgfqpoint{4.097699in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{4.106488in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{4.107548in}{2.130015in}}%
\pgfpathlineto{\pgfqpoint{4.113449in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{4.114317in}{2.131651in}}%
\pgfpathlineto{\pgfqpoint{4.115668in}{2.132586in}}%
\pgfpathlineto{\pgfqpoint{4.116199in}{2.133287in}}%
\pgfpathlineto{\pgfqpoint{4.118997in}{2.134222in}}%
\pgfpathlineto{\pgfqpoint{4.119703in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{4.120602in}{2.135625in}}%
\pgfpathlineto{\pgfqpoint{4.121691in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{4.124246in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{4.124246in}{2.137962in}}%
\pgfpathlineto{\pgfqpoint{4.126590in}{2.138897in}}%
\pgfpathlineto{\pgfqpoint{4.127196in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{4.128722in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{4.129434in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{4.132257in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{4.132257in}{2.142870in}}%
\pgfpathlineto{\pgfqpoint{4.135317in}{2.143805in}}%
\pgfpathlineto{\pgfqpoint{4.135574in}{2.144740in}}%
\pgfpathlineto{\pgfqpoint{4.137477in}{2.145675in}}%
\pgfpathlineto{\pgfqpoint{4.138446in}{2.146376in}}%
\pgfpathlineto{\pgfqpoint{4.140885in}{2.147311in}}%
\pgfpathlineto{\pgfqpoint{4.141916in}{2.148480in}}%
\pgfpathlineto{\pgfqpoint{4.143336in}{2.149415in}}%
\pgfpathlineto{\pgfqpoint{4.143576in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{4.146351in}{2.150817in}}%
\pgfpathlineto{\pgfqpoint{4.147246in}{2.151752in}}%
\pgfpathlineto{\pgfqpoint{4.150880in}{2.152687in}}%
\pgfpathlineto{\pgfqpoint{4.151692in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{4.154038in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{4.155104in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{4.157426in}{2.156894in}}%
\pgfpathlineto{\pgfqpoint{4.157710in}{2.157595in}}%
\pgfpathlineto{\pgfqpoint{4.160484in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{4.161095in}{2.159231in}}%
\pgfpathlineto{\pgfqpoint{4.167095in}{2.160166in}}%
\pgfpathlineto{\pgfqpoint{4.167765in}{2.160634in}}%
\pgfpathlineto{\pgfqpoint{4.175160in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{4.175335in}{2.162036in}}%
\pgfpathlineto{\pgfqpoint{4.178256in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{4.178707in}{2.163672in}}%
\pgfpathlineto{\pgfqpoint{4.182665in}{2.164607in}}%
\pgfpathlineto{\pgfqpoint{4.183716in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{4.185011in}{2.166944in}}%
\pgfpathlineto{\pgfqpoint{4.185809in}{2.167646in}}%
\pgfpathlineto{\pgfqpoint{4.189917in}{2.168580in}}%
\pgfpathlineto{\pgfqpoint{4.190836in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{4.192472in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{2.171385in}}%
\pgfpathlineto{\pgfqpoint{4.194722in}{2.172320in}}%
\pgfpathlineto{\pgfqpoint{4.195344in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{4.196817in}{2.174424in}}%
\pgfpathlineto{\pgfqpoint{4.197122in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{4.198616in}{2.176294in}}%
\pgfpathlineto{\pgfqpoint{4.199391in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{4.200892in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{4.201990in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{4.202608in}{2.180267in}}%
\pgfpathlineto{\pgfqpoint{4.203250in}{2.180968in}}%
\pgfpathlineto{\pgfqpoint{4.204739in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{4.205175in}{2.182604in}}%
\pgfpathlineto{\pgfqpoint{4.207439in}{2.183539in}}%
\pgfpathlineto{\pgfqpoint{4.208166in}{2.184474in}}%
\pgfpathlineto{\pgfqpoint{4.209309in}{2.185409in}}%
\pgfpathlineto{\pgfqpoint{4.210241in}{2.186811in}}%
\pgfpathlineto{\pgfqpoint{4.211689in}{2.187746in}}%
\pgfpathlineto{\pgfqpoint{4.212725in}{2.188447in}}%
\pgfpathlineto{\pgfqpoint{4.214120in}{2.189382in}}%
\pgfpathlineto{\pgfqpoint{4.214565in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{4.217895in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{4.218510in}{2.191252in}}%
\pgfpathlineto{\pgfqpoint{4.220208in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{4.220924in}{2.193356in}}%
\pgfpathlineto{\pgfqpoint{4.226249in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{4.226249in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{4.228878in}{2.195459in}}%
\pgfpathlineto{\pgfqpoint{4.229545in}{2.195927in}}%
\pgfpathlineto{\pgfqpoint{4.233671in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{4.234446in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{4.236902in}{2.198732in}}%
\pgfpathlineto{\pgfqpoint{4.237291in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{4.241296in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{4.241296in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{4.244167in}{2.201303in}}%
\pgfpathlineto{\pgfqpoint{4.245259in}{2.203172in}}%
\pgfpathlineto{\pgfqpoint{4.246987in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{4.247885in}{2.205276in}}%
\pgfpathlineto{\pgfqpoint{4.249985in}{2.206211in}}%
\pgfpathlineto{\pgfqpoint{4.250974in}{2.207847in}}%
\pgfpathlineto{\pgfqpoint{4.254710in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{4.255599in}{2.209249in}}%
\pgfpathlineto{\pgfqpoint{4.258735in}{2.210184in}}%
\pgfpathlineto{\pgfqpoint{4.259278in}{2.210652in}}%
\pgfpathlineto{\pgfqpoint{4.263786in}{2.211587in}}%
\pgfpathlineto{\pgfqpoint{4.263786in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{4.265701in}{2.212755in}}%
\pgfpathlineto{\pgfqpoint{4.265701in}{2.212989in}}%
\pgfpathlineto{\pgfqpoint{4.268861in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{4.268861in}{2.214158in}}%
\pgfpathlineto{\pgfqpoint{4.275814in}{2.215093in}}%
\pgfpathlineto{\pgfqpoint{4.275882in}{2.215794in}}%
\pgfpathlineto{\pgfqpoint{4.280217in}{2.216729in}}%
\pgfpathlineto{\pgfqpoint{4.280217in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{4.286878in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{4.287692in}{2.218832in}}%
\pgfpathlineto{\pgfqpoint{4.289321in}{2.219767in}}%
\pgfpathlineto{\pgfqpoint{4.290198in}{2.220702in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{2.221637in}}%
\pgfpathlineto{\pgfqpoint{4.293749in}{2.222338in}}%
\pgfpathlineto{\pgfqpoint{4.295523in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{4.296377in}{2.223974in}}%
\pgfpathlineto{\pgfqpoint{4.297750in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{4.298749in}{2.226545in}}%
\pgfpathlineto{\pgfqpoint{4.299329in}{2.227480in}}%
\pgfpathlineto{\pgfqpoint{4.300433in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{4.301139in}{2.230986in}}%
\pgfpathlineto{\pgfqpoint{4.301946in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{4.304061in}{2.233557in}}%
\pgfpathlineto{\pgfqpoint{4.305016in}{2.234960in}}%
\pgfpathlineto{\pgfqpoint{4.307345in}{2.235895in}}%
\pgfpathlineto{\pgfqpoint{4.307886in}{2.236830in}}%
\pgfpathlineto{\pgfqpoint{4.310967in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{4.311675in}{2.238232in}}%
\pgfpathlineto{\pgfqpoint{4.314451in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{4.315058in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{4.318829in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{4.319238in}{2.241270in}}%
\pgfpathlineto{\pgfqpoint{4.325247in}{2.242205in}}%
\pgfpathlineto{\pgfqpoint{4.326335in}{2.243374in}}%
\pgfpathlineto{\pgfqpoint{4.333892in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{4.334833in}{2.245010in}}%
\pgfpathlineto{\pgfqpoint{4.337743in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{4.338487in}{2.246412in}}%
\pgfpathlineto{\pgfqpoint{4.339958in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{4.340773in}{2.248049in}}%
\pgfpathlineto{\pgfqpoint{4.343223in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{4.343223in}{2.249217in}}%
\pgfpathlineto{\pgfqpoint{4.350613in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{4.351058in}{2.250853in}}%
\pgfpathlineto{\pgfqpoint{4.367179in}{2.251788in}}%
\pgfpathlineto{\pgfqpoint{4.367360in}{2.252256in}}%
\pgfpathlineto{\pgfqpoint{4.374541in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{4.377826in}{2.254827in}}%
\pgfpathlineto{\pgfqpoint{4.378838in}{2.256697in}}%
\pgfpathlineto{\pgfqpoint{4.379510in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{4.379510in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{4.381249in}{2.258800in}}%
\pgfpathlineto{\pgfqpoint{4.381459in}{2.259501in}}%
\pgfpathlineto{\pgfqpoint{4.382946in}{2.260436in}}%
\pgfpathlineto{\pgfqpoint{4.383868in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{4.385020in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{4.385961in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{4.387823in}{2.265812in}}%
\pgfpathlineto{\pgfqpoint{4.387869in}{2.266279in}}%
\pgfpathlineto{\pgfqpoint{4.389744in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{4.390712in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.391139in}{2.270954in}}%
\pgfpathlineto{\pgfqpoint{4.392120in}{2.273525in}}%
\pgfpathlineto{\pgfqpoint{4.395312in}{2.274460in}}%
\pgfpathlineto{\pgfqpoint{4.396244in}{2.275629in}}%
\pgfpathlineto{\pgfqpoint{4.398510in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{4.399616in}{2.278200in}}%
\pgfpathlineto{\pgfqpoint{4.400291in}{2.279135in}}%
\pgfpathlineto{\pgfqpoint{4.401346in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{4.402923in}{2.281939in}}%
\pgfpathlineto{\pgfqpoint{4.402923in}{2.282173in}}%
\pgfpathlineto{\pgfqpoint{4.405753in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{4.406157in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{4.407577in}{2.284744in}}%
\pgfpathlineto{\pgfqpoint{4.408452in}{2.285679in}}%
\pgfpathlineto{\pgfqpoint{4.411394in}{2.286614in}}%
\pgfpathlineto{\pgfqpoint{4.411394in}{2.286848in}}%
\pgfpathlineto{\pgfqpoint{4.413413in}{2.287783in}}%
\pgfpathlineto{\pgfqpoint{4.413590in}{2.288250in}}%
\pgfpathlineto{\pgfqpoint{4.415634in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{4.416638in}{2.290587in}}%
\pgfpathlineto{\pgfqpoint{4.417771in}{2.291522in}}%
\pgfpathlineto{\pgfqpoint{4.418667in}{2.292925in}}%
\pgfpathlineto{\pgfqpoint{4.420884in}{2.293860in}}%
\pgfpathlineto{\pgfqpoint{4.421933in}{2.295963in}}%
\pgfpathlineto{\pgfqpoint{4.423686in}{2.296898in}}%
\pgfpathlineto{\pgfqpoint{4.424407in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{4.426333in}{2.299703in}}%
\pgfpathlineto{\pgfqpoint{4.427397in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{4.430267in}{2.301339in}}%
\pgfpathlineto{\pgfqpoint{4.430950in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{4.432464in}{2.302741in}}%
\pgfpathlineto{\pgfqpoint{4.433378in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{4.434587in}{2.305312in}}%
\pgfpathlineto{\pgfqpoint{4.435691in}{2.307182in}}%
\pgfpathlineto{\pgfqpoint{4.437097in}{2.308117in}}%
\pgfpathlineto{\pgfqpoint{4.437471in}{2.308585in}}%
\pgfpathlineto{\pgfqpoint{4.439575in}{2.309520in}}%
\pgfpathlineto{\pgfqpoint{4.440145in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{4.441511in}{2.310922in}}%
\pgfpathlineto{\pgfqpoint{4.442322in}{2.311623in}}%
\pgfpathlineto{\pgfqpoint{4.445029in}{2.312558in}}%
\pgfpathlineto{\pgfqpoint{4.445937in}{2.313493in}}%
\pgfpathlineto{\pgfqpoint{4.447995in}{2.314428in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.316064in}}%
\pgfpathlineto{\pgfqpoint{4.450240in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{4.450999in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{4.452041in}{2.319336in}}%
\pgfpathlineto{\pgfqpoint{4.452987in}{2.321206in}}%
\pgfpathlineto{\pgfqpoint{4.454260in}{2.322141in}}%
\pgfpathlineto{\pgfqpoint{4.455294in}{2.323777in}}%
\pgfpathlineto{\pgfqpoint{4.456802in}{2.324712in}}%
\pgfpathlineto{\pgfqpoint{4.457352in}{2.325647in}}%
\pgfpathlineto{\pgfqpoint{4.460456in}{2.326582in}}%
\pgfpathlineto{\pgfqpoint{4.460456in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{4.463895in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{4.464515in}{2.328452in}}%
\pgfpathlineto{\pgfqpoint{4.466740in}{2.329387in}}%
\pgfpathlineto{\pgfqpoint{4.467393in}{2.330088in}}%
\pgfpathlineto{\pgfqpoint{4.470254in}{2.331023in}}%
\pgfpathlineto{\pgfqpoint{4.470818in}{2.331490in}}%
\pgfpathlineto{\pgfqpoint{4.474716in}{2.332425in}}%
\pgfpathlineto{\pgfqpoint{4.475759in}{2.333126in}}%
\pgfpathlineto{\pgfqpoint{4.478058in}{2.334061in}}%
\pgfpathlineto{\pgfqpoint{4.478265in}{2.334529in}}%
\pgfpathlineto{\pgfqpoint{4.481396in}{2.335464in}}%
\pgfpathlineto{\pgfqpoint{4.482011in}{2.336165in}}%
\pgfpathlineto{\pgfqpoint{4.488786in}{2.337100in}}%
\pgfpathlineto{\pgfqpoint{4.489714in}{2.338268in}}%
\pgfpathlineto{\pgfqpoint{4.496665in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{4.497572in}{2.339904in}}%
\pgfpathlineto{\pgfqpoint{4.504052in}{2.340839in}}%
\pgfpathlineto{\pgfqpoint{4.505087in}{2.342008in}}%
\pgfpathlineto{\pgfqpoint{4.508440in}{2.342943in}}%
\pgfpathlineto{\pgfqpoint{4.509002in}{2.343644in}}%
\pgfpathlineto{\pgfqpoint{4.511735in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{4.512722in}{2.345748in}}%
\pgfpathlineto{\pgfqpoint{4.514248in}{2.346683in}}%
\pgfpathlineto{\pgfqpoint{4.515301in}{2.348552in}}%
\pgfpathlineto{\pgfqpoint{4.516835in}{2.349487in}}%
\pgfpathlineto{\pgfqpoint{4.517276in}{2.351123in}}%
\pgfpathlineto{\pgfqpoint{4.518927in}{2.352058in}}%
\pgfpathlineto{\pgfqpoint{4.519966in}{2.353461in}}%
\pgfpathlineto{\pgfqpoint{4.521386in}{2.354396in}}%
\pgfpathlineto{\pgfqpoint{4.522241in}{2.355097in}}%
\pgfpathlineto{\pgfqpoint{4.526333in}{2.356032in}}%
\pgfpathlineto{\pgfqpoint{4.526461in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{4.529332in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{4.532092in}{2.358836in}}%
\pgfpathlineto{\pgfqpoint{4.533135in}{2.359771in}}%
\pgfpathlineto{\pgfqpoint{4.533694in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{4.534539in}{2.362342in}}%
\pgfpathlineto{\pgfqpoint{4.536222in}{2.363277in}}%
\pgfpathlineto{\pgfqpoint{4.537272in}{2.364913in}}%
\pgfpathlineto{\pgfqpoint{4.538501in}{2.365848in}}%
\pgfpathlineto{\pgfqpoint{4.539556in}{2.367485in}}%
\pgfpathlineto{\pgfqpoint{4.540434in}{2.368419in}}%
\pgfpathlineto{\pgfqpoint{4.541490in}{2.370289in}}%
\pgfpathlineto{\pgfqpoint{4.543527in}{2.371224in}}%
\pgfpathlineto{\pgfqpoint{4.544634in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{4.545094in}{2.374730in}}%
\pgfpathlineto{\pgfqpoint{4.546161in}{2.376600in}}%
\pgfpathlineto{\pgfqpoint{4.547236in}{2.377535in}}%
\pgfpathlineto{\pgfqpoint{4.548338in}{2.378937in}}%
\pgfpathlineto{\pgfqpoint{4.549444in}{2.379872in}}%
\pgfpathlineto{\pgfqpoint{4.549658in}{2.380340in}}%
\pgfpathlineto{\pgfqpoint{4.553159in}{2.381275in}}%
\pgfpathlineto{\pgfqpoint{4.553925in}{2.381976in}}%
\pgfpathlineto{\pgfqpoint{4.557149in}{2.382911in}}%
\pgfpathlineto{\pgfqpoint{4.557302in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{4.563569in}{2.384313in}}%
\pgfpathlineto{\pgfqpoint{4.564391in}{2.385014in}}%
\pgfpathlineto{\pgfqpoint{4.567625in}{2.385949in}}%
\pgfpathlineto{\pgfqpoint{4.568556in}{2.386650in}}%
\pgfpathlineto{\pgfqpoint{4.584795in}{2.387585in}}%
\pgfpathlineto{\pgfqpoint{4.584795in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{4.594565in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{4.594565in}{2.388988in}}%
\pgfpathlineto{\pgfqpoint{4.602195in}{2.389923in}}%
\pgfpathlineto{\pgfqpoint{4.603156in}{2.391091in}}%
\pgfpathlineto{\pgfqpoint{4.604393in}{2.392026in}}%
\pgfpathlineto{\pgfqpoint{4.605168in}{2.393429in}}%
\pgfpathlineto{\pgfqpoint{4.609941in}{2.394363in}}%
\pgfpathlineto{\pgfqpoint{4.610016in}{2.394831in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{4.624052in}{2.396000in}}%
\pgfpathlineto{\pgfqpoint{4.639684in}{2.396934in}}%
\pgfpathlineto{\pgfqpoint{4.639684in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{4.645652in}{2.398103in}}%
\pgfpathlineto{\pgfqpoint{4.646692in}{2.398804in}}%
\pgfpathlineto{\pgfqpoint{4.650571in}{2.399739in}}%
\pgfpathlineto{\pgfqpoint{4.651296in}{2.400207in}}%
\pgfpathlineto{\pgfqpoint{4.656395in}{2.401142in}}%
\pgfpathlineto{\pgfqpoint{4.657173in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{2.402544in}}%
\pgfpathlineto{\pgfqpoint{4.663361in}{2.402778in}}%
\pgfpathlineto{\pgfqpoint{4.667590in}{2.403713in}}%
\pgfpathlineto{\pgfqpoint{4.668245in}{2.404180in}}%
\pgfpathlineto{\pgfqpoint{4.672404in}{2.405115in}}%
\pgfpathlineto{\pgfqpoint{4.673303in}{2.406517in}}%
\pgfpathlineto{\pgfqpoint{4.676212in}{2.407452in}}%
\pgfpathlineto{\pgfqpoint{4.677052in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{4.678891in}{2.409322in}}%
\pgfpathlineto{\pgfqpoint{4.679395in}{2.410491in}}%
\pgfpathlineto{\pgfqpoint{4.681338in}{2.411426in}}%
\pgfpathlineto{\pgfqpoint{4.682001in}{2.412127in}}%
\pgfpathlineto{\pgfqpoint{4.685796in}{2.413062in}}%
\pgfpathlineto{\pgfqpoint{4.685958in}{2.413529in}}%
\pgfpathlineto{\pgfqpoint{4.691218in}{2.414464in}}%
\pgfpathlineto{\pgfqpoint{4.692302in}{2.414932in}}%
\pgfpathlineto{\pgfqpoint{4.695907in}{2.415867in}}%
\pgfpathlineto{\pgfqpoint{4.696651in}{2.416334in}}%
\pgfpathlineto{\pgfqpoint{4.700640in}{2.417269in}}%
\pgfpathlineto{\pgfqpoint{4.701020in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{4.705767in}{2.419139in}}%
\pgfpathlineto{\pgfqpoint{4.706759in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{4.709282in}{2.420541in}}%
\pgfpathlineto{\pgfqpoint{4.709686in}{2.421476in}}%
\pgfpathlineto{\pgfqpoint{4.712090in}{2.422411in}}%
\pgfpathlineto{\pgfqpoint{4.712467in}{2.423112in}}%
\pgfpathlineto{\pgfqpoint{4.722247in}{2.424047in}}%
\pgfpathlineto{\pgfqpoint{4.722987in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{4.728647in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{4.729328in}{2.426384in}}%
\pgfpathlineto{\pgfqpoint{4.732940in}{2.427319in}}%
\pgfpathlineto{\pgfqpoint{4.732940in}{2.427553in}}%
\pgfpathlineto{\pgfqpoint{4.737641in}{2.428488in}}%
\pgfpathlineto{\pgfqpoint{4.738490in}{2.428955in}}%
\pgfpathlineto{\pgfqpoint{4.743638in}{2.429890in}}%
\pgfpathlineto{\pgfqpoint{4.744723in}{2.430592in}}%
\pgfpathlineto{\pgfqpoint{4.749198in}{2.431526in}}%
\pgfpathlineto{\pgfqpoint{4.750233in}{2.432695in}}%
\pgfpathlineto{\pgfqpoint{4.754216in}{2.433630in}}%
\pgfpathlineto{\pgfqpoint{4.754691in}{2.434331in}}%
\pgfpathlineto{\pgfqpoint{4.758470in}{2.435266in}}%
\pgfpathlineto{\pgfqpoint{4.759502in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{4.764145in}{2.436902in}}%
\pgfpathlineto{\pgfqpoint{4.764145in}{2.437136in}}%
\pgfpathlineto{\pgfqpoint{4.768516in}{2.438071in}}%
\pgfpathlineto{\pgfqpoint{4.769604in}{2.439006in}}%
\pgfpathlineto{\pgfqpoint{4.771440in}{2.439941in}}%
\pgfpathlineto{\pgfqpoint{4.772315in}{2.441109in}}%
\pgfpathlineto{\pgfqpoint{4.776522in}{2.442044in}}%
\pgfpathlineto{\pgfqpoint{4.777010in}{2.442512in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{2.442512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914063in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914063in}{3.373224in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{3.373224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.957031in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148272in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148272in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748227in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{5.748227in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.748227in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348181in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{6.348181in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.348181in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948136in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{6.948136in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.948136in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548090in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{7.548090in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.548090in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148045in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{8.148045in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.148045in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.747999in}{0.668839in}}%
\pgfpathlineto{\pgfqpoint{8.747999in}{3.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.747999in,y=0.536895in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.888516in,y=0.345672in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Calls}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{0.695615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{1.163075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{1.630534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.097994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{2.565454in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.565454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{3.032913in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.032913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080172in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.703094in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.704263in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.710808in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.713379in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.724831in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{0.727636in}}%
\pgfpathlineto{\pgfqpoint{5.452962in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{0.729740in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{0.730441in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{0.732077in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{5.482028in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{0.734414in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{5.498844in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{5.512717in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{5.525889in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{5.533127in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{5.533722in}{0.747737in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{0.748672in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{0.749840in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{5.552607in}{0.751009in}}%
\pgfpathlineto{\pgfqpoint{5.552607in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{5.556442in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{5.556442in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{5.560758in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{5.561293in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{0.755917in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{5.571245in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{5.571758in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{5.581326in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{5.581326in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{5.585251in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.586223in}{0.763163in}}%
\pgfpathlineto{\pgfqpoint{5.590076in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{5.591031in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.593402in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{5.593873in}{0.766435in}}%
\pgfpathlineto{\pgfqpoint{5.596219in}{0.767136in}}%
\pgfpathlineto{\pgfqpoint{5.596219in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{5.596685in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{0.769006in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{0.771344in}}%
\pgfpathlineto{\pgfqpoint{5.611630in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{5.612070in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{5.614693in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{5.615561in}{0.774616in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{0.775551in}}%
\pgfpathlineto{\pgfqpoint{5.619434in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{5.624091in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{0.779290in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{5.627426in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{5.630310in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{5.637183in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{0.784666in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{5.644656in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{5.645430in}{0.788172in}}%
\pgfpathlineto{\pgfqpoint{5.648122in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{5.648887in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{5.651543in}{0.790743in}}%
\pgfpathlineto{\pgfqpoint{5.651921in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{5.654173in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{5.657147in}{0.793782in}}%
\pgfpathlineto{\pgfqpoint{5.658253in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{5.661181in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{5.661181in}{0.795184in}}%
\pgfpathlineto{\pgfqpoint{5.661908in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{5.667295in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{5.668005in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{5.671526in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{5.672573in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.677405in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{5.678088in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{5.680802in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{5.680802in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{5.684156in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{5.684156in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{5.690410in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{5.691060in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{5.692678in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{5.692678in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{5.693643in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{5.698103in}{0.809909in}}%
\pgfpathlineto{\pgfqpoint{5.700304in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{5.700930in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{5.703108in}{0.812480in}}%
\pgfpathlineto{\pgfqpoint{5.704035in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{5.705881in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{5.706188in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{5.709534in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{5.714326in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{5.715215in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{5.718740in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{5.719614in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{5.721064in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{0.821362in}}%
\pgfpathlineto{\pgfqpoint{5.729598in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{5.730436in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{5.733487in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{5.734313in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{5.737319in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{5.738132in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{5.741362in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{5.741362in}{0.827439in}}%
\pgfpathlineto{\pgfqpoint{5.742430in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{5.743494in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{5.744024in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{5.748227in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{5.749267in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{5.753131in}{0.833282in}}%
\pgfpathlineto{\pgfqpoint{5.753131in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{5.755928in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{5.756938in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{5.759446in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{5.759446in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{5.761930in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{5.762670in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{5.766585in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{5.767555in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{5.771158in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{5.772111in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{5.773770in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{5.773770in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{5.774242in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{5.776122in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{5.777056in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{0.848241in}}%
\pgfpathlineto{\pgfqpoint{5.781909in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{5.784416in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{5.785321in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{5.787571in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{5.787795in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{5.790468in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{5.790468in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{5.790468in}{0.854318in}}%
\pgfpathlineto{\pgfqpoint{5.794207in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{5.795297in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{5.797679in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{5.798754in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{5.800891in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{5.801954in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{5.804905in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{5.805742in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{5.807616in}{0.863901in}}%
\pgfpathlineto{\pgfqpoint{5.807616in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{5.808237in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{5.810093in}{0.866705in}}%
\pgfpathlineto{\pgfqpoint{5.811119in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.812751in}{0.868809in}}%
\pgfpathlineto{\pgfqpoint{5.813158in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{5.816186in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{5.817188in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{5.818186in}{0.873484in}}%
\pgfpathlineto{\pgfqpoint{5.818783in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{5.820368in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{5.821354in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{5.825454in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{5.826421in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{5.828535in}{0.879560in}}%
\pgfpathlineto{\pgfqpoint{5.829872in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{5.830823in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{5.833278in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{5.834029in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{5.835524in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{5.836455in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{5.839776in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{5.840326in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{5.842149in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{5.842149in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{5.843056in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{5.845758in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{5.846831in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{5.848255in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.849317in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{5.850376in}{0.893117in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{5.853352in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{5.854394in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{5.856810in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{5.856810in}{0.896623in}}%
\pgfpathlineto{\pgfqpoint{5.859713in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{5.860731in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{5.863256in}{0.899428in}}%
\pgfpathlineto{\pgfqpoint{5.863925in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{5.864926in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{5.864926in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{5.868071in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{5.868892in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{5.870200in}{0.905271in}}%
\pgfpathlineto{\pgfqpoint{5.871015in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{5.872151in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{5.872798in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{5.873926in}{0.908076in}}%
\pgfpathlineto{\pgfqpoint{5.873926in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{5.874729in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{5.876805in}{0.909712in}}%
\pgfpathlineto{\pgfqpoint{5.876805in}{0.909945in}}%
\pgfpathlineto{\pgfqpoint{5.877441in}{0.910647in}}%
\pgfpathlineto{\pgfqpoint{5.880595in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{5.881534in}{0.912750in}}%
\pgfpathlineto{\pgfqpoint{5.883557in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{5.884640in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{5.886792in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{5.886792in}{0.915321in}}%
\pgfpathlineto{\pgfqpoint{5.887861in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{5.889987in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{5.890440in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{5.893144in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{5.894187in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{5.896705in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{5.897587in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{5.899636in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{5.900509in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{5.904114in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{5.905543in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{5.905543in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{5.905543in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{5.908658in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{5.909080in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{5.910901in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{5.911876in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{5.912293in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{5.913124in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{5.917787in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{5.918737in}{0.934954in}}%
\pgfpathlineto{\pgfqpoint{5.920895in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{5.921967in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{5.924363in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{5.925289in}{0.938928in}}%
\pgfpathlineto{\pgfqpoint{5.927394in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{5.928440in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{5.931424in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{5.932453in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{5.933735in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{5.933735in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{5.934118in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{5.936280in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{5.936912in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{5.937794in}{0.946173in}}%
\pgfpathlineto{\pgfqpoint{5.937794in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{5.938172in}{0.947342in}}%
\pgfpathlineto{\pgfqpoint{5.942658in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{5.943644in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{5.946216in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{5.951882in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{5.952953in}{0.953419in}}%
\pgfpathlineto{\pgfqpoint{5.956023in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{5.956375in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{5.958359in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{5.959404in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{5.960676in}{0.957860in}}%
\pgfpathlineto{\pgfqpoint{5.961366in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{5.964112in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.965134in}{0.960431in}}%
\pgfpathlineto{\pgfqpoint{5.966377in}{0.961366in}}%
\pgfpathlineto{\pgfqpoint{5.967390in}{0.961833in}}%
\pgfpathlineto{\pgfqpoint{5.969070in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{5.969962in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{5.970850in}{0.964171in}}%
\pgfpathlineto{\pgfqpoint{5.971404in}{0.964872in}}%
\pgfpathlineto{\pgfqpoint{5.973059in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{5.973608in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{5.976878in}{0.967443in}}%
\pgfpathlineto{\pgfqpoint{5.977636in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{5.978283in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{5.979036in}{0.970014in}}%
\pgfpathlineto{\pgfqpoint{5.980856in}{0.970949in}}%
\pgfpathlineto{\pgfqpoint{5.981602in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{5.983510in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{5.984564in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{5.987077in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{5.987805in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{5.992439in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{5.993152in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{5.994877in}{0.977727in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{5.997692in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.997692in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{5.998790in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{6.001268in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{6.001761in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{6.004016in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{6.004893in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{6.007218in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{6.008277in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{6.011901in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{6.011996in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{6.014258in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{6.015289in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{6.016315in}{0.990348in}}%
\pgfpathlineto{\pgfqpoint{6.017244in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{6.020564in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{6.020655in}{0.992218in}}%
\pgfpathlineto{\pgfqpoint{6.023751in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{6.024834in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{6.027078in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{6.028148in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{6.030628in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{6.031244in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{6.034217in}{0.999230in}}%
\pgfpathlineto{\pgfqpoint{6.035085in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{6.037929in}{1.001567in}}%
\pgfpathlineto{\pgfqpoint{6.040403in}{1.002502in}}%
\pgfpathlineto{\pgfqpoint{6.040572in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{6.044947in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{6.045780in}{1.004840in}}%
\pgfpathlineto{\pgfqpoint{6.047356in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{6.048428in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{6.050069in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{6.050968in}{1.009281in}}%
\pgfpathlineto{\pgfqpoint{6.054128in}{1.010215in}}%
\pgfpathlineto{\pgfqpoint{6.055173in}{1.011384in}}%
\pgfpathlineto{\pgfqpoint{6.056294in}{1.012319in}}%
\pgfpathlineto{\pgfqpoint{6.057250in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{6.059864in}{1.014423in}}%
\pgfpathlineto{\pgfqpoint{6.060257in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{6.062763in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{6.063773in}{1.017461in}}%
\pgfpathlineto{\pgfqpoint{6.066245in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{6.066322in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{6.069531in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{6.070289in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{6.071497in}{1.021434in}}%
\pgfpathlineto{\pgfqpoint{6.071497in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{6.072099in}{1.022369in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{6.078925in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{6.079218in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{6.082200in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{6.083210in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{6.085648in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{6.086716in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{6.090876in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{6.091854in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{6.093105in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{6.094143in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{6.095659in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{6.096755in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{6.098731in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{6.099747in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{6.102905in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{6.103639in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{6.104901in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{6.105299in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{6.108391in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{6.109500in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{6.110800in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{6.111899in}{1.046210in}}%
\pgfpathlineto{\pgfqpoint{6.114275in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{6.114275in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{6.115169in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{6.118021in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{6.118965in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{6.121775in}{1.050651in}}%
\pgfpathlineto{\pgfqpoint{6.122829in}{1.051352in}}%
\pgfpathlineto{\pgfqpoint{6.124986in}{1.052287in}}%
\pgfpathlineto{\pgfqpoint{6.125966in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{6.132963in}{1.054624in}}%
\pgfpathlineto{\pgfqpoint{6.133676in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{6.136098in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{6.137037in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{6.139138in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{6.139603in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{6.141683in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{6.142545in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{6.144773in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{6.145738in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{6.149172in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{6.150232in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{6.151344in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{6.151843in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{6.155088in}{1.067479in}}%
\pgfpathlineto{\pgfqpoint{6.155961in}{1.069115in}}%
\pgfpathlineto{\pgfqpoint{6.157753in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{6.158833in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{6.160713in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{6.161567in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{6.164378in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{6.165431in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{6.167733in}{1.075192in}}%
\pgfpathlineto{\pgfqpoint{6.168097in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{6.172072in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{6.172430in}{1.077997in}}%
\pgfpathlineto{\pgfqpoint{6.174569in}{1.078932in}}%
\pgfpathlineto{\pgfqpoint{6.175430in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{6.178247in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{6.179096in}{1.081737in}}%
\pgfpathlineto{\pgfqpoint{6.183299in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{6.183936in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{6.187002in}{1.084542in}}%
\pgfpathlineto{\pgfqpoint{6.187630in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{6.190365in}{1.085944in}}%
\pgfpathlineto{\pgfqpoint{6.190365in}{1.086178in}}%
\pgfpathlineto{\pgfqpoint{6.193781in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{6.194440in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{6.198220in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{6.200985in}{1.090619in}}%
\pgfpathlineto{\pgfqpoint{6.200985in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{6.203312in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{6.203766in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{6.206069in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{6.206608in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{6.208485in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{6.209552in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{6.211496in}{1.097163in}}%
\pgfpathlineto{\pgfqpoint{6.212288in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{6.214299in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{6.215342in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{6.219090in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{6.220029in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{6.223331in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{6.223962in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{6.225927in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{6.226551in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{6.228991in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{6.233683in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{6.234773in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{6.235817in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{6.236658in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{6.239837in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{6.240861in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{6.241333in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{6.241333in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{6.242430in}{1.117264in}}%
\pgfpathlineto{\pgfqpoint{6.244145in}{1.118199in}}%
\pgfpathlineto{\pgfqpoint{6.244804in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{6.247349in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{6.247502in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{6.251460in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{6.252139in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{6.253866in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{6.254091in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{6.256843in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{6.256843in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{6.262985in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{6.264031in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{6.266252in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{6.267107in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{6.269303in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{6.269303in}{1.129651in}}%
\pgfpathlineto{\pgfqpoint{6.269620in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{6.272109in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{6.273085in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{6.275024in}{1.132924in}}%
\pgfpathlineto{\pgfqpoint{6.275885in}{1.133391in}}%
\pgfpathlineto{\pgfqpoint{6.277394in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{6.278451in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{6.281026in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{6.281734in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{6.284842in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{6.284842in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{6.288242in}{1.138767in}}%
\pgfpathlineto{\pgfqpoint{6.289159in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{6.289974in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{6.291080in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{6.292374in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{6.293469in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{6.294848in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{6.295040in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{6.298057in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{6.298215in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{6.301228in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{6.302224in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{6.304853in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{6.305682in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{6.308671in}{1.152089in}}%
\pgfpathlineto{\pgfqpoint{6.309186in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{6.313835in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{6.314399in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{6.318461in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{6.319219in}{1.155595in}}%
\pgfpathlineto{\pgfqpoint{6.320845in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{6.321884in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{6.323522in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{6.324580in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{6.325349in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{6.326399in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{6.329104in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{6.329916in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{6.334761in}{1.163776in}}%
\pgfpathlineto{\pgfqpoint{6.334761in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{6.335747in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{6.337979in}{1.165880in}}%
\pgfpathlineto{\pgfqpoint{6.338574in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{6.339922in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{6.340621in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{6.342625in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{6.343369in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{6.346613in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{6.347477in}{1.171723in}}%
\pgfpathlineto{\pgfqpoint{6.350154in}{1.172658in}}%
\pgfpathlineto{\pgfqpoint{6.351057in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{6.352829in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{6.353443in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{6.358476in}{1.175930in}}%
\pgfpathlineto{\pgfqpoint{6.359426in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{6.361092in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{6.362156in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{6.364908in}{1.179903in}}%
\pgfpathlineto{\pgfqpoint{6.365542in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{6.368282in}{1.182007in}}%
\pgfpathlineto{\pgfqpoint{6.369269in}{1.183176in}}%
\pgfpathlineto{\pgfqpoint{6.372089in}{1.184110in}}%
\pgfpathlineto{\pgfqpoint{6.373062in}{1.185747in}}%
\pgfpathlineto{\pgfqpoint{6.376871in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{6.376871in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{6.380394in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{6.381497in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{6.385366in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{6.385524in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{6.388889in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{6.389890in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{6.391726in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{6.392431in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{6.395230in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{6.396337in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{6.398730in}{1.196732in}}%
\pgfpathlineto{\pgfqpoint{6.399137in}{1.197667in}}%
\pgfpathlineto{\pgfqpoint{6.403957in}{1.198602in}}%
\pgfpathlineto{\pgfqpoint{6.404377in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{6.408915in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{6.409616in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{6.411442in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{6.411442in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{6.414853in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{6.415618in}{1.203510in}}%
\pgfpathlineto{\pgfqpoint{6.418419in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{6.418519in}{1.204912in}}%
\pgfpathlineto{\pgfqpoint{6.421623in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{6.422486in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{6.424943in}{1.207717in}}%
\pgfpathlineto{\pgfqpoint{6.425738in}{1.208652in}}%
\pgfpathlineto{\pgfqpoint{6.428873in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{6.429598in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{6.433195in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{6.434227in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{6.436353in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{6.436428in}{1.213093in}}%
\pgfpathlineto{\pgfqpoint{6.438867in}{1.214028in}}%
\pgfpathlineto{\pgfqpoint{6.439657in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{6.441922in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{6.442521in}{1.216599in}}%
\pgfpathlineto{\pgfqpoint{6.445282in}{1.217534in}}%
\pgfpathlineto{\pgfqpoint{6.445892in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{6.447783in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{6.448759in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{6.450788in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{6.451735in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{6.454088in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{6.454088in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{6.454833in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{6.456335in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{6.457348in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{6.459090in}{1.227117in}}%
\pgfpathlineto{\pgfqpoint{6.459804in}{1.227584in}}%
\pgfpathlineto{\pgfqpoint{6.463847in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{6.464331in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{6.466888in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{6.467696in}{1.231558in}}%
\pgfpathlineto{\pgfqpoint{6.472768in}{1.232493in}}%
\pgfpathlineto{\pgfqpoint{6.473333in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{6.475388in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{6.476346in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{6.477189in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{6.477681in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{6.480628in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{6.481582in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{6.484115in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{6.485196in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{6.488197in}{1.242075in}}%
\pgfpathlineto{\pgfqpoint{6.488987in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{6.490047in}{1.243945in}}%
\pgfpathlineto{\pgfqpoint{6.491103in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{6.493367in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{6.493367in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{6.495670in}{1.247451in}}%
\pgfpathlineto{\pgfqpoint{6.496453in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{6.499255in}{1.249087in}}%
\pgfpathlineto{\pgfqpoint{6.500216in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{6.502489in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{6.503538in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{6.505383in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{6.505383in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{6.508063in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{6.509161in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{6.511650in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{6.512067in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{6.513894in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{6.514926in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{6.516447in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{6.517088in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{6.518610in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{6.519664in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{6.523641in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{6.523641in}{1.261709in}}%
\pgfpathlineto{\pgfqpoint{6.526994in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{6.527924in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{6.530758in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{6.531055in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{6.533664in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{6.534137in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{6.537774in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{6.538629in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{6.541932in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{6.541932in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{6.546609in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{6.547617in}{1.272227in}}%
\pgfpathlineto{\pgfqpoint{6.548862in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{6.549922in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{6.551443in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{6.552527in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{6.557627in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{6.558465in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{6.560018in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{6.560930in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{6.562388in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{6.562846in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{6.564203in}{1.282277in}}%
\pgfpathlineto{\pgfqpoint{6.564759in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{6.567266in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{6.567873in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{6.572198in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{6.573211in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{6.575453in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{6.576247in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{6.579248in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{6.580223in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{6.582481in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{6.582746in}{1.291392in}}%
\pgfpathlineto{\pgfqpoint{6.585600in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{6.586259in}{1.293029in}}%
\pgfpathlineto{\pgfqpoint{6.590076in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{6.591125in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{6.593788in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{6.594122in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{6.597777in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{6.598027in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{6.599937in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{6.600046in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{6.603834in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{6.603971in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{6.607163in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{6.607924in}{1.303313in}}%
\pgfpathlineto{\pgfqpoint{6.609888in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{6.610688in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{6.613263in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{6.614325in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{6.619968in}{1.308922in}}%
\pgfpathlineto{\pgfqpoint{6.620188in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{6.624437in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{6.625374in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{6.626639in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{6.626639in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{6.629496in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{6.630565in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{6.634641in}{1.315233in}}%
\pgfpathlineto{\pgfqpoint{6.635593in}{1.316168in}}%
\pgfpathlineto{\pgfqpoint{6.637033in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{6.637033in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{6.641357in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{6.642092in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{6.645485in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{6.646034in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{6.648341in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{6.649024in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{6.652102in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{6.652726in}{1.323647in}}%
\pgfpathlineto{\pgfqpoint{6.656080in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{6.657022in}{1.325283in}}%
\pgfpathlineto{\pgfqpoint{6.658721in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{6.659574in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{6.664240in}{1.327621in}}%
\pgfpathlineto{\pgfqpoint{6.665314in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{6.667810in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{6.668710in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{6.670735in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{6.671828in}{1.332295in}}%
\pgfpathlineto{\pgfqpoint{6.672534in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{6.672564in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{6.675133in}{1.334632in}}%
\pgfpathlineto{\pgfqpoint{6.675941in}{1.335567in}}%
\pgfpathlineto{\pgfqpoint{6.679815in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{6.680631in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{6.683165in}{1.338606in}}%
\pgfpathlineto{\pgfqpoint{6.684171in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{6.688223in}{1.341411in}}%
\pgfpathlineto{\pgfqpoint{6.689323in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{6.692254in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{6.693094in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{6.696942in}{1.346085in}}%
\pgfpathlineto{\pgfqpoint{6.698006in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{6.699004in}{1.349124in}}%
\pgfpathlineto{\pgfqpoint{6.699654in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{6.702572in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{6.702880in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{6.704577in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{6.705372in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{6.707566in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{6.707985in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{6.709904in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{6.710475in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{6.714230in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{6.715276in}{1.358005in}}%
\pgfpathlineto{\pgfqpoint{6.717704in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{6.718391in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{6.720272in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{6.720272in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{6.722895in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{6.723673in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{6.725413in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{6.725627in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{6.728687in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{6.729702in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{6.731551in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{6.732023in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{6.734602in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{6.735552in}{1.369458in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{1.370393in}}%
\pgfpathlineto{\pgfqpoint{6.737045in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{6.741522in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{6.742155in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{6.744266in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{6.744938in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{6.749216in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{6.750142in}{1.375535in}}%
\pgfpathlineto{\pgfqpoint{6.751138in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{6.752179in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{6.754632in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{6.755627in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{6.756526in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{6.757264in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{6.760731in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{6.761698in}{1.383248in}}%
\pgfpathlineto{\pgfqpoint{6.762549in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{6.763498in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{6.767542in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{6.767542in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{6.772262in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{6.772262in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{6.775279in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{6.776238in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{6.777906in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{6.778736in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{6.781457in}{1.391429in}}%
\pgfpathlineto{\pgfqpoint{6.782212in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{6.784829in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{6.785695in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{6.787685in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{6.788187in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{6.791283in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{6.791834in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{6.794343in}{1.398908in}}%
\pgfpathlineto{\pgfqpoint{6.794709in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{6.798211in}{1.400311in}}%
\pgfpathlineto{\pgfqpoint{6.799131in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{6.801269in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{6.802051in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{6.805150in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{6.806235in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{6.807400in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{6.808475in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{6.810233in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{6.810246in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{6.812742in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{6.813119in}{1.409192in}}%
\pgfpathlineto{\pgfqpoint{6.815119in}{1.410127in}}%
\pgfpathlineto{\pgfqpoint{6.816172in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{6.818333in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{6.819339in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{6.822443in}{1.413867in}}%
\pgfpathlineto{\pgfqpoint{6.822671in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{6.826522in}{1.415503in}}%
\pgfpathlineto{\pgfqpoint{6.827567in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{6.829628in}{1.417139in}}%
\pgfpathlineto{\pgfqpoint{6.829948in}{1.418074in}}%
\pgfpathlineto{\pgfqpoint{6.832450in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{6.832450in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{6.834699in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{6.835636in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{6.838251in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{6.839242in}{1.422749in}}%
\pgfpathlineto{\pgfqpoint{6.841072in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{6.841433in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{6.843080in}{1.425320in}}%
\pgfpathlineto{\pgfqpoint{6.844127in}{1.426488in}}%
\pgfpathlineto{\pgfqpoint{6.845992in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{6.846373in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{6.849314in}{1.429059in}}%
\pgfpathlineto{\pgfqpoint{6.849679in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{6.851222in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{6.852233in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{6.853304in}{1.432799in}}%
\pgfpathlineto{\pgfqpoint{6.853633in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{6.856323in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{6.856412in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{6.861486in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{6.861748in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{6.864611in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{6.865174in}{1.437707in}}%
\pgfpathlineto{\pgfqpoint{6.866681in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{6.867634in}{1.440746in}}%
\pgfpathlineto{\pgfqpoint{6.872221in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{6.873046in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{6.874813in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{6.875905in}{1.444719in}}%
\pgfpathlineto{\pgfqpoint{6.877772in}{1.445654in}}%
\pgfpathlineto{\pgfqpoint{6.878688in}{1.446589in}}%
\pgfpathlineto{\pgfqpoint{6.880991in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{6.881422in}{1.448693in}}%
\pgfpathlineto{\pgfqpoint{6.883768in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{6.883878in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{6.888429in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{6.889410in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{6.891378in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{6.891378in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{6.893645in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{6.894242in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{6.896294in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{6.897291in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{6.900457in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{6.901238in}{1.458743in}}%
\pgfpathlineto{\pgfqpoint{6.905121in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{6.905121in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{6.907699in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{6.908629in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{6.911370in}{1.462950in}}%
\pgfpathlineto{\pgfqpoint{6.912326in}{1.464352in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{1.465287in}}%
\pgfpathlineto{\pgfqpoint{6.915292in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{6.918094in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{6.918777in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{6.922184in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{6.923173in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{6.926586in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{6.927552in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{6.929000in}{1.471598in}}%
\pgfpathlineto{\pgfqpoint{6.929815in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{6.934883in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{6.935426in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{6.937619in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{6.938258in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{6.941336in}{1.477909in}}%
\pgfpathlineto{\pgfqpoint{6.942291in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{6.944105in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{6.944906in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{6.947901in}{1.480947in}}%
\pgfpathlineto{\pgfqpoint{6.948914in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{6.950811in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{6.951357in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{6.954183in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{6.954577in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{6.956262in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{6.957316in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{6.958360in}{1.487725in}}%
\pgfpathlineto{\pgfqpoint{6.958360in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{6.961535in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{6.962175in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{6.964838in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{6.965443in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{6.967442in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{6.967978in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{6.971072in}{1.494036in}}%
\pgfpathlineto{\pgfqpoint{6.972137in}{1.494971in}}%
\pgfpathlineto{\pgfqpoint{6.974142in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{6.975036in}{1.496607in}}%
\pgfpathlineto{\pgfqpoint{6.978728in}{1.497542in}}%
\pgfpathlineto{\pgfqpoint{6.979123in}{1.498711in}}%
\pgfpathlineto{\pgfqpoint{6.983289in}{1.499646in}}%
\pgfpathlineto{\pgfqpoint{6.983894in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{6.986630in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{6.987393in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{6.988879in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{6.989296in}{1.503853in}}%
\pgfpathlineto{\pgfqpoint{6.991919in}{1.504788in}}%
\pgfpathlineto{\pgfqpoint{6.991919in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{6.995602in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{6.996670in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{6.998313in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{6.998313in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{7.001757in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{7.001757in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{7.005331in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{7.006279in}{1.511098in}}%
\pgfpathlineto{\pgfqpoint{7.008515in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{7.009418in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{7.014143in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{7.015168in}{1.514838in}}%
\pgfpathlineto{\pgfqpoint{7.017221in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{7.017221in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{7.019369in}{1.516942in}}%
\pgfpathlineto{\pgfqpoint{7.020267in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{7.021800in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{7.021994in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{7.024904in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{7.025398in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{7.027985in}{1.523019in}}%
\pgfpathlineto{\pgfqpoint{7.031297in}{1.523954in}}%
\pgfpathlineto{\pgfqpoint{7.032204in}{1.525356in}}%
\pgfpathlineto{\pgfqpoint{7.034326in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{7.035193in}{1.526992in}}%
\pgfpathlineto{\pgfqpoint{7.037128in}{1.527927in}}%
\pgfpathlineto{\pgfqpoint{7.037948in}{1.528628in}}%
\pgfpathlineto{\pgfqpoint{7.040041in}{1.529563in}}%
\pgfpathlineto{\pgfqpoint{7.041073in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{7.042318in}{1.531433in}}%
\pgfpathlineto{\pgfqpoint{7.043367in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{7.044999in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{7.045900in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{7.047944in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{7.049037in}{1.535406in}}%
\pgfpathlineto{\pgfqpoint{7.051155in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{7.051681in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{7.054880in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{7.055786in}{1.539380in}}%
\pgfpathlineto{\pgfqpoint{7.058275in}{1.540315in}}%
\pgfpathlineto{\pgfqpoint{7.058940in}{1.541250in}}%
\pgfpathlineto{\pgfqpoint{7.062432in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{7.062885in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{7.065519in}{1.543587in}}%
\pgfpathlineto{\pgfqpoint{7.065806in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{7.067878in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{7.068866in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{7.071335in}{1.547327in}}%
\pgfpathlineto{\pgfqpoint{7.071655in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{7.075983in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{7.076783in}{1.549430in}}%
\pgfpathlineto{\pgfqpoint{7.078137in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{7.079135in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{7.081210in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{7.081971in}{1.552936in}}%
\pgfpathlineto{\pgfqpoint{7.084139in}{1.553871in}}%
\pgfpathlineto{\pgfqpoint{7.084950in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{7.089786in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{7.090725in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{7.091961in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{7.092982in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{7.094038in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{7.095072in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{7.096221in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{7.097241in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{7.099647in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{7.100413in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{7.102771in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{7.103834in}{1.565557in}}%
\pgfpathlineto{\pgfqpoint{7.109255in}{1.566492in}}%
\pgfpathlineto{\pgfqpoint{7.109749in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{7.114285in}{1.567895in}}%
\pgfpathlineto{\pgfqpoint{7.114285in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{7.117088in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{7.117782in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{7.120313in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{7.120617in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{7.123710in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{7.124646in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{7.127705in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{7.128581in}{1.574907in}}%
\pgfpathlineto{\pgfqpoint{7.130817in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{7.131299in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{7.134091in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{7.135120in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{7.138791in}{1.579581in}}%
\pgfpathlineto{\pgfqpoint{7.139756in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{7.141255in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{7.142102in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{7.146577in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{7.146577in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{7.150634in}{1.584957in}}%
\pgfpathlineto{\pgfqpoint{7.151679in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{7.154803in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{7.155840in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{7.157900in}{1.588463in}}%
\pgfpathlineto{\pgfqpoint{7.157940in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{7.160489in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{7.161504in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{7.166072in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{7.167115in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{7.168520in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{7.169631in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{7.172353in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{7.173271in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{7.176366in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{7.177417in}{1.600851in}}%
\pgfpathlineto{\pgfqpoint{7.179960in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{7.181027in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{7.183290in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{7.183536in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{7.187604in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{7.188474in}{1.605759in}}%
\pgfpathlineto{\pgfqpoint{7.190475in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{7.191167in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{7.194427in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{7.195479in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{7.197550in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{7.198478in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{7.200738in}{1.611836in}}%
\pgfpathlineto{\pgfqpoint{7.200776in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{7.203830in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{7.204689in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{7.209446in}{1.615108in}}%
\pgfpathlineto{\pgfqpoint{7.210128in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{7.211383in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{7.212220in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{7.213789in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{7.213986in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{7.217277in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{7.217748in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{7.220799in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{7.221347in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{7.224406in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{7.225377in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{7.229273in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{7.229959in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{7.232164in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{7.233191in}{1.628431in}}%
\pgfpathlineto{\pgfqpoint{7.236058in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{7.237118in}{1.630768in}}%
\pgfpathlineto{\pgfqpoint{7.237980in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{7.238732in}{1.632170in}}%
\pgfpathlineto{\pgfqpoint{7.241650in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{7.242555in}{1.634508in}}%
\pgfpathlineto{\pgfqpoint{7.243764in}{1.635443in}}%
\pgfpathlineto{\pgfqpoint{7.244464in}{1.636378in}}%
\pgfpathlineto{\pgfqpoint{7.245829in}{1.637313in}}%
\pgfpathlineto{\pgfqpoint{7.245829in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{7.249149in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{7.250064in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{7.255694in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{7.256113in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{7.258488in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{7.259513in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{7.262697in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{7.263640in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{7.264936in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{7.264936in}{1.645961in}}%
\pgfpathlineto{\pgfqpoint{7.267601in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{7.268694in}{1.647363in}}%
\pgfpathlineto{\pgfqpoint{7.271768in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{7.272685in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{7.274753in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{7.275078in}{1.650401in}}%
\pgfpathlineto{\pgfqpoint{7.277566in}{1.651336in}}%
\pgfpathlineto{\pgfqpoint{7.278232in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{7.279381in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{7.280278in}{1.655310in}}%
\pgfpathlineto{\pgfqpoint{7.284791in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{7.285850in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{7.292525in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{7.293452in}{1.659517in}}%
\pgfpathlineto{\pgfqpoint{7.295553in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{7.296452in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{7.300490in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{7.301185in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{7.305252in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{7.305505in}{1.664659in}}%
\pgfpathlineto{\pgfqpoint{7.308355in}{1.665594in}}%
\pgfpathlineto{\pgfqpoint{7.308421in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{7.313565in}{1.666996in}}%
\pgfpathlineto{\pgfqpoint{7.314137in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{7.316552in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{7.316552in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{7.318657in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{7.319651in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{7.322184in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{7.323104in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{7.325884in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{7.326439in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{7.328660in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{7.329648in}{1.675411in}}%
\pgfpathlineto{\pgfqpoint{7.331180in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{7.332227in}{1.677280in}}%
\pgfpathlineto{\pgfqpoint{7.334720in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{7.335097in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{7.337278in}{1.679851in}}%
\pgfpathlineto{\pgfqpoint{7.337278in}{1.680085in}}%
\pgfpathlineto{\pgfqpoint{7.340729in}{1.681020in}}%
\pgfpathlineto{\pgfqpoint{7.341374in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{7.345153in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{7.345983in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{7.347465in}{1.684760in}}%
\pgfpathlineto{\pgfqpoint{7.348558in}{1.685461in}}%
\pgfpathlineto{\pgfqpoint{7.349547in}{1.686396in}}%
\pgfpathlineto{\pgfqpoint{7.349547in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{7.353261in}{1.687564in}}%
\pgfpathlineto{\pgfqpoint{7.354080in}{1.688266in}}%
\pgfpathlineto{\pgfqpoint{7.356921in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{7.357080in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{7.360326in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{7.360326in}{1.690837in}}%
\pgfpathlineto{\pgfqpoint{7.364511in}{1.691772in}}%
\pgfpathlineto{\pgfqpoint{7.365555in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{7.366289in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{7.366915in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{7.369737in}{1.695044in}}%
\pgfpathlineto{\pgfqpoint{7.370516in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{7.374820in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{7.375316in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{7.381430in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{7.382338in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{7.386540in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{7.387222in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{7.390676in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{7.390698in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{7.395628in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{7.396077in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{7.397621in}{1.705795in}}%
\pgfpathlineto{\pgfqpoint{7.398427in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{7.401539in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{7.401820in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{7.405715in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{7.406779in}{1.709769in}}%
\pgfpathlineto{\pgfqpoint{7.409362in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{7.409362in}{1.710937in}}%
\pgfpathlineto{\pgfqpoint{7.412917in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{7.413516in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{7.417474in}{1.713508in}}%
\pgfpathlineto{\pgfqpoint{7.417474in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{7.422025in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{7.422981in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{7.427617in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{7.427709in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{7.430862in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.431937in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{7.434201in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{7.434735in}{1.720520in}}%
\pgfpathlineto{\pgfqpoint{7.437641in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{7.438238in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{7.441163in}{1.722858in}}%
\pgfpathlineto{\pgfqpoint{7.441760in}{1.723325in}}%
\pgfpathlineto{\pgfqpoint{7.443841in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{7.444753in}{1.725195in}}%
\pgfpathlineto{\pgfqpoint{7.446498in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{7.447472in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{7.451352in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{7.451352in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{7.457209in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{7.458215in}{1.730103in}}%
\pgfpathlineto{\pgfqpoint{7.462212in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{7.463196in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{7.464224in}{1.733142in}}%
\pgfpathlineto{\pgfqpoint{7.464364in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{7.466839in}{1.734778in}}%
\pgfpathlineto{\pgfqpoint{7.467505in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{7.471066in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{7.471560in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{7.473444in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{7.473828in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{7.478654in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{7.479368in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{7.483797in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{7.484760in}{1.741790in}}%
\pgfpathlineto{\pgfqpoint{7.487002in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{7.487883in}{1.744127in}}%
\pgfpathlineto{\pgfqpoint{7.493568in}{1.745062in}}%
\pgfpathlineto{\pgfqpoint{7.494531in}{1.745997in}}%
\pgfpathlineto{\pgfqpoint{7.499696in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{7.499696in}{1.747166in}}%
\pgfpathlineto{\pgfqpoint{7.504934in}{1.748100in}}%
\pgfpathlineto{\pgfqpoint{7.504945in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{7.507356in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{7.507356in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{7.510013in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{7.510579in}{1.751139in}}%
\pgfpathlineto{\pgfqpoint{7.512999in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{7.514046in}{1.753243in}}%
\pgfpathlineto{\pgfqpoint{7.515378in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{7.516057in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{7.519907in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{7.520059in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{7.522534in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{7.522534in}{1.757683in}}%
\pgfpathlineto{\pgfqpoint{7.527331in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{7.528119in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{7.530700in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{7.530700in}{1.760488in}}%
\pgfpathlineto{\pgfqpoint{7.534529in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{7.535186in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{7.536943in}{1.763059in}}%
\pgfpathlineto{\pgfqpoint{7.536943in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{7.539016in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{7.539351in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{7.543051in}{1.765630in}}%
\pgfpathlineto{\pgfqpoint{7.544100in}{1.766331in}}%
\pgfpathlineto{\pgfqpoint{7.547337in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{7.548181in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{7.554613in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{7.555578in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{7.557407in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{7.558411in}{1.771240in}}%
\pgfpathlineto{\pgfqpoint{7.561343in}{1.772175in}}%
\pgfpathlineto{\pgfqpoint{7.562002in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{7.565392in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{7.565859in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{7.570316in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{7.570356in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{7.575646in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{7.575646in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{7.578001in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{7.578398in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{7.582859in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{7.583323in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{7.586660in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{7.587031in}{1.780823in}}%
\pgfpathlineto{\pgfqpoint{7.592522in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{7.593300in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{7.597444in}{1.783627in}}%
\pgfpathlineto{\pgfqpoint{7.598468in}{1.784562in}}%
\pgfpathlineto{\pgfqpoint{7.600382in}{1.785497in}}%
\pgfpathlineto{\pgfqpoint{7.600382in}{1.785731in}}%
\pgfpathlineto{\pgfqpoint{7.605117in}{1.786666in}}%
\pgfpathlineto{\pgfqpoint{7.606141in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{7.608614in}{1.788068in}}%
\pgfpathlineto{\pgfqpoint{7.609400in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{7.611023in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{7.614904in}{1.790639in}}%
\pgfpathlineto{\pgfqpoint{7.615035in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{7.617532in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{7.618250in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{7.621482in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{7.622360in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{7.626805in}{1.796015in}}%
\pgfpathlineto{\pgfqpoint{7.627441in}{1.796716in}}%
\pgfpathlineto{\pgfqpoint{7.631308in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{7.631852in}{1.798352in}}%
\pgfpathlineto{\pgfqpoint{7.639289in}{1.799287in}}%
\pgfpathlineto{\pgfqpoint{7.640014in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{7.643911in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{7.644781in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{7.648753in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{7.648808in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{7.653601in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{7.653730in}{1.804429in}}%
\pgfpathlineto{\pgfqpoint{7.660104in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{7.661179in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{7.662420in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{7.663352in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{7.667064in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{7.667911in}{1.809104in}}%
\pgfpathlineto{\pgfqpoint{7.669291in}{1.810039in}}%
\pgfpathlineto{\pgfqpoint{7.669291in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{7.671843in}{1.811208in}}%
\pgfpathlineto{\pgfqpoint{7.671843in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{7.675949in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{7.677031in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{7.680712in}{1.814012in}}%
\pgfpathlineto{\pgfqpoint{7.681577in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{7.683791in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{7.684794in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{7.689522in}{1.817285in}}%
\pgfpathlineto{\pgfqpoint{7.689734in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{7.692435in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{7.692838in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{7.697288in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{7.698252in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{7.702769in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{7.703493in}{1.823361in}}%
\pgfpathlineto{\pgfqpoint{7.706359in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{7.706878in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{7.710333in}{1.825933in}}%
\pgfpathlineto{\pgfqpoint{7.710521in}{1.826400in}}%
\pgfpathlineto{\pgfqpoint{7.713690in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{7.714758in}{1.828036in}}%
\pgfpathlineto{\pgfqpoint{7.717685in}{1.828971in}}%
\pgfpathlineto{\pgfqpoint{7.718700in}{1.830140in}}%
\pgfpathlineto{\pgfqpoint{7.722036in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{7.722713in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{7.727851in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{7.728068in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{7.735007in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{7.735007in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{7.740843in}{1.835282in}}%
\pgfpathlineto{\pgfqpoint{7.741213in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{7.747405in}{1.836918in}}%
\pgfpathlineto{\pgfqpoint{7.747690in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{7.751186in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{7.751186in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{7.754746in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{7.754746in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{7.759284in}{1.840657in}}%
\pgfpathlineto{\pgfqpoint{7.759771in}{1.841359in}}%
\pgfpathlineto{\pgfqpoint{7.762253in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{7.762437in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{7.766966in}{1.843696in}}%
\pgfpathlineto{\pgfqpoint{7.767589in}{1.844397in}}%
\pgfpathlineto{\pgfqpoint{7.770880in}{1.845332in}}%
\pgfpathlineto{\pgfqpoint{7.771595in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{7.773976in}{1.846968in}}%
\pgfpathlineto{\pgfqpoint{7.775062in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{7.777583in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{7.778141in}{1.849539in}}%
\pgfpathlineto{\pgfqpoint{7.781989in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{7.782691in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{7.787940in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{7.787940in}{1.852110in}}%
\pgfpathlineto{\pgfqpoint{7.795765in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{7.796865in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{7.802009in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{7.803001in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{7.805919in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{7.806620in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{7.810317in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{7.810912in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{7.814997in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{7.815836in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{7.819571in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{7.820623in}{1.862161in}}%
\pgfpathlineto{\pgfqpoint{7.824688in}{1.863096in}}%
\pgfpathlineto{\pgfqpoint{7.824688in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{7.828263in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{7.828269in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{7.832583in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{7.833424in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{7.836373in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{7.836980in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{7.843075in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{7.843461in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{7.847601in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{7.848544in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{7.851680in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{7.852641in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{7.859095in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{7.859095in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{7.862855in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{7.862855in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{7.866443in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{7.867128in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{7.871860in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{7.871860in}{1.878522in}}%
\pgfpathlineto{\pgfqpoint{7.878311in}{1.879457in}}%
\pgfpathlineto{\pgfqpoint{7.879075in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{7.884491in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{7.884952in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{7.888740in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{7.888824in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{7.894551in}{1.883664in}}%
\pgfpathlineto{\pgfqpoint{7.895223in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{7.899556in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{7.900337in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{7.903952in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{7.904317in}{1.887403in}}%
\pgfpathlineto{\pgfqpoint{7.908843in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{7.909032in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{7.913431in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{7.913968in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{7.917150in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{7.918141in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{7.921344in}{1.893013in}}%
\pgfpathlineto{\pgfqpoint{7.921344in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{7.926097in}{1.894182in}}%
\pgfpathlineto{\pgfqpoint{7.926751in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{7.931553in}{1.896051in}}%
\pgfpathlineto{\pgfqpoint{7.932619in}{1.896986in}}%
\pgfpathlineto{\pgfqpoint{7.936173in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{7.936173in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{7.941180in}{1.899090in}}%
\pgfpathlineto{\pgfqpoint{7.941180in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{7.949837in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{7.949837in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{7.953373in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{7.953373in}{1.901661in}}%
\pgfpathlineto{\pgfqpoint{7.957351in}{1.902596in}}%
\pgfpathlineto{\pgfqpoint{7.957351in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{7.962430in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{7.962748in}{1.904232in}}%
\pgfpathlineto{\pgfqpoint{7.965774in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{7.966683in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{7.968780in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{7.969600in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{7.972263in}{1.908439in}}%
\pgfpathlineto{\pgfqpoint{7.972491in}{1.908907in}}%
\pgfpathlineto{\pgfqpoint{7.977153in}{1.909842in}}%
\pgfpathlineto{\pgfqpoint{7.978086in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{7.982294in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{7.982557in}{1.911945in}}%
\pgfpathlineto{\pgfqpoint{7.985456in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{7.985851in}{1.913581in}}%
\pgfpathlineto{\pgfqpoint{7.989496in}{1.914516in}}%
\pgfpathlineto{\pgfqpoint{7.990455in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{7.994584in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{7.995245in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{8.000336in}{1.918022in}}%
\pgfpathlineto{\pgfqpoint{8.000336in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{8.006467in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{8.006888in}{1.919658in}}%
\pgfpathlineto{\pgfqpoint{8.016747in}{1.920593in}}%
\pgfpathlineto{\pgfqpoint{8.017736in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{8.021736in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{8.021736in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{8.025163in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{8.025894in}{1.923865in}}%
\pgfpathlineto{\pgfqpoint{8.029546in}{1.924800in}}%
\pgfpathlineto{\pgfqpoint{8.030489in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{8.034576in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{8.034576in}{1.926904in}}%
\pgfpathlineto{\pgfqpoint{8.039552in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{8.040428in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{8.042611in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{8.042644in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{8.046143in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{8.046999in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{8.050390in}{1.932747in}}%
\pgfpathlineto{\pgfqpoint{8.050390in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{8.055144in}{1.933916in}}%
\pgfpathlineto{\pgfqpoint{8.056005in}{1.934617in}}%
\pgfpathlineto{\pgfqpoint{8.059414in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{8.059944in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{8.063434in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{8.063814in}{1.937655in}}%
\pgfpathlineto{\pgfqpoint{8.068469in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{8.069379in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{8.075961in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{8.076925in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{8.081115in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{8.081244in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{8.084542in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{8.084542in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{8.090808in}{1.944200in}}%
\pgfpathlineto{\pgfqpoint{8.090808in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{8.094399in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{8.095355in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{8.097421in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{8.097606in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{8.102099in}{1.948641in}}%
\pgfpathlineto{\pgfqpoint{8.102099in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{8.108138in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{8.108164in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{8.110426in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{8.110426in}{1.951445in}}%
\pgfpathlineto{\pgfqpoint{8.113605in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{8.113605in}{1.952614in}}%
\pgfpathlineto{\pgfqpoint{8.116848in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{8.116848in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{8.121003in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{8.121003in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{8.124215in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{8.124465in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{8.134986in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{8.135708in}{1.957990in}}%
\pgfpathlineto{\pgfqpoint{8.144307in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{8.144307in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{8.148411in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{8.148851in}{1.960561in}}%
\pgfpathlineto{\pgfqpoint{8.152513in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{8.152563in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{8.157905in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{8.158847in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{8.160320in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{8.161389in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{8.165751in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{8.165877in}{1.966404in}}%
\pgfpathlineto{\pgfqpoint{8.168935in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{8.169140in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{8.175316in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{8.175711in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{8.180107in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{8.180629in}{1.972014in}}%
\pgfpathlineto{\pgfqpoint{8.185921in}{1.972949in}}%
\pgfpathlineto{\pgfqpoint{8.185921in}{1.973182in}}%
\pgfpathlineto{\pgfqpoint{8.193094in}{1.974117in}}%
\pgfpathlineto{\pgfqpoint{8.193887in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{8.200172in}{1.975520in}}%
\pgfpathlineto{\pgfqpoint{8.200886in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{8.204139in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{8.205243in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{8.208107in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{8.208107in}{1.979259in}}%
\pgfpathlineto{\pgfqpoint{8.213395in}{1.980194in}}%
\pgfpathlineto{\pgfqpoint{8.214465in}{1.980895in}}%
\pgfpathlineto{\pgfqpoint{8.219602in}{1.981830in}}%
\pgfpathlineto{\pgfqpoint{8.220307in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{8.226056in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{8.226056in}{1.983466in}}%
\pgfpathlineto{\pgfqpoint{8.233102in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{8.233102in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{8.237536in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{8.238470in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{8.242114in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{8.242905in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{8.248508in}{1.989076in}}%
\pgfpathlineto{\pgfqpoint{8.249533in}{1.990011in}}%
\pgfpathlineto{\pgfqpoint{8.253625in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{8.254716in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{8.259825in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{8.260729in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{8.268128in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{8.268810in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{8.270853in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{8.271921in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{8.278821in}{1.997256in}}%
\pgfpathlineto{\pgfqpoint{8.278821in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{8.280917in}{1.998425in}}%
\pgfpathlineto{\pgfqpoint{8.281457in}{1.998893in}}%
\pgfpathlineto{\pgfqpoint{8.287705in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{8.288062in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{8.292783in}{2.001230in}}%
\pgfpathlineto{\pgfqpoint{8.292921in}{2.001697in}}%
\pgfpathlineto{\pgfqpoint{8.297390in}{2.002632in}}%
\pgfpathlineto{\pgfqpoint{8.298461in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{8.301445in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{8.301445in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{8.307393in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{8.307393in}{2.005671in}}%
\pgfpathlineto{\pgfqpoint{8.314081in}{2.006606in}}%
\pgfpathlineto{\pgfqpoint{8.314965in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{8.318652in}{2.008476in}}%
\pgfpathlineto{\pgfqpoint{8.319248in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{8.326470in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{8.326478in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{8.333423in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{8.334446in}{2.012215in}}%
\pgfpathlineto{\pgfqpoint{8.340208in}{2.013150in}}%
\pgfpathlineto{\pgfqpoint{8.340208in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{8.344369in}{2.014319in}}%
\pgfpathlineto{\pgfqpoint{8.345282in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{8.346828in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{8.346828in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{8.355029in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{8.355029in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{8.358530in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{8.359145in}{2.018760in}}%
\pgfpathlineto{\pgfqpoint{8.362754in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{8.363793in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{8.373096in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{8.373096in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{8.383018in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{8.383283in}{2.022733in}}%
\pgfpathlineto{\pgfqpoint{8.391614in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{8.391986in}{2.024369in}}%
\pgfpathlineto{\pgfqpoint{8.402577in}{2.025304in}}%
\pgfpathlineto{\pgfqpoint{8.402707in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{8.408290in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{8.408947in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{8.417093in}{2.028343in}}%
\pgfpathlineto{\pgfqpoint{8.417644in}{2.028810in}}%
\pgfpathlineto{\pgfqpoint{8.420798in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{8.420798in}{2.029979in}}%
\pgfpathlineto{\pgfqpoint{8.427749in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{8.428605in}{2.031615in}}%
\pgfpathlineto{\pgfqpoint{8.435653in}{2.032550in}}%
\pgfpathlineto{\pgfqpoint{8.435653in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{8.443386in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{8.444322in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{8.452939in}{2.035588in}}%
\pgfpathlineto{\pgfqpoint{8.452939in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{8.457776in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{8.458870in}{2.037224in}}%
\pgfpathlineto{\pgfqpoint{8.471228in}{2.038159in}}%
\pgfpathlineto{\pgfqpoint{8.471228in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{8.480769in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{8.480769in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{8.487198in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{8.487198in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{8.493562in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{8.494577in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{8.499643in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{8.500126in}{2.043769in}}%
\pgfpathlineto{\pgfqpoint{8.510286in}{2.044704in}}%
\pgfpathlineto{\pgfqpoint{8.510286in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{8.515977in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{8.515977in}{2.046106in}}%
\pgfpathlineto{\pgfqpoint{8.528205in}{2.047041in}}%
\pgfpathlineto{\pgfqpoint{8.528483in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{8.542537in}{2.048443in}}%
\pgfpathlineto{\pgfqpoint{8.542537in}{2.048677in}}%
\pgfpathlineto{\pgfqpoint{8.553182in}{2.049612in}}%
\pgfpathlineto{\pgfqpoint{8.553182in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{8.559556in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{8.559556in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{8.573121in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{8.573302in}{2.052417in}}%
\pgfpathlineto{\pgfqpoint{8.589126in}{2.053352in}}%
\pgfpathlineto{\pgfqpoint{8.589866in}{2.053819in}}%
\pgfpathlineto{\pgfqpoint{8.609797in}{2.054754in}}%
\pgfpathlineto{\pgfqpoint{8.609797in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{8.629051in}{2.055923in}}%
\pgfpathlineto{\pgfqpoint{8.629865in}{2.056624in}}%
\pgfpathlineto{\pgfqpoint{8.658262in}{2.057559in}}%
\pgfpathlineto{\pgfqpoint{8.658262in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{8.692912in}{2.058727in}}%
\pgfpathlineto{\pgfqpoint{8.692912in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{8.727553in}{2.059896in}}%
\pgfpathlineto{\pgfqpoint{8.727553in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{2.060364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972827in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.698186in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.704263in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.708237in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.713846in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.715482in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.719689in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.720624in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.722027in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.724130in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.724831in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.727636in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.733479in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.734181in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.736284in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.739556in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.740024in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.749139in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.752411in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.756619in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.757787in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.759891in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.764332in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.766435in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.770409in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.774616in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.775083in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.788406in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.797755in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.804066in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{0.812480in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.815285in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.824868in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.830711in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{0.832581in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{0.833516in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.834451in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.836788in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.837723in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{5.372002in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{0.846838in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{5.380688in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{5.383872in}{0.850812in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{5.394213in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{0.862966in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{0.865303in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{5.405133in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{0.874886in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{0.875821in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{0.886339in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{0.888676in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{5.426587in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{5.426587in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{0.893117in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{0.893351in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{0.894052in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{5.432780in}{0.896155in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{0.896623in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{0.897090in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{0.901064in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{0.906439in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{0.907374in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.913685in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{5.454576in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{0.917658in}}%
\pgfpathlineto{\pgfqpoint{5.460145in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{5.462496in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{0.922800in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{5.464826in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{5.465598in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{5.465598in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{5.466368in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{5.469424in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{5.469424in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{5.470183in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{5.472445in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{5.474688in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{5.477649in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{5.478384in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{5.482028in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{5.487755in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{5.490572in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{5.493359in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{5.495429in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{5.496116in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{5.498844in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{5.499522in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{0.953419in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{5.504217in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{5.506203in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{5.507519in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{5.507519in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{5.508175in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{5.510131in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{5.510780in}{0.960431in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{0.961366in}}%
\pgfpathlineto{\pgfqpoint{5.512717in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{5.515278in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{0.966041in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{5.524663in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{5.524663in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.973520in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{5.529533in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{5.532532in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{5.532532in}{0.978194in}}%
\pgfpathlineto{\pgfqpoint{5.533127in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.534314in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{5.534314in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{0.981233in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{0.982168in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{5.539590in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{5.543621in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{5.543621in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{5.544192in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{0.989180in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{0.990348in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{0.991283in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{5.548713in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{5.551500in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{5.551500in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{5.552607in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{5.555352in}{0.999230in}}%
\pgfpathlineto{\pgfqpoint{5.557528in}{1.000165in}}%
\pgfpathlineto{\pgfqpoint{5.558609in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{5.560758in}{1.003671in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{5.564477in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{5.566054in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{5.566054in}{1.008112in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{5.569698in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{5.570730in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{5.572782in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{5.573802in}{1.012085in}}%
\pgfpathlineto{\pgfqpoint{5.575324in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{5.575324in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{5.577340in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{5.577340in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{5.578342in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{5.580335in}{1.017695in}}%
\pgfpathlineto{\pgfqpoint{5.581326in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{5.584275in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{5.586223in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{5.586708in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{5.589119in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{5.590076in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{5.591031in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{5.591031in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{5.591507in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{5.594814in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{5.595751in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{5.596685in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{5.596685in}{1.031719in}}%
\pgfpathlineto{\pgfqpoint{5.597616in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{5.599005in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{5.599005in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{5.599928in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{5.605845in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{5.606743in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{5.607638in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{5.609863in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{5.609863in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{5.610748in}{1.043171in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{5.614257in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{5.615127in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{5.615127in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{5.615561in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{5.619007in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{5.621561in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{5.622407in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{5.624091in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{5.624510in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{5.627840in}{1.053222in}}%
\pgfpathlineto{\pgfqpoint{5.627840in}{1.053455in}}%
\pgfpathlineto{\pgfqpoint{5.627840in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{1.054624in}}%
\pgfpathlineto{\pgfqpoint{5.630719in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{5.631943in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{5.636384in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{5.636384in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{5.637183in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{5.638774in}{1.061402in}}%
\pgfpathlineto{\pgfqpoint{5.641536in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{5.645043in}{1.064441in}}%
\pgfpathlineto{\pgfqpoint{5.645817in}{1.066077in}}%
\pgfpathlineto{\pgfqpoint{5.646972in}{1.067012in}}%
\pgfpathlineto{\pgfqpoint{5.646972in}{1.067246in}}%
\pgfpathlineto{\pgfqpoint{5.648887in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{5.649648in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{5.651543in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{5.651543in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{5.653799in}{1.071920in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{5.655292in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{5.655292in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{5.655664in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{5.657885in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{5.657885in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{5.658988in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{5.661545in}{1.077530in}}%
\pgfpathlineto{\pgfqpoint{5.662270in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{5.665154in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{5.665512in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{5.667295in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{5.668359in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{5.670826in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{5.671526in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{5.673963in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{5.675000in}{1.086645in}}%
\pgfpathlineto{\pgfqpoint{5.677747in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{5.677747in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{5.678429in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{5.681139in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{5.682149in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{5.683488in}{1.090619in}}%
\pgfpathlineto{\pgfqpoint{5.684488in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{5.686477in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{5.687466in}{1.093423in}}%
\pgfpathlineto{\pgfqpoint{5.688123in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{5.688123in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{5.688779in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{5.691708in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{5.692678in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{5.694605in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{5.694925in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{5.698103in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{5.700304in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{5.701242in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{5.703727in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{5.704344in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{5.706799in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{5.707714in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{5.708625in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{5.708625in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{5.712240in}{1.109317in}}%
\pgfpathlineto{\pgfqpoint{5.712539in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{5.715510in}{1.110486in}}%
\pgfpathlineto{\pgfqpoint{5.715510in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{5.716395in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{5.718155in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{5.718155in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{5.719031in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{5.720195in}{1.114693in}}%
\pgfpathlineto{\pgfqpoint{5.721064in}{1.115861in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{1.116796in}}%
\pgfpathlineto{\pgfqpoint{5.722793in}{1.117731in}}%
\pgfpathlineto{\pgfqpoint{5.725081in}{1.118666in}}%
\pgfpathlineto{\pgfqpoint{5.725650in}{1.119601in}}%
\pgfpathlineto{\pgfqpoint{5.727631in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{5.727631in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{5.728195in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{5.729878in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{5.730715in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{5.732935in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{5.734038in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{5.735683in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{5.735683in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{5.736230in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{5.739214in}{1.127782in}}%
\pgfpathlineto{\pgfqpoint{5.740290in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{5.742963in}{1.130353in}}%
\pgfpathlineto{\pgfqpoint{5.743228in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{5.746921in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{5.747966in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{5.749267in}{1.132924in}}%
\pgfpathlineto{\pgfqpoint{5.749267in}{1.133391in}}%
\pgfpathlineto{\pgfqpoint{5.750303in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{5.752619in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{5.753642in}{1.136430in}}%
\pgfpathlineto{\pgfqpoint{5.755928in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{5.756938in}{1.138533in}}%
\pgfpathlineto{\pgfqpoint{5.758195in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{5.758446in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{5.760194in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{5.760194in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{5.761187in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{5.763409in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{5.763409in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{5.763655in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{5.768279in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{5.768279in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{5.769243in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{5.770202in}{1.145311in}}%
\pgfpathlineto{\pgfqpoint{5.770202in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{5.770202in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{5.773534in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{5.774478in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{5.775418in}{1.149518in}}%
\pgfpathlineto{\pgfqpoint{5.775653in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{5.777988in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{5.778916in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{5.780762in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{5.781451in}{1.153258in}}%
\pgfpathlineto{\pgfqpoint{5.783280in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{5.784189in}{1.154660in}}%
\pgfpathlineto{\pgfqpoint{5.785547in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{5.785547in}{1.155595in}}%
\pgfpathlineto{\pgfqpoint{5.786449in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{5.788466in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{5.789358in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{5.790246in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{5.791353in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{5.794426in}{1.161672in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{5.799183in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{5.800252in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{5.801954in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{5.803012in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{5.803855in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{5.803855in}{1.168451in}}%
\pgfpathlineto{\pgfqpoint{5.804905in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{5.807408in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{5.808237in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{5.810299in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{5.811119in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{5.814373in}{1.175462in}}%
\pgfpathlineto{\pgfqpoint{5.815382in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{5.817388in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{5.818385in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{5.820368in}{1.179903in}}%
\pgfpathlineto{\pgfqpoint{5.821354in}{1.181539in}}%
\pgfpathlineto{\pgfqpoint{5.823510in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{5.824289in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{5.828344in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{5.830062in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{5.830633in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{5.831770in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{5.831770in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{5.832714in}{1.190187in}}%
\pgfpathlineto{\pgfqpoint{5.834216in}{1.191122in}}%
\pgfpathlineto{\pgfqpoint{5.834404in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{5.836269in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{5.837196in}{1.193927in}}%
\pgfpathlineto{\pgfqpoint{5.838674in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{1.196264in}}%
\pgfpathlineto{\pgfqpoint{5.840874in}{1.197199in}}%
\pgfpathlineto{\pgfqpoint{5.841967in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{5.844500in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{5.845579in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{5.847009in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{5.848077in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{5.849317in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{5.850376in}{1.206548in}}%
\pgfpathlineto{\pgfqpoint{5.852480in}{1.207483in}}%
\pgfpathlineto{\pgfqpoint{5.853178in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{5.855950in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{5.856810in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{5.857838in}{1.212158in}}%
\pgfpathlineto{\pgfqpoint{5.859883in}{1.213093in}}%
\pgfpathlineto{\pgfqpoint{5.860731in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{5.862081in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{5.862081in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{5.864760in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{1.217534in}}%
\pgfpathlineto{\pgfqpoint{5.868071in}{1.218469in}}%
\pgfpathlineto{\pgfqpoint{5.868728in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{5.870852in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{5.871665in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{5.873926in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{5.874729in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{5.876168in}{1.224546in}}%
\pgfpathlineto{\pgfqpoint{5.876168in}{1.224779in}}%
\pgfpathlineto{\pgfqpoint{5.877758in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{5.878233in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{5.882781in}{1.227117in}}%
\pgfpathlineto{\pgfqpoint{5.883867in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{5.885102in}{1.228753in}}%
\pgfpathlineto{\pgfqpoint{5.885102in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{5.885718in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{5.888926in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{5.889836in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{5.893740in}{1.232259in}}%
\pgfpathlineto{\pgfqpoint{5.894336in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{5.896262in}{1.234362in}}%
\pgfpathlineto{\pgfqpoint{5.896262in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{5.899052in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{5.899344in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{5.901668in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{5.902101in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{5.903828in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{5.908658in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{5.909642in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{5.911040in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{5.912015in}{1.243712in}}%
\pgfpathlineto{\pgfqpoint{5.912986in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{5.913815in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{5.916424in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{5.917515in}{1.247217in}}%
\pgfpathlineto{\pgfqpoint{5.918872in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{5.919548in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{5.921029in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{5.922101in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{5.925289in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{5.927656in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{5.928570in}{1.255632in}}%
\pgfpathlineto{\pgfqpoint{5.931424in}{1.256567in}}%
\pgfpathlineto{\pgfqpoint{5.932325in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{5.934883in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{5.935519in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{5.937669in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{5.938423in}{1.261008in}}%
\pgfpathlineto{\pgfqpoint{5.940175in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{5.940175in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{5.944750in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{5.944750in}{1.263111in}}%
\pgfpathlineto{\pgfqpoint{5.944750in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{5.948038in}{1.264280in}}%
\pgfpathlineto{\pgfqpoint{5.948884in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{5.950926in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{5.952001in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{5.954964in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{5.955905in}{1.268253in}}%
\pgfpathlineto{\pgfqpoint{5.959172in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{5.959172in}{1.269422in}}%
\pgfpathlineto{\pgfqpoint{5.961251in}{1.270357in}}%
\pgfpathlineto{\pgfqpoint{5.961941in}{1.271058in}}%
\pgfpathlineto{\pgfqpoint{5.964225in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{5.964225in}{1.272227in}}%
\pgfpathlineto{\pgfqpoint{5.967952in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{5.968959in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{5.971072in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{5.971625in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{5.973498in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{5.973498in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{5.976553in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{5.976878in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{5.981602in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{5.982558in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{5.984564in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{5.985614in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{5.989978in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{5.991006in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{5.993050in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{5.994066in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{5.994978in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{5.994978in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{5.995281in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{5.997492in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{5.997492in}{1.287653in}}%
\pgfpathlineto{\pgfqpoint{5.997892in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{6.000478in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{6.001564in}{1.290224in}}%
\pgfpathlineto{\pgfqpoint{6.002842in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{6.003430in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{6.005185in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{6.005671in}{1.293029in}}%
\pgfpathlineto{\pgfqpoint{6.007604in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{6.008661in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{6.012658in}{1.296301in}}%
\pgfpathlineto{\pgfqpoint{6.013694in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{6.016035in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{6.016501in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{6.021021in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{6.022117in}{1.300508in}}%
\pgfpathlineto{\pgfqpoint{6.023660in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{6.024022in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{6.026810in}{1.303313in}}%
\pgfpathlineto{\pgfqpoint{6.027167in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{6.029479in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{6.030098in}{1.305416in}}%
\pgfpathlineto{\pgfqpoint{6.033259in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{6.033869in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{6.036984in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{6.037843in}{1.309390in}}%
\pgfpathlineto{\pgfqpoint{6.039297in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{6.040063in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{6.041250in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{6.042264in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{6.043777in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{6.044530in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{6.045947in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{6.047025in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{6.047769in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{6.048181in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{6.050968in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{6.052350in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{6.052593in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{6.055173in}{1.322946in}}%
\pgfpathlineto{\pgfqpoint{6.056214in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{6.057966in}{1.325283in}}%
\pgfpathlineto{\pgfqpoint{6.058995in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{6.060100in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{6.060964in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{6.062607in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{6.062918in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{6.065938in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{6.066706in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{6.068999in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{6.069910in}{1.335567in}}%
\pgfpathlineto{\pgfqpoint{6.071196in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{6.071196in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{6.071422in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{6.073449in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{6.074419in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{6.075535in}{1.340008in}}%
\pgfpathlineto{\pgfqpoint{6.076571in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{6.078705in}{1.342112in}}%
\pgfpathlineto{\pgfqpoint{6.079656in}{1.343514in}}%
\pgfpathlineto{\pgfqpoint{6.081040in}{1.344449in}}%
\pgfpathlineto{\pgfqpoint{6.081040in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{6.084289in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{6.085363in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{6.086859in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{6.087922in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{6.089474in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{6.090456in}{1.350526in}}%
\pgfpathlineto{\pgfqpoint{6.092897in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{6.093798in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{6.095109in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{6.095933in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{6.098731in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{6.099679in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{6.101096in}{1.357538in}}%
\pgfpathlineto{\pgfqpoint{6.101834in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{6.104238in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{6.104437in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{6.107342in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{6.108391in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{6.111963in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{6.113058in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{6.115233in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{6.115996in}{1.365952in}}%
\pgfpathlineto{\pgfqpoint{6.117579in}{1.366887in}}%
\pgfpathlineto{\pgfqpoint{6.117958in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{6.120779in}{1.368523in}}%
\pgfpathlineto{\pgfqpoint{6.120779in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{6.121402in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{6.124187in}{1.370861in}}%
\pgfpathlineto{\pgfqpoint{6.125231in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{6.126881in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{6.127794in}{1.374367in}}%
\pgfpathlineto{\pgfqpoint{6.129005in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{6.129910in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{6.131411in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{6.131710in}{1.377872in}}%
\pgfpathlineto{\pgfqpoint{6.133082in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{6.133082in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{6.133854in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{6.136392in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{6.136392in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{6.140240in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{6.140934in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{6.144260in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{6.145000in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{6.146756in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{6.147826in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{6.149842in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{6.150399in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{6.152892in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{6.155034in}{1.391195in}}%
\pgfpathlineto{\pgfqpoint{6.155034in}{1.391429in}}%
\pgfpathlineto{\pgfqpoint{6.156125in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{6.157862in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{6.158510in}{1.394467in}}%
\pgfpathlineto{\pgfqpoint{6.159963in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{6.160606in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{6.162100in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{6.163109in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{6.164642in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{6.165011in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{6.167993in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{6.168721in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{6.169705in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{6.170685in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{6.172020in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{6.173094in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{6.176842in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{6.177946in}{1.409192in}}%
\pgfpathlineto{\pgfqpoint{6.179544in}{1.410127in}}%
\pgfpathlineto{\pgfqpoint{6.180289in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{6.183348in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{6.184083in}{1.413867in}}%
\pgfpathlineto{\pgfqpoint{6.185644in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{6.186711in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{6.188160in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{6.188785in}{1.418074in}}%
\pgfpathlineto{\pgfqpoint{6.190318in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{6.191366in}{1.419944in}}%
\pgfpathlineto{\pgfqpoint{6.192600in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{6.193498in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{6.194346in}{1.422515in}}%
\pgfpathlineto{\pgfqpoint{6.195378in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{6.197570in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{6.198312in}{1.425320in}}%
\pgfpathlineto{\pgfqpoint{6.199974in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{6.201076in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{6.202721in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{6.203403in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{6.204852in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{6.205844in}{1.431163in}}%
\pgfpathlineto{\pgfqpoint{6.208039in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{6.208841in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{6.211980in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{6.213077in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{6.214821in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{6.215429in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{6.219004in}{1.438175in}}%
\pgfpathlineto{\pgfqpoint{6.219218in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{6.220837in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{6.220837in}{1.439577in}}%
\pgfpathlineto{\pgfqpoint{6.221643in}{1.440045in}}%
\pgfpathlineto{\pgfqpoint{6.224255in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{6.224716in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{6.227464in}{1.442382in}}%
\pgfpathlineto{\pgfqpoint{6.227464in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{6.227960in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{6.230960in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{6.231613in}{1.445654in}}%
\pgfpathlineto{\pgfqpoint{6.233197in}{1.446589in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{1.447290in}}%
\pgfpathlineto{\pgfqpoint{6.235617in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{6.236498in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{6.237496in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{6.238133in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{6.240704in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{6.240704in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{6.241490in}{1.452900in}}%
\pgfpathlineto{\pgfqpoint{6.245075in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{6.246041in}{1.455471in}}%
\pgfpathlineto{\pgfqpoint{6.247272in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{6.247272in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{6.248345in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{6.249298in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{6.249793in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{6.251875in}{1.460613in}}%
\pgfpathlineto{\pgfqpoint{6.252741in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{6.256028in}{1.462950in}}%
\pgfpathlineto{\pgfqpoint{6.256806in}{1.464352in}}%
\pgfpathlineto{\pgfqpoint{6.258796in}{1.465287in}}%
\pgfpathlineto{\pgfqpoint{6.259639in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{6.262587in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{6.262587in}{1.467391in}}%
\pgfpathlineto{\pgfqpoint{6.267747in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{6.268774in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{6.269937in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{6.269937in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{6.270815in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{6.271830in}{1.471598in}}%
\pgfpathlineto{\pgfqpoint{6.272249in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{6.274160in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{6.274644in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{6.277804in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{6.278792in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{6.280858in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{6.281026in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{6.283510in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{6.284376in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{6.286762in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{6.287684in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{6.290917in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{6.291986in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{6.292922in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{6.293437in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{6.296537in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{6.297013in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{6.298657in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{6.299286in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{6.301103in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{6.302193in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{6.303465in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{6.304083in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{6.306142in}{1.492400in}}%
\pgfpathlineto{\pgfqpoint{6.307181in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{6.310213in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{6.310213in}{1.494971in}}%
\pgfpathlineto{\pgfqpoint{6.313597in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{6.314696in}{1.496841in}}%
\pgfpathlineto{\pgfqpoint{6.316556in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{6.317378in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{6.319044in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{6.320120in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{6.321625in}{1.501749in}}%
\pgfpathlineto{\pgfqpoint{6.322661in}{1.502684in}}%
\pgfpathlineto{\pgfqpoint{6.323493in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{6.324580in}{1.504788in}}%
\pgfpathlineto{\pgfqpoint{6.326880in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{6.327868in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{6.329188in}{1.507359in}}%
\pgfpathlineto{\pgfqpoint{6.330167in}{1.508294in}}%
\pgfpathlineto{\pgfqpoint{6.332641in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{6.333165in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{6.335310in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{6.336211in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{6.337382in}{1.512735in}}%
\pgfpathlineto{\pgfqpoint{6.338358in}{1.513669in}}%
\pgfpathlineto{\pgfqpoint{6.340325in}{1.514604in}}%
\pgfpathlineto{\pgfqpoint{6.341183in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{6.342145in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{6.342412in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{6.345826in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{6.346377in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{6.348311in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{6.349377in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{6.351752in}{1.520915in}}%
\pgfpathlineto{\pgfqpoint{6.352650in}{1.521850in}}%
\pgfpathlineto{\pgfqpoint{6.356085in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{6.356817in}{1.523954in}}%
\pgfpathlineto{\pgfqpoint{6.361266in}{1.524889in}}%
\pgfpathlineto{\pgfqpoint{6.362107in}{1.525823in}}%
\pgfpathlineto{\pgfqpoint{6.364173in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{6.365030in}{1.528161in}}%
\pgfpathlineto{\pgfqpoint{6.366734in}{1.529096in}}%
\pgfpathlineto{\pgfqpoint{6.367146in}{1.530031in}}%
\pgfpathlineto{\pgfqpoint{6.369101in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{6.369941in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{6.372066in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{6.373133in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{6.374338in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{6.374715in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{6.376661in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{6.377756in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{6.380371in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{6.381245in}{1.541016in}}%
\pgfpathlineto{\pgfqpoint{6.382596in}{1.541951in}}%
\pgfpathlineto{\pgfqpoint{6.382596in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{6.385457in}{1.543119in}}%
\pgfpathlineto{\pgfqpoint{6.385818in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{6.388711in}{1.544756in}}%
\pgfpathlineto{\pgfqpoint{6.389512in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{6.391682in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{6.392651in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{6.394489in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{6.394489in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{6.395186in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{6.397418in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{6.397418in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{6.402353in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{6.402987in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{6.404503in}{1.553637in}}%
\pgfpathlineto{\pgfqpoint{6.404734in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{6.406927in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{6.407985in}{1.555975in}}%
\pgfpathlineto{\pgfqpoint{6.409554in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{6.410315in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{6.411666in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{6.412645in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{6.418618in}{1.560415in}}%
\pgfpathlineto{\pgfqpoint{6.419650in}{1.561584in}}%
\pgfpathlineto{\pgfqpoint{6.422663in}{1.562519in}}%
\pgfpathlineto{\pgfqpoint{6.422858in}{1.562986in}}%
\pgfpathlineto{\pgfqpoint{6.425544in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{6.426588in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{6.427992in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{6.428873in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{6.430549in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{6.430549in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{6.430796in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{6.433251in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{6.433965in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{6.436428in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{6.437428in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{6.438573in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{6.439474in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{6.444275in}{1.576309in}}%
\pgfpathlineto{\pgfqpoint{6.445264in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{6.446892in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{6.446892in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{6.449413in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{6.449908in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{6.451209in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{6.452295in}{1.581685in}}%
\pgfpathlineto{\pgfqpoint{6.454088in}{1.582620in}}%
\pgfpathlineto{\pgfqpoint{6.455179in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{6.458049in}{1.584723in}}%
\pgfpathlineto{\pgfqpoint{6.458220in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{6.460041in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{6.460956in}{1.587294in}}%
\pgfpathlineto{\pgfqpoint{6.462170in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{6.463110in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{6.465430in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{6.466474in}{1.592436in}}%
\pgfpathlineto{\pgfqpoint{6.470904in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{6.470904in}{1.593605in}}%
\pgfpathlineto{\pgfqpoint{6.473285in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{6.474138in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{6.475660in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{6.476648in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{6.479434in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{6.480362in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{6.482206in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{6.482953in}{1.601318in}}%
\pgfpathlineto{\pgfqpoint{6.485457in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{6.486363in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{6.487327in}{1.604357in}}%
\pgfpathlineto{\pgfqpoint{6.488425in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{6.491284in}{1.605759in}}%
\pgfpathlineto{\pgfqpoint{6.492170in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{6.494499in}{1.607395in}}%
\pgfpathlineto{\pgfqpoint{6.495255in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{6.498070in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{6.498539in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{6.500666in}{1.611135in}}%
\pgfpathlineto{\pgfqpoint{6.500927in}{1.611602in}}%
\pgfpathlineto{\pgfqpoint{6.503036in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{6.503682in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{6.506890in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{6.507371in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{6.510115in}{1.615576in}}%
\pgfpathlineto{\pgfqpoint{6.511134in}{1.616043in}}%
\pgfpathlineto{\pgfqpoint{6.512386in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{6.513425in}{1.617913in}}%
\pgfpathlineto{\pgfqpoint{6.515558in}{1.618848in}}%
\pgfpathlineto{\pgfqpoint{6.516570in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{6.518135in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{6.518759in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{6.521024in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{6.521801in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{6.526061in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{6.526574in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{6.528577in}{1.624925in}}%
\pgfpathlineto{\pgfqpoint{6.529449in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{6.532806in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{6.533728in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{6.535765in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{6.536866in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{6.541237in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{6.541597in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{6.545255in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{6.545903in}{1.632638in}}%
\pgfpathlineto{\pgfqpoint{6.548681in}{1.633573in}}%
\pgfpathlineto{\pgfqpoint{6.549669in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{6.551920in}{1.636144in}}%
\pgfpathlineto{\pgfqpoint{6.552836in}{1.637780in}}%
\pgfpathlineto{\pgfqpoint{6.556552in}{1.638715in}}%
\pgfpathlineto{\pgfqpoint{6.557265in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{6.560434in}{1.640818in}}%
\pgfpathlineto{\pgfqpoint{6.561206in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{6.562331in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{6.563017in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{6.565982in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{6.566884in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{6.568813in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{6.568813in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{6.572011in}{1.647363in}}%
\pgfpathlineto{\pgfqpoint{6.572011in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{6.575377in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{6.575791in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{6.577838in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{6.578711in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{6.581684in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{6.581684in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{6.584235in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{6.585128in}{1.654141in}}%
\pgfpathlineto{\pgfqpoint{6.587988in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{6.588040in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{6.591135in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{6.592158in}{1.657647in}}%
\pgfpathlineto{\pgfqpoint{6.594143in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{6.595003in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{6.596946in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{6.597907in}{1.660686in}}%
\pgfpathlineto{\pgfqpoint{6.600611in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{6.601509in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{6.605460in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{6.606516in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{6.608500in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{6.609391in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{6.612725in}{1.666996in}}%
\pgfpathlineto{\pgfqpoint{6.613592in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{6.616167in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{6.616167in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{6.619775in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{6.620041in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{6.622526in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{6.622862in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{6.624437in}{1.672372in}}%
\pgfpathlineto{\pgfqpoint{6.625041in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{6.627559in}{1.673774in}}%
\pgfpathlineto{\pgfqpoint{6.628538in}{1.674709in}}%
\pgfpathlineto{\pgfqpoint{6.630062in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{6.630732in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{6.633588in}{1.677514in}}%
\pgfpathlineto{\pgfqpoint{6.634615in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{6.636646in}{1.679150in}}%
\pgfpathlineto{\pgfqpoint{6.637746in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{6.640697in}{1.681487in}}%
\pgfpathlineto{\pgfqpoint{6.641763in}{1.682189in}}%
\pgfpathlineto{\pgfqpoint{6.643882in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{6.644392in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{6.647888in}{1.684760in}}%
\pgfpathlineto{\pgfqpoint{6.647888in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{6.650122in}{1.685928in}}%
\pgfpathlineto{\pgfqpoint{6.651126in}{1.687097in}}%
\pgfpathlineto{\pgfqpoint{6.654822in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{6.655928in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{6.658412in}{1.689902in}}%
\pgfpathlineto{\pgfqpoint{6.658792in}{1.691070in}}%
\pgfpathlineto{\pgfqpoint{6.660581in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{6.661389in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{6.663394in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{6.664364in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{6.666883in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{6.667626in}{1.697381in}}%
\pgfpathlineto{\pgfqpoint{6.669834in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{6.670062in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{6.675697in}{1.699718in}}%
\pgfpathlineto{\pgfqpoint{6.675697in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{6.680107in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{6.681191in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{6.682595in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{6.683690in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{6.684594in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{6.685410in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{6.686643in}{1.705795in}}%
\pgfpathlineto{\pgfqpoint{6.686699in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{6.690102in}{1.707198in}}%
\pgfpathlineto{\pgfqpoint{6.690102in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{6.692789in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{6.693503in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{6.695400in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{6.696340in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{6.698611in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{6.699119in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{6.703587in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{6.704591in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{6.705101in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{6.706086in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{6.707992in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{6.708914in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{6.713327in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{6.713500in}{1.720520in}}%
\pgfpathlineto{\pgfqpoint{6.716338in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{6.717408in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{6.719346in}{1.723091in}}%
\pgfpathlineto{\pgfqpoint{6.720047in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{6.721662in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{6.722474in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{6.726165in}{1.725896in}}%
\pgfpathlineto{\pgfqpoint{6.727262in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{6.730406in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{6.730790in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{6.733001in}{1.729168in}}%
\pgfpathlineto{\pgfqpoint{6.733001in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{6.738476in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{6.739360in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{6.741592in}{1.731739in}}%
\pgfpathlineto{\pgfqpoint{6.742488in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{6.744443in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{6.745267in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{6.749037in}{1.735245in}}%
\pgfpathlineto{\pgfqpoint{6.749802in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{6.753876in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{6.754232in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{6.756819in}{1.738751in}}%
\pgfpathlineto{\pgfqpoint{6.757432in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{6.761196in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{6.762294in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{6.764702in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{6.764702in}{1.743893in}}%
\pgfpathlineto{\pgfqpoint{6.768224in}{1.744828in}}%
\pgfpathlineto{\pgfqpoint{6.768919in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{6.771934in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{6.772436in}{1.747399in}}%
\pgfpathlineto{\pgfqpoint{6.776334in}{1.748334in}}%
\pgfpathlineto{\pgfqpoint{6.776334in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{6.780174in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{6.780973in}{1.749970in}}%
\pgfpathlineto{\pgfqpoint{6.783156in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{6.784194in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{6.787483in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{6.787796in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{6.791511in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{6.791777in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{6.794610in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{6.795052in}{1.755814in}}%
\pgfpathlineto{\pgfqpoint{6.797571in}{1.756748in}}%
\pgfpathlineto{\pgfqpoint{6.798133in}{1.757683in}}%
\pgfpathlineto{\pgfqpoint{6.801370in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{6.802452in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{6.805497in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{6.806396in}{1.761657in}}%
\pgfpathlineto{\pgfqpoint{6.809936in}{1.762592in}}%
\pgfpathlineto{\pgfqpoint{6.810957in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{6.814053in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{6.814480in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{6.816854in}{1.765630in}}%
\pgfpathlineto{\pgfqpoint{6.817685in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{6.822287in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{6.823063in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{6.826223in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{6.826406in}{1.769370in}}%
\pgfpathlineto{\pgfqpoint{6.830575in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{6.830579in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{6.835342in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{6.836073in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{6.838115in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{6.838786in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{6.842885in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{6.843559in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{6.845316in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{6.846069in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{6.850560in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{6.850560in}{1.778252in}}%
\pgfpathlineto{\pgfqpoint{6.855298in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{6.855893in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{6.858508in}{1.780823in}}%
\pgfpathlineto{\pgfqpoint{6.858864in}{1.781290in}}%
\pgfpathlineto{\pgfqpoint{6.862936in}{1.782225in}}%
\pgfpathlineto{\pgfqpoint{6.862936in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{6.865489in}{1.783394in}}%
\pgfpathlineto{\pgfqpoint{6.865778in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{6.868498in}{1.784796in}}%
\pgfpathlineto{\pgfqpoint{6.868608in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{6.875261in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{6.875261in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{6.878242in}{1.787367in}}%
\pgfpathlineto{\pgfqpoint{6.879252in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{6.883447in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{6.884398in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{6.887306in}{1.790873in}}%
\pgfpathlineto{\pgfqpoint{6.888272in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{6.891054in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{6.891054in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{6.898258in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{6.898258in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{6.905001in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{6.905244in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{6.907806in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{6.908647in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{6.912571in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{6.913432in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{6.917918in}{1.800456in}}%
\pgfpathlineto{\pgfqpoint{6.918911in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{6.925690in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{6.926789in}{1.802326in}}%
\pgfpathlineto{\pgfqpoint{6.928809in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{6.929566in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{6.935937in}{1.804663in}}%
\pgfpathlineto{\pgfqpoint{6.936169in}{1.805131in}}%
\pgfpathlineto{\pgfqpoint{6.940446in}{1.806065in}}%
\pgfpathlineto{\pgfqpoint{6.940446in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{6.944182in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{6.945090in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{6.954084in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{6.954084in}{1.810039in}}%
\pgfpathlineto{\pgfqpoint{6.961228in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{6.961304in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{6.965662in}{1.812376in}}%
\pgfpathlineto{\pgfqpoint{6.966207in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{6.970697in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{6.971122in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{6.977611in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{6.978684in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{6.982258in}{1.817285in}}%
\pgfpathlineto{\pgfqpoint{6.982938in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{6.986205in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{6.987072in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{6.991831in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{6.992192in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{6.994575in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{6.994575in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{6.998826in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{6.999837in}{1.824530in}}%
\pgfpathlineto{\pgfqpoint{7.004757in}{1.825465in}}%
\pgfpathlineto{\pgfqpoint{7.005739in}{1.825933in}}%
\pgfpathlineto{\pgfqpoint{7.008283in}{1.826867in}}%
\pgfpathlineto{\pgfqpoint{7.008283in}{1.827101in}}%
\pgfpathlineto{\pgfqpoint{7.011711in}{1.828036in}}%
\pgfpathlineto{\pgfqpoint{7.012550in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{7.016300in}{1.829672in}}%
\pgfpathlineto{\pgfqpoint{7.016737in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{7.020897in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{7.020897in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{7.023914in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{7.024678in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{7.026571in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{7.026673in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{7.029802in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{7.030885in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{7.032234in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{7.033007in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{7.034960in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{7.035690in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{7.038835in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{7.038890in}{1.841359in}}%
\pgfpathlineto{\pgfqpoint{7.042836in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{7.042836in}{1.842527in}}%
\pgfpathlineto{\pgfqpoint{7.046893in}{1.843462in}}%
\pgfpathlineto{\pgfqpoint{7.047922in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{7.050045in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{7.050352in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{7.054812in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{7.054812in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{7.059830in}{1.847669in}}%
\pgfpathlineto{\pgfqpoint{7.059830in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{7.063105in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{7.063555in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{7.068359in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{7.069346in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{7.070411in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{7.071348in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{7.074232in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{7.074853in}{1.854915in}}%
\pgfpathlineto{\pgfqpoint{7.078398in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{7.078398in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{7.081532in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{7.081805in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{7.086938in}{1.858421in}}%
\pgfpathlineto{\pgfqpoint{7.088010in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{7.090627in}{1.860525in}}%
\pgfpathlineto{\pgfqpoint{7.091631in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{7.093200in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{7.094218in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{7.098698in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{7.099415in}{1.864030in}}%
\pgfpathlineto{\pgfqpoint{7.102627in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{7.102917in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{7.105892in}{1.866602in}}%
\pgfpathlineto{\pgfqpoint{7.106365in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{7.109695in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{7.110796in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{7.112021in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{7.112777in}{1.871744in}}%
\pgfpathlineto{\pgfqpoint{7.115007in}{1.872678in}}%
\pgfpathlineto{\pgfqpoint{7.115110in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{7.121053in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{7.121497in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{7.123726in}{1.875951in}}%
\pgfpathlineto{\pgfqpoint{7.124405in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{7.126958in}{1.877821in}}%
\pgfpathlineto{\pgfqpoint{7.127476in}{1.878755in}}%
\pgfpathlineto{\pgfqpoint{7.129887in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{7.130555in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{7.132772in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{7.132772in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{7.137287in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{7.138262in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{7.140431in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{7.141024in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{7.143931in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{7.144280in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{7.146688in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{7.147130in}{1.887403in}}%
\pgfpathlineto{\pgfqpoint{7.151353in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{7.152281in}{1.889273in}}%
\pgfpathlineto{\pgfqpoint{7.155841in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{7.156726in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{7.159010in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{7.159010in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{7.161469in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{7.162118in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{7.165301in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{7.165993in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{7.169212in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{7.169713in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{7.171685in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{7.171986in}{1.899090in}}%
\pgfpathlineto{\pgfqpoint{7.173600in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{7.173705in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{7.176536in}{1.901661in}}%
\pgfpathlineto{\pgfqpoint{7.176794in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{7.179727in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{7.180552in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{7.182419in}{1.905401in}}%
\pgfpathlineto{\pgfqpoint{7.182677in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{7.187658in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{7.188151in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{7.191006in}{1.908439in}}%
\pgfpathlineto{\pgfqpoint{7.191460in}{1.909140in}}%
\pgfpathlineto{\pgfqpoint{7.195165in}{1.910075in}}%
\pgfpathlineto{\pgfqpoint{7.195287in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{7.198748in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{7.199432in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{7.201413in}{1.913114in}}%
\pgfpathlineto{\pgfqpoint{7.201413in}{1.913347in}}%
\pgfpathlineto{\pgfqpoint{7.203951in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{7.204881in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{7.206430in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{7.207486in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{7.208855in}{1.918022in}}%
\pgfpathlineto{\pgfqpoint{7.209787in}{1.918723in}}%
\pgfpathlineto{\pgfqpoint{7.212311in}{1.919658in}}%
\pgfpathlineto{\pgfqpoint{7.213121in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{7.214704in}{1.921294in}}%
\pgfpathlineto{\pgfqpoint{7.215600in}{1.922463in}}%
\pgfpathlineto{\pgfqpoint{7.220505in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{7.221594in}{1.923865in}}%
\pgfpathlineto{\pgfqpoint{7.222751in}{1.924800in}}%
\pgfpathlineto{\pgfqpoint{7.222751in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{7.225800in}{1.925969in}}%
\pgfpathlineto{\pgfqpoint{7.225800in}{1.926203in}}%
\pgfpathlineto{\pgfqpoint{7.229856in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{7.229856in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{7.232083in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{7.232714in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{7.234608in}{1.929709in}}%
\pgfpathlineto{\pgfqpoint{7.235562in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{7.239375in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{7.239375in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{7.243745in}{1.932513in}}%
\pgfpathlineto{\pgfqpoint{7.243751in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{7.246562in}{1.934149in}}%
\pgfpathlineto{\pgfqpoint{7.246562in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{7.249369in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{7.249369in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{7.255298in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{7.256362in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{7.261207in}{1.939291in}}%
\pgfpathlineto{\pgfqpoint{7.261945in}{1.940226in}}%
\pgfpathlineto{\pgfqpoint{7.264078in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{7.264338in}{1.941629in}}%
\pgfpathlineto{\pgfqpoint{7.269265in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{7.269956in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{7.274104in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{7.274963in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{7.278661in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{7.279732in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{7.282355in}{1.948407in}}%
\pgfpathlineto{\pgfqpoint{7.282547in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{7.285765in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{7.285765in}{1.950043in}}%
\pgfpathlineto{\pgfqpoint{7.291425in}{1.950978in}}%
\pgfpathlineto{\pgfqpoint{7.291561in}{1.951445in}}%
\pgfpathlineto{\pgfqpoint{7.299431in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{7.299901in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{7.301855in}{1.954250in}}%
\pgfpathlineto{\pgfqpoint{7.301855in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{7.305870in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{7.306591in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{7.311027in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{7.311566in}{1.957990in}}%
\pgfpathlineto{\pgfqpoint{7.314651in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{7.314711in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{7.318654in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{7.318654in}{1.960561in}}%
\pgfpathlineto{\pgfqpoint{7.321418in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{7.321751in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{7.325178in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{7.325914in}{1.964067in}}%
\pgfpathlineto{\pgfqpoint{7.330124in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{7.331216in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{7.340112in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{7.340295in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{7.341575in}{1.968508in}}%
\pgfpathlineto{\pgfqpoint{7.341575in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{7.345710in}{1.969676in}}%
\pgfpathlineto{\pgfqpoint{7.346677in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{7.353009in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{7.353562in}{1.972247in}}%
\pgfpathlineto{\pgfqpoint{7.356773in}{1.973182in}}%
\pgfpathlineto{\pgfqpoint{7.357791in}{1.974117in}}%
\pgfpathlineto{\pgfqpoint{7.359252in}{1.975052in}}%
\pgfpathlineto{\pgfqpoint{7.360229in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{7.363550in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{7.363550in}{1.977623in}}%
\pgfpathlineto{\pgfqpoint{7.366251in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{7.367102in}{1.979493in}}%
\pgfpathlineto{\pgfqpoint{7.369910in}{1.980428in}}%
\pgfpathlineto{\pgfqpoint{7.370447in}{1.981363in}}%
\pgfpathlineto{\pgfqpoint{7.372794in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{7.373239in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{7.375942in}{1.983934in}}%
\pgfpathlineto{\pgfqpoint{7.377036in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{7.380746in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{7.381043in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{7.385428in}{1.986739in}}%
\pgfpathlineto{\pgfqpoint{7.386229in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{7.388709in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{7.389765in}{1.988608in}}%
\pgfpathlineto{\pgfqpoint{7.393362in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{7.394432in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{7.396268in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{7.397071in}{1.991647in}}%
\pgfpathlineto{\pgfqpoint{7.399515in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{7.399515in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{7.404827in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{7.405752in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{7.409834in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{7.410085in}{1.996088in}}%
\pgfpathlineto{\pgfqpoint{7.418024in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{7.419086in}{1.997958in}}%
\pgfpathlineto{\pgfqpoint{7.422103in}{1.998893in}}%
\pgfpathlineto{\pgfqpoint{7.422103in}{1.999126in}}%
\pgfpathlineto{\pgfqpoint{7.426928in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{7.427514in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{7.430384in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{7.431236in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{7.435036in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{7.435036in}{2.004035in}}%
\pgfpathlineto{\pgfqpoint{7.437499in}{2.004970in}}%
\pgfpathlineto{\pgfqpoint{7.438334in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{7.442713in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{7.442967in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{7.447507in}{2.008008in}}%
\pgfpathlineto{\pgfqpoint{7.448101in}{2.008476in}}%
\pgfpathlineto{\pgfqpoint{7.449867in}{2.009410in}}%
\pgfpathlineto{\pgfqpoint{7.449895in}{2.009878in}}%
\pgfpathlineto{\pgfqpoint{7.456370in}{2.010813in}}%
\pgfpathlineto{\pgfqpoint{7.456370in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{7.459454in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{7.459875in}{2.012449in}}%
\pgfpathlineto{\pgfqpoint{7.464664in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{7.464664in}{2.013618in}}%
\pgfpathlineto{\pgfqpoint{7.470200in}{2.014552in}}%
\pgfpathlineto{\pgfqpoint{7.471110in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{7.475611in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{7.475611in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{7.479374in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{7.479670in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{7.482899in}{2.018526in}}%
\pgfpathlineto{\pgfqpoint{7.483924in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{7.489190in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{7.489573in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{7.497217in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{7.498027in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{7.501321in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{7.502344in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{7.505445in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{7.505583in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{7.511008in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{7.511549in}{2.026706in}}%
\pgfpathlineto{\pgfqpoint{7.518468in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{7.518468in}{2.027875in}}%
\pgfpathlineto{\pgfqpoint{7.522527in}{2.028810in}}%
\pgfpathlineto{\pgfqpoint{7.523476in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{7.530282in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{7.531279in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{7.534261in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{7.535127in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{7.539720in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{7.540433in}{2.033952in}}%
\pgfpathlineto{\pgfqpoint{7.544466in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{7.544466in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{7.549436in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{7.550279in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{7.552228in}{2.037692in}}%
\pgfpathlineto{\pgfqpoint{7.553098in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{7.557933in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{7.558691in}{2.040263in}}%
\pgfpathlineto{\pgfqpoint{7.561348in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{7.561451in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{7.564843in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{7.565638in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{7.570916in}{2.044002in}}%
\pgfpathlineto{\pgfqpoint{7.571631in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{7.576972in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{7.578069in}{2.046573in}}%
\pgfpathlineto{\pgfqpoint{7.582212in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{7.582390in}{2.048210in}}%
\pgfpathlineto{\pgfqpoint{7.588190in}{2.049144in}}%
\pgfpathlineto{\pgfqpoint{7.588190in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{7.591177in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{7.592208in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{7.595695in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{7.596074in}{2.052183in}}%
\pgfpathlineto{\pgfqpoint{7.600129in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{7.600466in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{7.606484in}{2.054520in}}%
\pgfpathlineto{\pgfqpoint{7.607037in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{7.609158in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{7.609639in}{2.056624in}}%
\pgfpathlineto{\pgfqpoint{7.614936in}{2.057559in}}%
\pgfpathlineto{\pgfqpoint{7.614989in}{2.058026in}}%
\pgfpathlineto{\pgfqpoint{7.619349in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{7.620349in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{7.624092in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{7.624917in}{2.061532in}}%
\pgfpathlineto{\pgfqpoint{7.631331in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{7.632010in}{2.062935in}}%
\pgfpathlineto{\pgfqpoint{7.634310in}{2.063869in}}%
\pgfpathlineto{\pgfqpoint{7.635099in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{7.639873in}{2.065506in}}%
\pgfpathlineto{\pgfqpoint{7.639873in}{2.065739in}}%
\pgfpathlineto{\pgfqpoint{7.646670in}{2.066674in}}%
\pgfpathlineto{\pgfqpoint{7.646704in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{7.654279in}{2.068077in}}%
\pgfpathlineto{\pgfqpoint{7.654279in}{2.068310in}}%
\pgfpathlineto{\pgfqpoint{7.658149in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{7.658149in}{2.069479in}}%
\pgfpathlineto{\pgfqpoint{7.662959in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{7.663956in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{7.668464in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{7.669507in}{2.072517in}}%
\pgfpathlineto{\pgfqpoint{7.672122in}{2.073452in}}%
\pgfpathlineto{\pgfqpoint{7.673207in}{2.073920in}}%
\pgfpathlineto{\pgfqpoint{7.675266in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{7.676214in}{2.075790in}}%
\pgfpathlineto{\pgfqpoint{7.682573in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{7.683623in}{2.077426in}}%
\pgfpathlineto{\pgfqpoint{7.688908in}{2.078361in}}%
\pgfpathlineto{\pgfqpoint{7.688908in}{2.078594in}}%
\pgfpathlineto{\pgfqpoint{7.692539in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{7.693402in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{7.700274in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{7.700274in}{2.081165in}}%
\pgfpathlineto{\pgfqpoint{7.706463in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{7.707192in}{2.082802in}}%
\pgfpathlineto{\pgfqpoint{7.709532in}{2.083737in}}%
\pgfpathlineto{\pgfqpoint{7.710152in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{7.715865in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{7.715865in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{7.723586in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{7.724647in}{2.088177in}}%
\pgfpathlineto{\pgfqpoint{7.729900in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{7.729900in}{2.089346in}}%
\pgfpathlineto{\pgfqpoint{7.732178in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{7.733063in}{2.090748in}}%
\pgfpathlineto{\pgfqpoint{7.737000in}{2.091683in}}%
\pgfpathlineto{\pgfqpoint{7.737729in}{2.092385in}}%
\pgfpathlineto{\pgfqpoint{7.739877in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{7.739877in}{2.093553in}}%
\pgfpathlineto{\pgfqpoint{7.744170in}{2.094488in}}%
\pgfpathlineto{\pgfqpoint{7.744170in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{7.751371in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{7.752252in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{7.756745in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{7.757574in}{2.098695in}}%
\pgfpathlineto{\pgfqpoint{7.760909in}{2.099630in}}%
\pgfpathlineto{\pgfqpoint{7.761267in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{7.764879in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{7.765888in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{7.769105in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{7.770209in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{7.775179in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{7.775421in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{7.779536in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{7.779536in}{2.106175in}}%
\pgfpathlineto{\pgfqpoint{7.784703in}{2.107109in}}%
\pgfpathlineto{\pgfqpoint{7.785127in}{2.108278in}}%
\pgfpathlineto{\pgfqpoint{7.788719in}{2.109213in}}%
\pgfpathlineto{\pgfqpoint{7.789003in}{2.109681in}}%
\pgfpathlineto{\pgfqpoint{7.795586in}{2.110615in}}%
\pgfpathlineto{\pgfqpoint{7.795647in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{7.799367in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{7.800115in}{2.112485in}}%
\pgfpathlineto{\pgfqpoint{7.802146in}{2.113420in}}%
\pgfpathlineto{\pgfqpoint{7.802146in}{2.113654in}}%
\pgfpathlineto{\pgfqpoint{7.808544in}{2.114589in}}%
\pgfpathlineto{\pgfqpoint{7.808678in}{2.115290in}}%
\pgfpathlineto{\pgfqpoint{7.816933in}{2.116225in}}%
\pgfpathlineto{\pgfqpoint{7.817413in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{7.820679in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{7.820764in}{2.118095in}}%
\pgfpathlineto{\pgfqpoint{7.824351in}{2.119030in}}%
\pgfpathlineto{\pgfqpoint{7.824454in}{2.119497in}}%
\pgfpathlineto{\pgfqpoint{7.829247in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{7.829587in}{2.121601in}}%
\pgfpathlineto{\pgfqpoint{7.831943in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{7.833047in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{7.836091in}{2.124405in}}%
\pgfpathlineto{\pgfqpoint{7.836091in}{2.124639in}}%
\pgfpathlineto{\pgfqpoint{7.845002in}{2.125574in}}%
\pgfpathlineto{\pgfqpoint{7.845002in}{2.125808in}}%
\pgfpathlineto{\pgfqpoint{7.849000in}{2.126743in}}%
\pgfpathlineto{\pgfqpoint{7.849691in}{2.127210in}}%
\pgfpathlineto{\pgfqpoint{7.851557in}{2.128145in}}%
\pgfpathlineto{\pgfqpoint{7.852509in}{2.129781in}}%
\pgfpathlineto{\pgfqpoint{7.855645in}{2.130716in}}%
\pgfpathlineto{\pgfqpoint{7.855645in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{7.861351in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{7.862456in}{2.132820in}}%
\pgfpathlineto{\pgfqpoint{7.864847in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{7.864869in}{2.134222in}}%
\pgfpathlineto{\pgfqpoint{7.869219in}{2.135157in}}%
\pgfpathlineto{\pgfqpoint{7.870310in}{2.136326in}}%
\pgfpathlineto{\pgfqpoint{7.872112in}{2.137261in}}%
\pgfpathlineto{\pgfqpoint{7.872665in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{7.874342in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{7.874761in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{7.882843in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{7.883713in}{2.141234in}}%
\pgfpathlineto{\pgfqpoint{7.888214in}{2.142169in}}%
\pgfpathlineto{\pgfqpoint{7.888732in}{2.142870in}}%
\pgfpathlineto{\pgfqpoint{7.893697in}{2.143805in}}%
\pgfpathlineto{\pgfqpoint{7.894556in}{2.144740in}}%
\pgfpathlineto{\pgfqpoint{7.897945in}{2.145675in}}%
\pgfpathlineto{\pgfqpoint{7.898999in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{7.902408in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{7.902950in}{2.147778in}}%
\pgfpathlineto{\pgfqpoint{7.905530in}{2.148713in}}%
\pgfpathlineto{\pgfqpoint{7.905578in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{7.907796in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{7.908342in}{2.150817in}}%
\pgfpathlineto{\pgfqpoint{7.911141in}{2.151752in}}%
\pgfpathlineto{\pgfqpoint{7.911946in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{7.916501in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{7.917284in}{2.154323in}}%
\pgfpathlineto{\pgfqpoint{7.921064in}{2.155258in}}%
\pgfpathlineto{\pgfqpoint{7.921064in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{7.924948in}{2.156426in}}%
\pgfpathlineto{\pgfqpoint{7.925619in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{7.929239in}{2.158063in}}%
\pgfpathlineto{\pgfqpoint{7.930216in}{2.159465in}}%
\pgfpathlineto{\pgfqpoint{7.936085in}{2.160400in}}%
\pgfpathlineto{\pgfqpoint{7.936970in}{2.161101in}}%
\pgfpathlineto{\pgfqpoint{7.940812in}{2.162036in}}%
\pgfpathlineto{\pgfqpoint{7.940834in}{2.162737in}}%
\pgfpathlineto{\pgfqpoint{7.944094in}{2.163672in}}%
\pgfpathlineto{\pgfqpoint{7.944765in}{2.164373in}}%
\pgfpathlineto{\pgfqpoint{7.951505in}{2.165308in}}%
\pgfpathlineto{\pgfqpoint{7.951505in}{2.165542in}}%
\pgfpathlineto{\pgfqpoint{7.955020in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{7.955020in}{2.166711in}}%
\pgfpathlineto{\pgfqpoint{7.959617in}{2.167646in}}%
\pgfpathlineto{\pgfqpoint{7.960671in}{2.168347in}}%
\pgfpathlineto{\pgfqpoint{7.964649in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{7.964649in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{7.968088in}{2.170450in}}%
\pgfpathlineto{\pgfqpoint{7.969130in}{2.171619in}}%
\pgfpathlineto{\pgfqpoint{7.974281in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{7.975286in}{2.173021in}}%
\pgfpathlineto{\pgfqpoint{7.979809in}{2.173956in}}%
\pgfpathlineto{\pgfqpoint{7.979809in}{2.174190in}}%
\pgfpathlineto{\pgfqpoint{7.982811in}{2.175125in}}%
\pgfpathlineto{\pgfqpoint{7.983114in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{7.988955in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{7.990061in}{2.177462in}}%
\pgfpathlineto{\pgfqpoint{7.996907in}{2.178397in}}%
\pgfpathlineto{\pgfqpoint{7.997164in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{8.001092in}{2.180033in}}%
\pgfpathlineto{\pgfqpoint{8.001272in}{2.180501in}}%
\pgfpathlineto{\pgfqpoint{8.008161in}{2.181436in}}%
\pgfpathlineto{\pgfqpoint{8.008639in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{8.012485in}{2.182838in}}%
\pgfpathlineto{\pgfqpoint{8.012561in}{2.183305in}}%
\pgfpathlineto{\pgfqpoint{8.015880in}{2.184240in}}%
\pgfpathlineto{\pgfqpoint{8.016870in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{8.021796in}{2.186110in}}%
\pgfpathlineto{\pgfqpoint{8.022616in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{8.025112in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{8.025221in}{2.188447in}}%
\pgfpathlineto{\pgfqpoint{8.034341in}{2.189382in}}%
\pgfpathlineto{\pgfqpoint{8.035204in}{2.190551in}}%
\pgfpathlineto{\pgfqpoint{8.036747in}{2.191486in}}%
\pgfpathlineto{\pgfqpoint{8.037773in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{8.040883in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{8.041419in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{8.050641in}{2.194758in}}%
\pgfpathlineto{\pgfqpoint{8.050641in}{2.194992in}}%
\pgfpathlineto{\pgfqpoint{8.053680in}{2.195927in}}%
\pgfpathlineto{\pgfqpoint{8.054445in}{2.196862in}}%
\pgfpathlineto{\pgfqpoint{8.061619in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{8.062685in}{2.198732in}}%
\pgfpathlineto{\pgfqpoint{8.064994in}{2.199666in}}%
\pgfpathlineto{\pgfqpoint{8.064994in}{2.199900in}}%
\pgfpathlineto{\pgfqpoint{8.069350in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{8.069350in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{8.074643in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{8.074862in}{2.202471in}}%
\pgfpathlineto{\pgfqpoint{8.079816in}{2.203406in}}%
\pgfpathlineto{\pgfqpoint{8.080909in}{2.204341in}}%
\pgfpathlineto{\pgfqpoint{8.084861in}{2.205276in}}%
\pgfpathlineto{\pgfqpoint{8.084861in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{8.087912in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{8.087912in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{8.091884in}{2.207613in}}%
\pgfpathlineto{\pgfqpoint{8.092640in}{2.208081in}}%
\pgfpathlineto{\pgfqpoint{8.101249in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{8.101837in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{8.107260in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{8.108339in}{2.211587in}}%
\pgfpathlineto{\pgfqpoint{8.110893in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{8.111940in}{2.212989in}}%
\pgfpathlineto{\pgfqpoint{8.121234in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{8.122204in}{2.214859in}}%
\pgfpathlineto{\pgfqpoint{8.125225in}{2.215794in}}%
\pgfpathlineto{\pgfqpoint{8.126332in}{2.216495in}}%
\pgfpathlineto{\pgfqpoint{8.137032in}{2.217430in}}%
\pgfpathlineto{\pgfqpoint{8.137879in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{8.143042in}{2.219066in}}%
\pgfpathlineto{\pgfqpoint{8.143042in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{8.148126in}{2.220235in}}%
\pgfpathlineto{\pgfqpoint{8.148126in}{2.220468in}}%
\pgfpathlineto{\pgfqpoint{8.155156in}{2.221403in}}%
\pgfpathlineto{\pgfqpoint{8.155909in}{2.222105in}}%
\pgfpathlineto{\pgfqpoint{8.159119in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{8.159662in}{2.223507in}}%
\pgfpathlineto{\pgfqpoint{8.171153in}{2.224442in}}%
\pgfpathlineto{\pgfqpoint{8.171153in}{2.224676in}}%
\pgfpathlineto{\pgfqpoint{8.174772in}{2.225611in}}%
\pgfpathlineto{\pgfqpoint{8.175551in}{2.226312in}}%
\pgfpathlineto{\pgfqpoint{8.182107in}{2.227247in}}%
\pgfpathlineto{\pgfqpoint{8.182107in}{2.227480in}}%
\pgfpathlineto{\pgfqpoint{8.189455in}{2.228415in}}%
\pgfpathlineto{\pgfqpoint{8.190143in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{8.193190in}{2.229818in}}%
\pgfpathlineto{\pgfqpoint{8.193190in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{8.202749in}{2.230986in}}%
\pgfpathlineto{\pgfqpoint{8.203525in}{2.231454in}}%
\pgfpathlineto{\pgfqpoint{8.208392in}{2.232389in}}%
\pgfpathlineto{\pgfqpoint{8.208392in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{8.218381in}{2.233557in}}%
\pgfpathlineto{\pgfqpoint{8.219488in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{8.225047in}{2.235193in}}%
\pgfpathlineto{\pgfqpoint{8.226029in}{2.235661in}}%
\pgfpathlineto{\pgfqpoint{8.233699in}{2.236596in}}%
\pgfpathlineto{\pgfqpoint{8.233699in}{2.236830in}}%
\pgfpathlineto{\pgfqpoint{8.238427in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{8.239207in}{2.238232in}}%
\pgfpathlineto{\pgfqpoint{8.244030in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{8.244928in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{8.252282in}{2.240569in}}%
\pgfpathlineto{\pgfqpoint{8.253251in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{8.255876in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{8.255876in}{2.242205in}}%
\pgfpathlineto{\pgfqpoint{8.262339in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{8.262339in}{2.243374in}}%
\pgfpathlineto{\pgfqpoint{8.272808in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{8.272808in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{8.284558in}{2.245478in}}%
\pgfpathlineto{\pgfqpoint{8.285592in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{8.289661in}{2.246880in}}%
\pgfpathlineto{\pgfqpoint{8.290380in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{8.303951in}{2.248282in}}%
\pgfpathlineto{\pgfqpoint{8.304601in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{8.313424in}{2.249918in}}%
\pgfpathlineto{\pgfqpoint{8.313424in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{8.329808in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{8.329939in}{2.251555in}}%
\pgfpathlineto{\pgfqpoint{8.339109in}{2.252489in}}%
\pgfpathlineto{\pgfqpoint{8.339109in}{2.252723in}}%
\pgfpathlineto{\pgfqpoint{8.349117in}{2.253658in}}%
\pgfpathlineto{\pgfqpoint{8.349117in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{8.363974in}{2.254827in}}%
\pgfpathlineto{\pgfqpoint{8.363985in}{2.255294in}}%
\pgfpathlineto{\pgfqpoint{8.373159in}{2.256229in}}%
\pgfpathlineto{\pgfqpoint{8.373159in}{2.256463in}}%
\pgfpathlineto{\pgfqpoint{8.381759in}{2.257398in}}%
\pgfpathlineto{\pgfqpoint{8.381759in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{8.398487in}{2.258566in}}%
\pgfpathlineto{\pgfqpoint{8.398487in}{2.258800in}}%
\pgfpathlineto{\pgfqpoint{8.410543in}{2.259735in}}%
\pgfpathlineto{\pgfqpoint{8.410543in}{2.259969in}}%
\pgfpathlineto{\pgfqpoint{8.445888in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{8.446759in}{2.261371in}}%
\pgfpathlineto{\pgfqpoint{8.469003in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{8.469003in}{2.262540in}}%
\pgfpathlineto{\pgfqpoint{8.500991in}{2.263475in}}%
\pgfpathlineto{\pgfqpoint{8.500991in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{8.519663in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{8.519663in}{2.263942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992501in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{5.055338in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{5.055338in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{5.076766in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{5.076766in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{5.076766in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.703796in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.706133in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.707769in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.708704in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.711041in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.711509in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.713846in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.715248in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.720390in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.721793in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.722961in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.724598in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.727402in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.733947in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.736050in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.737219in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.737453in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.741894in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.747737in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.748672in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{0.751710in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.753113in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.753113in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.756852in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.757787in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.758488in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.763630in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.769240in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{0.769941in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.772512in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.775784in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.776252in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.776953in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.777187in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.779290in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.779992in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.780225in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.784432in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.786069in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.786302in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.786302in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.787237in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.788406in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.790743in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.800560in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.801495in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.803365in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.805234in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.808740in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.809675in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{0.811779in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.813415in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.814116in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.814350in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.815285in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{0.817856in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{0.820661in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{5.372002in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{0.829542in}}%
\pgfpathlineto{\pgfqpoint{5.380688in}{0.830477in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{0.831412in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{5.392178in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{0.840761in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{0.844267in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{0.844968in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{5.405133in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.853850in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{5.416547in}{0.856655in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{0.866939in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{0.867640in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.428371in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{0.870679in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{0.880963in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{5.452962in}{0.887507in}}%
\pgfpathlineto{\pgfqpoint{5.456179in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{5.456179in}{0.888442in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{5.460145in}{0.893351in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{0.894052in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{5.462496in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{5.465598in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{5.466368in}{0.897324in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{5.469424in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{5.470939in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{5.478384in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{0.909244in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{5.482028in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{5.482751in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{0.913451in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{5.488462in}{0.916490in}}%
\pgfpathlineto{\pgfqpoint{5.488462in}{0.916724in}}%
\pgfpathlineto{\pgfqpoint{5.489167in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{0.917892in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{0.919061in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{0.921866in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{0.922800in}}%
\pgfpathlineto{\pgfqpoint{5.497484in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{5.498844in}{0.925372in}}%
\pgfpathlineto{\pgfqpoint{5.500872in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{5.500872in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{5.502884in}{0.927709in}}%
\pgfpathlineto{\pgfqpoint{5.502884in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{5.506203in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{5.506862in}{0.930981in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{5.509481in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{5.515915in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{0.936824in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{0.937759in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{0.940096in}}%
\pgfpathlineto{\pgfqpoint{5.522813in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{5.522813in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{5.523431in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{5.525889in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{5.528324in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{5.528324in}{0.945239in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{5.532532in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{5.535496in}{0.950381in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{5.540170in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{5.540170in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{5.543621in}{0.955756in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{0.959262in}}%
\pgfpathlineto{\pgfqpoint{5.548153in}{0.960431in}}%
\pgfpathlineto{\pgfqpoint{5.549832in}{0.961366in}}%
\pgfpathlineto{\pgfqpoint{5.550389in}{0.962768in}}%
\pgfpathlineto{\pgfqpoint{5.552054in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{5.552054in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{0.965339in}}%
\pgfpathlineto{\pgfqpoint{5.555352in}{0.966041in}}%
\pgfpathlineto{\pgfqpoint{5.556442in}{0.966742in}}%
\pgfpathlineto{\pgfqpoint{5.556442in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{5.557528in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{5.559148in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{5.559148in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{0.970248in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{5.565004in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{5.565004in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{5.567622in}{0.974455in}}%
\pgfpathlineto{\pgfqpoint{5.567622in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{5.571245in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{5.572271in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{5.573802in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{5.573802in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.574818in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{5.576837in}{0.982402in}}%
\pgfpathlineto{\pgfqpoint{5.577842in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{5.580335in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{0.985674in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{0.986842in}}%
\pgfpathlineto{\pgfqpoint{5.585251in}{0.987777in}}%
\pgfpathlineto{\pgfqpoint{5.585251in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{5.588638in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{5.589119in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{0.991050in}}%
\pgfpathlineto{\pgfqpoint{5.591507in}{0.991517in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{0.992218in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{5.593873in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{5.595751in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{5.596685in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{5.598080in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{5.599005in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.000165in}}%
\pgfpathlineto{\pgfqpoint{5.603585in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{5.604491in}{1.002269in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.004840in}}%
\pgfpathlineto{\pgfqpoint{5.609420in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{5.609863in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{5.611630in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{5.612509in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{5.614693in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{5.615561in}{1.011618in}}%
\pgfpathlineto{\pgfqpoint{5.619434in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{5.620287in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{5.621985in}{1.014423in}}%
\pgfpathlineto{\pgfqpoint{5.621985in}{1.014656in}}%
\pgfpathlineto{\pgfqpoint{5.622829in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{1.016059in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{5.626180in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{5.627012in}{1.017461in}}%
\pgfpathlineto{\pgfqpoint{5.627012in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{5.627840in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{5.630310in}{1.020500in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.021201in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.021434in}}%
\pgfpathlineto{\pgfqpoint{5.633567in}{1.021902in}}%
\pgfpathlineto{\pgfqpoint{5.636784in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{5.637582in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{5.639566in}{1.024940in}}%
\pgfpathlineto{\pgfqpoint{5.640356in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{5.641536in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{5.645430in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{5.648887in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{5.648887in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{5.649648in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{5.652674in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{5.653425in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{5.656407in}{1.034290in}}%
\pgfpathlineto{\pgfqpoint{5.657516in}{1.035458in}}%
\pgfpathlineto{\pgfqpoint{5.660087in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{5.661181in}{1.037562in}}%
\pgfpathlineto{\pgfqpoint{5.662994in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{5.662994in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{5.664076in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{5.665869in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{5.666583in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{5.669066in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{5.670123in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{5.671526in}{1.045041in}}%
\pgfpathlineto{\pgfqpoint{5.672225in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{5.673963in}{1.046677in}}%
\pgfpathlineto{\pgfqpoint{5.673963in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{5.674655in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{5.677405in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{5.678429in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{5.681139in}{1.050417in}}%
\pgfpathlineto{\pgfqpoint{5.681813in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{5.683822in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{5.683822in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{5.684821in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{5.686147in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{5.686147in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{5.688123in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{5.688779in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{5.690736in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{5.691708in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{5.693000in}{1.059299in}}%
\pgfpathlineto{\pgfqpoint{5.693000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{5.693643in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{5.695564in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{5.695883in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{5.698734in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{5.699363in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{5.702798in}{1.064908in}}%
\pgfpathlineto{\pgfqpoint{5.702798in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{5.702798in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{5.704960in}{1.066311in}}%
\pgfpathlineto{\pgfqpoint{5.705881in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{1.069115in}}%
\pgfpathlineto{\pgfqpoint{5.709534in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{5.712240in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{5.713136in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{5.715215in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{5.715510in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{5.717863in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{5.717863in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{5.718448in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{5.721641in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{5.721641in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{1.076828in}}%
\pgfpathlineto{\pgfqpoint{5.726501in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{5.727349in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{5.731550in}{1.079867in}}%
\pgfpathlineto{\pgfqpoint{5.731550in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{5.732382in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{5.735957in}{1.082204in}}%
\pgfpathlineto{\pgfqpoint{5.736502in}{1.083139in}}%
\pgfpathlineto{\pgfqpoint{5.737861in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{5.737861in}{1.084074in}}%
\pgfpathlineto{\pgfqpoint{5.738944in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{5.741095in}{1.085710in}}%
\pgfpathlineto{\pgfqpoint{5.741630in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{5.744817in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{5.744817in}{1.087814in}}%
\pgfpathlineto{\pgfqpoint{5.747705in}{1.088749in}}%
\pgfpathlineto{\pgfqpoint{5.748747in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{5.751077in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{5.752106in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{5.754915in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{5.755928in}{1.094358in}}%
\pgfpathlineto{\pgfqpoint{5.758195in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{5.758946in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{5.761435in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{5.762177in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{5.764390in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{5.765368in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{5.767070in}{1.100669in}}%
\pgfpathlineto{\pgfqpoint{5.767555in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{5.770920in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{5.771635in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{5.775183in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{5.775183in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{5.779610in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{5.780302in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{5.782824in}{1.106980in}}%
\pgfpathlineto{\pgfqpoint{5.782824in}{1.107213in}}%
\pgfpathlineto{\pgfqpoint{5.783507in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{5.785321in}{1.109317in}}%
\pgfpathlineto{\pgfqpoint{5.785321in}{1.109551in}}%
\pgfpathlineto{\pgfqpoint{5.785773in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{5.788912in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{5.789802in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{5.791353in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{5.792454in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{5.796382in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{5.796382in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{5.797247in}{1.115628in}}%
\pgfpathlineto{\pgfqpoint{5.800252in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{5.801317in}{1.118199in}}%
\pgfpathlineto{\pgfqpoint{5.804905in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{5.805742in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{5.808858in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{5.809682in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{5.811119in}{1.122873in}}%
\pgfpathlineto{\pgfqpoint{5.811936in}{1.123574in}}%
\pgfpathlineto{\pgfqpoint{5.814575in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{5.814575in}{1.124509in}}%
\pgfpathlineto{\pgfqpoint{5.815583in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{5.817188in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{5.817588in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{5.819973in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{5.820565in}{1.129184in}}%
\pgfpathlineto{\pgfqpoint{5.823119in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{5.823510in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{5.827960in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{5.828727in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{5.830633in}{1.133391in}}%
\pgfpathlineto{\pgfqpoint{5.831581in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{5.833278in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{5.834216in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{5.834778in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{5.834778in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{5.835711in}{1.138299in}}%
\pgfpathlineto{\pgfqpoint{5.838121in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{5.840143in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{5.841056in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{5.843237in}{1.143675in}}%
\pgfpathlineto{\pgfqpoint{5.843237in}{1.143909in}}%
\pgfpathlineto{\pgfqpoint{5.847009in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{5.847009in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{5.850024in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{5.850024in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{5.851079in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{1.148350in}}%
\pgfpathlineto{\pgfqpoint{5.856122in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{5.857667in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{5.857667in}{1.150921in}}%
\pgfpathlineto{\pgfqpoint{5.858692in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{5.859373in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{5.859373in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{5.860392in}{1.153492in}}%
\pgfpathlineto{\pgfqpoint{5.862921in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{5.863925in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{5.866089in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{5.866586in}{1.157465in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{1.158400in}}%
\pgfpathlineto{\pgfqpoint{5.869874in}{1.159101in}}%
\pgfpathlineto{\pgfqpoint{5.870852in}{1.160036in}}%
\pgfpathlineto{\pgfqpoint{5.871827in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{5.872798in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{5.872798in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{5.872798in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{5.875050in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{5.875050in}{1.163308in}}%
\pgfpathlineto{\pgfqpoint{5.875689in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{5.876964in}{1.164945in}}%
\pgfpathlineto{\pgfqpoint{5.877758in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{5.880124in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{5.880909in}{1.167749in}}%
\pgfpathlineto{\pgfqpoint{5.882314in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{5.882781in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{5.888014in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{5.888774in}{1.172424in}}%
\pgfpathlineto{\pgfqpoint{5.892695in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{5.893591in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{5.895079in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{5.896115in}{1.175696in}}%
\pgfpathlineto{\pgfqpoint{5.898321in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{5.899344in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{5.901378in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{5.901378in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{5.902246in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{5.903254in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{5.903828in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{5.906538in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{5.906822in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{5.909502in}{1.184578in}}%
\pgfpathlineto{\pgfqpoint{5.909922in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{5.912709in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{5.912709in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{5.915466in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{5.916424in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{5.920357in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{5.921431in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{5.923434in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{5.924496in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{5.926869in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{5.927917in}{1.194628in}}%
\pgfpathlineto{\pgfqpoint{5.930001in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{5.931036in}{1.196264in}}%
\pgfpathlineto{\pgfqpoint{5.932710in}{1.197199in}}%
\pgfpathlineto{\pgfqpoint{5.933223in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{5.935138in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{5.935138in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{5.937543in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{5.937543in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{5.937794in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{5.940175in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{5.940922in}{1.202575in}}%
\pgfpathlineto{\pgfqpoint{5.942905in}{1.203510in}}%
\pgfpathlineto{\pgfqpoint{5.944013in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{5.947432in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{5.948159in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{5.949486in}{1.207717in}}%
\pgfpathlineto{\pgfqpoint{5.950567in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{5.954728in}{1.209821in}}%
\pgfpathlineto{\pgfqpoint{5.955435in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{5.957427in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{5.957661in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{5.960098in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{5.960791in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{5.963770in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{5.964566in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{5.966039in}{1.216365in}}%
\pgfpathlineto{\pgfqpoint{5.966377in}{1.217300in}}%
\pgfpathlineto{\pgfqpoint{5.971404in}{1.218235in}}%
\pgfpathlineto{\pgfqpoint{5.972508in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{5.974593in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{5.974593in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{5.975684in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{5.976878in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{5.977959in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{5.979573in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{5.979680in}{1.224546in}}%
\pgfpathlineto{\pgfqpoint{5.983193in}{1.225481in}}%
\pgfpathlineto{\pgfqpoint{5.983932in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{5.986973in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{5.987909in}{1.228519in}}%
\pgfpathlineto{\pgfqpoint{5.990903in}{1.229454in}}%
\pgfpathlineto{\pgfqpoint{5.991211in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{5.995382in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.231791in}}%
\pgfpathlineto{\pgfqpoint{5.998192in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{5.999288in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{6.002450in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{6.002450in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{6.002940in}{1.235765in}}%
\pgfpathlineto{\pgfqpoint{6.005477in}{1.236700in}}%
\pgfpathlineto{\pgfqpoint{6.006349in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{6.008948in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{6.008948in}{1.238803in}}%
\pgfpathlineto{\pgfqpoint{6.009331in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{6.013412in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{6.014164in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{6.016408in}{1.242075in}}%
\pgfpathlineto{\pgfqpoint{6.017152in}{1.243478in}}%
\pgfpathlineto{\pgfqpoint{6.019370in}{1.244413in}}%
\pgfpathlineto{\pgfqpoint{6.020380in}{1.245348in}}%
\pgfpathlineto{\pgfqpoint{6.024744in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{6.025824in}{1.247451in}}%
\pgfpathlineto{\pgfqpoint{6.026810in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{6.027792in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{6.030804in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{6.031859in}{1.251658in}}%
\pgfpathlineto{\pgfqpoint{6.033433in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{6.033956in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{6.035864in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{6.036726in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{6.038955in}{1.256333in}}%
\pgfpathlineto{\pgfqpoint{6.039978in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{6.041926in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{6.042095in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{6.045614in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{6.046445in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{6.048346in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{6.048675in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{6.051538in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{6.051538in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{6.054450in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{6.054450in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{6.056134in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{6.056772in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{6.058441in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{6.059469in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{6.062295in}{1.269422in}}%
\pgfpathlineto{\pgfqpoint{6.063152in}{1.271058in}}%
\pgfpathlineto{\pgfqpoint{6.065321in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{6.065861in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{6.071346in}{1.273629in}}%
\pgfpathlineto{\pgfqpoint{6.072024in}{1.274798in}}%
\pgfpathlineto{\pgfqpoint{6.075163in}{1.275733in}}%
\pgfpathlineto{\pgfqpoint{6.076127in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{6.077677in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{6.078559in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{6.080167in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{6.081040in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{6.082561in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{6.083642in}{1.282277in}}%
\pgfpathlineto{\pgfqpoint{6.085434in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{6.086147in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{6.087851in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{6.088346in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{6.090736in}{1.287653in}}%
\pgfpathlineto{\pgfqpoint{6.092897in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{6.093798in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{6.096413in}{1.290224in}}%
\pgfpathlineto{\pgfqpoint{6.097438in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{6.099206in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{6.100152in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{6.102772in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{6.103839in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{6.106817in}{1.295132in}}%
\pgfpathlineto{\pgfqpoint{6.107736in}{1.296534in}}%
\pgfpathlineto{\pgfqpoint{6.108979in}{1.297469in}}%
\pgfpathlineto{\pgfqpoint{6.110021in}{1.298872in}}%
\pgfpathlineto{\pgfqpoint{6.110994in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{6.110994in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{6.113763in}{1.300975in}}%
\pgfpathlineto{\pgfqpoint{6.114723in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{6.119090in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{6.119592in}{1.303546in}}%
\pgfpathlineto{\pgfqpoint{6.121465in}{1.304481in}}%
\pgfpathlineto{\pgfqpoint{6.122210in}{1.304949in}}%
\pgfpathlineto{\pgfqpoint{6.124372in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{6.125354in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{6.127611in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{6.128339in}{1.308922in}}%
\pgfpathlineto{\pgfqpoint{6.130511in}{1.309857in}}%
\pgfpathlineto{\pgfqpoint{6.131111in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{6.132725in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{6.133498in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{6.135745in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{6.136568in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{6.138615in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{6.139254in}{1.315700in}}%
\pgfpathlineto{\pgfqpoint{6.142373in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{6.142373in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{6.144716in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{6.144716in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{6.147207in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{6.148107in}{1.320842in}}%
\pgfpathlineto{\pgfqpoint{6.152285in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{6.153223in}{1.322946in}}%
\pgfpathlineto{\pgfqpoint{6.154705in}{1.323881in}}%
\pgfpathlineto{\pgfqpoint{6.155798in}{1.325283in}}%
\pgfpathlineto{\pgfqpoint{6.157916in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{6.158941in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{6.160766in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{6.161727in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{6.165379in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{6.165694in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{6.167785in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{6.167889in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{6.170891in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{6.171713in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{6.174519in}{1.336035in}}%
\pgfpathlineto{\pgfqpoint{6.175582in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{6.177295in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{6.178347in}{1.338606in}}%
\pgfpathlineto{\pgfqpoint{6.181971in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{6.183054in}{1.340008in}}%
\pgfpathlineto{\pgfqpoint{6.183936in}{1.340943in}}%
\pgfpathlineto{\pgfqpoint{6.184474in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{6.185887in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{6.186324in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{6.189505in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{6.190556in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{6.193309in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{6.194205in}{1.347020in}}%
\pgfpathlineto{\pgfqpoint{6.195191in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{6.196126in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{6.197012in}{1.349357in}}%
\pgfpathlineto{\pgfqpoint{6.197802in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{6.200526in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{6.200893in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{6.204355in}{1.352396in}}%
\pgfpathlineto{\pgfqpoint{6.205258in}{1.353798in}}%
\pgfpathlineto{\pgfqpoint{6.208173in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{6.209064in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{6.211848in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{6.211848in}{1.357304in}}%
\pgfpathlineto{\pgfqpoint{6.214386in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{6.214995in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{6.218662in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{6.219602in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{6.220837in}{1.361745in}}%
\pgfpathlineto{\pgfqpoint{6.220837in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{6.221685in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{6.222657in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{6.222657in}{1.363615in}}%
\pgfpathlineto{\pgfqpoint{6.223457in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{6.224841in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{6.225635in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{6.229936in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{6.230837in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{6.234128in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{6.235135in}{1.370393in}}%
\pgfpathlineto{\pgfqpoint{6.237217in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{6.238093in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{6.240271in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{6.240861in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{6.243367in}{1.374367in}}%
\pgfpathlineto{\pgfqpoint{6.244455in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{6.248306in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{6.249375in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{6.251044in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{6.251951in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{6.254875in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{6.255916in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{6.258906in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{6.258906in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{6.261427in}{1.385586in}}%
\pgfpathlineto{\pgfqpoint{6.262334in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{6.266181in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{6.266217in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{6.269761in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{6.270289in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{6.273467in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{6.274056in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{6.276880in}{1.391429in}}%
\pgfpathlineto{\pgfqpoint{6.277086in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{6.279301in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{6.280148in}{1.393766in}}%
\pgfpathlineto{\pgfqpoint{6.282472in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{6.283476in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{6.285506in}{1.396337in}}%
\pgfpathlineto{\pgfqpoint{6.286498in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{6.287980in}{1.398207in}}%
\pgfpathlineto{\pgfqpoint{6.288635in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{6.291080in}{1.400311in}}%
\pgfpathlineto{\pgfqpoint{6.291566in}{1.400778in}}%
\pgfpathlineto{\pgfqpoint{6.294240in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{6.295263in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{6.297931in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{6.297931in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{6.300916in}{1.404284in}}%
\pgfpathlineto{\pgfqpoint{6.301041in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{6.304607in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{6.305498in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{6.307973in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{6.308883in}{1.409660in}}%
\pgfpathlineto{\pgfqpoint{6.311236in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{6.312105in}{1.411997in}}%
\pgfpathlineto{\pgfqpoint{6.314013in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{6.314814in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{6.317759in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{6.318607in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{6.320439in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{6.321076in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{6.322920in}{1.418541in}}%
\pgfpathlineto{\pgfqpoint{6.323894in}{1.419710in}}%
\pgfpathlineto{\pgfqpoint{6.325803in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{6.326597in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{6.327783in}{1.422281in}}%
\pgfpathlineto{\pgfqpoint{6.328206in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{6.329860in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{6.330864in}{1.424852in}}%
\pgfpathlineto{\pgfqpoint{6.332419in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{6.333221in}{1.427189in}}%
\pgfpathlineto{\pgfqpoint{6.334926in}{1.428124in}}%
\pgfpathlineto{\pgfqpoint{6.335938in}{1.429059in}}%
\pgfpathlineto{\pgfqpoint{6.337626in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{6.338709in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{6.339680in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{6.339680in}{1.432098in}}%
\pgfpathlineto{\pgfqpoint{6.341798in}{1.433033in}}%
\pgfpathlineto{\pgfqpoint{6.342704in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{6.344508in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{6.344745in}{1.436305in}}%
\pgfpathlineto{\pgfqpoint{6.346692in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{6.347738in}{1.437707in}}%
\pgfpathlineto{\pgfqpoint{6.351469in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{6.352573in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{6.354513in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{6.354869in}{1.442382in}}%
\pgfpathlineto{\pgfqpoint{6.357974in}{1.443317in}}%
\pgfpathlineto{\pgfqpoint{6.358976in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{6.360546in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{6.361464in}{1.447290in}}%
\pgfpathlineto{\pgfqpoint{6.363437in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{6.364149in}{1.448693in}}%
\pgfpathlineto{\pgfqpoint{6.369101in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{6.370157in}{1.450796in}}%
\pgfpathlineto{\pgfqpoint{6.374126in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{6.374338in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{6.377011in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{6.377011in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{6.379218in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{6.380026in}{1.455237in}}%
\pgfpathlineto{\pgfqpoint{6.382824in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{6.383462in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{6.386516in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{6.386875in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{6.389357in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{6.390201in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{6.391859in}{1.461781in}}%
\pgfpathlineto{\pgfqpoint{6.392651in}{1.462950in}}%
\pgfpathlineto{\pgfqpoint{6.394009in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{6.394882in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{6.396705in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{6.396705in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{6.397310in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{6.399287in}{1.467391in}}%
\pgfpathlineto{\pgfqpoint{6.400377in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{6.402120in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{6.402226in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{6.403725in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{6.404314in}{1.471598in}}%
\pgfpathlineto{\pgfqpoint{6.408089in}{1.472533in}}%
\pgfpathlineto{\pgfqpoint{6.408915in}{1.473468in}}%
\pgfpathlineto{\pgfqpoint{6.411012in}{1.474403in}}%
\pgfpathlineto{\pgfqpoint{6.411850in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{6.414530in}{1.476273in}}%
\pgfpathlineto{\pgfqpoint{6.415478in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{6.419373in}{1.477909in}}%
\pgfpathlineto{\pgfqpoint{6.420421in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{6.424127in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{6.424671in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{6.426047in}{1.480947in}}%
\pgfpathlineto{\pgfqpoint{6.427089in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{6.430511in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{6.431516in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{6.434527in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{6.435628in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{6.438186in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{6.438794in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{6.442521in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{6.443173in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{6.446821in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{6.447623in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{6.451227in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{6.451630in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{6.454192in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{6.455300in}{1.492868in}}%
\pgfpathlineto{\pgfqpoint{6.457570in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{6.458391in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{6.461040in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{6.461631in}{1.496841in}}%
\pgfpathlineto{\pgfqpoint{6.463880in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{6.464814in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{6.466342in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{6.467416in}{1.501048in}}%
\pgfpathlineto{\pgfqpoint{6.469354in}{1.501983in}}%
\pgfpathlineto{\pgfqpoint{6.470465in}{1.502918in}}%
\pgfpathlineto{\pgfqpoint{6.472526in}{1.503853in}}%
\pgfpathlineto{\pgfqpoint{6.473043in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{6.475564in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{6.476107in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{6.478741in}{1.507125in}}%
\pgfpathlineto{\pgfqpoint{6.479245in}{1.508294in}}%
\pgfpathlineto{\pgfqpoint{6.482206in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{6.483124in}{1.510164in}}%
\pgfpathlineto{\pgfqpoint{6.484733in}{1.511098in}}%
\pgfpathlineto{\pgfqpoint{6.485642in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{6.487755in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{6.488029in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{6.492110in}{1.513903in}}%
\pgfpathlineto{\pgfqpoint{6.492110in}{1.514137in}}%
\pgfpathlineto{\pgfqpoint{6.494231in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{6.495152in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{6.497527in}{1.516942in}}%
\pgfpathlineto{\pgfqpoint{6.497733in}{1.517409in}}%
\pgfpathlineto{\pgfqpoint{6.501116in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{6.501116in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{6.505141in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{6.506209in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{6.508669in}{1.521383in}}%
\pgfpathlineto{\pgfqpoint{6.509624in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{6.512136in}{1.523252in}}%
\pgfpathlineto{\pgfqpoint{6.512164in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{6.516734in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{6.517674in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{6.519422in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{6.520150in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{6.521600in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{6.522362in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{6.525785in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.526771in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{6.530887in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{6.531791in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{6.536980in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{6.538038in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{6.540914in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{6.540927in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{6.543094in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{6.544201in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{6.547472in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{6.548283in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{6.549849in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{6.549946in}{1.542886in}}%
\pgfpathlineto{\pgfqpoint{6.552884in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{6.553868in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{6.556177in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{6.556786in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{6.561079in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{6.561976in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{6.563725in}{1.549430in}}%
\pgfpathlineto{\pgfqpoint{6.564657in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{6.567682in}{1.551300in}}%
\pgfpathlineto{\pgfqpoint{6.568466in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{6.569816in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{6.570905in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{6.573101in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{6.574121in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{6.575551in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{6.575606in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{6.580116in}{1.558779in}}%
\pgfpathlineto{\pgfqpoint{6.580138in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{6.583718in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{6.584624in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{6.587843in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{6.587843in}{1.562285in}}%
\pgfpathlineto{\pgfqpoint{6.591012in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{6.591678in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{6.593402in}{1.564856in}}%
\pgfpathlineto{\pgfqpoint{6.593402in}{1.565090in}}%
\pgfpathlineto{\pgfqpoint{6.595860in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{6.596253in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{6.600056in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{6.600897in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{6.604322in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{6.605101in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{6.607606in}{1.571401in}}%
\pgfpathlineto{\pgfqpoint{6.608337in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{6.612433in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{6.613103in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{6.615710in}{1.574673in}}%
\pgfpathlineto{\pgfqpoint{6.616623in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{6.618292in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{6.618292in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{6.622235in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{6.623216in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{6.625068in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{6.626128in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{6.628636in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{6.629301in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{6.632234in}{1.584022in}}%
\pgfpathlineto{\pgfqpoint{6.633248in}{1.584490in}}%
\pgfpathlineto{\pgfqpoint{6.636741in}{1.585425in}}%
\pgfpathlineto{\pgfqpoint{6.637592in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{6.639277in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{6.639277in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{6.641889in}{1.588697in}}%
\pgfpathlineto{\pgfqpoint{6.642412in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{6.645502in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{6.645502in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{6.646267in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{6.648251in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{6.648646in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{6.651907in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{6.652783in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{6.654871in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{6.655800in}{1.596410in}}%
\pgfpathlineto{\pgfqpoint{6.657888in}{1.597345in}}%
\pgfpathlineto{\pgfqpoint{6.658507in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{6.663433in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{6.664410in}{1.600383in}}%
\pgfpathlineto{\pgfqpoint{6.667481in}{1.601318in}}%
\pgfpathlineto{\pgfqpoint{6.667511in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{6.670508in}{1.602721in}}%
\pgfpathlineto{\pgfqpoint{6.670508in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{6.675125in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{6.675956in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{6.677286in}{1.605759in}}%
\pgfpathlineto{\pgfqpoint{6.678176in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{6.680413in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{6.681394in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{6.684458in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{6.684458in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{6.687083in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{6.687898in}{1.611602in}}%
\pgfpathlineto{\pgfqpoint{6.690355in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{6.690663in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{6.694505in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{6.694808in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{6.698122in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{6.698753in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{6.703060in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{6.703354in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{6.706732in}{1.619082in}}%
\pgfpathlineto{\pgfqpoint{6.707258in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{6.709435in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{6.709936in}{1.621653in}}%
\pgfpathlineto{\pgfqpoint{6.713295in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{6.714236in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{6.717843in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{6.717969in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{6.720141in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{6.720977in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{6.723099in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{6.723593in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{6.726330in}{1.628431in}}%
\pgfpathlineto{\pgfqpoint{6.726495in}{1.628898in}}%
\pgfpathlineto{\pgfqpoint{6.730261in}{1.629833in}}%
\pgfpathlineto{\pgfqpoint{6.730382in}{1.630301in}}%
\pgfpathlineto{\pgfqpoint{6.732649in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{6.733643in}{1.632404in}}%
\pgfpathlineto{\pgfqpoint{6.736886in}{1.633339in}}%
\pgfpathlineto{\pgfqpoint{6.737688in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{6.739702in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{6.740166in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{6.743713in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{6.744693in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{6.747179in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{6.750371in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{6.750371in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{6.750843in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{6.753799in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{6.754523in}{1.643390in}}%
\pgfpathlineto{\pgfqpoint{6.756683in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{6.757665in}{1.645026in}}%
\pgfpathlineto{\pgfqpoint{6.760046in}{1.645961in}}%
\pgfpathlineto{\pgfqpoint{6.760801in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{6.762427in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{6.763323in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{6.766921in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{6.767651in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{6.770614in}{1.650869in}}%
\pgfpathlineto{\pgfqpoint{6.771544in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{6.773904in}{1.653440in}}%
\pgfpathlineto{\pgfqpoint{6.774448in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{6.776892in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{6.777946in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{6.780730in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{6.781719in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{6.782704in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{6.783308in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{6.786283in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{6.787352in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{6.789986in}{1.663958in}}%
\pgfpathlineto{\pgfqpoint{6.790325in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{6.791924in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{6.792749in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{6.794281in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{6.795375in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{6.799053in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{6.799579in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{6.804201in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{6.804549in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{6.807717in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{6.808315in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{6.813455in}{1.675177in}}%
\pgfpathlineto{\pgfqpoint{6.814541in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{6.816384in}{1.677514in}}%
\pgfpathlineto{\pgfqpoint{6.817470in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{6.818719in}{1.679150in}}%
\pgfpathlineto{\pgfqpoint{6.819796in}{1.679851in}}%
\pgfpathlineto{\pgfqpoint{6.821364in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{6.822405in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{6.824733in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{6.824867in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{6.827790in}{1.684059in}}%
\pgfpathlineto{\pgfqpoint{6.828538in}{1.684760in}}%
\pgfpathlineto{\pgfqpoint{6.830260in}{1.685695in}}%
\pgfpathlineto{\pgfqpoint{6.831045in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{6.833261in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{6.833520in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{6.836129in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{6.837176in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{6.843485in}{1.691304in}}%
\pgfpathlineto{\pgfqpoint{6.844503in}{1.691772in}}%
\pgfpathlineto{\pgfqpoint{6.847595in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{6.847936in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{6.849230in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{6.850294in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{6.853240in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{6.854015in}{1.697147in}}%
\pgfpathlineto{\pgfqpoint{6.857588in}{1.698082in}}%
\pgfpathlineto{\pgfqpoint{6.858457in}{1.698550in}}%
\pgfpathlineto{\pgfqpoint{6.861367in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{6.862393in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{6.864284in}{1.701355in}}%
\pgfpathlineto{\pgfqpoint{6.864284in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{6.866774in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{6.867567in}{1.702991in}}%
\pgfpathlineto{\pgfqpoint{6.870166in}{1.703926in}}%
\pgfpathlineto{\pgfqpoint{6.870180in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{6.872841in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{6.873952in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{6.877314in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.878202in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{6.879934in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{6.880829in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{6.882698in}{1.710937in}}%
\pgfpathlineto{\pgfqpoint{6.883541in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{6.887333in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{6.887333in}{1.712807in}}%
\pgfpathlineto{\pgfqpoint{6.890586in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{6.890586in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{6.897078in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{6.897129in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{6.901285in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{6.901927in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{6.903966in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.903966in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{6.909446in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{6.909588in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{6.912242in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{6.913206in}{1.721222in}}%
\pgfpathlineto{\pgfqpoint{6.918176in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{6.919238in}{1.722858in}}%
\pgfpathlineto{\pgfqpoint{6.921700in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{6.921700in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.925718in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{6.926064in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{6.929333in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{6.929890in}{1.727065in}}%
\pgfpathlineto{\pgfqpoint{6.933575in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{6.934241in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{6.937556in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{6.937898in}{1.729870in}}%
\pgfpathlineto{\pgfqpoint{6.943522in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{6.944452in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{6.946971in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{6.947115in}{1.732674in}}%
\pgfpathlineto{\pgfqpoint{6.950359in}{1.733609in}}%
\pgfpathlineto{\pgfqpoint{6.950620in}{1.734544in}}%
\pgfpathlineto{\pgfqpoint{6.956444in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{6.957160in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{6.958297in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{6.959223in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{6.963907in}{1.738985in}}%
\pgfpathlineto{\pgfqpoint{6.964862in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{6.967870in}{1.740621in}}%
\pgfpathlineto{\pgfqpoint{6.968169in}{1.741089in}}%
\pgfpathlineto{\pgfqpoint{6.971020in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{6.971020in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{6.977031in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{6.977275in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{6.979639in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{6.979639in}{1.744828in}}%
\pgfpathlineto{\pgfqpoint{6.988308in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{6.988572in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{6.993230in}{1.747399in}}%
\pgfpathlineto{\pgfqpoint{6.993972in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{6.998745in}{1.748802in}}%
\pgfpathlineto{\pgfqpoint{6.999591in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{7.004134in}{1.750204in}}%
\pgfpathlineto{\pgfqpoint{7.004302in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{7.009690in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{7.010749in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{7.014331in}{1.753243in}}%
\pgfpathlineto{\pgfqpoint{7.015297in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{7.016133in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{7.016897in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{7.019349in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{7.020162in}{1.757216in}}%
\pgfpathlineto{\pgfqpoint{7.021784in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{7.022827in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{7.025874in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{7.026141in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{7.029956in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{7.030633in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{7.038395in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{7.038976in}{1.763059in}}%
\pgfpathlineto{\pgfqpoint{7.041654in}{1.763994in}}%
\pgfpathlineto{\pgfqpoint{7.042272in}{1.764695in}}%
\pgfpathlineto{\pgfqpoint{7.046048in}{1.765630in}}%
\pgfpathlineto{\pgfqpoint{7.046288in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{7.048561in}{1.767033in}}%
\pgfpathlineto{\pgfqpoint{7.048561in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{7.051563in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{7.051563in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{7.055678in}{1.769370in}}%
\pgfpathlineto{\pgfqpoint{7.056418in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{7.058905in}{1.771006in}}%
\pgfpathlineto{\pgfqpoint{7.059808in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{7.062533in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{7.062899in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{7.064502in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{7.065246in}{1.774512in}}%
\pgfpathlineto{\pgfqpoint{7.069951in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{7.070748in}{1.776148in}}%
\pgfpathlineto{\pgfqpoint{7.074131in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{7.074917in}{1.778252in}}%
\pgfpathlineto{\pgfqpoint{7.077822in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{7.077822in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{7.081412in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{7.081968in}{1.780823in}}%
\pgfpathlineto{\pgfqpoint{7.089133in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{7.090200in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{7.093727in}{1.783394in}}%
\pgfpathlineto{\pgfqpoint{7.094343in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{7.097532in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{7.098502in}{1.785497in}}%
\pgfpathlineto{\pgfqpoint{7.100763in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{7.101573in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{7.105523in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{7.105668in}{1.788302in}}%
\pgfpathlineto{\pgfqpoint{7.111407in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{7.112088in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{7.117036in}{1.790639in}}%
\pgfpathlineto{\pgfqpoint{7.117748in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{7.126591in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{7.127618in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{7.129957in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{7.130627in}{1.794379in}}%
\pgfpathlineto{\pgfqpoint{7.134423in}{1.795314in}}%
\pgfpathlineto{\pgfqpoint{7.134992in}{1.795781in}}%
\pgfpathlineto{\pgfqpoint{7.139818in}{1.796716in}}%
\pgfpathlineto{\pgfqpoint{7.139818in}{1.796950in}}%
\pgfpathlineto{\pgfqpoint{7.147525in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{7.148431in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{7.149967in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{7.150985in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{7.153443in}{1.801625in}}%
\pgfpathlineto{\pgfqpoint{7.154549in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{7.158926in}{1.803728in}}%
\pgfpathlineto{\pgfqpoint{7.158926in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{7.161238in}{1.804897in}}%
\pgfpathlineto{\pgfqpoint{7.161531in}{1.805832in}}%
\pgfpathlineto{\pgfqpoint{7.167207in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{7.167871in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{7.173335in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{7.173335in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{7.177874in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{7.178618in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{7.183174in}{1.810740in}}%
\pgfpathlineto{\pgfqpoint{7.183174in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{7.186651in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{7.187131in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{7.191444in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{7.192356in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{7.193260in}{1.815181in}}%
\pgfpathlineto{\pgfqpoint{7.194257in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{7.198400in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{7.199238in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{7.203106in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{7.203444in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{7.205204in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{7.205738in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{7.209375in}{1.821258in}}%
\pgfpathlineto{\pgfqpoint{7.210383in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{7.212736in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{7.213757in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{7.217070in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{7.218181in}{1.826400in}}%
\pgfpathlineto{\pgfqpoint{7.219463in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{7.219827in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{7.227252in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{7.228100in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{7.234758in}{1.831542in}}%
\pgfpathlineto{\pgfqpoint{7.235231in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{7.239935in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{7.239935in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{7.245383in}{1.834347in}}%
\pgfpathlineto{\pgfqpoint{7.246337in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{7.251316in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{7.252192in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{7.257313in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{7.257313in}{1.837619in}}%
\pgfpathlineto{\pgfqpoint{7.265016in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{7.265664in}{1.839021in}}%
\pgfpathlineto{\pgfqpoint{7.270843in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{7.271130in}{1.840424in}}%
\pgfpathlineto{\pgfqpoint{7.275063in}{1.841359in}}%
\pgfpathlineto{\pgfqpoint{7.276002in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{7.279800in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{7.280502in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{7.283281in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{7.283856in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{7.288958in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{7.289443in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{7.294073in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{7.294698in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{7.298087in}{1.848838in}}%
\pgfpathlineto{\pgfqpoint{7.298444in}{1.849539in}}%
\pgfpathlineto{\pgfqpoint{7.302965in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{7.303561in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{7.307269in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{7.307421in}{1.852811in}}%
\pgfpathlineto{\pgfqpoint{7.312618in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{7.312844in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{7.319080in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{7.319785in}{1.856785in}}%
\pgfpathlineto{\pgfqpoint{7.325851in}{1.857720in}}%
\pgfpathlineto{\pgfqpoint{7.325851in}{1.857953in}}%
\pgfpathlineto{\pgfqpoint{7.336515in}{1.858888in}}%
\pgfpathlineto{\pgfqpoint{7.337191in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{7.341478in}{1.860525in}}%
\pgfpathlineto{\pgfqpoint{7.341487in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{7.345488in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{7.346442in}{1.862862in}}%
\pgfpathlineto{\pgfqpoint{7.352982in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{7.352982in}{1.864030in}}%
\pgfpathlineto{\pgfqpoint{7.361060in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{7.361938in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{7.364683in}{1.866602in}}%
\pgfpathlineto{\pgfqpoint{7.365710in}{1.867770in}}%
\pgfpathlineto{\pgfqpoint{7.368776in}{1.868705in}}%
\pgfpathlineto{\pgfqpoint{7.369534in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{7.374731in}{1.870107in}}%
\pgfpathlineto{\pgfqpoint{7.375564in}{1.870575in}}%
\pgfpathlineto{\pgfqpoint{7.379714in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{7.380669in}{1.871977in}}%
\pgfpathlineto{\pgfqpoint{7.384046in}{1.872912in}}%
\pgfpathlineto{\pgfqpoint{7.384190in}{1.873380in}}%
\pgfpathlineto{\pgfqpoint{7.389195in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{7.390289in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{7.392835in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{7.393632in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{7.396256in}{1.877821in}}%
\pgfpathlineto{\pgfqpoint{7.396895in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{7.398673in}{1.879223in}}%
\pgfpathlineto{\pgfqpoint{7.398874in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{7.404230in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{7.405338in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{7.408888in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{7.409213in}{1.882963in}}%
\pgfpathlineto{\pgfqpoint{7.415077in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{7.415558in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{7.419356in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{7.419895in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{7.422875in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{7.422875in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{7.426203in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{7.426863in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{7.434095in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{7.434621in}{1.890208in}}%
\pgfpathlineto{\pgfqpoint{7.436612in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{7.436612in}{1.891377in}}%
\pgfpathlineto{\pgfqpoint{7.442451in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{7.442451in}{1.892546in}}%
\pgfpathlineto{\pgfqpoint{7.446577in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{7.446577in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{7.450417in}{1.894649in}}%
\pgfpathlineto{\pgfqpoint{7.451460in}{1.895350in}}%
\pgfpathlineto{\pgfqpoint{7.454826in}{1.896285in}}%
\pgfpathlineto{\pgfqpoint{7.454826in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{7.459404in}{1.897454in}}%
\pgfpathlineto{\pgfqpoint{7.459648in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{7.461868in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{7.462112in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{7.466353in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{7.467448in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{7.470919in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{7.471708in}{1.902596in}}%
\pgfpathlineto{\pgfqpoint{7.473379in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{7.474472in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{7.476562in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{7.477632in}{1.905868in}}%
\pgfpathlineto{\pgfqpoint{7.481730in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{7.481730in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{7.485648in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{7.486647in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{7.488552in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{7.488946in}{1.910309in}}%
\pgfpathlineto{\pgfqpoint{7.492207in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{7.492853in}{1.911945in}}%
\pgfpathlineto{\pgfqpoint{7.497985in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{7.498547in}{1.913347in}}%
\pgfpathlineto{\pgfqpoint{7.501737in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{7.502473in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{7.504599in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{7.505557in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{7.510811in}{1.918022in}}%
\pgfpathlineto{\pgfqpoint{7.511484in}{1.918957in}}%
\pgfpathlineto{\pgfqpoint{7.514590in}{1.919892in}}%
\pgfpathlineto{\pgfqpoint{7.515192in}{1.920593in}}%
\pgfpathlineto{\pgfqpoint{7.518990in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{7.518990in}{1.921762in}}%
\pgfpathlineto{\pgfqpoint{7.522603in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{7.522603in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{7.525949in}{1.923865in}}%
\pgfpathlineto{\pgfqpoint{7.526370in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{7.528894in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{7.529936in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{7.535609in}{1.927605in}}%
\pgfpathlineto{\pgfqpoint{7.535609in}{1.927839in}}%
\pgfpathlineto{\pgfqpoint{7.541033in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{7.541966in}{1.929709in}}%
\pgfpathlineto{\pgfqpoint{7.546191in}{1.930643in}}%
\pgfpathlineto{\pgfqpoint{7.546491in}{1.931345in}}%
\pgfpathlineto{\pgfqpoint{7.551557in}{1.932280in}}%
\pgfpathlineto{\pgfqpoint{7.552426in}{1.933448in}}%
\pgfpathlineto{\pgfqpoint{7.557884in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{7.558432in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{7.561006in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{7.561414in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{7.563302in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{7.563302in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{7.566651in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{7.567179in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{7.571082in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{7.572160in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{7.574367in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{7.574857in}{1.943732in}}%
\pgfpathlineto{\pgfqpoint{7.577447in}{1.944667in}}%
\pgfpathlineto{\pgfqpoint{7.578390in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{7.580636in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{7.581540in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{7.587074in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{7.588104in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{7.593599in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{7.594674in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{7.595869in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{7.596116in}{1.951679in}}%
\pgfpathlineto{\pgfqpoint{7.598953in}{1.952614in}}%
\pgfpathlineto{\pgfqpoint{7.599948in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{7.603926in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{7.604786in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{7.606066in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{7.607147in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{7.608124in}{1.957522in}}%
\pgfpathlineto{\pgfqpoint{7.609045in}{1.957990in}}%
\pgfpathlineto{\pgfqpoint{7.612648in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{7.613712in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{7.618970in}{1.961028in}}%
\pgfpathlineto{\pgfqpoint{7.620019in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{7.623505in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{7.624553in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{7.627475in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{7.628089in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{7.632216in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{7.632807in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{7.639261in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{7.639261in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{7.643259in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{7.643869in}{1.969676in}}%
\pgfpathlineto{\pgfqpoint{7.647615in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{7.647928in}{1.971312in}}%
\pgfpathlineto{\pgfqpoint{7.651012in}{1.972247in}}%
\pgfpathlineto{\pgfqpoint{7.651800in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{7.654404in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{7.655432in}{1.974351in}}%
\pgfpathlineto{\pgfqpoint{7.656765in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{7.657655in}{1.975987in}}%
\pgfpathlineto{\pgfqpoint{7.658722in}{1.976922in}}%
\pgfpathlineto{\pgfqpoint{7.658722in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{7.662666in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{7.663311in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{7.665760in}{1.979727in}}%
\pgfpathlineto{\pgfqpoint{7.666343in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{7.669919in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{7.670886in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{7.673287in}{1.983466in}}%
\pgfpathlineto{\pgfqpoint{7.673482in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{7.677068in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{7.677794in}{1.985804in}}%
\pgfpathlineto{\pgfqpoint{7.681709in}{1.986739in}}%
\pgfpathlineto{\pgfqpoint{7.682410in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{7.687184in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{7.688242in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{7.695247in}{1.990712in}}%
\pgfpathlineto{\pgfqpoint{7.695985in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{7.700268in}{1.992114in}}%
\pgfpathlineto{\pgfqpoint{7.700876in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{7.704237in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{7.705280in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{7.708272in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{7.709037in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{7.713179in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{7.713179in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{7.715297in}{1.998659in}}%
\pgfpathlineto{\pgfqpoint{7.716270in}{1.999594in}}%
\pgfpathlineto{\pgfqpoint{7.720005in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{7.720005in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{7.726802in}{2.001697in}}%
\pgfpathlineto{\pgfqpoint{7.727891in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{7.732928in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{7.732928in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{7.736632in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{7.737462in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{7.738592in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{7.738592in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{7.743536in}{2.008242in}}%
\pgfpathlineto{\pgfqpoint{7.744578in}{2.009177in}}%
\pgfpathlineto{\pgfqpoint{7.745767in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{7.746138in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{7.749238in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{7.750306in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{7.754324in}{2.012916in}}%
\pgfpathlineto{\pgfqpoint{7.755280in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{7.759521in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{7.760448in}{2.015721in}}%
\pgfpathlineto{\pgfqpoint{7.762875in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{7.763050in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{7.765275in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{7.766245in}{2.018760in}}%
\pgfpathlineto{\pgfqpoint{7.770214in}{2.019695in}}%
\pgfpathlineto{\pgfqpoint{7.770214in}{2.019928in}}%
\pgfpathlineto{\pgfqpoint{7.773115in}{2.020863in}}%
\pgfpathlineto{\pgfqpoint{7.773727in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{7.778074in}{2.022499in}}%
\pgfpathlineto{\pgfqpoint{7.778764in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{7.781232in}{2.024135in}}%
\pgfpathlineto{\pgfqpoint{7.782321in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{7.787663in}{2.025772in}}%
\pgfpathlineto{\pgfqpoint{7.787663in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{7.790425in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{7.791255in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{7.793823in}{2.028343in}}%
\pgfpathlineto{\pgfqpoint{7.793823in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{7.800476in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{7.800888in}{2.029979in}}%
\pgfpathlineto{\pgfqpoint{7.805415in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{7.806076in}{2.032082in}}%
\pgfpathlineto{\pgfqpoint{7.809215in}{2.033017in}}%
\pgfpathlineto{\pgfqpoint{7.809994in}{2.033718in}}%
\pgfpathlineto{\pgfqpoint{7.813780in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{7.813780in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{7.818643in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{7.819472in}{2.036289in}}%
\pgfpathlineto{\pgfqpoint{7.824119in}{2.037224in}}%
\pgfpathlineto{\pgfqpoint{7.824693in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{7.830862in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{7.831805in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{7.833457in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{7.834245in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{7.841153in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{7.841153in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{7.848127in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{7.849210in}{2.044704in}}%
\pgfpathlineto{\pgfqpoint{7.857423in}{2.045639in}}%
\pgfpathlineto{\pgfqpoint{7.857924in}{2.046340in}}%
\pgfpathlineto{\pgfqpoint{7.863866in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{7.864919in}{2.048677in}}%
\pgfpathlineto{\pgfqpoint{7.869676in}{2.049612in}}%
\pgfpathlineto{\pgfqpoint{7.869676in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{7.875618in}{2.050781in}}%
\pgfpathlineto{\pgfqpoint{7.876175in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{7.880736in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{7.881261in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{7.885913in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{7.885913in}{2.054287in}}%
\pgfpathlineto{\pgfqpoint{7.889259in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{7.889554in}{2.055689in}}%
\pgfpathlineto{\pgfqpoint{7.896281in}{2.056624in}}%
\pgfpathlineto{\pgfqpoint{7.896281in}{2.056858in}}%
\pgfpathlineto{\pgfqpoint{7.903378in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{7.904057in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{7.909727in}{2.059195in}}%
\pgfpathlineto{\pgfqpoint{7.909769in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{7.916393in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{7.916584in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{7.921726in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{7.921726in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{7.929498in}{2.063168in}}%
\pgfpathlineto{\pgfqpoint{7.930437in}{2.064337in}}%
\pgfpathlineto{\pgfqpoint{7.933188in}{2.065272in}}%
\pgfpathlineto{\pgfqpoint{7.933736in}{2.065739in}}%
\pgfpathlineto{\pgfqpoint{7.940494in}{2.066674in}}%
\pgfpathlineto{\pgfqpoint{7.941446in}{2.067609in}}%
\pgfpathlineto{\pgfqpoint{7.944928in}{2.068544in}}%
\pgfpathlineto{\pgfqpoint{7.944928in}{2.068778in}}%
\pgfpathlineto{\pgfqpoint{7.946877in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{7.947134in}{2.070180in}}%
\pgfpathlineto{\pgfqpoint{7.952302in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{7.953243in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{7.957350in}{2.072751in}}%
\pgfpathlineto{\pgfqpoint{7.957372in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{7.964273in}{2.074154in}}%
\pgfpathlineto{\pgfqpoint{7.964273in}{2.074387in}}%
\pgfpathlineto{\pgfqpoint{7.982705in}{2.075322in}}%
\pgfpathlineto{\pgfqpoint{7.983287in}{2.075790in}}%
\pgfpathlineto{\pgfqpoint{7.993692in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{7.994257in}{2.077426in}}%
\pgfpathlineto{\pgfqpoint{7.999784in}{2.078361in}}%
\pgfpathlineto{\pgfqpoint{8.000853in}{2.078828in}}%
\pgfpathlineto{\pgfqpoint{8.002514in}{2.079763in}}%
\pgfpathlineto{\pgfqpoint{8.002514in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{8.007117in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{8.007604in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{8.017213in}{2.082568in}}%
\pgfpathlineto{\pgfqpoint{8.017291in}{2.083503in}}%
\pgfpathlineto{\pgfqpoint{8.023211in}{2.084438in}}%
\pgfpathlineto{\pgfqpoint{8.023211in}{2.084671in}}%
\pgfpathlineto{\pgfqpoint{8.031366in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{8.032324in}{2.086308in}}%
\pgfpathlineto{\pgfqpoint{8.036285in}{2.087242in}}%
\pgfpathlineto{\pgfqpoint{8.036285in}{2.087476in}}%
\pgfpathlineto{\pgfqpoint{8.045713in}{2.088411in}}%
\pgfpathlineto{\pgfqpoint{8.045713in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{8.055287in}{2.089580in}}%
\pgfpathlineto{\pgfqpoint{8.055624in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{8.062211in}{2.090982in}}%
\pgfpathlineto{\pgfqpoint{8.063153in}{2.092151in}}%
\pgfpathlineto{\pgfqpoint{8.066162in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{8.067120in}{2.093787in}}%
\pgfpathlineto{\pgfqpoint{8.073772in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{8.074541in}{2.095189in}}%
\pgfpathlineto{\pgfqpoint{8.077487in}{2.096124in}}%
\pgfpathlineto{\pgfqpoint{8.078249in}{2.096592in}}%
\pgfpathlineto{\pgfqpoint{8.083916in}{2.097527in}}%
\pgfpathlineto{\pgfqpoint{8.084724in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{8.088472in}{2.098929in}}%
\pgfpathlineto{\pgfqpoint{8.088472in}{2.099163in}}%
\pgfpathlineto{\pgfqpoint{8.094314in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{8.095307in}{2.101033in}}%
\pgfpathlineto{\pgfqpoint{8.099783in}{2.101967in}}%
\pgfpathlineto{\pgfqpoint{8.099783in}{2.102201in}}%
\pgfpathlineto{\pgfqpoint{8.108420in}{2.103136in}}%
\pgfpathlineto{\pgfqpoint{8.108589in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{8.114956in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{8.115418in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{8.121877in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{8.122721in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{8.130106in}{2.107343in}}%
\pgfpathlineto{\pgfqpoint{8.130161in}{2.107811in}}%
\pgfpathlineto{\pgfqpoint{8.134062in}{2.108746in}}%
\pgfpathlineto{\pgfqpoint{8.135060in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{8.138931in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{8.139388in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{8.142289in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{8.142289in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{8.149991in}{2.113186in}}%
\pgfpathlineto{\pgfqpoint{8.151016in}{2.114121in}}%
\pgfpathlineto{\pgfqpoint{8.158010in}{2.115056in}}%
\pgfpathlineto{\pgfqpoint{8.159112in}{2.115757in}}%
\pgfpathlineto{\pgfqpoint{8.161675in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{8.161675in}{2.116926in}}%
\pgfpathlineto{\pgfqpoint{8.166591in}{2.117861in}}%
\pgfpathlineto{\pgfqpoint{8.167607in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{8.171190in}{2.119497in}}%
\pgfpathlineto{\pgfqpoint{8.172021in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{8.179758in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{8.179758in}{2.121601in}}%
\pgfpathlineto{\pgfqpoint{8.184314in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{8.185233in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{8.189605in}{2.123938in}}%
\pgfpathlineto{\pgfqpoint{8.189605in}{2.124172in}}%
\pgfpathlineto{\pgfqpoint{8.196415in}{2.125107in}}%
\pgfpathlineto{\pgfqpoint{8.197435in}{2.126042in}}%
\pgfpathlineto{\pgfqpoint{8.201860in}{2.126977in}}%
\pgfpathlineto{\pgfqpoint{8.202412in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{8.207595in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{8.208140in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{8.210557in}{2.130015in}}%
\pgfpathlineto{\pgfqpoint{8.211137in}{2.130482in}}%
\pgfpathlineto{\pgfqpoint{8.218667in}{2.131417in}}%
\pgfpathlineto{\pgfqpoint{8.219198in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{8.222607in}{2.132820in}}%
\pgfpathlineto{\pgfqpoint{8.223614in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{8.226851in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{8.227807in}{2.135157in}}%
\pgfpathlineto{\pgfqpoint{8.228503in}{2.136092in}}%
\pgfpathlineto{\pgfqpoint{8.228958in}{2.136559in}}%
\pgfpathlineto{\pgfqpoint{8.234351in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{8.234657in}{2.137962in}}%
\pgfpathlineto{\pgfqpoint{8.238543in}{2.138897in}}%
\pgfpathlineto{\pgfqpoint{8.239550in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{8.241523in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{8.241767in}{2.141234in}}%
\pgfpathlineto{\pgfqpoint{8.246307in}{2.142169in}}%
\pgfpathlineto{\pgfqpoint{8.246931in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{8.251800in}{2.144039in}}%
\pgfpathlineto{\pgfqpoint{8.252165in}{2.144974in}}%
\pgfpathlineto{\pgfqpoint{8.257301in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{8.257301in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{8.262860in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{8.263887in}{2.147545in}}%
\pgfpathlineto{\pgfqpoint{8.272741in}{2.148480in}}%
\pgfpathlineto{\pgfqpoint{8.273596in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{8.281035in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{8.282092in}{2.150583in}}%
\pgfpathlineto{\pgfqpoint{8.283845in}{2.151518in}}%
\pgfpathlineto{\pgfqpoint{8.284940in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{8.290237in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{8.291226in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{8.293302in}{2.155492in}}%
\pgfpathlineto{\pgfqpoint{8.294268in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{8.298809in}{2.156894in}}%
\pgfpathlineto{\pgfqpoint{8.299292in}{2.157595in}}%
\pgfpathlineto{\pgfqpoint{8.306662in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{8.306662in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{8.312848in}{2.159699in}}%
\pgfpathlineto{\pgfqpoint{8.313605in}{2.160166in}}%
\pgfpathlineto{\pgfqpoint{8.319113in}{2.161101in}}%
\pgfpathlineto{\pgfqpoint{8.319908in}{2.161802in}}%
\pgfpathlineto{\pgfqpoint{8.321543in}{2.162737in}}%
\pgfpathlineto{\pgfqpoint{8.322610in}{2.163438in}}%
\pgfpathlineto{\pgfqpoint{8.326013in}{2.164373in}}%
\pgfpathlineto{\pgfqpoint{8.326712in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{8.330472in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{8.331229in}{2.166711in}}%
\pgfpathlineto{\pgfqpoint{8.334202in}{2.167646in}}%
\pgfpathlineto{\pgfqpoint{8.334202in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{8.338969in}{2.168814in}}%
\pgfpathlineto{\pgfqpoint{8.340006in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{8.346055in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{8.346055in}{2.170450in}}%
\pgfpathlineto{\pgfqpoint{8.348352in}{2.171385in}}%
\pgfpathlineto{\pgfqpoint{8.348783in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{8.353241in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{8.353469in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{8.358424in}{2.174190in}}%
\pgfpathlineto{\pgfqpoint{8.359183in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{8.361642in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{8.361642in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{8.370348in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{8.371441in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{8.378513in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{8.378513in}{2.178397in}}%
\pgfpathlineto{\pgfqpoint{8.384652in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{8.385620in}{2.180033in}}%
\pgfpathlineto{\pgfqpoint{8.390537in}{2.180968in}}%
\pgfpathlineto{\pgfqpoint{8.390537in}{2.181202in}}%
\pgfpathlineto{\pgfqpoint{8.393704in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{8.394126in}{2.182604in}}%
\pgfpathlineto{\pgfqpoint{8.398519in}{2.183539in}}%
\pgfpathlineto{\pgfqpoint{8.398519in}{2.183773in}}%
\pgfpathlineto{\pgfqpoint{8.405379in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{8.405816in}{2.185643in}}%
\pgfpathlineto{\pgfqpoint{8.415619in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{8.415619in}{2.186811in}}%
\pgfpathlineto{\pgfqpoint{8.419925in}{2.187746in}}%
\pgfpathlineto{\pgfqpoint{8.419925in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{8.426671in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{8.426671in}{2.189149in}}%
\pgfpathlineto{\pgfqpoint{8.434307in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{8.434394in}{2.190551in}}%
\pgfpathlineto{\pgfqpoint{8.440914in}{2.191486in}}%
\pgfpathlineto{\pgfqpoint{8.440914in}{2.191720in}}%
\pgfpathlineto{\pgfqpoint{8.444284in}{2.192655in}}%
\pgfpathlineto{\pgfqpoint{8.444284in}{2.192888in}}%
\pgfpathlineto{\pgfqpoint{8.449184in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{8.450004in}{2.194758in}}%
\pgfpathlineto{\pgfqpoint{8.457641in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{8.458480in}{2.196394in}}%
\pgfpathlineto{\pgfqpoint{8.461816in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{8.462303in}{2.197797in}}%
\pgfpathlineto{\pgfqpoint{8.470603in}{2.198732in}}%
\pgfpathlineto{\pgfqpoint{8.470944in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{8.476166in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{8.477044in}{2.200601in}}%
\pgfpathlineto{\pgfqpoint{8.485247in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{8.486136in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{8.488810in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{8.489451in}{2.203406in}}%
\pgfpathlineto{\pgfqpoint{8.494259in}{2.204341in}}%
\pgfpathlineto{\pgfqpoint{8.494259in}{2.204575in}}%
\pgfpathlineto{\pgfqpoint{8.498759in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{8.499312in}{2.205977in}}%
\pgfpathlineto{\pgfqpoint{8.505619in}{2.206912in}}%
\pgfpathlineto{\pgfqpoint{8.506450in}{2.207380in}}%
\pgfpathlineto{\pgfqpoint{8.513776in}{2.208314in}}%
\pgfpathlineto{\pgfqpoint{8.514436in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{8.522553in}{2.209717in}}%
\pgfpathlineto{\pgfqpoint{8.522784in}{2.210184in}}%
\pgfpathlineto{\pgfqpoint{8.527426in}{2.211119in}}%
\pgfpathlineto{\pgfqpoint{8.527426in}{2.211353in}}%
\pgfpathlineto{\pgfqpoint{8.542886in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{8.542886in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{8.550724in}{2.213457in}}%
\pgfpathlineto{\pgfqpoint{8.550724in}{2.213690in}}%
\pgfpathlineto{\pgfqpoint{8.561910in}{2.214625in}}%
\pgfpathlineto{\pgfqpoint{8.562993in}{2.215093in}}%
\pgfpathlineto{\pgfqpoint{8.568449in}{2.216028in}}%
\pgfpathlineto{\pgfqpoint{8.568449in}{2.216261in}}%
\pgfpathlineto{\pgfqpoint{8.580422in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{8.580549in}{2.217664in}}%
\pgfpathlineto{\pgfqpoint{8.591562in}{2.218599in}}%
\pgfpathlineto{\pgfqpoint{8.592077in}{2.219066in}}%
\pgfpathlineto{\pgfqpoint{8.607393in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{8.607393in}{2.220235in}}%
\pgfpathlineto{\pgfqpoint{8.650350in}{2.221170in}}%
\pgfpathlineto{\pgfqpoint{8.650350in}{2.221403in}}%
\pgfpathlineto{\pgfqpoint{8.687284in}{2.221871in}}%
\pgfpathlineto{\pgfqpoint{8.687284in}{2.222105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.040007in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{5.040007in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.697719in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{5.096564in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{5.096564in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.703562in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.703796in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.704497in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.708470in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.709405in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.712911in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.713846in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.715015in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{0.718521in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.723429in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.724831in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.727636in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.727636in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.729272in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.730207in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.731376in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.732311in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.735817in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.736284in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.739790in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.740725in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.742127in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.742595in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.746802in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.747737in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.748906in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.749373in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.751710in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.752879in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.753580in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.756151in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.757086in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.758021in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.758255in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.763630in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.769240in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.772512in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.775551in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.775551in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.776486in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.779290in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.779290in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.780225in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.780459in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.785367in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.785367in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.786302in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.789107in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.791444in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.792379in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.794950in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.796586in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.799625in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.803598in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.804533in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.810844in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.811779in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.814817in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{0.817388in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.820193in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.824868in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.828374in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.829309in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.832815in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.833749in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.837022in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.844267in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.844267in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.850344in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{5.322280in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{5.322280in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{5.322280in}{0.854785in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.854785in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.856889in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.860862in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{0.866705in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.869510in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.874652in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.876756in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.880028in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.882132in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.883066in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.885871in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{0.888208in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.890780in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.893117in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.894052in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.895688in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.897090in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.897090in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.899194in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{5.372002in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{0.909712in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{0.915321in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{5.380688in}{0.919061in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{5.383872in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{0.924904in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{0.927475in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{0.928410in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{5.392178in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{5.394213in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{5.394213in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{0.940564in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{0.940798in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{0.948043in}}%
\pgfpathlineto{\pgfqpoint{5.403182in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{5.403182in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{5.406104in}{0.953419in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{0.955523in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{0.955523in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{0.957860in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{0.960665in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{0.963937in}}%
\pgfpathlineto{\pgfqpoint{5.416547in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{0.967209in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{0.969780in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{5.426587in}{0.978194in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{0.985908in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{0.989881in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{0.990348in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{0.992686in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{0.995724in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{0.997828in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{0.999931in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{1.002035in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{1.005541in}}%
\pgfpathlineto{\pgfqpoint{5.452962in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{5.454576in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{5.454576in}{1.007878in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.008579in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.009281in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{5.460931in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{5.460931in}{1.013721in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{1.016292in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{1.016760in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{5.465598in}{1.020032in}}%
\pgfpathlineto{\pgfqpoint{5.465598in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{5.466368in}{1.021902in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{5.469424in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{5.472445in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{5.472445in}{1.024239in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.025408in}}%
\pgfpathlineto{\pgfqpoint{5.474688in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{5.476912in}{1.028680in}}%
\pgfpathlineto{\pgfqpoint{5.476912in}{1.028914in}}%
\pgfpathlineto{\pgfqpoint{5.477649in}{1.029849in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{1.030082in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{1.034991in}}%
\pgfpathlineto{\pgfqpoint{5.482751in}{1.035692in}}%
\pgfpathlineto{\pgfqpoint{5.482751in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{1.038029in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{5.487755in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{5.489167in}{1.041769in}}%
\pgfpathlineto{\pgfqpoint{5.489167in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.042470in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{1.043405in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{5.493359in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.047378in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.050183in}}%
\pgfpathlineto{\pgfqpoint{5.497484in}{1.050884in}}%
\pgfpathlineto{\pgfqpoint{5.499522in}{1.051586in}}%
\pgfpathlineto{\pgfqpoint{5.499522in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{1.052754in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.504217in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{5.504217in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{5.504881in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{5.506203in}{1.057429in}}%
\pgfpathlineto{\pgfqpoint{5.506203in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{5.506862in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{5.508175in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{5.508175in}{1.059299in}}%
\pgfpathlineto{\pgfqpoint{5.508175in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{5.512717in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.063038in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.064441in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{1.067246in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{5.519073in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.068414in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{5.522813in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{5.523431in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{5.524048in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{5.524048in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{5.524663in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.077763in}}%
\pgfpathlineto{\pgfqpoint{5.529533in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{5.529533in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.080334in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{5.532532in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{5.534314in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{1.084775in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.085710in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{5.538427in}{1.089684in}}%
\pgfpathlineto{\pgfqpoint{5.540170in}{1.090619in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{5.541901in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{1.094124in}}%
\pgfpathlineto{\pgfqpoint{5.543621in}{1.095293in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{5.546462in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.099033in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{5.549832in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{5.550945in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{5.550945in}{1.102305in}}%
\pgfpathlineto{\pgfqpoint{5.552054in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{5.553708in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{5.558069in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{1.113524in}}%
\pgfpathlineto{\pgfqpoint{5.560758in}{1.115160in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{1.116095in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{5.564477in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{5.564477in}{1.117965in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{1.120770in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{5.567622in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{5.569181in}{1.122873in}}%
\pgfpathlineto{\pgfqpoint{5.570215in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{5.572271in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{5.573292in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{5.574310in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{5.574310in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{5.575324in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{5.576837in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{5.577842in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{5.578842in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{5.578842in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{5.581326in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{5.584275in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{5.586223in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{5.587192in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{5.588638in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{5.589598in}{1.144143in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{5.591507in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{5.593873in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{5.594814in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{5.594814in}{1.148116in}}%
\pgfpathlineto{\pgfqpoint{5.595751in}{1.149051in}}%
\pgfpathlineto{\pgfqpoint{5.596685in}{1.149518in}}%
\pgfpathlineto{\pgfqpoint{5.596685in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{5.597616in}{1.151622in}}%
\pgfpathlineto{\pgfqpoint{5.599005in}{1.152323in}}%
\pgfpathlineto{\pgfqpoint{5.599005in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{5.599928in}{1.154660in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{1.154660in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{1.155595in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.157232in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{5.603130in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{5.604491in}{1.160036in}}%
\pgfpathlineto{\pgfqpoint{5.604491in}{1.160504in}}%
\pgfpathlineto{\pgfqpoint{5.605394in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.167048in}}%
\pgfpathlineto{\pgfqpoint{5.609863in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{5.609863in}{1.167983in}}%
\pgfpathlineto{\pgfqpoint{5.610748in}{1.169385in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.170320in}}%
\pgfpathlineto{\pgfqpoint{5.614257in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{5.616859in}{1.173125in}}%
\pgfpathlineto{\pgfqpoint{5.618150in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{5.618150in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{5.619007in}{1.175229in}}%
\pgfpathlineto{\pgfqpoint{5.620713in}{1.175930in}}%
\pgfpathlineto{\pgfqpoint{5.620713in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{5.621561in}{1.177800in}}%
\pgfpathlineto{\pgfqpoint{5.622407in}{1.178735in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{5.624510in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{5.624510in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{5.627426in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{5.630719in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{5.633567in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{5.635180in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{5.635983in}{1.192758in}}%
\pgfpathlineto{\pgfqpoint{5.638377in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{5.638377in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{5.639170in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{5.640750in}{1.196264in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{5.642710in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{5.643490in}{1.199537in}}%
\pgfpathlineto{\pgfqpoint{5.645817in}{1.200472in}}%
\pgfpathlineto{\pgfqpoint{5.646587in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{5.647356in}{1.202108in}}%
\pgfpathlineto{\pgfqpoint{5.647356in}{1.202575in}}%
\pgfpathlineto{\pgfqpoint{5.648122in}{1.203510in}}%
\pgfpathlineto{\pgfqpoint{5.650787in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{5.651543in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{5.652298in}{1.205847in}}%
\pgfpathlineto{\pgfqpoint{5.652298in}{1.206081in}}%
\pgfpathlineto{\pgfqpoint{5.653049in}{1.207483in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{1.208418in}}%
\pgfpathlineto{\pgfqpoint{5.655292in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{5.655664in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{5.655664in}{1.210054in}}%
\pgfpathlineto{\pgfqpoint{5.656407in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{5.657147in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{5.657147in}{1.212158in}}%
\pgfpathlineto{\pgfqpoint{5.657885in}{1.213794in}}%
\pgfpathlineto{\pgfqpoint{5.659355in}{1.214729in}}%
\pgfpathlineto{\pgfqpoint{5.660452in}{1.216599in}}%
\pgfpathlineto{\pgfqpoint{5.661908in}{1.217300in}}%
\pgfpathlineto{\pgfqpoint{5.661908in}{1.217534in}}%
\pgfpathlineto{\pgfqpoint{5.662994in}{1.218936in}}%
\pgfpathlineto{\pgfqpoint{5.665154in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{5.665869in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{5.667295in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{5.667295in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{5.667650in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{5.670475in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{5.671526in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{5.672921in}{1.225013in}}%
\pgfpathlineto{\pgfqpoint{5.672921in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{5.673963in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{5.675000in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{5.675000in}{1.227350in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{1.228753in}}%
\pgfpathlineto{\pgfqpoint{5.677063in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{5.678088in}{1.231090in}}%
\pgfpathlineto{\pgfqpoint{5.679449in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{5.680464in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{5.681476in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{5.681476in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{5.682484in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{5.683822in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{5.683822in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{5.684821in}{1.237635in}}%
\pgfpathlineto{\pgfqpoint{5.686808in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{5.687795in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{5.690085in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{5.691060in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{5.693000in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{5.693643in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{5.694925in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{5.695883in}{1.246750in}}%
\pgfpathlineto{\pgfqpoint{5.696836in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{5.697787in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{5.698418in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{5.698418in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{5.698734in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{5.700304in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{5.701242in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{5.702798in}{1.253996in}}%
\pgfpathlineto{\pgfqpoint{5.702798in}{1.254229in}}%
\pgfpathlineto{\pgfqpoint{5.702798in}{1.254463in}}%
\pgfpathlineto{\pgfqpoint{5.704960in}{1.255164in}}%
\pgfpathlineto{\pgfqpoint{5.704960in}{1.255398in}}%
\pgfpathlineto{\pgfqpoint{5.705881in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{5.706494in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{5.706494in}{1.258203in}}%
\pgfpathlineto{\pgfqpoint{5.707409in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{5.709836in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{5.711041in}{1.261008in}}%
\pgfpathlineto{\pgfqpoint{5.711041in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{5.711941in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{5.712838in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{5.712838in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{5.713732in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{5.715215in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{5.715215in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{5.716100in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{5.716395in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{5.716395in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{5.717277in}{1.269656in}}%
\pgfpathlineto{\pgfqpoint{5.719031in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{5.719614in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{5.722793in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{5.723367in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{5.723367in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{5.723653in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{5.725650in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{5.726218in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{5.727913in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{5.727913in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{5.728757in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{5.730157in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{5.730993in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{1.283446in}}%
\pgfpathlineto{\pgfqpoint{5.732935in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{5.734313in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{5.735410in}{1.286952in}}%
\pgfpathlineto{\pgfqpoint{5.735957in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{5.735957in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{5.736775in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{5.738132in}{1.289523in}}%
\pgfpathlineto{\pgfqpoint{5.738132in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{5.738674in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{5.740559in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{5.741630in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{5.742430in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{5.743228in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{5.744817in}{1.296301in}}%
\pgfpathlineto{\pgfqpoint{5.745871in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{5.747182in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{5.747182in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{5.748227in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{5.750044in}{1.300508in}}%
\pgfpathlineto{\pgfqpoint{5.751077in}{1.302378in}}%
\pgfpathlineto{\pgfqpoint{5.753897in}{1.303313in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{5.756686in}{1.305650in}}%
\pgfpathlineto{\pgfqpoint{5.757693in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{5.758946in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{5.758946in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{5.759695in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{5.761187in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{5.761187in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{5.762177in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{5.763409in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{5.763409in}{1.312896in}}%
\pgfpathlineto{\pgfqpoint{5.764390in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{5.765368in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{5.766342in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{5.767313in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{5.768279in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{5.769483in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{5.770442in}{1.321777in}}%
\pgfpathlineto{\pgfqpoint{5.771158in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{5.771158in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{5.772111in}{1.323647in}}%
\pgfpathlineto{\pgfqpoint{5.773297in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{5.773534in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{5.775653in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{5.776589in}{1.327621in}}%
\pgfpathlineto{\pgfqpoint{5.777755in}{1.328322in}}%
\pgfpathlineto{\pgfqpoint{5.777755in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{5.778684in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{5.781680in}{1.330425in}}%
\pgfpathlineto{\pgfqpoint{5.782595in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{5.783962in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{5.784869in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{5.786224in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{5.786674in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{5.788466in}{1.335567in}}%
\pgfpathlineto{\pgfqpoint{5.788466in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{5.789358in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{5.792234in}{1.339307in}}%
\pgfpathlineto{\pgfqpoint{5.793770in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{5.794426in}{1.341411in}}%
\pgfpathlineto{\pgfqpoint{5.796382in}{1.342112in}}%
\pgfpathlineto{\pgfqpoint{5.796382in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{5.797247in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{5.798324in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{5.799397in}{1.346553in}}%
\pgfpathlineto{\pgfqpoint{5.801529in}{1.347488in}}%
\pgfpathlineto{\pgfqpoint{5.802589in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{5.803644in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{5.803644in}{1.349357in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{5.805533in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{5.805533in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{5.806577in}{1.353097in}}%
\pgfpathlineto{\pgfqpoint{5.808237in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{5.809064in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{5.810709in}{1.355902in}}%
\pgfpathlineto{\pgfqpoint{5.811732in}{1.357304in}}%
\pgfpathlineto{\pgfqpoint{5.814575in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{5.815382in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{5.816387in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{5.816387in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{5.817388in}{1.361745in}}%
\pgfpathlineto{\pgfqpoint{5.819180in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{5.819180in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{5.820170in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{5.821157in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{5.822140in}{1.366887in}}%
\pgfpathlineto{\pgfqpoint{5.824484in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{5.824484in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{5.824872in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{5.826035in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{5.826035in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{5.826999in}{1.370393in}}%
\pgfpathlineto{\pgfqpoint{5.828152in}{1.371094in}}%
\pgfpathlineto{\pgfqpoint{5.828152in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{5.829109in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{5.830062in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{5.830443in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{5.831770in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{5.832525in}{1.376704in}}%
\pgfpathlineto{\pgfqpoint{5.834404in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{5.835338in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{5.836640in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{5.837381in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{5.839225in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{5.840326in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{5.843418in}{1.383949in}}%
\pgfpathlineto{\pgfqpoint{5.844500in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{5.846116in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{5.846116in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{5.847009in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{5.848255in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{5.849317in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{5.851956in}{1.391429in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{5.854913in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{5.855950in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{5.857838in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{5.858522in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{5.860561in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{5.861069in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{5.862753in}{1.398207in}}%
\pgfpathlineto{\pgfqpoint{5.863758in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{5.865425in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{5.865425in}{1.400311in}}%
\pgfpathlineto{\pgfqpoint{5.866255in}{1.401245in}}%
\pgfpathlineto{\pgfqpoint{5.868399in}{1.402180in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{5.871827in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{5.872636in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{5.875849in}{1.405920in}}%
\pgfpathlineto{\pgfqpoint{5.876805in}{1.407322in}}%
\pgfpathlineto{\pgfqpoint{5.879180in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{5.880281in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{5.881065in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{5.882158in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{5.882625in}{1.412231in}}%
\pgfpathlineto{\pgfqpoint{5.882625in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{5.883712in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{5.884948in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{5.884948in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.885872in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{5.887556in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{5.888622in}{1.418541in}}%
\pgfpathlineto{\pgfqpoint{5.890893in}{1.419476in}}%
\pgfpathlineto{\pgfqpoint{5.891194in}{1.420411in}}%
\pgfpathlineto{\pgfqpoint{5.893442in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{5.894336in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{5.896410in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{5.897441in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{5.898028in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{5.898906in}{1.426488in}}%
\pgfpathlineto{\pgfqpoint{5.900654in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{5.901668in}{1.428826in}}%
\pgfpathlineto{\pgfqpoint{5.902966in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{5.903684in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{5.905828in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{5.906538in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{5.907954in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{5.908940in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{5.910342in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{5.910342in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{5.911180in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{5.912432in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{5.913401in}{1.439110in}}%
\pgfpathlineto{\pgfqpoint{5.915466in}{1.440045in}}%
\pgfpathlineto{\pgfqpoint{5.916561in}{1.441213in}}%
\pgfpathlineto{\pgfqpoint{5.918466in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{5.919278in}{1.443083in}}%
\pgfpathlineto{\pgfqpoint{5.921565in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{5.922635in}{1.445420in}}%
\pgfpathlineto{\pgfqpoint{5.923567in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{5.923965in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{5.927787in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{5.928440in}{1.449628in}}%
\pgfpathlineto{\pgfqpoint{5.930907in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{5.931939in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{5.932453in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{5.933351in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{5.935899in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{5.936153in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{1.457107in}}%
\pgfpathlineto{\pgfqpoint{5.939301in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{5.940922in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{5.941792in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{5.942534in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{5.943644in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{5.945484in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{5.945606in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{5.947796in}{1.464586in}}%
\pgfpathlineto{\pgfqpoint{5.948280in}{1.465287in}}%
\pgfpathlineto{\pgfqpoint{5.949606in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{5.950567in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{5.952478in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{5.953072in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{5.955317in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{5.956023in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{5.957894in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{5.957894in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{5.958592in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{5.961366in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{5.962285in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{5.965134in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{5.966152in}{1.478143in}}%
\pgfpathlineto{\pgfqpoint{5.968623in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{5.969294in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{5.970629in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{5.971515in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{5.973608in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{5.973608in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{5.974702in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{5.976553in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{5.977636in}{1.487725in}}%
\pgfpathlineto{\pgfqpoint{5.978391in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{5.978391in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{5.979466in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{5.982134in}{1.490063in}}%
\pgfpathlineto{\pgfqpoint{5.982982in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{5.984143in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{5.984459in}{1.493335in}}%
\pgfpathlineto{\pgfqpoint{5.986660in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{5.987597in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{5.989049in}{1.496607in}}%
\pgfpathlineto{\pgfqpoint{5.989565in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{5.991211in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{5.991826in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{5.993559in}{1.499646in}}%
\pgfpathlineto{\pgfqpoint{5.993559in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{5.994472in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{5.997392in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{5.997892in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{6.000280in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{6.001268in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{6.003332in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{6.004309in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{6.005282in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{6.005865in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{6.009809in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{6.010857in}{1.510631in}}%
\pgfpathlineto{\pgfqpoint{6.013035in}{1.511332in}}%
\pgfpathlineto{\pgfqpoint{6.013035in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{6.013224in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{6.015008in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{6.015662in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{6.016501in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{6.016501in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{6.017152in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{6.018540in}{1.516942in}}%
\pgfpathlineto{\pgfqpoint{6.019462in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{6.020472in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{6.021296in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{6.023298in}{1.521383in}}%
\pgfpathlineto{\pgfqpoint{6.024203in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{6.025465in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{6.026452in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{6.027167in}{1.525356in}}%
\pgfpathlineto{\pgfqpoint{6.027167in}{1.525590in}}%
\pgfpathlineto{\pgfqpoint{6.029568in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{6.030540in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{6.031596in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{6.032472in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{6.034304in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.034478in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.532134in}}%
\pgfpathlineto{\pgfqpoint{6.037757in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{6.040233in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{6.041166in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{6.043944in}{1.535640in}}%
\pgfpathlineto{\pgfqpoint{6.045031in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{6.047356in}{1.537977in}}%
\pgfpathlineto{\pgfqpoint{6.048263in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{6.050069in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{6.050069in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{6.051049in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{6.054450in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{6.055494in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{6.057886in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{6.057966in}{1.543821in}}%
\pgfpathlineto{\pgfqpoint{6.059706in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{6.059706in}{1.544756in}}%
\pgfpathlineto{\pgfqpoint{6.060807in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{6.061669in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{6.062451in}{1.548729in}}%
\pgfpathlineto{\pgfqpoint{6.064703in}{1.549664in}}%
\pgfpathlineto{\pgfqpoint{6.064703in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{6.067626in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{6.068466in}{1.551534in}}%
\pgfpathlineto{\pgfqpoint{6.070667in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{6.071497in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{6.073897in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{6.074866in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{6.076423in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{6.077530in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{6.079218in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{6.080313in}{1.560415in}}%
\pgfpathlineto{\pgfqpoint{6.082706in}{1.561350in}}%
\pgfpathlineto{\pgfqpoint{6.083642in}{1.562519in}}%
\pgfpathlineto{\pgfqpoint{6.084862in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{6.084862in}{1.563454in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{6.086574in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{6.086859in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{6.088981in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{6.089965in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{6.090876in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{6.091924in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{6.094902in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{6.094902in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{6.097643in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{6.098663in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{6.101096in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{6.101901in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{6.104171in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{6.104968in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{6.106685in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{6.107474in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{6.109826in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{6.110540in}{1.579114in}}%
\pgfpathlineto{\pgfqpoint{6.112350in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{6.113058in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{6.115742in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{6.115742in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{6.117642in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{6.117642in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{6.118713in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{6.120343in}{1.584723in}}%
\pgfpathlineto{\pgfqpoint{6.121278in}{1.585658in}}%
\pgfpathlineto{\pgfqpoint{6.123386in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{6.124372in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{6.125721in}{1.588697in}}%
\pgfpathlineto{\pgfqpoint{6.126699in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{6.130030in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{6.131051in}{1.592436in}}%
\pgfpathlineto{\pgfqpoint{6.133379in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{6.133379in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{6.134447in}{1.594073in}}%
\pgfpathlineto{\pgfqpoint{6.136979in}{1.595007in}}%
\pgfpathlineto{\pgfqpoint{6.138032in}{1.596176in}}%
\pgfpathlineto{\pgfqpoint{6.139022in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{6.139313in}{1.597812in}}%
\pgfpathlineto{\pgfqpoint{6.144146in}{1.598747in}}%
\pgfpathlineto{\pgfqpoint{6.144943in}{1.600383in}}%
\pgfpathlineto{\pgfqpoint{6.146530in}{1.601318in}}%
\pgfpathlineto{\pgfqpoint{6.147207in}{1.601786in}}%
\pgfpathlineto{\pgfqpoint{6.150844in}{1.602721in}}%
\pgfpathlineto{\pgfqpoint{6.151787in}{1.603889in}}%
\pgfpathlineto{\pgfqpoint{6.153278in}{1.604824in}}%
\pgfpathlineto{\pgfqpoint{6.153278in}{1.605058in}}%
\pgfpathlineto{\pgfqpoint{6.156343in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{6.157212in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{6.158240in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{6.159210in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{6.160445in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{6.161034in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{6.162844in}{1.611602in}}%
\pgfpathlineto{\pgfqpoint{6.163586in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{6.166375in}{1.613238in}}%
\pgfpathlineto{\pgfqpoint{6.167055in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{6.168565in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{6.168565in}{1.615108in}}%
\pgfpathlineto{\pgfqpoint{6.169601in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{6.170324in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{6.171148in}{1.617212in}}%
\pgfpathlineto{\pgfqpoint{6.172737in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{6.173705in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{6.176440in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{6.177043in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{6.178846in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{6.179793in}{1.623756in}}%
\pgfpathlineto{\pgfqpoint{6.180934in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{6.182021in}{1.625860in}}%
\pgfpathlineto{\pgfqpoint{6.183692in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{6.184230in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{6.186324in}{1.628431in}}%
\pgfpathlineto{\pgfqpoint{6.187050in}{1.630067in}}%
\pgfpathlineto{\pgfqpoint{6.190031in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{6.191033in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{6.193026in}{1.632638in}}%
\pgfpathlineto{\pgfqpoint{6.193828in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{6.196733in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{6.197756in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{6.199006in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{6.199836in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{6.201763in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{6.202584in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{6.203766in}{1.641520in}}%
\pgfpathlineto{\pgfqpoint{6.203766in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{6.206294in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{6.207369in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{6.210261in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{6.210968in}{1.645493in}}%
\pgfpathlineto{\pgfqpoint{6.214778in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{6.215733in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{6.217072in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{6.218018in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{6.219346in}{1.650401in}}%
\pgfpathlineto{\pgfqpoint{6.220114in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{6.221643in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{6.221643in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{6.225051in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{6.225552in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{6.227546in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{6.228579in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{6.230018in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{6.230141in}{1.658348in}}%
\pgfpathlineto{\pgfqpoint{6.233076in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{6.234168in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{6.235054in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{6.235054in}{1.661854in}}%
\pgfpathlineto{\pgfqpoint{6.235657in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{6.237656in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{6.238411in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{6.241804in}{1.665360in}}%
\pgfpathlineto{\pgfqpoint{6.242860in}{1.666529in}}%
\pgfpathlineto{\pgfqpoint{6.245655in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{6.246542in}{1.668866in}}%
\pgfpathlineto{\pgfqpoint{6.250401in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{6.251347in}{1.671203in}}%
\pgfpathlineto{\pgfqpoint{6.253267in}{1.672138in}}%
\pgfpathlineto{\pgfqpoint{6.254053in}{1.673307in}}%
\pgfpathlineto{\pgfqpoint{6.255061in}{1.674242in}}%
\pgfpathlineto{\pgfqpoint{6.255470in}{1.675177in}}%
\pgfpathlineto{\pgfqpoint{6.257729in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{6.258465in}{1.677514in}}%
\pgfpathlineto{\pgfqpoint{6.260224in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{6.260224in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{6.262007in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{6.262768in}{1.680553in}}%
\pgfpathlineto{\pgfqpoint{6.265538in}{1.681487in}}%
\pgfpathlineto{\pgfqpoint{6.266645in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{6.268455in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{6.268950in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{6.270850in}{1.685227in}}%
\pgfpathlineto{\pgfqpoint{6.271690in}{1.685928in}}%
\pgfpathlineto{\pgfqpoint{6.273640in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{6.274298in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{6.276057in}{1.688266in}}%
\pgfpathlineto{\pgfqpoint{6.276880in}{1.689434in}}%
\pgfpathlineto{\pgfqpoint{6.279573in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{6.279844in}{1.690837in}}%
\pgfpathlineto{\pgfqpoint{6.282573in}{1.691772in}}%
\pgfpathlineto{\pgfqpoint{6.283510in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{6.288635in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{6.289420in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{6.291145in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{6.292148in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{6.294079in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{6.294656in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{6.296187in}{1.699718in}}%
\pgfpathlineto{\pgfqpoint{6.296854in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{6.299569in}{1.701355in}}%
\pgfpathlineto{\pgfqpoint{6.299820in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{6.302193in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{6.303186in}{1.703458in}}%
\pgfpathlineto{\pgfqpoint{6.304914in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{6.305774in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{6.308519in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{6.309277in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{6.312404in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{6.313180in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{6.315435in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{6.316084in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{6.318227in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{6.319219in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{6.320207in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{6.321076in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{6.322345in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{6.322948in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{6.325718in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{6.326823in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.330223in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{6.330725in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{6.332696in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{6.333607in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{6.335638in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{6.335993in}{1.722858in}}%
\pgfpathlineto{\pgfqpoint{6.339788in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{6.340191in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{6.342385in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{6.342970in}{1.725896in}}%
\pgfpathlineto{\pgfqpoint{6.344560in}{1.726831in}}%
\pgfpathlineto{\pgfqpoint{6.344772in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{6.348285in}{1.728233in}}%
\pgfpathlineto{\pgfqpoint{6.348910in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{6.351701in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{6.352625in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{6.354590in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{6.355199in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{6.356464in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{6.357421in}{1.735713in}}%
\pgfpathlineto{\pgfqpoint{6.358851in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{6.358851in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{6.359775in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{6.360894in}{1.737816in}}%
\pgfpathlineto{\pgfqpoint{6.360894in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{6.361464in}{1.738751in}}%
\pgfpathlineto{\pgfqpoint{6.364541in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{6.365615in}{1.741322in}}%
\pgfpathlineto{\pgfqpoint{6.366710in}{1.742257in}}%
\pgfpathlineto{\pgfqpoint{6.367267in}{1.742958in}}%
\pgfpathlineto{\pgfqpoint{6.369773in}{1.743893in}}%
\pgfpathlineto{\pgfqpoint{6.370420in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{6.373346in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{6.374291in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{6.377640in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{6.378639in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{6.381543in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{6.382390in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{6.384959in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{6.385998in}{1.752775in}}%
\pgfpathlineto{\pgfqpoint{6.387683in}{1.753710in}}%
\pgfpathlineto{\pgfqpoint{6.388621in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{6.390555in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{6.391484in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{6.392431in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{6.392431in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{6.395056in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{6.395599in}{1.760488in}}%
\pgfpathlineto{\pgfqpoint{6.397245in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{6.397956in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{6.400228in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{6.400228in}{1.763059in}}%
\pgfpathlineto{\pgfqpoint{6.400846in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{6.403093in}{1.765163in}}%
\pgfpathlineto{\pgfqpoint{6.403198in}{1.765630in}}%
\pgfpathlineto{\pgfqpoint{6.405613in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{6.406177in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{6.408399in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{6.408606in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{6.411401in}{1.769837in}}%
\pgfpathlineto{\pgfqpoint{6.411870in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{6.415175in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{6.416101in}{1.772642in}}%
\pgfpathlineto{\pgfqpoint{6.417722in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{6.418320in}{1.774044in}}%
\pgfpathlineto{\pgfqpoint{6.419095in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{6.420006in}{1.776148in}}%
\pgfpathlineto{\pgfqpoint{6.421800in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{6.422878in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{6.424963in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{6.425989in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{6.427243in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{6.428298in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{6.429769in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{6.430359in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{6.432536in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{6.433101in}{1.784796in}}%
\pgfpathlineto{\pgfqpoint{6.436929in}{1.785731in}}%
\pgfpathlineto{\pgfqpoint{6.438038in}{1.787601in}}%
\pgfpathlineto{\pgfqpoint{6.440280in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{6.441321in}{1.789237in}}%
\pgfpathlineto{\pgfqpoint{6.443029in}{1.790172in}}%
\pgfpathlineto{\pgfqpoint{6.443950in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{6.445838in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{6.446946in}{1.792977in}}%
\pgfpathlineto{\pgfqpoint{6.448688in}{1.793912in}}%
\pgfpathlineto{\pgfqpoint{6.449749in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{6.451016in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{6.451945in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{6.455490in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{6.455663in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{6.457656in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{6.458527in}{1.801157in}}%
\pgfpathlineto{\pgfqpoint{6.461293in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{6.461563in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{6.466474in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{6.467234in}{1.804663in}}%
\pgfpathlineto{\pgfqpoint{6.469747in}{1.805598in}}%
\pgfpathlineto{\pgfqpoint{6.470693in}{1.806767in}}%
\pgfpathlineto{\pgfqpoint{6.472283in}{1.807468in}}%
\pgfpathlineto{\pgfqpoint{6.472283in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{6.472526in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{6.475532in}{1.809338in}}%
\pgfpathlineto{\pgfqpoint{6.475612in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{6.478535in}{1.810740in}}%
\pgfpathlineto{\pgfqpoint{6.479419in}{1.811675in}}%
\pgfpathlineto{\pgfqpoint{6.482315in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{6.483279in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{6.486639in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{6.486930in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{6.489654in}{1.815882in}}%
\pgfpathlineto{\pgfqpoint{6.490047in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{6.493262in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{6.494335in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{6.496586in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{6.497410in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{6.499983in}{1.821258in}}%
\pgfpathlineto{\pgfqpoint{6.501000in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{6.502388in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{6.502820in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{6.504427in}{1.825699in}}%
\pgfpathlineto{\pgfqpoint{6.505255in}{1.826634in}}%
\pgfpathlineto{\pgfqpoint{6.507201in}{1.827569in}}%
\pgfpathlineto{\pgfqpoint{6.507201in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{6.509905in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{6.510883in}{1.829906in}}%
\pgfpathlineto{\pgfqpoint{6.511830in}{1.830841in}}%
\pgfpathlineto{\pgfqpoint{6.512760in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{6.514789in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{6.515750in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{6.517456in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{6.518529in}{1.836684in}}%
\pgfpathlineto{\pgfqpoint{6.522256in}{1.837619in}}%
\pgfpathlineto{\pgfqpoint{6.522776in}{1.838086in}}%
\pgfpathlineto{\pgfqpoint{6.526127in}{1.839021in}}%
\pgfpathlineto{\pgfqpoint{6.527021in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{6.528055in}{1.841125in}}%
\pgfpathlineto{\pgfqpoint{6.529085in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{6.530655in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{6.530655in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{6.533037in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{6.533971in}{1.845098in}}%
\pgfpathlineto{\pgfqpoint{6.536765in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{6.537497in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{6.541175in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{6.541175in}{1.847669in}}%
\pgfpathlineto{\pgfqpoint{6.544594in}{1.848604in}}%
\pgfpathlineto{\pgfqpoint{6.545622in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{6.546560in}{1.850708in}}%
\pgfpathlineto{\pgfqpoint{6.546816in}{1.851175in}}%
\pgfpathlineto{\pgfqpoint{6.549489in}{1.852110in}}%
\pgfpathlineto{\pgfqpoint{6.550258in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{6.551443in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{6.552515in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{6.554765in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{6.555378in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{6.558209in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{6.558244in}{1.857953in}}%
\pgfpathlineto{\pgfqpoint{6.560930in}{1.858888in}}%
\pgfpathlineto{\pgfqpoint{6.561125in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{6.564350in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{6.564407in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{6.566512in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{6.567603in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{6.568522in}{1.864264in}}%
\pgfpathlineto{\pgfqpoint{6.569449in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{6.572253in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{6.573068in}{1.866134in}}%
\pgfpathlineto{\pgfqpoint{6.574886in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{6.575410in}{1.867536in}}%
\pgfpathlineto{\pgfqpoint{6.578819in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{6.579742in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{6.583074in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{6.583876in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{6.586217in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{6.587021in}{1.872678in}}%
\pgfpathlineto{\pgfqpoint{6.590550in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{6.591606in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{6.593524in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{6.594538in}{1.876184in}}%
\pgfpathlineto{\pgfqpoint{6.597567in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{6.598316in}{1.878054in}}%
\pgfpathlineto{\pgfqpoint{6.600264in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{6.601193in}{1.879690in}}%
\pgfpathlineto{\pgfqpoint{6.607134in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{6.608193in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{6.611372in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{6.612366in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{6.616242in}{1.884365in}}%
\pgfpathlineto{\pgfqpoint{6.617115in}{1.885300in}}%
\pgfpathlineto{\pgfqpoint{6.618643in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{6.619656in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{6.624825in}{1.888105in}}%
\pgfpathlineto{\pgfqpoint{6.625913in}{1.889507in}}%
\pgfpathlineto{\pgfqpoint{6.627987in}{1.890442in}}%
\pgfpathlineto{\pgfqpoint{6.628031in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{6.631778in}{1.891844in}}%
\pgfpathlineto{\pgfqpoint{6.631919in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{6.634467in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{6.635455in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{6.638149in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{6.638824in}{1.896285in}}%
\pgfpathlineto{\pgfqpoint{6.640849in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{6.641425in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{6.643790in}{1.899090in}}%
\pgfpathlineto{\pgfqpoint{6.643857in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{6.646830in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{6.647789in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{6.650588in}{1.901895in}}%
\pgfpathlineto{\pgfqpoint{6.651541in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{6.654413in}{1.903765in}}%
\pgfpathlineto{\pgfqpoint{6.655144in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{6.659566in}{1.905401in}}%
\pgfpathlineto{\pgfqpoint{6.659905in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{6.662982in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{6.663969in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{6.666361in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{6.667320in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{6.669637in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{6.670712in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{6.672091in}{1.912413in}}%
\pgfpathlineto{\pgfqpoint{6.673171in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{6.675459in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.675963in}{1.915217in}}%
\pgfpathlineto{\pgfqpoint{6.679516in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{6.679888in}{1.916853in}}%
\pgfpathlineto{\pgfqpoint{6.681640in}{1.917788in}}%
\pgfpathlineto{\pgfqpoint{6.681677in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{6.685010in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{6.685010in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{6.690999in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{6.691257in}{1.921061in}}%
\pgfpathlineto{\pgfqpoint{6.695984in}{1.921995in}}%
\pgfpathlineto{\pgfqpoint{6.696833in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{6.699891in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{6.700855in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{6.702746in}{1.926203in}}%
\pgfpathlineto{\pgfqpoint{6.703627in}{1.927605in}}%
\pgfpathlineto{\pgfqpoint{6.705525in}{1.928540in}}%
\pgfpathlineto{\pgfqpoint{6.706455in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{6.709500in}{1.929942in}}%
\pgfpathlineto{\pgfqpoint{6.710281in}{1.930643in}}%
\pgfpathlineto{\pgfqpoint{6.713500in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{6.713628in}{1.932280in}}%
\pgfpathlineto{\pgfqpoint{6.716775in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{6.717205in}{1.934149in}}%
\pgfpathlineto{\pgfqpoint{6.720828in}{1.935084in}}%
\pgfpathlineto{\pgfqpoint{6.721525in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{6.724830in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{6.725676in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{6.729479in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{6.729943in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{6.732351in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{6.732876in}{1.940226in}}%
\pgfpathlineto{\pgfqpoint{6.736646in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{6.736646in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{6.739441in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{6.739441in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{6.748005in}{1.943499in}}%
\pgfpathlineto{\pgfqpoint{6.748034in}{1.943966in}}%
\pgfpathlineto{\pgfqpoint{6.752946in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{6.753716in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{6.758254in}{1.946303in}}%
\pgfpathlineto{\pgfqpoint{6.758653in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{6.761613in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{6.762544in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{6.765181in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{6.766162in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{6.767599in}{1.951679in}}%
\pgfpathlineto{\pgfqpoint{6.768478in}{1.952614in}}%
\pgfpathlineto{\pgfqpoint{6.769918in}{1.953549in}}%
\pgfpathlineto{\pgfqpoint{6.771000in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{6.774052in}{1.955653in}}%
\pgfpathlineto{\pgfqpoint{6.774367in}{1.956120in}}%
\pgfpathlineto{\pgfqpoint{6.779732in}{1.957055in}}%
\pgfpathlineto{\pgfqpoint{6.780665in}{1.958224in}}%
\pgfpathlineto{\pgfqpoint{6.783695in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{6.784180in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{6.788013in}{1.960795in}}%
\pgfpathlineto{\pgfqpoint{6.788013in}{1.961028in}}%
\pgfpathlineto{\pgfqpoint{6.790740in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{6.791801in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{6.794573in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{6.794573in}{1.963833in}}%
\pgfpathlineto{\pgfqpoint{6.799339in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{6.799735in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{6.803589in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{6.804074in}{1.967105in}}%
\pgfpathlineto{\pgfqpoint{6.808270in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{6.808270in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{6.813180in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{6.814101in}{1.969910in}}%
\pgfpathlineto{\pgfqpoint{6.817835in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{6.817835in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{6.824097in}{1.972014in}}%
\pgfpathlineto{\pgfqpoint{6.824319in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{6.826717in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{6.826717in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{6.832410in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{6.832410in}{1.974818in}}%
\pgfpathlineto{\pgfqpoint{6.833520in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{6.836377in}{1.976688in}}%
\pgfpathlineto{\pgfqpoint{6.836377in}{1.976922in}}%
\pgfpathlineto{\pgfqpoint{6.838905in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{6.839479in}{1.978792in}}%
\pgfpathlineto{\pgfqpoint{6.841299in}{1.979727in}}%
\pgfpathlineto{\pgfqpoint{6.841974in}{1.980428in}}%
\pgfpathlineto{\pgfqpoint{6.847645in}{1.981363in}}%
\pgfpathlineto{\pgfqpoint{6.847645in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{6.850938in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{6.850976in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{6.858310in}{1.983934in}}%
\pgfpathlineto{\pgfqpoint{6.859169in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{6.862939in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{6.864036in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{6.866941in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{6.867652in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{6.873536in}{1.989076in}}%
\pgfpathlineto{\pgfqpoint{6.874550in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{6.876650in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{6.876650in}{1.990712in}}%
\pgfpathlineto{\pgfqpoint{6.882447in}{1.991647in}}%
\pgfpathlineto{\pgfqpoint{6.882839in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{6.888521in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{6.889182in}{1.993984in}}%
\pgfpathlineto{\pgfqpoint{6.893568in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{6.894274in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{6.896221in}{1.997256in}}%
\pgfpathlineto{\pgfqpoint{6.897031in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{6.897854in}{1.998659in}}%
\pgfpathlineto{\pgfqpoint{6.897946in}{1.999126in}}%
\pgfpathlineto{\pgfqpoint{6.902154in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{6.902154in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{6.906669in}{2.001230in}}%
\pgfpathlineto{\pgfqpoint{6.906669in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{6.914009in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{6.915065in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{6.925329in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{6.925329in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{6.932102in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{6.932102in}{2.005671in}}%
\pgfpathlineto{\pgfqpoint{6.937513in}{2.006606in}}%
\pgfpathlineto{\pgfqpoint{6.938602in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{6.941558in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{6.941558in}{2.008943in}}%
\pgfpathlineto{\pgfqpoint{6.948037in}{2.009878in}}%
\pgfpathlineto{\pgfqpoint{6.949147in}{2.010579in}}%
\pgfpathlineto{\pgfqpoint{6.953752in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{6.954379in}{2.012449in}}%
\pgfpathlineto{\pgfqpoint{6.963863in}{2.013384in}}%
\pgfpathlineto{\pgfqpoint{6.964402in}{2.013851in}}%
\pgfpathlineto{\pgfqpoint{6.967930in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{6.968769in}{2.015254in}}%
\pgfpathlineto{\pgfqpoint{6.973393in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{6.973410in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{6.976723in}{2.017591in}}%
\pgfpathlineto{\pgfqpoint{6.976739in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{6.981479in}{2.018993in}}%
\pgfpathlineto{\pgfqpoint{6.981560in}{2.019461in}}%
\pgfpathlineto{\pgfqpoint{6.985314in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{6.985314in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{6.993854in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{6.994446in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{7.002496in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{7.003066in}{2.023902in}}%
\pgfpathlineto{\pgfqpoint{7.006371in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{7.006371in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{7.015716in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{7.016521in}{2.026473in}}%
\pgfpathlineto{\pgfqpoint{7.022924in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{7.022924in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{7.027973in}{2.028576in}}%
\pgfpathlineto{\pgfqpoint{7.029072in}{2.029277in}}%
\pgfpathlineto{\pgfqpoint{7.033655in}{2.030212in}}%
\pgfpathlineto{\pgfqpoint{7.033655in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{7.040405in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{7.040482in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{7.045814in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{7.045814in}{2.033017in}}%
\pgfpathlineto{\pgfqpoint{7.048951in}{2.033952in}}%
\pgfpathlineto{\pgfqpoint{7.049016in}{2.034420in}}%
\pgfpathlineto{\pgfqpoint{7.053544in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{7.053544in}{2.035588in}}%
\pgfpathlineto{\pgfqpoint{7.058820in}{2.036523in}}%
\pgfpathlineto{\pgfqpoint{7.058820in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{7.062593in}{2.037692in}}%
\pgfpathlineto{\pgfqpoint{7.063026in}{2.038159in}}%
\pgfpathlineto{\pgfqpoint{7.066708in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{7.067654in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{7.074971in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{7.074971in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{7.083943in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{7.083943in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{7.089283in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{7.089418in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{7.099106in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{7.099473in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{7.113398in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{7.113828in}{2.046573in}}%
\pgfpathlineto{\pgfqpoint{7.119660in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{7.120172in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{7.129413in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{7.130340in}{2.049612in}}%
\pgfpathlineto{\pgfqpoint{7.140978in}{2.050547in}}%
\pgfpathlineto{\pgfqpoint{7.141709in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{7.146366in}{2.052183in}}%
\pgfpathlineto{\pgfqpoint{7.147041in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{7.152094in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{7.152094in}{2.053819in}}%
\pgfpathlineto{\pgfqpoint{7.167695in}{2.054754in}}%
\pgfpathlineto{\pgfqpoint{7.167695in}{2.054988in}}%
\pgfpathlineto{\pgfqpoint{7.185577in}{2.055923in}}%
\pgfpathlineto{\pgfqpoint{7.185923in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{7.207792in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{7.207792in}{2.057559in}}%
\pgfpathlineto{\pgfqpoint{7.220741in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{7.220741in}{2.058727in}}%
\pgfpathlineto{\pgfqpoint{7.230706in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{7.231181in}{2.060130in}}%
\pgfpathlineto{\pgfqpoint{7.250019in}{2.061065in}}%
\pgfpathlineto{\pgfqpoint{7.250019in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{7.259011in}{2.062233in}}%
\pgfpathlineto{\pgfqpoint{7.259011in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{7.284689in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{7.284689in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{7.298564in}{2.064804in}}%
\pgfpathlineto{\pgfqpoint{7.321501in}{2.065739in}}%
\pgfpathlineto{\pgfqpoint{7.321501in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{7.355735in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{7.355735in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{7.418053in}{2.068077in}}%
\pgfpathlineto{\pgfqpoint{7.418053in}{2.068310in}}%
\pgfpathlineto{\pgfqpoint{7.485353in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{7.485675in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{7.544027in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{7.544027in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{7.592171in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{7.592171in}{2.072050in}}%
\pgfpathlineto{\pgfqpoint{7.707617in}{2.072985in}}%
\pgfpathlineto{\pgfqpoint{7.707617in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{7.876824in}{2.074154in}}%
\pgfpathlineto{\pgfqpoint{7.876824in}{2.074387in}}%
\pgfpathlineto{\pgfqpoint{8.182650in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{8.182650in}{2.074855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962404in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.711509in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{4.997196in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{4.997196in}{0.716885in}}%
\pgfpathlineto{\pgfqpoint{4.997196in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.717352in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{5.006340in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.729973in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.739790in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.742829in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.743763in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.755216in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.755917in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.756151in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.763163in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.765968in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.766903in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.773915in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.777888in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.778823in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.785835in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{5.076766in}{0.793080in}}%
\pgfpathlineto{\pgfqpoint{5.076766in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{5.076766in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.797989in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.083534in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.083534in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{5.083534in}{0.815051in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.815051in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.840761in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.863667in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.864134in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.881898in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.893117in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.914386in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.915321in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.921398in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.927943in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.928644in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.950147in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.956458in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.957159in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{0.964638in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.967209in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.982869in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.982869in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.995958in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.996659in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.023071in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{1.031017in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.037328in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.050417in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{1.059299in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.074959in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{1.077530in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{1.080101in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{1.089450in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.093657in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.098098in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{1.098098in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{1.099033in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{1.100669in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{1.107213in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{1.111654in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{1.112589in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{1.115394in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{1.116329in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{1.117965in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{1.118199in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{1.118900in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.124509in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.124509in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.129184in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.129885in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{1.135962in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{1.136430in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{1.144143in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{1.145779in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{1.154193in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{1.156297in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{1.159101in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{1.162607in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{1.164243in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.167749in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{1.171956in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{1.178033in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.179670in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{1.182241in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.184344in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{1.187616in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.188551in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.189019in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.189486in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.190889in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.194395in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.196264in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{5.372002in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{5.380688in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{5.383872in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{5.383872in}{1.216365in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.225013in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{1.227117in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{5.394213in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.230623in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{1.233427in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{1.234362in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.235297in}}%
\pgfpathlineto{\pgfqpoint{5.403182in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{5.405133in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{5.406104in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{1.240673in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{1.241141in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.249087in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.251892in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.252827in}}%
\pgfpathlineto{\pgfqpoint{5.416547in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.255865in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{1.259371in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{1.260306in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{5.426587in}{1.263579in}}%
\pgfpathlineto{\pgfqpoint{5.426587in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{1.266383in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{1.271993in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{1.272928in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{5.432780in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{5.432780in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{5.444742in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{5.444742in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{5.444742in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{5.450524in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{5.452962in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{5.452962in}{1.301677in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.305182in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.306117in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.306351in}}%
\pgfpathlineto{\pgfqpoint{5.460145in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{5.460145in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{5.460931in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.308688in}}%
\pgfpathlineto{\pgfqpoint{5.462496in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{5.464826in}{1.312194in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{5.470939in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{5.470939in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{1.319206in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.320141in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.322946in}}%
\pgfpathlineto{\pgfqpoint{5.476173in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{1.326919in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{5.486335in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{5.488462in}{1.336736in}}%
\pgfpathlineto{\pgfqpoint{5.488462in}{1.337203in}}%
\pgfpathlineto{\pgfqpoint{5.489167in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.338606in}}%
\pgfpathlineto{\pgfqpoint{5.490572in}{1.339774in}}%
\pgfpathlineto{\pgfqpoint{5.493359in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{1.344683in}}%
\pgfpathlineto{\pgfqpoint{5.495429in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{5.496116in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{5.496116in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{1.348890in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{1.349124in}}%
\pgfpathlineto{\pgfqpoint{5.498844in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{5.499522in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{5.499522in}{1.353798in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{5.502884in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{5.504217in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{5.506203in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{5.506862in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{5.506862in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{5.507519in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{5.509481in}{1.368991in}}%
\pgfpathlineto{\pgfqpoint{5.510131in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{5.511428in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{5.511428in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{5.513360in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{5.515278in}{1.380911in}}%
\pgfpathlineto{\pgfqpoint{5.515915in}{1.384884in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{1.384884in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{1.388624in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.389559in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{5.522193in}{1.392831in}}%
\pgfpathlineto{\pgfqpoint{5.522813in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{5.524048in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{5.524048in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{5.524663in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{1.397038in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{1.401245in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{1.402414in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{5.533722in}{1.404751in}}%
\pgfpathlineto{\pgfqpoint{5.533722in}{1.404985in}}%
\pgfpathlineto{\pgfqpoint{5.534314in}{1.405686in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{1.406621in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.408959in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{5.539590in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.412231in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{5.541901in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{5.541901in}{1.417139in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{1.418541in}}%
\pgfpathlineto{\pgfqpoint{5.544192in}{1.419476in}}%
\pgfpathlineto{\pgfqpoint{5.544761in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.421580in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{5.546462in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{5.548153in}{1.429059in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{1.429760in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{5.549832in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{5.550945in}{1.432799in}}%
\pgfpathlineto{\pgfqpoint{5.552054in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.437240in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{5.555898in}{1.443551in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{1.444485in}}%
\pgfpathlineto{\pgfqpoint{5.558069in}{1.446355in}}%
\pgfpathlineto{\pgfqpoint{5.559148in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{5.559148in}{1.447290in}}%
\pgfpathlineto{\pgfqpoint{5.560223in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{1.453601in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{1.453601in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{1.454536in}}%
\pgfpathlineto{\pgfqpoint{5.564477in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{5.566054in}{1.458743in}}%
\pgfpathlineto{\pgfqpoint{5.568143in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{5.568143in}{1.459678in}}%
\pgfpathlineto{\pgfqpoint{5.569181in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{5.570730in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{5.571758in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{5.572782in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{5.573802in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{5.574310in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{5.574310in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{5.575324in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{5.576837in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{5.578842in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{5.578842in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{5.580831in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{5.580831in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{5.581820in}{1.477909in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{5.584275in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{5.585251in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{5.585251in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{5.586223in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{5.587192in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{5.588157in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{5.589119in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{5.589119in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{5.590076in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{5.591031in}{1.490063in}}%
\pgfpathlineto{\pgfqpoint{5.592456in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{5.593402in}{1.493569in}}%
\pgfpathlineto{\pgfqpoint{5.594344in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{5.594344in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{5.595283in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{5.596219in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{5.596219in}{1.498711in}}%
\pgfpathlineto{\pgfqpoint{5.597151in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{5.599467in}{1.500814in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{5.601763in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{5.604943in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{5.604943in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{5.605845in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{5.606743in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{1.511098in}}%
\pgfpathlineto{\pgfqpoint{5.609420in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{5.610306in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{5.612509in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{5.614257in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{5.614257in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{5.615127in}{1.517877in}}%
\pgfpathlineto{\pgfqpoint{5.618150in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{5.618150in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{5.619861in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{5.619861in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{5.620713in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{5.622407in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{5.624510in}{1.525356in}}%
\pgfpathlineto{\pgfqpoint{5.624929in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.527226in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{5.627012in}{1.527927in}}%
\pgfpathlineto{\pgfqpoint{5.628666in}{1.528862in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{5.630310in}{1.531667in}}%
\pgfpathlineto{\pgfqpoint{5.631128in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{5.631943in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{5.631943in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{5.634375in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{5.635180in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{5.636784in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{5.637582in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{5.639170in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{5.639170in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{5.639961in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{5.641536in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{5.643490in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{5.644268in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{5.645043in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{5.645043in}{1.547327in}}%
\pgfpathlineto{\pgfqpoint{5.645043in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{5.647740in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{5.648122in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{5.650787in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{5.651921in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{5.651921in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{5.652674in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{5.654173in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{5.654920in}{1.559948in}}%
\pgfpathlineto{\pgfqpoint{5.656036in}{1.560649in}}%
\pgfpathlineto{\pgfqpoint{5.656036in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{5.656777in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{5.658621in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{5.659721in}{1.565090in}}%
\pgfpathlineto{\pgfqpoint{5.661181in}{1.565557in}}%
\pgfpathlineto{\pgfqpoint{5.661181in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{5.662270in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{5.663355in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.663355in}{1.569297in}}%
\pgfpathlineto{\pgfqpoint{5.663716in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{5.666227in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{5.666227in}{1.571401in}}%
\pgfpathlineto{\pgfqpoint{5.666939in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{5.668359in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{5.668359in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{5.669419in}{1.574673in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{5.672225in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{5.677063in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{5.677747in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{5.683154in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{5.683822in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{5.685816in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{5.685816in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{5.686808in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{5.687795in}{1.582386in}}%
\pgfpathlineto{\pgfqpoint{5.687795in}{1.583087in}}%
\pgfpathlineto{\pgfqpoint{5.688779in}{1.584957in}}%
\pgfpathlineto{\pgfqpoint{5.691708in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{5.691708in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{1.586827in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{1.587061in}}%
\pgfpathlineto{\pgfqpoint{5.694925in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{5.697470in}{1.588697in}}%
\pgfpathlineto{\pgfqpoint{5.698418in}{1.589632in}}%
\pgfpathlineto{\pgfqpoint{5.699363in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{5.699991in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{5.701554in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{5.701554in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{5.703417in}{1.593605in}}%
\pgfpathlineto{\pgfqpoint{5.703417in}{1.594073in}}%
\pgfpathlineto{\pgfqpoint{5.704344in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{5.705267in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{5.705267in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{5.706188in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{5.707409in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{5.707409in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{5.708322in}{1.599682in}}%
\pgfpathlineto{\pgfqpoint{5.709836in}{1.600383in}}%
\pgfpathlineto{\pgfqpoint{5.709836in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{5.710439in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{5.712539in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{5.713136in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{5.714326in}{1.605058in}}%
\pgfpathlineto{\pgfqpoint{5.714919in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{5.716983in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{5.717863in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{5.719031in}{1.610200in}}%
\pgfpathlineto{\pgfqpoint{5.719323in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{5.720195in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{5.720195in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{5.720774in}{1.614874in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{5.722793in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{5.724225in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{5.724796in}{1.621886in}}%
\pgfpathlineto{\pgfqpoint{5.726501in}{1.622588in}}%
\pgfpathlineto{\pgfqpoint{5.726501in}{1.622821in}}%
\pgfpathlineto{\pgfqpoint{5.727349in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{5.729318in}{1.624925in}}%
\pgfpathlineto{\pgfqpoint{5.729318in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{5.730157in}{1.625860in}}%
\pgfpathlineto{\pgfqpoint{5.731272in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{5.731272in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{5.732382in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{5.734038in}{1.629132in}}%
\pgfpathlineto{\pgfqpoint{5.735136in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{5.738403in}{1.631937in}}%
\pgfpathlineto{\pgfqpoint{5.739483in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{5.740021in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{5.740021in}{1.635910in}}%
\pgfpathlineto{\pgfqpoint{5.741095in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{5.742697in}{1.637780in}}%
\pgfpathlineto{\pgfqpoint{5.742697in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{5.742963in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{5.744553in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{5.744553in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{5.745608in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{5.746396in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{5.746396in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{5.747444in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{5.748487in}{1.647597in}}%
\pgfpathlineto{\pgfqpoint{5.749526in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{5.751592in}{1.650401in}}%
\pgfpathlineto{\pgfqpoint{5.752363in}{1.652038in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{5.755422in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{5.757944in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{5.758446in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{5.760194in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{5.760194in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{5.762424in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{5.762424in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{5.763409in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{5.764390in}{1.661153in}}%
\pgfpathlineto{\pgfqpoint{5.764390in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{5.765368in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{5.768279in}{1.663724in}}%
\pgfpathlineto{\pgfqpoint{5.769002in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{5.770442in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{5.770442in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{5.771158in}{1.666295in}}%
\pgfpathlineto{\pgfqpoint{5.773060in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{5.774006in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{5.779147in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{5.779147in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{5.779610in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{5.781451in}{1.671203in}}%
\pgfpathlineto{\pgfqpoint{5.782138in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{5.783507in}{1.672606in}}%
\pgfpathlineto{\pgfqpoint{5.783507in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{5.784416in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.785998in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{5.786898in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{5.788466in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{5.788466in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{5.789358in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.679150in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.679384in}}%
\pgfpathlineto{\pgfqpoint{5.792014in}{1.680085in}}%
\pgfpathlineto{\pgfqpoint{5.793332in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.793332in}{1.681020in}}%
\pgfpathlineto{\pgfqpoint{5.794207in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{5.795949in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{5.796382in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{5.799825in}{1.684292in}}%
\pgfpathlineto{\pgfqpoint{5.800252in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{5.803433in}{1.685928in}}%
\pgfpathlineto{\pgfqpoint{5.804275in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{5.806368in}{1.687331in}}%
\pgfpathlineto{\pgfqpoint{5.806368in}{1.687798in}}%
\pgfpathlineto{\pgfqpoint{5.806368in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{5.809476in}{1.689902in}}%
\pgfpathlineto{\pgfqpoint{5.809476in}{1.690135in}}%
\pgfpathlineto{\pgfqpoint{5.810504in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{5.811528in}{1.692940in}}%
\pgfpathlineto{\pgfqpoint{5.811936in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{5.813766in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{5.813766in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{5.813969in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{5.816387in}{1.697381in}}%
\pgfpathlineto{\pgfqpoint{5.817388in}{1.698783in}}%
\pgfpathlineto{\pgfqpoint{5.818385in}{1.699718in}}%
\pgfpathlineto{\pgfqpoint{5.819378in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{5.820763in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{5.821747in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{5.823510in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{5.824484in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{5.826421in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{5.827384in}{1.709535in}}%
\pgfpathlineto{\pgfqpoint{5.828918in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{5.828918in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{5.831581in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{5.831581in}{1.712106in}}%
\pgfpathlineto{\pgfqpoint{5.832525in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{5.833278in}{1.715612in}}%
\pgfpathlineto{\pgfqpoint{5.834029in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{1.718651in}}%
\pgfpathlineto{\pgfqpoint{5.835524in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{5.836455in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{5.836455in}{1.721222in}}%
\pgfpathlineto{\pgfqpoint{5.837381in}{1.723559in}}%
\pgfpathlineto{\pgfqpoint{5.838489in}{1.724494in}}%
\pgfpathlineto{\pgfqpoint{5.839593in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{5.840143in}{1.727065in}}%
\pgfpathlineto{\pgfqpoint{5.840874in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{5.842149in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{5.843237in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{5.843599in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{5.843599in}{1.731272in}}%
\pgfpathlineto{\pgfqpoint{5.844680in}{1.733142in}}%
\pgfpathlineto{\pgfqpoint{5.846295in}{1.734077in}}%
\pgfpathlineto{\pgfqpoint{5.847366in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{5.848255in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{5.849141in}{1.738518in}}%
\pgfpathlineto{\pgfqpoint{5.851430in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{5.851605in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{5.852829in}{1.740621in}}%
\pgfpathlineto{\pgfqpoint{5.852829in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{5.853700in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{5.856466in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{5.857496in}{1.748100in}}%
\pgfpathlineto{\pgfqpoint{5.858522in}{1.749035in}}%
\pgfpathlineto{\pgfqpoint{5.859543in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{5.860561in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{5.860561in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{5.861238in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{5.862921in}{1.752775in}}%
\pgfpathlineto{\pgfqpoint{5.863591in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{5.864926in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{5.864926in}{1.754879in}}%
\pgfpathlineto{\pgfqpoint{5.865923in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{5.867741in}{1.756982in}}%
\pgfpathlineto{\pgfqpoint{5.868564in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{5.870037in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{5.871015in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{5.872151in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{5.873121in}{1.762592in}}%
\pgfpathlineto{\pgfqpoint{5.874248in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{5.875210in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{5.876964in}{1.765864in}}%
\pgfpathlineto{\pgfqpoint{5.878075in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{5.879338in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{5.879810in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{5.881534in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{5.882470in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{5.883712in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{5.883712in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{5.884331in}{1.774746in}}%
\pgfpathlineto{\pgfqpoint{5.886485in}{1.775681in}}%
\pgfpathlineto{\pgfqpoint{5.887403in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{5.888318in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{5.888318in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{5.889381in}{1.778953in}}%
\pgfpathlineto{\pgfqpoint{5.889987in}{1.779888in}}%
\pgfpathlineto{\pgfqpoint{5.891043in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{5.892545in}{1.782926in}}%
\pgfpathlineto{\pgfqpoint{5.893442in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{5.894633in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{5.895523in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{5.895967in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{5.895967in}{1.788068in}}%
\pgfpathlineto{\pgfqpoint{5.896999in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{5.898028in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{5.899052in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{5.899636in}{1.793210in}}%
\pgfpathlineto{\pgfqpoint{5.899636in}{1.793444in}}%
\pgfpathlineto{\pgfqpoint{5.900218in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{5.901668in}{1.796015in}}%
\pgfpathlineto{\pgfqpoint{5.901957in}{1.796716in}}%
\pgfpathlineto{\pgfqpoint{5.903397in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{5.904258in}{1.799287in}}%
\pgfpathlineto{\pgfqpoint{5.905258in}{1.800222in}}%
\pgfpathlineto{\pgfqpoint{5.906254in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{5.907812in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{5.908799in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{5.909642in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{5.910622in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{5.911180in}{1.808637in}}%
\pgfpathlineto{\pgfqpoint{5.911180in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{5.912154in}{1.810506in}}%
\pgfpathlineto{\pgfqpoint{5.912847in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{5.912847in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{5.913953in}{1.814480in}}%
\pgfpathlineto{\pgfqpoint{5.914367in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{5.915329in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{5.916697in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{5.917379in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{5.919548in}{1.821492in}}%
\pgfpathlineto{\pgfqpoint{5.919548in}{1.821725in}}%
\pgfpathlineto{\pgfqpoint{5.922101in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{5.922501in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{5.925289in}{1.824530in}}%
\pgfpathlineto{\pgfqpoint{5.926081in}{1.825231in}}%
\pgfpathlineto{\pgfqpoint{5.928701in}{1.825933in}}%
\pgfpathlineto{\pgfqpoint{5.928701in}{1.826166in}}%
\pgfpathlineto{\pgfqpoint{5.929741in}{1.827101in}}%
\pgfpathlineto{\pgfqpoint{5.931939in}{1.828036in}}%
\pgfpathlineto{\pgfqpoint{5.932325in}{1.828971in}}%
\pgfpathlineto{\pgfqpoint{5.939050in}{1.829906in}}%
\pgfpathlineto{\pgfqpoint{5.939801in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{5.941295in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{5.941668in}{1.832711in}}%
\pgfpathlineto{\pgfqpoint{5.944382in}{1.833646in}}%
\pgfpathlineto{\pgfqpoint{5.944382in}{1.833879in}}%
\pgfpathlineto{\pgfqpoint{5.946460in}{1.834581in}}%
\pgfpathlineto{\pgfqpoint{5.946460in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{5.947553in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{5.948159in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{5.949125in}{1.838554in}}%
\pgfpathlineto{\pgfqpoint{5.952240in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{5.952834in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{5.955200in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{5.956257in}{1.842060in}}%
\pgfpathlineto{\pgfqpoint{5.957894in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{5.958940in}{1.845332in}}%
\pgfpathlineto{\pgfqpoint{5.960214in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{5.960214in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{5.961251in}{1.846968in}}%
\pgfpathlineto{\pgfqpoint{5.962628in}{1.847903in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{5.965813in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{5.966603in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{5.969405in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{5.970295in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{5.971404in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{5.972398in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{5.973717in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{5.974812in}{1.856551in}}%
\pgfpathlineto{\pgfqpoint{5.976010in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{5.976878in}{1.858888in}}%
\pgfpathlineto{\pgfqpoint{5.977852in}{1.859823in}}%
\pgfpathlineto{\pgfqpoint{5.977852in}{1.860057in}}%
\pgfpathlineto{\pgfqpoint{5.979680in}{1.860992in}}%
\pgfpathlineto{\pgfqpoint{5.980001in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{5.982558in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{5.983193in}{1.865433in}}%
\pgfpathlineto{\pgfqpoint{5.984249in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{5.985404in}{1.868004in}}%
\pgfpathlineto{\pgfqpoint{5.986242in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{5.987805in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{5.988842in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{5.989771in}{1.873380in}}%
\pgfpathlineto{\pgfqpoint{5.990698in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{5.991928in}{1.876418in}}%
\pgfpathlineto{\pgfqpoint{5.992948in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{5.993762in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{5.994269in}{1.879457in}}%
\pgfpathlineto{\pgfqpoint{5.996891in}{1.880392in}}%
\pgfpathlineto{\pgfqpoint{5.997892in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{5.998989in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{5.999784in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{6.000972in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{6.003821in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{6.004893in}{1.890442in}}%
\pgfpathlineto{\pgfqpoint{6.006542in}{1.891377in}}%
\pgfpathlineto{\pgfqpoint{6.007604in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{6.008373in}{1.893247in}}%
\pgfpathlineto{\pgfqpoint{6.008469in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{6.009809in}{1.894182in}}%
\pgfpathlineto{\pgfqpoint{6.009809in}{1.894649in}}%
\pgfpathlineto{\pgfqpoint{6.010667in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{6.011901in}{1.896285in}}%
\pgfpathlineto{\pgfqpoint{6.011901in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{6.012658in}{1.897921in}}%
\pgfpathlineto{\pgfqpoint{6.014164in}{1.898622in}}%
\pgfpathlineto{\pgfqpoint{6.014164in}{1.898856in}}%
\pgfpathlineto{\pgfqpoint{6.014727in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{6.017152in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{6.018078in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{6.019738in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{6.020747in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{6.021204in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{6.022299in}{1.906336in}}%
\pgfpathlineto{\pgfqpoint{6.023207in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{6.024293in}{1.908439in}}%
\pgfpathlineto{\pgfqpoint{6.025914in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{6.026273in}{1.910776in}}%
\pgfpathlineto{\pgfqpoint{6.029214in}{1.911711in}}%
\pgfpathlineto{\pgfqpoint{6.030187in}{1.912413in}}%
\pgfpathlineto{\pgfqpoint{6.032297in}{1.913347in}}%
\pgfpathlineto{\pgfqpoint{6.032735in}{1.914049in}}%
\pgfpathlineto{\pgfqpoint{6.037156in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{6.037500in}{1.915451in}}%
\pgfpathlineto{\pgfqpoint{6.041250in}{1.916386in}}%
\pgfpathlineto{\pgfqpoint{6.042264in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{6.043944in}{1.919424in}}%
\pgfpathlineto{\pgfqpoint{6.045031in}{1.921995in}}%
\pgfpathlineto{\pgfqpoint{6.045281in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{6.045281in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{6.045947in}{1.924333in}}%
\pgfpathlineto{\pgfqpoint{6.046942in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{6.046942in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{6.047934in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{6.048839in}{1.927605in}}%
\pgfpathlineto{\pgfqpoint{6.049742in}{1.930176in}}%
\pgfpathlineto{\pgfqpoint{6.050396in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{6.051375in}{1.933448in}}%
\pgfpathlineto{\pgfqpoint{6.053483in}{1.934383in}}%
\pgfpathlineto{\pgfqpoint{6.054289in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{6.057012in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{6.057012in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{6.059864in}{1.937889in}}%
\pgfpathlineto{\pgfqpoint{6.060807in}{1.938357in}}%
\pgfpathlineto{\pgfqpoint{6.062217in}{1.939291in}}%
\pgfpathlineto{\pgfqpoint{6.062685in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{6.064239in}{1.940694in}}%
\pgfpathlineto{\pgfqpoint{6.065244in}{1.941863in}}%
\pgfpathlineto{\pgfqpoint{6.065938in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{6.065938in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{6.067013in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{6.067549in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{6.068542in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{6.070213in}{1.947706in}}%
\pgfpathlineto{\pgfqpoint{6.071271in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{6.072174in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{6.073150in}{1.953082in}}%
\pgfpathlineto{\pgfqpoint{6.082200in}{1.954016in}}%
\pgfpathlineto{\pgfqpoint{6.083282in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{6.083930in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{6.085005in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.958691in}}%
\pgfpathlineto{\pgfqpoint{6.087072in}{1.961262in}}%
\pgfpathlineto{\pgfqpoint{6.087639in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{6.087639in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{6.088346in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{6.089263in}{1.964534in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{6.091016in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{6.091924in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{6.092897in}{1.968274in}}%
\pgfpathlineto{\pgfqpoint{6.093867in}{1.969910in}}%
\pgfpathlineto{\pgfqpoint{6.094212in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{6.094212in}{1.970845in}}%
\pgfpathlineto{\pgfqpoint{6.095177in}{1.972949in}}%
\pgfpathlineto{\pgfqpoint{6.095659in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{6.095659in}{1.973883in}}%
\pgfpathlineto{\pgfqpoint{6.096481in}{1.975286in}}%
\pgfpathlineto{\pgfqpoint{6.097779in}{1.975987in}}%
\pgfpathlineto{\pgfqpoint{6.097779in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{6.098391in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{6.099882in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{6.100961in}{1.980194in}}%
\pgfpathlineto{\pgfqpoint{6.101969in}{1.981129in}}%
\pgfpathlineto{\pgfqpoint{6.103039in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{6.105497in}{1.983934in}}%
\pgfpathlineto{\pgfqpoint{6.106224in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{6.108456in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{6.109240in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{6.110605in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{6.111317in}{1.988842in}}%
\pgfpathlineto{\pgfqpoint{6.113379in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{6.114084in}{1.990245in}}%
\pgfpathlineto{\pgfqpoint{6.115424in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{6.115424in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{6.117579in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{6.118650in}{1.993984in}}%
\pgfpathlineto{\pgfqpoint{6.118902in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{6.118902in}{1.994919in}}%
\pgfpathlineto{\pgfqpoint{6.119654in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{6.125231in}{1.997490in}}%
\pgfpathlineto{\pgfqpoint{6.125231in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{6.131291in}{1.998659in}}%
\pgfpathlineto{\pgfqpoint{6.132009in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{6.134387in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{6.134742in}{2.000996in}}%
\pgfpathlineto{\pgfqpoint{6.137037in}{2.001931in}}%
\pgfpathlineto{\pgfqpoint{6.138148in}{2.003333in}}%
\pgfpathlineto{\pgfqpoint{6.139777in}{2.004268in}}%
\pgfpathlineto{\pgfqpoint{6.139777in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{6.141741in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{6.142832in}{2.006606in}}%
\pgfpathlineto{\pgfqpoint{6.144032in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{6.144032in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{6.144659in}{2.009410in}}%
\pgfpathlineto{\pgfqpoint{6.146021in}{2.010345in}}%
\pgfpathlineto{\pgfqpoint{6.147094in}{2.011514in}}%
\pgfpathlineto{\pgfqpoint{6.148388in}{2.012449in}}%
\pgfpathlineto{\pgfqpoint{6.149172in}{2.013150in}}%
\pgfpathlineto{\pgfqpoint{6.150399in}{2.014085in}}%
\pgfpathlineto{\pgfqpoint{6.151455in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{6.152947in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{6.154047in}{2.017357in}}%
\pgfpathlineto{\pgfqpoint{6.155798in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{6.156125in}{2.019928in}}%
\pgfpathlineto{\pgfqpoint{6.158618in}{2.020863in}}%
\pgfpathlineto{\pgfqpoint{6.159318in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{6.160392in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{6.160927in}{2.022733in}}%
\pgfpathlineto{\pgfqpoint{6.162472in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{6.163215in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{6.164326in}{2.025538in}}%
\pgfpathlineto{\pgfqpoint{6.165011in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{6.169860in}{2.027875in}}%
\pgfpathlineto{\pgfqpoint{6.170942in}{2.029277in}}%
\pgfpathlineto{\pgfqpoint{6.171661in}{2.029979in}}%
\pgfpathlineto{\pgfqpoint{6.171661in}{2.030212in}}%
\pgfpathlineto{\pgfqpoint{6.172532in}{2.031147in}}%
\pgfpathlineto{\pgfqpoint{6.173705in}{2.032082in}}%
\pgfpathlineto{\pgfqpoint{6.174772in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{6.175329in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{6.175329in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{6.176440in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{6.177946in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{6.179046in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{6.180091in}{2.042133in}}%
\pgfpathlineto{\pgfqpoint{6.181033in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{6.181725in}{2.045872in}}%
\pgfpathlineto{\pgfqpoint{6.182021in}{2.046573in}}%
\pgfpathlineto{\pgfqpoint{6.184181in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{6.185254in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{6.185838in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{6.186663in}{2.051716in}}%
\pgfpathlineto{\pgfqpoint{6.187436in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{6.187774in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{6.189505in}{2.054287in}}%
\pgfpathlineto{\pgfqpoint{6.189505in}{2.054520in}}%
\pgfpathlineto{\pgfqpoint{6.189935in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{6.194393in}{2.056156in}}%
\pgfpathlineto{\pgfqpoint{6.195472in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{6.197524in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{6.197524in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{6.200020in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{6.201031in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{6.202037in}{2.061532in}}%
\pgfpathlineto{\pgfqpoint{6.202948in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{6.204807in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{6.205799in}{2.066440in}}%
\pgfpathlineto{\pgfqpoint{6.206563in}{2.067375in}}%
\pgfpathlineto{\pgfqpoint{6.207548in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{6.208619in}{2.069946in}}%
\pgfpathlineto{\pgfqpoint{6.209330in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{6.210438in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{6.211408in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{6.212507in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{6.213252in}{2.076023in}}%
\pgfpathlineto{\pgfqpoint{6.214908in}{2.076958in}}%
\pgfpathlineto{\pgfqpoint{6.215949in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{6.217115in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{6.217287in}{2.079763in}}%
\pgfpathlineto{\pgfqpoint{6.222657in}{2.080698in}}%
\pgfpathlineto{\pgfqpoint{6.223247in}{2.081165in}}%
\pgfpathlineto{\pgfqpoint{6.226010in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{6.227049in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{6.228703in}{2.084204in}}%
\pgfpathlineto{\pgfqpoint{6.229485in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{6.233359in}{2.086074in}}%
\pgfpathlineto{\pgfqpoint{6.233764in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{6.240034in}{2.087710in}}%
\pgfpathlineto{\pgfqpoint{6.241097in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{6.241255in}{2.089346in}}%
\pgfpathlineto{\pgfqpoint{6.241255in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{6.242156in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{6.243795in}{2.094254in}}%
\pgfpathlineto{\pgfqpoint{6.244804in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{6.246041in}{2.096592in}}%
\pgfpathlineto{\pgfqpoint{6.246927in}{2.097527in}}%
\pgfpathlineto{\pgfqpoint{6.247464in}{2.098461in}}%
\pgfpathlineto{\pgfqpoint{6.248306in}{2.099163in}}%
\pgfpathlineto{\pgfqpoint{6.249603in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{6.250476in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{6.251838in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{6.252177in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{6.255247in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{6.255916in}{2.104071in}}%
\pgfpathlineto{\pgfqpoint{6.258686in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{6.259566in}{2.105707in}}%
\pgfpathlineto{\pgfqpoint{6.260954in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{6.261681in}{2.107343in}}%
\pgfpathlineto{\pgfqpoint{6.262623in}{2.108278in}}%
\pgfpathlineto{\pgfqpoint{6.262623in}{2.108512in}}%
\pgfpathlineto{\pgfqpoint{6.264893in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{6.265967in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{6.266894in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{6.267995in}{2.114589in}}%
\pgfpathlineto{\pgfqpoint{6.268455in}{2.115524in}}%
\pgfpathlineto{\pgfqpoint{6.269444in}{2.118329in}}%
\pgfpathlineto{\pgfqpoint{6.270219in}{2.119030in}}%
\pgfpathlineto{\pgfqpoint{6.270219in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{6.271201in}{2.121601in}}%
\pgfpathlineto{\pgfqpoint{6.271935in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{6.273015in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{6.274056in}{2.124405in}}%
\pgfpathlineto{\pgfqpoint{6.275058in}{2.125808in}}%
\pgfpathlineto{\pgfqpoint{6.275541in}{2.126743in}}%
\pgfpathlineto{\pgfqpoint{6.276091in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{6.278417in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{6.278962in}{2.130015in}}%
\pgfpathlineto{\pgfqpoint{6.281026in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{6.282137in}{2.133521in}}%
\pgfpathlineto{\pgfqpoint{6.283142in}{2.134456in}}%
\pgfpathlineto{\pgfqpoint{6.284077in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{6.285274in}{2.137728in}}%
\pgfpathlineto{\pgfqpoint{6.286035in}{2.138663in}}%
\pgfpathlineto{\pgfqpoint{6.287782in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{6.288406in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{6.290365in}{2.141000in}}%
\pgfpathlineto{\pgfqpoint{6.291404in}{2.141468in}}%
\pgfpathlineto{\pgfqpoint{6.295103in}{2.142403in}}%
\pgfpathlineto{\pgfqpoint{6.295423in}{2.142870in}}%
\pgfpathlineto{\pgfqpoint{6.297963in}{2.143805in}}%
\pgfpathlineto{\pgfqpoint{6.298310in}{2.144506in}}%
\pgfpathlineto{\pgfqpoint{6.301041in}{2.145441in}}%
\pgfpathlineto{\pgfqpoint{6.301041in}{2.145675in}}%
\pgfpathlineto{\pgfqpoint{6.318402in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{6.318402in}{2.146844in}}%
\pgfpathlineto{\pgfqpoint{6.323092in}{2.147778in}}%
\pgfpathlineto{\pgfqpoint{6.323951in}{2.148246in}}%
\pgfpathlineto{\pgfqpoint{6.328318in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{6.329216in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{6.330809in}{2.151051in}}%
\pgfpathlineto{\pgfqpoint{6.331393in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{6.332696in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{6.332889in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{6.336402in}{2.155024in}}%
\pgfpathlineto{\pgfqpoint{6.337083in}{2.156193in}}%
\pgfpathlineto{\pgfqpoint{6.340110in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{6.341156in}{2.158063in}}%
\pgfpathlineto{\pgfqpoint{6.345378in}{2.158998in}}%
\pgfpathlineto{\pgfqpoint{6.345668in}{2.159699in}}%
\pgfpathlineto{\pgfqpoint{6.348129in}{2.160634in}}%
\pgfpathlineto{\pgfqpoint{6.349066in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{6.351906in}{2.162503in}}%
\pgfpathlineto{\pgfqpoint{6.352625in}{2.163205in}}%
\pgfpathlineto{\pgfqpoint{6.355782in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{6.356590in}{2.164841in}}%
\pgfpathlineto{\pgfqpoint{6.363560in}{2.165776in}}%
\pgfpathlineto{\pgfqpoint{6.363560in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{6.368812in}{2.166944in}}%
\pgfpathlineto{\pgfqpoint{6.369893in}{2.167412in}}%
\pgfpathlineto{\pgfqpoint{6.371185in}{2.168347in}}%
\pgfpathlineto{\pgfqpoint{6.371709in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{6.373559in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{6.374220in}{2.171619in}}%
\pgfpathlineto{\pgfqpoint{6.375936in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{6.376941in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{6.378546in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{6.379032in}{2.175125in}}%
\pgfpathlineto{\pgfqpoint{6.381314in}{2.176060in}}%
\pgfpathlineto{\pgfqpoint{6.382116in}{2.176527in}}%
\pgfpathlineto{\pgfqpoint{6.388844in}{2.177462in}}%
\pgfpathlineto{\pgfqpoint{6.389379in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{6.397655in}{2.178865in}}%
\pgfpathlineto{\pgfqpoint{6.397655in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{6.402205in}{2.180033in}}%
\pgfpathlineto{\pgfqpoint{6.402205in}{2.180267in}}%
\pgfpathlineto{\pgfqpoint{6.405822in}{2.181202in}}%
\pgfpathlineto{\pgfqpoint{6.406427in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{6.408977in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{6.409142in}{2.183539in}}%
\pgfpathlineto{\pgfqpoint{6.417482in}{2.184474in}}%
\pgfpathlineto{\pgfqpoint{6.418360in}{2.185409in}}%
\pgfpathlineto{\pgfqpoint{6.423406in}{2.186344in}}%
\pgfpathlineto{\pgfqpoint{6.423776in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{6.425467in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{6.426568in}{2.189616in}}%
\pgfpathlineto{\pgfqpoint{6.427723in}{2.190551in}}%
\pgfpathlineto{\pgfqpoint{6.428720in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{6.429693in}{2.192888in}}%
\pgfpathlineto{\pgfqpoint{6.430587in}{2.194291in}}%
\pgfpathlineto{\pgfqpoint{6.431724in}{2.195226in}}%
\pgfpathlineto{\pgfqpoint{6.432687in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{6.434302in}{2.198264in}}%
\pgfpathlineto{\pgfqpoint{6.435143in}{2.200601in}}%
\pgfpathlineto{\pgfqpoint{6.435870in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{2.203172in}}%
\pgfpathlineto{\pgfqpoint{6.437613in}{2.204107in}}%
\pgfpathlineto{\pgfqpoint{6.438610in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{6.439731in}{2.205977in}}%
\pgfpathlineto{\pgfqpoint{6.440463in}{2.206912in}}%
\pgfpathlineto{\pgfqpoint{6.443228in}{2.207847in}}%
\pgfpathlineto{\pgfqpoint{6.443228in}{2.208081in}}%
\pgfpathlineto{\pgfqpoint{6.446946in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{6.447818in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{6.463646in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{6.464714in}{2.211587in}}%
\pgfpathlineto{\pgfqpoint{6.466077in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{6.466689in}{2.213457in}}%
\pgfpathlineto{\pgfqpoint{6.469534in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{6.470546in}{2.215560in}}%
\pgfpathlineto{\pgfqpoint{6.473269in}{2.216495in}}%
\pgfpathlineto{\pgfqpoint{6.473977in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{6.511803in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{6.511803in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{6.515338in}{2.219066in}}%
\pgfpathlineto{\pgfqpoint{6.515558in}{2.219767in}}%
\pgfpathlineto{\pgfqpoint{6.519813in}{2.220702in}}%
\pgfpathlineto{\pgfqpoint{6.520836in}{2.221403in}}%
\pgfpathlineto{\pgfqpoint{6.522028in}{2.222338in}}%
\pgfpathlineto{\pgfqpoint{6.523016in}{2.223741in}}%
\pgfpathlineto{\pgfqpoint{6.524039in}{2.224676in}}%
\pgfpathlineto{\pgfqpoint{6.524980in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{6.526509in}{2.227013in}}%
\pgfpathlineto{\pgfqpoint{6.527217in}{2.227948in}}%
\pgfpathlineto{\pgfqpoint{6.529085in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{6.529319in}{2.229350in}}%
\pgfpathlineto{\pgfqpoint{6.533830in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{6.533830in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{6.540603in}{2.231454in}}%
\pgfpathlineto{\pgfqpoint{6.541399in}{2.232155in}}%
\pgfpathlineto{\pgfqpoint{6.543587in}{2.233090in}}%
\pgfpathlineto{\pgfqpoint{6.544643in}{2.234025in}}%
\pgfpathlineto{\pgfqpoint{6.546451in}{2.234960in}}%
\pgfpathlineto{\pgfqpoint{6.547399in}{2.235895in}}%
\pgfpathlineto{\pgfqpoint{6.549729in}{2.236830in}}%
\pgfpathlineto{\pgfqpoint{6.549729in}{2.237063in}}%
\pgfpathlineto{\pgfqpoint{6.553216in}{2.237998in}}%
\pgfpathlineto{\pgfqpoint{6.554282in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{6.557557in}{2.239868in}}%
\pgfpathlineto{\pgfqpoint{6.557557in}{2.240102in}}%
\pgfpathlineto{\pgfqpoint{6.573650in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{6.574602in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{6.577946in}{2.242907in}}%
\pgfpathlineto{\pgfqpoint{6.578883in}{2.245010in}}%
\pgfpathlineto{\pgfqpoint{6.580459in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{6.581078in}{2.246646in}}%
\pgfpathlineto{\pgfqpoint{6.590375in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{6.591237in}{2.248049in}}%
\pgfpathlineto{\pgfqpoint{6.594133in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{6.595225in}{2.249685in}}%
\pgfpathlineto{\pgfqpoint{6.597797in}{2.250620in}}%
\pgfpathlineto{\pgfqpoint{6.598715in}{2.251788in}}%
\pgfpathlineto{\pgfqpoint{6.599610in}{2.252723in}}%
\pgfpathlineto{\pgfqpoint{6.600264in}{2.254126in}}%
\pgfpathlineto{\pgfqpoint{6.601154in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{6.602119in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{6.607192in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{6.607703in}{2.258333in}}%
\pgfpathlineto{\pgfqpoint{6.610621in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{6.611619in}{2.259735in}}%
\pgfpathlineto{\pgfqpoint{6.613903in}{2.260670in}}%
\pgfpathlineto{\pgfqpoint{6.613903in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{6.619325in}{2.261839in}}%
\pgfpathlineto{\pgfqpoint{6.620353in}{2.262306in}}%
\pgfpathlineto{\pgfqpoint{6.621944in}{2.263241in}}%
\pgfpathlineto{\pgfqpoint{6.623035in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{6.623823in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{6.624924in}{2.266747in}}%
\pgfpathlineto{\pgfqpoint{6.625994in}{2.267682in}}%
\pgfpathlineto{\pgfqpoint{6.626764in}{2.269318in}}%
\pgfpathlineto{\pgfqpoint{6.628671in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{6.629717in}{2.270954in}}%
\pgfpathlineto{\pgfqpoint{6.634484in}{2.271889in}}%
\pgfpathlineto{\pgfqpoint{6.634484in}{2.272123in}}%
\pgfpathlineto{\pgfqpoint{6.638098in}{2.273058in}}%
\pgfpathlineto{\pgfqpoint{6.639106in}{2.273759in}}%
\pgfpathlineto{\pgfqpoint{6.641535in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{6.642437in}{2.275395in}}%
\pgfpathlineto{\pgfqpoint{6.644049in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{6.645035in}{2.278200in}}%
\pgfpathlineto{\pgfqpoint{6.647244in}{2.279135in}}%
\pgfpathlineto{\pgfqpoint{6.648119in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{6.654758in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{6.654814in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{6.658333in}{2.282407in}}%
\pgfpathlineto{\pgfqpoint{6.659226in}{2.283342in}}%
\pgfpathlineto{\pgfqpoint{6.661585in}{2.284277in}}%
\pgfpathlineto{\pgfqpoint{6.661585in}{2.284510in}}%
\pgfpathlineto{\pgfqpoint{6.680457in}{2.285445in}}%
\pgfpathlineto{\pgfqpoint{6.681437in}{2.286147in}}%
\pgfpathlineto{\pgfqpoint{6.682934in}{2.287081in}}%
\pgfpathlineto{\pgfqpoint{6.683999in}{2.288718in}}%
\pgfpathlineto{\pgfqpoint{6.685460in}{2.289652in}}%
\pgfpathlineto{\pgfqpoint{6.686351in}{2.290587in}}%
\pgfpathlineto{\pgfqpoint{6.688992in}{2.291522in}}%
\pgfpathlineto{\pgfqpoint{6.689885in}{2.291990in}}%
\pgfpathlineto{\pgfqpoint{6.692511in}{2.292925in}}%
\pgfpathlineto{\pgfqpoint{6.693379in}{2.294327in}}%
\pgfpathlineto{\pgfqpoint{6.694160in}{2.295262in}}%
\pgfpathlineto{\pgfqpoint{6.695173in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{6.696107in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{6.696703in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{6.697802in}{2.299703in}}%
\pgfpathlineto{\pgfqpoint{6.698903in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{6.701070in}{2.302741in}}%
\pgfpathlineto{\pgfqpoint{6.701869in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{6.705008in}{2.304611in}}%
\pgfpathlineto{\pgfqpoint{6.706112in}{2.305780in}}%
\pgfpathlineto{\pgfqpoint{6.707166in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{6.708136in}{2.307650in}}%
\pgfpathlineto{\pgfqpoint{6.709103in}{2.308585in}}%
\pgfpathlineto{\pgfqpoint{6.709975in}{2.310454in}}%
\pgfpathlineto{\pgfqpoint{6.741177in}{2.311389in}}%
\pgfpathlineto{\pgfqpoint{6.741234in}{2.313960in}}%
\pgfpathlineto{\pgfqpoint{6.742672in}{2.314895in}}%
\pgfpathlineto{\pgfqpoint{6.742672in}{2.315129in}}%
\pgfpathlineto{\pgfqpoint{6.749372in}{2.316064in}}%
\pgfpathlineto{\pgfqpoint{6.750176in}{2.316765in}}%
\pgfpathlineto{\pgfqpoint{6.753628in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{6.754243in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{6.763741in}{2.319336in}}%
\pgfpathlineto{\pgfqpoint{6.764222in}{2.319804in}}%
\pgfpathlineto{\pgfqpoint{6.766931in}{2.320739in}}%
\pgfpathlineto{\pgfqpoint{6.767875in}{2.321206in}}%
\pgfpathlineto{\pgfqpoint{6.772062in}{2.322141in}}%
\pgfpathlineto{\pgfqpoint{6.772062in}{2.322375in}}%
\pgfpathlineto{\pgfqpoint{6.782138in}{2.323310in}}%
\pgfpathlineto{\pgfqpoint{6.782807in}{2.324011in}}%
\pgfpathlineto{\pgfqpoint{6.785048in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{6.785433in}{2.326114in}}%
\pgfpathlineto{\pgfqpoint{6.789071in}{2.327049in}}%
\pgfpathlineto{\pgfqpoint{6.789272in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{6.797013in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{6.797762in}{2.329387in}}%
\pgfpathlineto{\pgfqpoint{6.880816in}{2.330321in}}%
\pgfpathlineto{\pgfqpoint{6.880816in}{2.330555in}}%
\pgfpathlineto{\pgfqpoint{6.884234in}{2.331490in}}%
\pgfpathlineto{\pgfqpoint{6.884547in}{2.332191in}}%
\pgfpathlineto{\pgfqpoint{6.889123in}{2.333126in}}%
\pgfpathlineto{\pgfqpoint{6.889162in}{2.333594in}}%
\pgfpathlineto{\pgfqpoint{6.892183in}{2.334529in}}%
\pgfpathlineto{\pgfqpoint{6.893067in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{6.899489in}{2.335931in}}%
\pgfpathlineto{\pgfqpoint{6.900533in}{2.336866in}}%
\pgfpathlineto{\pgfqpoint{6.901865in}{2.337801in}}%
\pgfpathlineto{\pgfqpoint{6.902769in}{2.339437in}}%
\pgfpathlineto{\pgfqpoint{6.931822in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{6.931822in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{6.952564in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{6.953477in}{2.342008in}}%
\pgfpathlineto{\pgfqpoint{6.955465in}{2.342943in}}%
\pgfpathlineto{\pgfqpoint{6.955698in}{2.343410in}}%
\pgfpathlineto{\pgfqpoint{6.962084in}{2.344345in}}%
\pgfpathlineto{\pgfqpoint{6.962084in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{6.986500in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{6.987460in}{2.346449in}}%
\pgfpathlineto{\pgfqpoint{6.988509in}{2.347384in}}%
\pgfpathlineto{\pgfqpoint{6.989611in}{2.348786in}}%
\pgfpathlineto{\pgfqpoint{6.990567in}{2.349721in}}%
\pgfpathlineto{\pgfqpoint{6.991526in}{2.351123in}}%
\pgfpathlineto{\pgfqpoint{6.996155in}{2.352058in}}%
\pgfpathlineto{\pgfqpoint{6.997223in}{2.352993in}}%
\pgfpathlineto{\pgfqpoint{6.998511in}{2.353928in}}%
\pgfpathlineto{\pgfqpoint{6.999261in}{2.355564in}}%
\pgfpathlineto{\pgfqpoint{7.004302in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{7.004774in}{2.356967in}}%
\pgfpathlineto{\pgfqpoint{7.009239in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{7.010233in}{2.358603in}}%
\pgfpathlineto{\pgfqpoint{7.012039in}{2.359538in}}%
\pgfpathlineto{\pgfqpoint{7.012039in}{2.359771in}}%
\pgfpathlineto{\pgfqpoint{7.025443in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{7.026357in}{2.361408in}}%
\pgfpathlineto{\pgfqpoint{7.026827in}{2.362342in}}%
\pgfpathlineto{\pgfqpoint{7.027341in}{2.364446in}}%
\pgfpathlineto{\pgfqpoint{7.029032in}{2.365381in}}%
\pgfpathlineto{\pgfqpoint{7.029213in}{2.365848in}}%
\pgfpathlineto{\pgfqpoint{7.032899in}{2.366783in}}%
\pgfpathlineto{\pgfqpoint{7.032899in}{2.367017in}}%
\pgfpathlineto{\pgfqpoint{7.038457in}{2.367952in}}%
\pgfpathlineto{\pgfqpoint{7.039489in}{2.368887in}}%
\pgfpathlineto{\pgfqpoint{7.041214in}{2.369822in}}%
\pgfpathlineto{\pgfqpoint{7.042029in}{2.370523in}}%
\pgfpathlineto{\pgfqpoint{7.143949in}{2.371458in}}%
\pgfpathlineto{\pgfqpoint{7.145003in}{2.372860in}}%
\pgfpathlineto{\pgfqpoint{7.146192in}{2.373795in}}%
\pgfpathlineto{\pgfqpoint{7.146717in}{2.374263in}}%
\pgfpathlineto{\pgfqpoint{7.160550in}{2.375198in}}%
\pgfpathlineto{\pgfqpoint{7.160550in}{2.375431in}}%
\pgfpathlineto{\pgfqpoint{7.166686in}{2.376366in}}%
\pgfpathlineto{\pgfqpoint{7.167692in}{2.377301in}}%
\pgfpathlineto{\pgfqpoint{7.168991in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{7.168991in}{2.378470in}}%
\pgfpathlineto{\pgfqpoint{7.360481in}{2.379405in}}%
\pgfpathlineto{\pgfqpoint{7.361545in}{2.381041in}}%
\pgfpathlineto{\pgfqpoint{7.363378in}{2.381976in}}%
\pgfpathlineto{\pgfqpoint{7.363378in}{2.382209in}}%
\pgfpathlineto{\pgfqpoint{7.493925in}{2.383144in}}%
\pgfpathlineto{\pgfqpoint{7.494802in}{2.384079in}}%
\pgfpathlineto{\pgfqpoint{7.498241in}{2.385014in}}%
\pgfpathlineto{\pgfqpoint{7.498241in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{7.503301in}{2.385715in}}%
\pgfpathlineto{\pgfqpoint{7.503301in}{2.385949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.031989in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{5.055338in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{5.055338in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{5.055338in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.699121in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.699589in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.700757in}}%
\pgfpathlineto{\pgfqpoint{5.083534in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{5.083534in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{5.083534in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{5.090130in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{5.090130in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{5.096564in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{5.096564in}{0.704263in}}%
\pgfpathlineto{\pgfqpoint{5.096564in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.712210in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.714781in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.715716in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.717819in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.718754in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.724831in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.730908in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.731843in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.732077in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.733713in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.734648in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.735349in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.736284in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{5.163454in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.739556in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.743296in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.744231in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.746568in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.751243in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.751477in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.753346in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.753346in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.754281in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.755917in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.757320in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{0.757787in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.757787in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.758722in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.759891in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.767370in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.768305in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.768539in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.769474in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.771811in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.775784in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.775784in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.776719in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{0.777421in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.778122in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.780926in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.780926in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.781861in}}%
\pgfpathlineto{\pgfqpoint{5.220611in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.783498in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{0.786069in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.786536in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.787705in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.790743in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.792613in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.792847in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.793782in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.799625in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.801962in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.802897in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.803832in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.810610in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.811545in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.812714in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.813649in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.818323in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.821128in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.822063in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.823933in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.824868in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.831178in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.833282in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.842865in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.844501in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{0.847773in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.850111in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.852214in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.859460in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.860395in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.861563in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.862498in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.864368in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.867173in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{0.868809in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.871380in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{0.872315in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{0.873250in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{0.876756in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.876756in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.878392in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.879560in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.879560in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.882599in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.883300in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.886806in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.889377in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.892416in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.894519in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.898259in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.899194in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.903635in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.916022in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.917425in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.918360in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{5.322280in}{0.920697in}}%
\pgfpathlineto{\pgfqpoint{5.322280in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{5.322280in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.925605in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.925605in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.928176in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.929111in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.931215in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{0.936357in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{5.336578in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.948511in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.949913in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{0.952718in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{0.954354in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.957393in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.958327in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{0.965573in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.973987in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{0.975390in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.979831in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.983337in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.984271in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.985206in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.986375in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.987310in}}%
\pgfpathlineto{\pgfqpoint{5.363017in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.990348in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.995257in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{0.998061in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.000165in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.000165in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{5.372002in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{1.002970in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.008346in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{1.010215in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{1.010215in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{1.015124in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{5.380688in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{5.383872in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{5.383872in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.026577in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.027511in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{1.030550in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{1.033355in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{1.033588in}}%
\pgfpathlineto{\pgfqpoint{5.392178in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{5.394213in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{1.039432in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{1.045509in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{1.047145in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{1.048080in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{5.403182in}{1.049482in}}%
\pgfpathlineto{\pgfqpoint{5.403182in}{1.050417in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{5.406104in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.059299in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{1.061870in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.062805in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.064674in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.067479in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{1.069583in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.077530in}}%
\pgfpathlineto{\pgfqpoint{5.428371in}{1.078231in}}%
\pgfpathlineto{\pgfqpoint{5.428371in}{1.078465in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.083607in}}%
\pgfpathlineto{\pgfqpoint{5.432780in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{5.433653in}{1.085944in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.087113in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.088047in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{1.092722in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.095994in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.096929in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{1.098799in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{1.099734in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.101136in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.104175in}}%
\pgfpathlineto{\pgfqpoint{5.450524in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{1.106512in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{1.107915in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.108616in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{5.454576in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.112122in}}%
\pgfpathlineto{\pgfqpoint{5.456179in}{1.113290in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.116563in}}%
\pgfpathlineto{\pgfqpoint{5.460145in}{1.117030in}}%
\pgfpathlineto{\pgfqpoint{5.460145in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{5.460931in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{5.462496in}{1.121237in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{5.464826in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{5.467135in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{5.467135in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{5.470183in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{5.470183in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{5.470939in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.128716in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.131287in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{5.476173in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{5.476912in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{5.476912in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{5.477649in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.138767in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{5.486335in}{1.144376in}}%
\pgfpathlineto{\pgfqpoint{5.487755in}{1.145078in}}%
\pgfpathlineto{\pgfqpoint{5.487755in}{1.145311in}}%
\pgfpathlineto{\pgfqpoint{5.488462in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{5.490572in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{5.490572in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{5.496116in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{5.496116in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.157232in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{5.498844in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{1.159803in}}%
\pgfpathlineto{\pgfqpoint{5.500872in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{5.502884in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{5.504217in}{1.163776in}}%
\pgfpathlineto{\pgfqpoint{5.504881in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.166581in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{5.506203in}{1.169152in}}%
\pgfpathlineto{\pgfqpoint{5.508175in}{1.169619in}}%
\pgfpathlineto{\pgfqpoint{5.508175in}{1.170087in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.170554in}}%
\pgfpathlineto{\pgfqpoint{5.510131in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{5.510131in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{5.510780in}{1.172658in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{1.173593in}}%
\pgfpathlineto{\pgfqpoint{5.512717in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.175229in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{5.515278in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{5.515278in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{5.515915in}{1.178267in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{1.178501in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.179903in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.180838in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.184344in}}%
\pgfpathlineto{\pgfqpoint{5.523431in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{5.523431in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{5.524048in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{5.524663in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{5.524663in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.189954in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.190187in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{5.528324in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{5.530136in}{1.194395in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.196031in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.532532in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{5.533722in}{1.199069in}}%
\pgfpathlineto{\pgfqpoint{5.534314in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{5.535496in}{1.201640in}}%
\pgfpathlineto{\pgfqpoint{5.535496in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{5.536085in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{1.204912in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.207016in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{5.539590in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{1.212158in}}%
\pgfpathlineto{\pgfqpoint{5.543621in}{1.213327in}}%
\pgfpathlineto{\pgfqpoint{5.544761in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{5.546462in}{1.217768in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{5.548713in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{5.550945in}{1.223377in}}%
\pgfpathlineto{\pgfqpoint{5.552054in}{1.226182in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.226883in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.227117in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{1.228753in}}%
\pgfpathlineto{\pgfqpoint{5.555352in}{1.229454in}}%
\pgfpathlineto{\pgfqpoint{5.555352in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{5.556442in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{1.231791in}}%
\pgfpathlineto{\pgfqpoint{5.558069in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{5.559148in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{5.559148in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{5.560223in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{5.565004in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{1.244646in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{1.247919in}}%
\pgfpathlineto{\pgfqpoint{5.568143in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{5.569181in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{5.570215in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{5.570215in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{5.571245in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{5.571758in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{5.571758in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{5.572782in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{5.573292in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{5.573292in}{1.257034in}}%
\pgfpathlineto{\pgfqpoint{5.574310in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{5.575324in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{5.575324in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{5.577340in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{5.578342in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{1.265916in}}%
\pgfpathlineto{\pgfqpoint{5.580831in}{1.267085in}}%
\pgfpathlineto{\pgfqpoint{5.581820in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{5.581820in}{1.268019in}}%
\pgfpathlineto{\pgfqpoint{5.582313in}{1.270357in}}%
\pgfpathlineto{\pgfqpoint{5.583786in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{5.583786in}{1.271292in}}%
\pgfpathlineto{\pgfqpoint{5.584764in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{5.586223in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{5.586223in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{5.587192in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{5.588638in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{5.588638in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{5.589598in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.278070in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.278304in}}%
\pgfpathlineto{\pgfqpoint{5.591507in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{5.591982in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{5.591982in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{5.593873in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{5.593873in}{1.283913in}}%
\pgfpathlineto{\pgfqpoint{5.594814in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{5.595283in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{5.595283in}{1.286017in}}%
\pgfpathlineto{\pgfqpoint{5.596219in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{5.597151in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{5.598080in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{5.598543in}{1.289289in}}%
\pgfpathlineto{\pgfqpoint{5.598543in}{1.290224in}}%
\pgfpathlineto{\pgfqpoint{5.599467in}{1.291860in}}%
\pgfpathlineto{\pgfqpoint{5.600847in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{5.600847in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{5.601763in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{5.603130in}{1.295132in}}%
\pgfpathlineto{\pgfqpoint{5.604038in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{5.604491in}{1.297002in}}%
\pgfpathlineto{\pgfqpoint{5.604491in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{5.605394in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.300508in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{1.301209in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.301910in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{5.610306in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{5.610306in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{5.611189in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{5.612070in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{5.612070in}{1.307520in}}%
\pgfpathlineto{\pgfqpoint{5.612947in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{5.613821in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{5.614693in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{5.615561in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{5.616427in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{5.617290in}{1.314064in}}%
\pgfpathlineto{\pgfqpoint{5.617290in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{5.618150in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{5.619434in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{5.621137in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{5.621561in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{1.323413in}}%
\pgfpathlineto{\pgfqpoint{5.624091in}{1.325751in}}%
\pgfpathlineto{\pgfqpoint{5.624929in}{1.326452in}}%
\pgfpathlineto{\pgfqpoint{5.624929in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{5.625764in}{1.328555in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{5.627426in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{5.628253in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{5.628253in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{5.629078in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{1.333931in}}%
\pgfpathlineto{\pgfqpoint{5.630719in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{5.631943in}{1.335801in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{5.633567in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{5.634375in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{5.635983in}{1.341411in}}%
\pgfpathlineto{\pgfqpoint{5.635983in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{5.636784in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{1.343514in}}%
\pgfpathlineto{\pgfqpoint{5.638774in}{1.345384in}}%
\pgfpathlineto{\pgfqpoint{5.640356in}{1.346085in}}%
\pgfpathlineto{\pgfqpoint{5.640356in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{5.643100in}{1.349825in}}%
\pgfpathlineto{\pgfqpoint{5.644656in}{1.350760in}}%
\pgfpathlineto{\pgfqpoint{5.645430in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{5.646587in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{5.646587in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{5.647356in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{5.648505in}{1.354266in}}%
\pgfpathlineto{\pgfqpoint{5.648505in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{5.648887in}{1.355201in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{5.650787in}{1.357304in}}%
\pgfpathlineto{\pgfqpoint{5.651921in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{5.652674in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{5.653799in}{1.361278in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{5.655664in}{1.363147in}}%
\pgfpathlineto{\pgfqpoint{5.655664in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{5.656407in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{5.657516in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{5.657516in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{5.658621in}{1.366186in}}%
\pgfpathlineto{\pgfqpoint{5.660087in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{5.661181in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{5.662633in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{5.662633in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{5.663716in}{1.370159in}}%
\pgfpathlineto{\pgfqpoint{5.664436in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{5.664436in}{1.371094in}}%
\pgfpathlineto{\pgfqpoint{5.665512in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{5.666939in}{1.373899in}}%
\pgfpathlineto{\pgfqpoint{5.666939in}{1.374367in}}%
\pgfpathlineto{\pgfqpoint{5.667650in}{1.375535in}}%
\pgfpathlineto{\pgfqpoint{5.669772in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{5.670475in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{5.672225in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{5.672573in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{5.674655in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{5.675690in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{5.677063in}{1.383482in}}%
\pgfpathlineto{\pgfqpoint{5.678088in}{1.384884in}}%
\pgfpathlineto{\pgfqpoint{5.679788in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{5.680802in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{5.682484in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{5.683488in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{5.684488in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{5.684488in}{1.391429in}}%
\pgfpathlineto{\pgfqpoint{5.685485in}{1.392130in}}%
\pgfpathlineto{\pgfqpoint{5.687137in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{5.688123in}{1.394234in}}%
\pgfpathlineto{\pgfqpoint{5.690085in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{5.691060in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{5.692678in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{5.693643in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{5.694605in}{1.400077in}}%
\pgfpathlineto{\pgfqpoint{5.694605in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{5.695564in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{5.697787in}{1.402648in}}%
\pgfpathlineto{\pgfqpoint{5.698734in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{5.700304in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{5.700304in}{1.404518in}}%
\pgfpathlineto{\pgfqpoint{5.701242in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{5.702176in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{5.703108in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{5.703727in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{5.703727in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{5.704652in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{5.705574in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{5.706494in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{5.708322in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{5.711941in}{1.414568in}}%
\pgfpathlineto{\pgfqpoint{5.712838in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{5.714622in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{5.715510in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{5.717570in}{1.419710in}}%
\pgfpathlineto{\pgfqpoint{5.718448in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{5.720195in}{1.422281in}}%
\pgfpathlineto{\pgfqpoint{5.720774in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{5.723367in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{5.723653in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{5.726218in}{1.425787in}}%
\pgfpathlineto{\pgfqpoint{5.726218in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{5.727067in}{1.426956in}}%
\pgfpathlineto{\pgfqpoint{5.728195in}{1.427891in}}%
\pgfpathlineto{\pgfqpoint{5.728757in}{1.428592in}}%
\pgfpathlineto{\pgfqpoint{5.730436in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{5.730436in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{5.731272in}{1.430929in}}%
\pgfpathlineto{\pgfqpoint{5.732658in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{5.733487in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{5.734862in}{1.433500in}}%
\pgfpathlineto{\pgfqpoint{5.735683in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{5.737590in}{1.436539in}}%
\pgfpathlineto{\pgfqpoint{5.738132in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{5.739483in}{1.438876in}}%
\pgfpathlineto{\pgfqpoint{5.740559in}{1.440045in}}%
\pgfpathlineto{\pgfqpoint{5.742430in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{5.742963in}{1.441447in}}%
\pgfpathlineto{\pgfqpoint{5.744289in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{5.744289in}{1.442382in}}%
\pgfpathlineto{\pgfqpoint{5.745345in}{1.444018in}}%
\pgfpathlineto{\pgfqpoint{5.747444in}{1.444953in}}%
\pgfpathlineto{\pgfqpoint{5.748487in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{5.749526in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{5.749526in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{5.750044in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{5.751592in}{1.448225in}}%
\pgfpathlineto{\pgfqpoint{5.751592in}{1.448459in}}%
\pgfpathlineto{\pgfqpoint{5.752363in}{1.449394in}}%
\pgfpathlineto{\pgfqpoint{5.754406in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{5.755168in}{1.451731in}}%
\pgfpathlineto{\pgfqpoint{5.756686in}{1.452666in}}%
\pgfpathlineto{\pgfqpoint{5.757442in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{5.758946in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{5.759446in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{5.761187in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{5.761187in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{5.762177in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{5.764880in}{1.458743in}}%
\pgfpathlineto{\pgfqpoint{5.765612in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{5.768038in}{1.460847in}}%
\pgfpathlineto{\pgfqpoint{5.769002in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{5.770202in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{5.770202in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{5.770920in}{1.462716in}}%
\pgfpathlineto{\pgfqpoint{5.773060in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{5.773060in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{5.776122in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{5.776823in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{5.779147in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{5.781222in}{1.468793in}}%
\pgfpathlineto{\pgfqpoint{5.781222in}{1.469027in}}%
\pgfpathlineto{\pgfqpoint{5.782138in}{1.470196in}}%
\pgfpathlineto{\pgfqpoint{5.783735in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{5.783735in}{1.471131in}}%
\pgfpathlineto{\pgfqpoint{5.784643in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{5.785998in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{5.786898in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{5.787795in}{1.475572in}}%
\pgfpathlineto{\pgfqpoint{5.788243in}{1.477208in}}%
\pgfpathlineto{\pgfqpoint{5.790468in}{1.478143in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{5.792894in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{5.793770in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{1.481415in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{5.796166in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{5.797463in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{5.798539in}{1.484687in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{5.800678in}{1.487258in}}%
\pgfpathlineto{\pgfqpoint{5.801742in}{1.487959in}}%
\pgfpathlineto{\pgfqpoint{5.801742in}{1.488193in}}%
\pgfpathlineto{\pgfqpoint{5.802589in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{1.490063in}}%
\pgfpathlineto{\pgfqpoint{5.804065in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{5.804905in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{5.805951in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{5.806993in}{1.493335in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{1.494036in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{1.494270in}}%
\pgfpathlineto{\pgfqpoint{5.809682in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{5.810504in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{5.810504in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{5.811528in}{1.497776in}}%
\pgfpathlineto{\pgfqpoint{5.812344in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{5.812344in}{1.498711in}}%
\pgfpathlineto{\pgfqpoint{5.813361in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{5.813766in}{1.499646in}}%
\pgfpathlineto{\pgfqpoint{5.813766in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{5.814575in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{5.816186in}{1.502217in}}%
\pgfpathlineto{\pgfqpoint{5.817188in}{1.502684in}}%
\pgfpathlineto{\pgfqpoint{5.818982in}{1.503152in}}%
\pgfpathlineto{\pgfqpoint{5.818982in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{5.819775in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{5.820960in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{5.821157in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{5.823510in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{5.824289in}{1.507592in}}%
\pgfpathlineto{\pgfqpoint{5.826421in}{1.508527in}}%
\pgfpathlineto{\pgfqpoint{5.827384in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{5.828535in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{1.512033in}}%
\pgfpathlineto{\pgfqpoint{5.830823in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{5.831770in}{1.514137in}}%
\pgfpathlineto{\pgfqpoint{5.833090in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{5.833466in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{5.834965in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{5.834965in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{5.835897in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{5.836826in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{5.836826in}{1.519513in}}%
\pgfpathlineto{\pgfqpoint{5.837751in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{5.839409in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{5.839409in}{1.521383in}}%
\pgfpathlineto{\pgfqpoint{5.839959in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{5.842149in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{5.843237in}{1.525122in}}%
\pgfpathlineto{\pgfqpoint{5.844320in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{5.845399in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{5.847009in}{1.528394in}}%
\pgfpathlineto{\pgfqpoint{5.848077in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{5.849671in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{5.850728in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{5.851605in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{5.853873in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{5.853873in}{1.535406in}}%
\pgfpathlineto{\pgfqpoint{5.854221in}{1.535874in}}%
\pgfpathlineto{\pgfqpoint{5.857667in}{1.536809in}}%
\pgfpathlineto{\pgfqpoint{5.858692in}{1.539146in}}%
\pgfpathlineto{\pgfqpoint{5.861238in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{5.861238in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{5.861744in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{5.862921in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{5.863925in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{5.865259in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{5.865757in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{5.868235in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{5.868235in}{1.546158in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{1.547327in}}%
\pgfpathlineto{\pgfqpoint{5.871015in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{5.871827in}{1.548963in}}%
\pgfpathlineto{\pgfqpoint{5.873121in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{5.873443in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{5.876805in}{1.551300in}}%
\pgfpathlineto{\pgfqpoint{5.877758in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{5.879495in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{5.880595in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{5.881534in}{1.555507in}}%
\pgfpathlineto{\pgfqpoint{5.882314in}{1.556909in}}%
\pgfpathlineto{\pgfqpoint{5.884331in}{1.557844in}}%
\pgfpathlineto{\pgfqpoint{5.885102in}{1.558546in}}%
\pgfpathlineto{\pgfqpoint{5.887556in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{5.888622in}{1.560415in}}%
\pgfpathlineto{\pgfqpoint{5.889836in}{1.561350in}}%
\pgfpathlineto{\pgfqpoint{5.890893in}{1.562285in}}%
\pgfpathlineto{\pgfqpoint{5.892096in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{5.892994in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{5.894930in}{1.564856in}}%
\pgfpathlineto{\pgfqpoint{5.895819in}{1.566259in}}%
\pgfpathlineto{\pgfqpoint{5.898467in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{5.899344in}{1.568596in}}%
\pgfpathlineto{\pgfqpoint{5.901668in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{5.902390in}{1.570232in}}%
\pgfpathlineto{\pgfqpoint{5.903397in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{5.904114in}{1.572803in}}%
\pgfpathlineto{\pgfqpoint{5.906822in}{1.573738in}}%
\pgfpathlineto{\pgfqpoint{5.907812in}{1.574673in}}%
\pgfpathlineto{\pgfqpoint{5.909221in}{1.575608in}}%
\pgfpathlineto{\pgfqpoint{5.909221in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{5.911458in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{5.911876in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{5.914642in}{1.578646in}}%
\pgfpathlineto{\pgfqpoint{5.915466in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{5.917379in}{1.580750in}}%
\pgfpathlineto{\pgfqpoint{5.917923in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{5.920491in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{5.921431in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{5.923168in}{1.584256in}}%
\pgfpathlineto{\pgfqpoint{5.924231in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{5.925553in}{1.586827in}}%
\pgfpathlineto{\pgfqpoint{5.926607in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{5.927525in}{1.588697in}}%
\pgfpathlineto{\pgfqpoint{5.928440in}{1.590333in}}%
\pgfpathlineto{\pgfqpoint{5.930519in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{5.931424in}{1.592436in}}%
\pgfpathlineto{\pgfqpoint{5.932967in}{1.593138in}}%
\pgfpathlineto{\pgfqpoint{5.932967in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{5.933607in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{5.936280in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{5.936280in}{1.594774in}}%
\pgfpathlineto{\pgfqpoint{5.937164in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{5.938549in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{5.939426in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{5.940798in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{5.941544in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{5.942658in}{1.600383in}}%
\pgfpathlineto{\pgfqpoint{5.943767in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{5.946094in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{1.604590in}}%
\pgfpathlineto{\pgfqpoint{5.948763in}{1.605525in}}%
\pgfpathlineto{\pgfqpoint{5.949606in}{1.605993in}}%
\pgfpathlineto{\pgfqpoint{5.951763in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{5.952597in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{5.954374in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{5.954374in}{1.609031in}}%
\pgfpathlineto{\pgfqpoint{5.955200in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{5.956843in}{1.611369in}}%
\pgfpathlineto{\pgfqpoint{5.957777in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{5.962628in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{5.962628in}{1.614407in}}%
\pgfpathlineto{\pgfqpoint{5.963542in}{1.616043in}}%
\pgfpathlineto{\pgfqpoint{5.965926in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{5.966941in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{5.968064in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{5.968735in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{5.970629in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{5.971736in}{1.622354in}}%
\pgfpathlineto{\pgfqpoint{5.972949in}{1.623289in}}%
\pgfpathlineto{\pgfqpoint{5.973937in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{5.976445in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{5.977528in}{1.626561in}}%
\pgfpathlineto{\pgfqpoint{5.979144in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{5.980001in}{1.628431in}}%
\pgfpathlineto{\pgfqpoint{5.981921in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{5.982876in}{1.630067in}}%
\pgfpathlineto{\pgfqpoint{5.983721in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{5.983721in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{5.984775in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{5.985509in}{1.632404in}}%
\pgfpathlineto{\pgfqpoint{5.985509in}{1.632638in}}%
\pgfpathlineto{\pgfqpoint{5.986555in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{5.987493in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{5.988220in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{5.989771in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{5.990698in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{5.991518in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{5.992439in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{5.994674in}{1.640351in}}%
\pgfpathlineto{\pgfqpoint{5.994674in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{5.995583in}{1.641520in}}%
\pgfpathlineto{\pgfqpoint{5.997292in}{1.642455in}}%
\pgfpathlineto{\pgfqpoint{5.997892in}{1.643390in}}%
\pgfpathlineto{\pgfqpoint{5.999884in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{6.000676in}{1.645026in}}%
\pgfpathlineto{\pgfqpoint{6.002940in}{1.645961in}}%
\pgfpathlineto{\pgfqpoint{6.003919in}{1.646895in}}%
\pgfpathlineto{\pgfqpoint{6.004991in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{6.005962in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{6.007507in}{1.649934in}}%
\pgfpathlineto{\pgfqpoint{6.008277in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{6.009235in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{6.010286in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{6.011522in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{6.012280in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{6.014070in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{6.015101in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{6.016222in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{6.016222in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{6.017244in}{1.661387in}}%
\pgfpathlineto{\pgfqpoint{6.017986in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{6.019002in}{1.663490in}}%
\pgfpathlineto{\pgfqpoint{6.019830in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{6.020838in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{6.022662in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{6.023388in}{1.667230in}}%
\pgfpathlineto{\pgfqpoint{6.025824in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{6.026810in}{1.670268in}}%
\pgfpathlineto{\pgfqpoint{6.028948in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{6.028948in}{1.671203in}}%
\pgfpathlineto{\pgfqpoint{6.029922in}{1.672138in}}%
\pgfpathlineto{\pgfqpoint{6.030628in}{1.673073in}}%
\pgfpathlineto{\pgfqpoint{6.030980in}{1.673774in}}%
\pgfpathlineto{\pgfqpoint{6.033782in}{1.674709in}}%
\pgfpathlineto{\pgfqpoint{6.034651in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{6.036123in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{6.037156in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{6.038614in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{6.039552in}{1.680319in}}%
\pgfpathlineto{\pgfqpoint{6.040233in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{6.040233in}{1.681487in}}%
\pgfpathlineto{\pgfqpoint{6.042937in}{1.682422in}}%
\pgfpathlineto{\pgfqpoint{6.043860in}{1.684059in}}%
\pgfpathlineto{\pgfqpoint{6.044780in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{6.045364in}{1.685695in}}%
\pgfpathlineto{\pgfqpoint{6.049332in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{6.050233in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{6.051212in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{6.052025in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{6.054209in}{1.691538in}}%
\pgfpathlineto{\pgfqpoint{6.055093in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{6.056214in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{6.057250in}{1.694576in}}%
\pgfpathlineto{\pgfqpoint{6.058362in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{6.059232in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{6.061278in}{1.697381in}}%
\pgfpathlineto{\pgfqpoint{6.062138in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{6.063851in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{6.064935in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{6.066092in}{1.702523in}}%
\pgfpathlineto{\pgfqpoint{6.067166in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{6.068618in}{1.705094in}}%
\pgfpathlineto{\pgfqpoint{6.069455in}{1.706029in}}%
\pgfpathlineto{\pgfqpoint{6.070440in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{6.070440in}{1.706964in}}%
\pgfpathlineto{\pgfqpoint{6.071497in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{6.072325in}{1.709301in}}%
\pgfpathlineto{\pgfqpoint{6.073299in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{6.075831in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{6.078265in}{1.712574in}}%
\pgfpathlineto{\pgfqpoint{6.079145in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{6.079875in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{6.080895in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{6.082344in}{1.717248in}}%
\pgfpathlineto{\pgfqpoint{6.083426in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{6.084289in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{6.085291in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{6.086503in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{6.087213in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.089192in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{6.089192in}{1.725195in}}%
\pgfpathlineto{\pgfqpoint{6.090736in}{1.725896in}}%
\pgfpathlineto{\pgfqpoint{6.090736in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{6.091714in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{6.092897in}{1.728701in}}%
\pgfpathlineto{\pgfqpoint{6.093798in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{6.095453in}{1.730571in}}%
\pgfpathlineto{\pgfqpoint{6.096345in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{6.097438in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{6.097438in}{1.733142in}}%
\pgfpathlineto{\pgfqpoint{6.098934in}{1.734077in}}%
\pgfpathlineto{\pgfqpoint{6.099950in}{1.735245in}}%
\pgfpathlineto{\pgfqpoint{6.101499in}{1.735947in}}%
\pgfpathlineto{\pgfqpoint{6.101499in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{6.102504in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{6.103306in}{1.738985in}}%
\pgfpathlineto{\pgfqpoint{6.103306in}{1.739219in}}%
\pgfpathlineto{\pgfqpoint{6.104171in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{6.105563in}{1.741322in}}%
\pgfpathlineto{\pgfqpoint{6.106487in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{6.107605in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{6.108260in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{6.110086in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{6.110735in}{1.745997in}}%
\pgfpathlineto{\pgfqpoint{6.111641in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{6.112608in}{1.749503in}}%
\pgfpathlineto{\pgfqpoint{6.113956in}{1.750438in}}%
\pgfpathlineto{\pgfqpoint{6.114850in}{1.751139in}}%
\pgfpathlineto{\pgfqpoint{6.115615in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{6.115615in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{6.116377in}{1.753243in}}%
\pgfpathlineto{\pgfqpoint{6.117137in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{6.117895in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{6.118902in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{6.119592in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{6.121091in}{1.756982in}}%
\pgfpathlineto{\pgfqpoint{6.121900in}{1.758618in}}%
\pgfpathlineto{\pgfqpoint{6.122891in}{1.759553in}}%
\pgfpathlineto{\pgfqpoint{6.123694in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{6.124740in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{6.125721in}{1.762825in}}%
\pgfpathlineto{\pgfqpoint{6.126272in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{6.126942in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{6.127976in}{1.765864in}}%
\pgfpathlineto{\pgfqpoint{6.128582in}{1.766565in}}%
\pgfpathlineto{\pgfqpoint{6.130030in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{6.131111in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{6.132903in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{6.133973in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{6.135038in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{6.135804in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{6.138090in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{6.139196in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{6.140240in}{1.776382in}}%
\pgfpathlineto{\pgfqpoint{6.140703in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{6.142488in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{6.142717in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{6.144203in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{6.145284in}{1.781758in}}%
\pgfpathlineto{\pgfqpoint{6.146247in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{6.147320in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{6.149172in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{6.150121in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{6.152451in}{1.787835in}}%
\pgfpathlineto{\pgfqpoint{6.153553in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{6.155525in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{6.156451in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{6.157916in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{6.158564in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{6.159802in}{1.794379in}}%
\pgfpathlineto{\pgfqpoint{6.159802in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{6.160499in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{6.161781in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{6.162685in}{1.798586in}}%
\pgfpathlineto{\pgfqpoint{6.164484in}{1.799521in}}%
\pgfpathlineto{\pgfqpoint{6.164800in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{6.166533in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{6.167473in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{6.170015in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{6.171045in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{6.172225in}{1.805131in}}%
\pgfpathlineto{\pgfqpoint{6.173298in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{6.175835in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{6.176691in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{6.178247in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{6.178996in}{1.810506in}}%
\pgfpathlineto{\pgfqpoint{6.180488in}{1.811441in}}%
\pgfpathlineto{\pgfqpoint{6.181181in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{6.182464in}{1.812844in}}%
\pgfpathlineto{\pgfqpoint{6.183250in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{6.184669in}{1.814480in}}%
\pgfpathlineto{\pgfqpoint{6.185644in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{6.187726in}{1.817051in}}%
\pgfpathlineto{\pgfqpoint{6.188545in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{6.189600in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{6.190556in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{6.191984in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{6.192978in}{1.822193in}}%
\pgfpathlineto{\pgfqpoint{6.195097in}{1.823128in}}%
\pgfpathlineto{\pgfqpoint{6.196173in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{6.198266in}{1.826400in}}%
\pgfpathlineto{\pgfqpoint{6.199237in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{6.200204in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{6.201443in}{1.829205in}}%
\pgfpathlineto{\pgfqpoint{6.202448in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{6.205844in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{6.206653in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{6.209152in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{6.210039in}{1.834581in}}%
\pgfpathlineto{\pgfqpoint{6.211452in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{6.212419in}{1.837152in}}%
\pgfpathlineto{\pgfqpoint{6.214168in}{1.838086in}}%
\pgfpathlineto{\pgfqpoint{6.215212in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{6.217416in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{6.217589in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{6.220242in}{1.841826in}}%
\pgfpathlineto{\pgfqpoint{6.221092in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{6.223331in}{1.843696in}}%
\pgfpathlineto{\pgfqpoint{6.223794in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{6.226842in}{1.845566in}}%
\pgfpathlineto{\pgfqpoint{6.227670in}{1.847202in}}%
\pgfpathlineto{\pgfqpoint{6.229895in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{6.230878in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{6.232223in}{1.850240in}}%
\pgfpathlineto{\pgfqpoint{6.233319in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{6.234450in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{6.235536in}{1.853045in}}%
\pgfpathlineto{\pgfqpoint{6.237297in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{6.237297in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{6.238173in}{1.854915in}}%
\pgfpathlineto{\pgfqpoint{6.238729in}{1.855850in}}%
\pgfpathlineto{\pgfqpoint{6.239679in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{6.240743in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{6.241569in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{6.243055in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{6.243562in}{1.861927in}}%
\pgfpathlineto{\pgfqpoint{6.245230in}{1.862862in}}%
\pgfpathlineto{\pgfqpoint{6.246080in}{1.863797in}}%
\pgfpathlineto{\pgfqpoint{6.248154in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{6.249146in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{6.250855in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{6.250855in}{1.867536in}}%
\pgfpathlineto{\pgfqpoint{6.254128in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{6.255210in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{6.256065in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{6.256954in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{6.259932in}{1.873146in}}%
\pgfpathlineto{\pgfqpoint{6.260954in}{1.874548in}}%
\pgfpathlineto{\pgfqpoint{6.262406in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{6.263165in}{1.876886in}}%
\pgfpathlineto{\pgfqpoint{6.266217in}{1.877821in}}%
\pgfpathlineto{\pgfqpoint{6.267036in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{6.268915in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{6.269902in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{6.273363in}{1.882261in}}%
\pgfpathlineto{\pgfqpoint{6.274160in}{1.883898in}}%
\pgfpathlineto{\pgfqpoint{6.276126in}{1.884832in}}%
\pgfpathlineto{\pgfqpoint{6.277223in}{1.885767in}}%
\pgfpathlineto{\pgfqpoint{6.277940in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{6.278485in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{6.281834in}{1.888806in}}%
\pgfpathlineto{\pgfqpoint{6.282573in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{6.285473in}{1.891377in}}%
\pgfpathlineto{\pgfqpoint{6.286795in}{1.892312in}}%
\pgfpathlineto{\pgfqpoint{6.287125in}{1.892779in}}%
\pgfpathlineto{\pgfqpoint{6.290690in}{1.893714in}}%
\pgfpathlineto{\pgfqpoint{6.291598in}{1.894415in}}%
\pgfpathlineto{\pgfqpoint{6.293373in}{1.895350in}}%
\pgfpathlineto{\pgfqpoint{6.294272in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{6.296092in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{6.297140in}{1.899090in}}%
\pgfpathlineto{\pgfqpoint{6.298657in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{6.299694in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{6.301571in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{6.302038in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{6.303000in}{1.904466in}}%
\pgfpathlineto{\pgfqpoint{6.303341in}{1.905167in}}%
\pgfpathlineto{\pgfqpoint{6.304822in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{6.305007in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{6.308883in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{6.309941in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{6.310665in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{6.311746in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{6.313686in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{6.314607in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{6.316703in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.317554in}{1.916152in}}%
\pgfpathlineto{\pgfqpoint{6.319713in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{6.320497in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{6.321913in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{6.322575in}{1.919892in}}%
\pgfpathlineto{\pgfqpoint{6.323636in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{6.324323in}{1.922229in}}%
\pgfpathlineto{\pgfqpoint{6.326314in}{1.923164in}}%
\pgfpathlineto{\pgfqpoint{6.326399in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{6.330111in}{1.924566in}}%
\pgfpathlineto{\pgfqpoint{6.331171in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{6.331754in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{6.332834in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{6.334020in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{6.334871in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{6.337083in}{1.930410in}}%
\pgfpathlineto{\pgfqpoint{6.337924in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{6.339357in}{1.932747in}}%
\pgfpathlineto{\pgfqpoint{6.340057in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{6.341798in}{1.934149in}}%
\pgfpathlineto{\pgfqpoint{6.342731in}{1.935318in}}%
\pgfpathlineto{\pgfqpoint{6.344217in}{1.936253in}}%
\pgfpathlineto{\pgfqpoint{6.345299in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{6.346692in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{6.347268in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{6.348962in}{1.939525in}}%
\pgfpathlineto{\pgfqpoint{6.349636in}{1.940226in}}%
\pgfpathlineto{\pgfqpoint{6.350851in}{1.940928in}}%
\pgfpathlineto{\pgfqpoint{6.350851in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{6.351572in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{6.354564in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{6.355478in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{6.357145in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{6.357698in}{1.946303in}}%
\pgfpathlineto{\pgfqpoint{6.359949in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{6.360521in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{6.364883in}{1.951445in}}%
\pgfpathlineto{\pgfqpoint{6.365980in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{6.366467in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{6.369701in}{1.953783in}}%
\pgfpathlineto{\pgfqpoint{6.370707in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{6.372896in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{6.373748in}{1.957522in}}%
\pgfpathlineto{\pgfqpoint{6.375420in}{1.958457in}}%
\pgfpathlineto{\pgfqpoint{6.376263in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{6.377686in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{6.378035in}{1.960795in}}%
\pgfpathlineto{\pgfqpoint{6.379449in}{1.961730in}}%
\pgfpathlineto{\pgfqpoint{6.380256in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{6.382527in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{6.382641in}{1.963833in}}%
\pgfpathlineto{\pgfqpoint{6.385524in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{6.386606in}{1.966170in}}%
\pgfpathlineto{\pgfqpoint{6.388108in}{1.967105in}}%
\pgfpathlineto{\pgfqpoint{6.389112in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{6.390666in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{6.391175in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{6.393440in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{6.393812in}{1.970611in}}%
\pgfpathlineto{\pgfqpoint{6.398837in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{6.399352in}{1.972715in}}%
\pgfpathlineto{\pgfqpoint{6.400995in}{1.973650in}}%
\pgfpathlineto{\pgfqpoint{6.401463in}{1.974585in}}%
\pgfpathlineto{\pgfqpoint{6.404419in}{1.975520in}}%
\pgfpathlineto{\pgfqpoint{6.405467in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{6.407570in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{6.407881in}{1.978091in}}%
\pgfpathlineto{\pgfqpoint{6.409884in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{6.410848in}{1.980428in}}%
\pgfpathlineto{\pgfqpoint{6.412197in}{1.981363in}}%
\pgfpathlineto{\pgfqpoint{6.413295in}{1.982298in}}%
\pgfpathlineto{\pgfqpoint{6.413782in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{6.414530in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{6.415840in}{1.985336in}}%
\pgfpathlineto{\pgfqpoint{6.416522in}{1.986271in}}%
\pgfpathlineto{\pgfqpoint{6.417782in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{6.418558in}{1.988608in}}%
\pgfpathlineto{\pgfqpoint{6.420164in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{6.420164in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{6.422663in}{1.990712in}}%
\pgfpathlineto{\pgfqpoint{6.423542in}{1.991413in}}%
\pgfpathlineto{\pgfqpoint{6.426742in}{1.992348in}}%
\pgfpathlineto{\pgfqpoint{6.427300in}{1.993049in}}%
\pgfpathlineto{\pgfqpoint{6.428452in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{6.428452in}{1.993984in}}%
\pgfpathlineto{\pgfqpoint{6.428796in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{6.431630in}{1.996088in}}%
\pgfpathlineto{\pgfqpoint{6.432612in}{1.996789in}}%
\pgfpathlineto{\pgfqpoint{6.434583in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{6.435535in}{1.999594in}}%
\pgfpathlineto{\pgfqpoint{6.436279in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{6.436279in}{2.000529in}}%
\pgfpathlineto{\pgfqpoint{6.437077in}{2.001230in}}%
\pgfpathlineto{\pgfqpoint{6.438941in}{2.002165in}}%
\pgfpathlineto{\pgfqpoint{6.439712in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{6.442485in}{2.004035in}}%
\pgfpathlineto{\pgfqpoint{6.442684in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{6.444707in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{6.445730in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{6.446357in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{6.446464in}{2.007774in}}%
\pgfpathlineto{\pgfqpoint{6.448528in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{6.449325in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{6.451893in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{6.452923in}{2.011748in}}%
\pgfpathlineto{\pgfqpoint{6.455058in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{6.455990in}{2.014085in}}%
\pgfpathlineto{\pgfqpoint{6.457485in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{6.458408in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{6.461681in}{2.016890in}}%
\pgfpathlineto{\pgfqpoint{6.462607in}{2.018058in}}%
\pgfpathlineto{\pgfqpoint{6.464464in}{2.018993in}}%
\pgfpathlineto{\pgfqpoint{6.464997in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{6.467548in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{6.468091in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{6.471359in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{6.472397in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{6.473446in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{6.474090in}{2.025070in}}%
\pgfpathlineto{\pgfqpoint{6.475931in}{2.026005in}}%
\pgfpathlineto{\pgfqpoint{6.476839in}{2.026473in}}%
\pgfpathlineto{\pgfqpoint{6.477839in}{2.027408in}}%
\pgfpathlineto{\pgfqpoint{6.478804in}{2.029277in}}%
\pgfpathlineto{\pgfqpoint{6.481426in}{2.030212in}}%
\pgfpathlineto{\pgfqpoint{6.482409in}{2.031147in}}%
\pgfpathlineto{\pgfqpoint{6.483961in}{2.032082in}}%
\pgfpathlineto{\pgfqpoint{6.484502in}{2.033017in}}%
\pgfpathlineto{\pgfqpoint{6.486945in}{2.033952in}}%
\pgfpathlineto{\pgfqpoint{6.487129in}{2.034420in}}%
\pgfpathlineto{\pgfqpoint{6.491510in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{6.491750in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{6.494677in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{6.495181in}{2.038159in}}%
\pgfpathlineto{\pgfqpoint{6.498114in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{6.499021in}{2.040263in}}%
\pgfpathlineto{\pgfqpoint{6.501868in}{2.041198in}}%
\pgfpathlineto{\pgfqpoint{6.502892in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{6.504841in}{2.042834in}}%
\pgfpathlineto{\pgfqpoint{6.505740in}{2.043301in}}%
\pgfpathlineto{\pgfqpoint{6.507187in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{6.508134in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{6.509147in}{2.046340in}}%
\pgfpathlineto{\pgfqpoint{6.509807in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{6.512358in}{2.048210in}}%
\pgfpathlineto{\pgfqpoint{6.512968in}{2.049378in}}%
\pgfpathlineto{\pgfqpoint{6.515503in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{6.516502in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{6.518000in}{2.051949in}}%
\pgfpathlineto{\pgfqpoint{6.518881in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{6.521734in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{6.522175in}{2.054287in}}%
\pgfpathlineto{\pgfqpoint{6.525191in}{2.055221in}}%
\pgfpathlineto{\pgfqpoint{6.526285in}{2.056390in}}%
\pgfpathlineto{\pgfqpoint{6.527963in}{2.057325in}}%
\pgfpathlineto{\pgfqpoint{6.528564in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{6.530551in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{6.531391in}{2.060364in}}%
\pgfpathlineto{\pgfqpoint{6.535448in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{6.536145in}{2.062000in}}%
\pgfpathlineto{\pgfqpoint{6.538038in}{2.062935in}}%
\pgfpathlineto{\pgfqpoint{6.539030in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{6.539943in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{6.540665in}{2.065739in}}%
\pgfpathlineto{\pgfqpoint{6.542402in}{2.066674in}}%
\pgfpathlineto{\pgfqpoint{6.543390in}{2.068077in}}%
\pgfpathlineto{\pgfqpoint{6.545695in}{2.069012in}}%
\pgfpathlineto{\pgfqpoint{6.546487in}{2.070180in}}%
\pgfpathlineto{\pgfqpoint{6.548935in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{6.549910in}{2.071816in}}%
\pgfpathlineto{\pgfqpoint{6.552158in}{2.072751in}}%
\pgfpathlineto{\pgfqpoint{6.553264in}{2.074154in}}%
\pgfpathlineto{\pgfqpoint{6.554872in}{2.075088in}}%
\pgfpathlineto{\pgfqpoint{6.555942in}{2.076491in}}%
\pgfpathlineto{\pgfqpoint{6.560549in}{2.077426in}}%
\pgfpathlineto{\pgfqpoint{6.561367in}{2.078127in}}%
\pgfpathlineto{\pgfqpoint{6.565020in}{2.079062in}}%
\pgfpathlineto{\pgfqpoint{6.566129in}{2.079997in}}%
\pgfpathlineto{\pgfqpoint{6.568041in}{2.080932in}}%
\pgfpathlineto{\pgfqpoint{6.568600in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{6.570161in}{2.083035in}}%
\pgfpathlineto{\pgfqpoint{6.570805in}{2.083503in}}%
\pgfpathlineto{\pgfqpoint{6.572826in}{2.084438in}}%
\pgfpathlineto{\pgfqpoint{6.573639in}{2.086074in}}%
\pgfpathlineto{\pgfqpoint{6.576486in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{6.577158in}{2.087710in}}%
\pgfpathlineto{\pgfqpoint{6.579956in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{6.580341in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{6.582131in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{6.582830in}{2.090748in}}%
\pgfpathlineto{\pgfqpoint{6.585778in}{2.091683in}}%
\pgfpathlineto{\pgfqpoint{6.586812in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{6.589086in}{2.093787in}}%
\pgfpathlineto{\pgfqpoint{6.590015in}{2.094722in}}%
\pgfpathlineto{\pgfqpoint{6.591923in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{6.592811in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{6.594548in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{6.595447in}{2.099163in}}%
\pgfpathlineto{\pgfqpoint{6.597016in}{2.100098in}}%
\pgfpathlineto{\pgfqpoint{6.597256in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{6.601075in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{6.602060in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{6.604799in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{6.605470in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{6.608058in}{2.105707in}}%
\pgfpathlineto{\pgfqpoint{6.609027in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{6.610678in}{2.107577in}}%
\pgfpathlineto{\pgfqpoint{6.611419in}{2.108044in}}%
\pgfpathlineto{\pgfqpoint{6.614485in}{2.108979in}}%
\pgfpathlineto{\pgfqpoint{6.615271in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{6.619453in}{2.110382in}}%
\pgfpathlineto{\pgfqpoint{6.620344in}{2.111550in}}%
\pgfpathlineto{\pgfqpoint{6.622899in}{2.112485in}}%
\pgfpathlineto{\pgfqpoint{6.623787in}{2.113420in}}%
\pgfpathlineto{\pgfqpoint{6.626227in}{2.114355in}}%
\pgfpathlineto{\pgfqpoint{6.627318in}{2.114823in}}%
\pgfpathlineto{\pgfqpoint{6.627916in}{2.115757in}}%
\pgfpathlineto{\pgfqpoint{6.628485in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{6.631831in}{2.117394in}}%
\pgfpathlineto{\pgfqpoint{6.632549in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{6.634762in}{2.119497in}}%
\pgfpathlineto{\pgfqpoint{6.635706in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{6.637669in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{6.638705in}{2.122068in}}%
\pgfpathlineto{\pgfqpoint{6.640145in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{6.640569in}{2.124172in}}%
\pgfpathlineto{\pgfqpoint{6.645568in}{2.125107in}}%
\pgfpathlineto{\pgfqpoint{6.645818in}{2.125808in}}%
\pgfpathlineto{\pgfqpoint{6.648966in}{2.126743in}}%
\pgfpathlineto{\pgfqpoint{6.649983in}{2.127444in}}%
\pgfpathlineto{\pgfqpoint{6.651403in}{2.128379in}}%
\pgfpathlineto{\pgfqpoint{6.652248in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{6.655672in}{2.130482in}}%
\pgfpathlineto{\pgfqpoint{6.656759in}{2.131417in}}%
\pgfpathlineto{\pgfqpoint{6.659834in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{6.660864in}{2.133053in}}%
\pgfpathlineto{\pgfqpoint{6.662522in}{2.133988in}}%
\pgfpathlineto{\pgfqpoint{6.663588in}{2.135625in}}%
\pgfpathlineto{\pgfqpoint{6.666331in}{2.136559in}}%
\pgfpathlineto{\pgfqpoint{6.666738in}{2.137027in}}%
\pgfpathlineto{\pgfqpoint{6.668839in}{2.137962in}}%
\pgfpathlineto{\pgfqpoint{6.668839in}{2.138196in}}%
\pgfpathlineto{\pgfqpoint{6.671610in}{2.139130in}}%
\pgfpathlineto{\pgfqpoint{6.672579in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{6.675103in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{6.676186in}{2.141701in}}%
\pgfpathlineto{\pgfqpoint{6.676887in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{6.676887in}{2.142870in}}%
\pgfpathlineto{\pgfqpoint{6.679845in}{2.143805in}}%
\pgfpathlineto{\pgfqpoint{6.680864in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{6.682646in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{6.683186in}{2.145675in}}%
\pgfpathlineto{\pgfqpoint{6.686280in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{6.687274in}{2.147778in}}%
\pgfpathlineto{\pgfqpoint{6.688992in}{2.148713in}}%
\pgfpathlineto{\pgfqpoint{6.688992in}{2.148947in}}%
\pgfpathlineto{\pgfqpoint{6.691634in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{6.691634in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{6.696415in}{2.151051in}}%
\pgfpathlineto{\pgfqpoint{6.697475in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{6.699735in}{2.152921in}}%
\pgfpathlineto{\pgfqpoint{6.700687in}{2.153622in}}%
\pgfpathlineto{\pgfqpoint{6.703147in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{6.703147in}{2.154790in}}%
\pgfpathlineto{\pgfqpoint{6.706514in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{6.706514in}{2.155959in}}%
\pgfpathlineto{\pgfqpoint{6.709624in}{2.156894in}}%
\pgfpathlineto{\pgfqpoint{6.709780in}{2.157361in}}%
\pgfpathlineto{\pgfqpoint{6.713506in}{2.158296in}}%
\pgfpathlineto{\pgfqpoint{6.714224in}{2.159465in}}%
\pgfpathlineto{\pgfqpoint{6.715735in}{2.160400in}}%
\pgfpathlineto{\pgfqpoint{6.715735in}{2.160634in}}%
\pgfpathlineto{\pgfqpoint{6.718831in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{6.719665in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{6.721444in}{2.163906in}}%
\pgfpathlineto{\pgfqpoint{6.722400in}{2.164373in}}%
\pgfpathlineto{\pgfqpoint{6.724203in}{2.165308in}}%
\pgfpathlineto{\pgfqpoint{6.724891in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{6.726873in}{2.166944in}}%
\pgfpathlineto{\pgfqpoint{6.726873in}{2.167178in}}%
\pgfpathlineto{\pgfqpoint{6.729026in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{6.729738in}{2.169282in}}%
\pgfpathlineto{\pgfqpoint{6.732381in}{2.170217in}}%
\pgfpathlineto{\pgfqpoint{6.733066in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{6.735458in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{6.736135in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{6.738266in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{6.739331in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{6.741090in}{2.176294in}}%
\pgfpathlineto{\pgfqpoint{6.741948in}{2.177462in}}%
\pgfpathlineto{\pgfqpoint{6.745000in}{2.178397in}}%
\pgfpathlineto{\pgfqpoint{6.746032in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{6.747724in}{2.180267in}}%
\pgfpathlineto{\pgfqpoint{6.747758in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{6.750893in}{2.181669in}}%
\pgfpathlineto{\pgfqpoint{6.751409in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{6.754013in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{6.754600in}{2.184007in}}%
\pgfpathlineto{\pgfqpoint{6.755943in}{2.184942in}}%
\pgfpathlineto{\pgfqpoint{6.756553in}{2.185643in}}%
\pgfpathlineto{\pgfqpoint{6.759627in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{6.759831in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{6.764227in}{2.187980in}}%
\pgfpathlineto{\pgfqpoint{6.765039in}{2.189149in}}%
\pgfpathlineto{\pgfqpoint{6.767104in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{6.767948in}{2.191252in}}%
\pgfpathlineto{\pgfqpoint{6.770160in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{6.770675in}{2.192888in}}%
\pgfpathlineto{\pgfqpoint{6.774980in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{6.776077in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{6.781803in}{2.195459in}}%
\pgfpathlineto{\pgfqpoint{6.781803in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{6.785754in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{6.785982in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{6.787975in}{2.198264in}}%
\pgfpathlineto{\pgfqpoint{6.788552in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{6.791544in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{6.792199in}{2.200601in}}%
\pgfpathlineto{\pgfqpoint{6.795468in}{2.201536in}}%
\pgfpathlineto{\pgfqpoint{6.796380in}{2.202238in}}%
\pgfpathlineto{\pgfqpoint{6.799011in}{2.203172in}}%
\pgfpathlineto{\pgfqpoint{6.799477in}{2.203874in}}%
\pgfpathlineto{\pgfqpoint{6.801612in}{2.204809in}}%
\pgfpathlineto{\pgfqpoint{6.802480in}{2.205977in}}%
\pgfpathlineto{\pgfqpoint{6.804061in}{2.206912in}}%
\pgfpathlineto{\pgfqpoint{6.804133in}{2.207380in}}%
\pgfpathlineto{\pgfqpoint{6.808048in}{2.208314in}}%
\pgfpathlineto{\pgfqpoint{6.808947in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{6.810684in}{2.209717in}}%
\pgfpathlineto{\pgfqpoint{6.810763in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{6.816612in}{2.211353in}}%
\pgfpathlineto{\pgfqpoint{6.817246in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{6.820719in}{2.213457in}}%
\pgfpathlineto{\pgfqpoint{6.821462in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{6.825318in}{2.214859in}}%
\pgfpathlineto{\pgfqpoint{6.826356in}{2.215560in}}%
\pgfpathlineto{\pgfqpoint{6.829661in}{2.216495in}}%
\pgfpathlineto{\pgfqpoint{6.829661in}{2.216729in}}%
\pgfpathlineto{\pgfqpoint{6.832426in}{2.217664in}}%
\pgfpathlineto{\pgfqpoint{6.832426in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{6.835190in}{2.218832in}}%
\pgfpathlineto{\pgfqpoint{6.836301in}{2.219767in}}%
\pgfpathlineto{\pgfqpoint{6.839040in}{2.220702in}}%
\pgfpathlineto{\pgfqpoint{6.839997in}{2.221871in}}%
\pgfpathlineto{\pgfqpoint{6.847878in}{2.222806in}}%
\pgfpathlineto{\pgfqpoint{6.848563in}{2.223273in}}%
\pgfpathlineto{\pgfqpoint{6.850761in}{2.224208in}}%
\pgfpathlineto{\pgfqpoint{6.851486in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{6.853311in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{6.853311in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{6.856897in}{2.227013in}}%
\pgfpathlineto{\pgfqpoint{6.857709in}{2.227714in}}%
\pgfpathlineto{\pgfqpoint{6.861773in}{2.228649in}}%
\pgfpathlineto{\pgfqpoint{6.862802in}{2.229116in}}%
\pgfpathlineto{\pgfqpoint{6.863956in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{6.864815in}{2.230986in}}%
\pgfpathlineto{\pgfqpoint{6.866007in}{2.231921in}}%
\pgfpathlineto{\pgfqpoint{6.866613in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{6.871876in}{2.233557in}}%
\pgfpathlineto{\pgfqpoint{6.872792in}{2.234025in}}%
\pgfpathlineto{\pgfqpoint{6.876561in}{2.234960in}}%
\pgfpathlineto{\pgfqpoint{6.877485in}{2.235661in}}%
\pgfpathlineto{\pgfqpoint{6.879103in}{2.236596in}}%
\pgfpathlineto{\pgfqpoint{6.879103in}{2.236830in}}%
\pgfpathlineto{\pgfqpoint{6.883244in}{2.237764in}}%
\pgfpathlineto{\pgfqpoint{6.884105in}{2.238699in}}%
\pgfpathlineto{\pgfqpoint{6.886472in}{2.239634in}}%
\pgfpathlineto{\pgfqpoint{6.886581in}{2.240102in}}%
\pgfpathlineto{\pgfqpoint{6.889583in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{6.890658in}{2.241972in}}%
\pgfpathlineto{\pgfqpoint{6.895447in}{2.242907in}}%
\pgfpathlineto{\pgfqpoint{6.896536in}{2.243374in}}%
\pgfpathlineto{\pgfqpoint{6.898504in}{2.244309in}}%
\pgfpathlineto{\pgfqpoint{6.898731in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{6.902527in}{2.245711in}}%
\pgfpathlineto{\pgfqpoint{6.903521in}{2.246646in}}%
\pgfpathlineto{\pgfqpoint{6.905143in}{2.247581in}}%
\pgfpathlineto{\pgfqpoint{6.905907in}{2.248516in}}%
\pgfpathlineto{\pgfqpoint{6.907300in}{2.249451in}}%
\pgfpathlineto{\pgfqpoint{6.908380in}{2.250620in}}%
\pgfpathlineto{\pgfqpoint{6.913632in}{2.251555in}}%
\pgfpathlineto{\pgfqpoint{6.913709in}{2.252022in}}%
\pgfpathlineto{\pgfqpoint{6.917174in}{2.252957in}}%
\pgfpathlineto{\pgfqpoint{6.917582in}{2.253424in}}%
\pgfpathlineto{\pgfqpoint{6.921337in}{2.254359in}}%
\pgfpathlineto{\pgfqpoint{6.922351in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{6.926987in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{6.928022in}{2.256930in}}%
\pgfpathlineto{\pgfqpoint{6.930398in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{6.931364in}{2.258333in}}%
\pgfpathlineto{\pgfqpoint{6.934384in}{2.259268in}}%
\pgfpathlineto{\pgfqpoint{6.934420in}{2.259735in}}%
\pgfpathlineto{\pgfqpoint{6.940618in}{2.260670in}}%
\pgfpathlineto{\pgfqpoint{6.941520in}{2.261605in}}%
\pgfpathlineto{\pgfqpoint{6.943058in}{2.262540in}}%
\pgfpathlineto{\pgfqpoint{6.943082in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{6.946853in}{2.263942in}}%
\pgfpathlineto{\pgfqpoint{6.947771in}{2.264410in}}%
\pgfpathlineto{\pgfqpoint{6.950519in}{2.265345in}}%
\pgfpathlineto{\pgfqpoint{6.951022in}{2.265812in}}%
\pgfpathlineto{\pgfqpoint{6.954603in}{2.266747in}}%
\pgfpathlineto{\pgfqpoint{6.955491in}{2.267682in}}%
\pgfpathlineto{\pgfqpoint{6.959789in}{2.268617in}}%
\pgfpathlineto{\pgfqpoint{6.959789in}{2.268851in}}%
\pgfpathlineto{\pgfqpoint{6.964018in}{2.269785in}}%
\pgfpathlineto{\pgfqpoint{6.964779in}{2.270487in}}%
\pgfpathlineto{\pgfqpoint{6.966450in}{2.271422in}}%
\pgfpathlineto{\pgfqpoint{6.967415in}{2.272356in}}%
\pgfpathlineto{\pgfqpoint{6.969089in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{6.969826in}{2.274460in}}%
\pgfpathlineto{\pgfqpoint{6.974342in}{2.275395in}}%
\pgfpathlineto{\pgfqpoint{6.975170in}{2.275862in}}%
\pgfpathlineto{\pgfqpoint{6.979858in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{6.979858in}{2.277031in}}%
\pgfpathlineto{\pgfqpoint{6.983027in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{6.984041in}{2.279135in}}%
\pgfpathlineto{\pgfqpoint{6.985793in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{6.986333in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{6.989060in}{2.281939in}}%
\pgfpathlineto{\pgfqpoint{6.990033in}{2.282874in}}%
\pgfpathlineto{\pgfqpoint{6.992970in}{2.283809in}}%
\pgfpathlineto{\pgfqpoint{6.993784in}{2.284277in}}%
\pgfpathlineto{\pgfqpoint{6.997848in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{6.998762in}{2.285913in}}%
\pgfpathlineto{\pgfqpoint{7.000879in}{2.286848in}}%
\pgfpathlineto{\pgfqpoint{7.001945in}{2.288016in}}%
\pgfpathlineto{\pgfqpoint{7.007176in}{2.288951in}}%
\pgfpathlineto{\pgfqpoint{7.007317in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{7.012064in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{7.012660in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{7.015587in}{2.291756in}}%
\pgfpathlineto{\pgfqpoint{7.015770in}{2.292224in}}%
\pgfpathlineto{\pgfqpoint{7.017726in}{2.293158in}}%
\pgfpathlineto{\pgfqpoint{7.017728in}{2.293626in}}%
\pgfpathlineto{\pgfqpoint{7.023768in}{2.294561in}}%
\pgfpathlineto{\pgfqpoint{7.023990in}{2.295262in}}%
\pgfpathlineto{\pgfqpoint{7.025990in}{2.296197in}}%
\pgfpathlineto{\pgfqpoint{7.027003in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{7.031488in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{7.032028in}{2.298300in}}%
\pgfpathlineto{\pgfqpoint{7.033732in}{2.299235in}}%
\pgfpathlineto{\pgfqpoint{7.034517in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{7.040584in}{2.300872in}}%
\pgfpathlineto{\pgfqpoint{7.041338in}{2.301573in}}%
\pgfpathlineto{\pgfqpoint{7.044357in}{2.302508in}}%
\pgfpathlineto{\pgfqpoint{7.045249in}{2.303209in}}%
\pgfpathlineto{\pgfqpoint{7.048089in}{2.304144in}}%
\pgfpathlineto{\pgfqpoint{7.049064in}{2.304845in}}%
\pgfpathlineto{\pgfqpoint{7.051358in}{2.305780in}}%
\pgfpathlineto{\pgfqpoint{7.051726in}{2.306247in}}%
\pgfpathlineto{\pgfqpoint{7.054826in}{2.307182in}}%
\pgfpathlineto{\pgfqpoint{7.054826in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{7.057468in}{2.308351in}}%
\pgfpathlineto{\pgfqpoint{7.057751in}{2.309052in}}%
\pgfpathlineto{\pgfqpoint{7.065436in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{7.066447in}{2.310922in}}%
\pgfpathlineto{\pgfqpoint{7.068520in}{2.311857in}}%
\pgfpathlineto{\pgfqpoint{7.069541in}{2.312558in}}%
\pgfpathlineto{\pgfqpoint{7.071781in}{2.313493in}}%
\pgfpathlineto{\pgfqpoint{7.072839in}{2.314662in}}%
\pgfpathlineto{\pgfqpoint{7.074577in}{2.315596in}}%
\pgfpathlineto{\pgfqpoint{7.075480in}{2.316531in}}%
\pgfpathlineto{\pgfqpoint{7.076913in}{2.317466in}}%
\pgfpathlineto{\pgfqpoint{7.077998in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{7.081123in}{2.319570in}}%
\pgfpathlineto{\pgfqpoint{7.081808in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{7.085133in}{2.321440in}}%
\pgfpathlineto{\pgfqpoint{7.085356in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{7.089099in}{2.322842in}}%
\pgfpathlineto{\pgfqpoint{7.089266in}{2.323310in}}%
\pgfpathlineto{\pgfqpoint{7.092952in}{2.324244in}}%
\pgfpathlineto{\pgfqpoint{7.092952in}{2.324478in}}%
\pgfpathlineto{\pgfqpoint{7.096768in}{2.325413in}}%
\pgfpathlineto{\pgfqpoint{7.096768in}{2.325647in}}%
\pgfpathlineto{\pgfqpoint{7.102764in}{2.326582in}}%
\pgfpathlineto{\pgfqpoint{7.102764in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{7.108822in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{7.109561in}{2.328218in}}%
\pgfpathlineto{\pgfqpoint{7.113682in}{2.329153in}}%
\pgfpathlineto{\pgfqpoint{7.114750in}{2.329620in}}%
\pgfpathlineto{\pgfqpoint{7.117212in}{2.330555in}}%
\pgfpathlineto{\pgfqpoint{7.118178in}{2.331023in}}%
\pgfpathlineto{\pgfqpoint{7.121202in}{2.331958in}}%
\pgfpathlineto{\pgfqpoint{7.122110in}{2.333126in}}%
\pgfpathlineto{\pgfqpoint{7.128307in}{2.334061in}}%
\pgfpathlineto{\pgfqpoint{7.129013in}{2.334996in}}%
\pgfpathlineto{\pgfqpoint{7.134662in}{2.335931in}}%
\pgfpathlineto{\pgfqpoint{7.135644in}{2.336632in}}%
\pgfpathlineto{\pgfqpoint{7.137727in}{2.337567in}}%
\pgfpathlineto{\pgfqpoint{7.138818in}{2.338969in}}%
\pgfpathlineto{\pgfqpoint{7.143606in}{2.339904in}}%
\pgfpathlineto{\pgfqpoint{7.144673in}{2.340606in}}%
\pgfpathlineto{\pgfqpoint{7.148095in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{7.148798in}{2.342008in}}%
\pgfpathlineto{\pgfqpoint{7.151134in}{2.342943in}}%
\pgfpathlineto{\pgfqpoint{7.152116in}{2.343644in}}%
\pgfpathlineto{\pgfqpoint{7.154884in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{7.155592in}{2.345046in}}%
\pgfpathlineto{\pgfqpoint{7.158990in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{7.158990in}{2.346215in}}%
\pgfpathlineto{\pgfqpoint{7.164015in}{2.347150in}}%
\pgfpathlineto{\pgfqpoint{7.165013in}{2.348319in}}%
\pgfpathlineto{\pgfqpoint{7.170047in}{2.349254in}}%
\pgfpathlineto{\pgfqpoint{7.171097in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{7.173422in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{7.173781in}{2.351357in}}%
\pgfpathlineto{\pgfqpoint{7.175608in}{2.352292in}}%
\pgfpathlineto{\pgfqpoint{7.176173in}{2.352993in}}%
\pgfpathlineto{\pgfqpoint{7.177966in}{2.353928in}}%
\pgfpathlineto{\pgfqpoint{7.178968in}{2.354863in}}%
\pgfpathlineto{\pgfqpoint{7.183190in}{2.355798in}}%
\pgfpathlineto{\pgfqpoint{7.183983in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{7.186019in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{7.186299in}{2.357902in}}%
\pgfpathlineto{\pgfqpoint{7.191675in}{2.358836in}}%
\pgfpathlineto{\pgfqpoint{7.191675in}{2.359070in}}%
\pgfpathlineto{\pgfqpoint{7.195694in}{2.360005in}}%
\pgfpathlineto{\pgfqpoint{7.196424in}{2.360473in}}%
\pgfpathlineto{\pgfqpoint{7.202539in}{2.361408in}}%
\pgfpathlineto{\pgfqpoint{7.202975in}{2.362342in}}%
\pgfpathlineto{\pgfqpoint{7.206433in}{2.363277in}}%
\pgfpathlineto{\pgfqpoint{7.207415in}{2.363745in}}%
\pgfpathlineto{\pgfqpoint{7.210201in}{2.364680in}}%
\pgfpathlineto{\pgfqpoint{7.211149in}{2.365615in}}%
\pgfpathlineto{\pgfqpoint{7.215084in}{2.366550in}}%
\pgfpathlineto{\pgfqpoint{7.216027in}{2.367485in}}%
\pgfpathlineto{\pgfqpoint{7.218254in}{2.368419in}}%
\pgfpathlineto{\pgfqpoint{7.218287in}{2.368887in}}%
\pgfpathlineto{\pgfqpoint{7.221265in}{2.369822in}}%
\pgfpathlineto{\pgfqpoint{7.221739in}{2.370523in}}%
\pgfpathlineto{\pgfqpoint{7.225275in}{2.371458in}}%
\pgfpathlineto{\pgfqpoint{7.226009in}{2.372393in}}%
\pgfpathlineto{\pgfqpoint{7.230249in}{2.373328in}}%
\pgfpathlineto{\pgfqpoint{7.231026in}{2.374263in}}%
\pgfpathlineto{\pgfqpoint{7.235065in}{2.375198in}}%
\pgfpathlineto{\pgfqpoint{7.236153in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{7.239275in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{7.240030in}{2.377301in}}%
\pgfpathlineto{\pgfqpoint{7.241284in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{7.241284in}{2.378470in}}%
\pgfpathlineto{\pgfqpoint{7.246095in}{2.379405in}}%
\pgfpathlineto{\pgfqpoint{7.246714in}{2.379872in}}%
\pgfpathlineto{\pgfqpoint{7.249494in}{2.380807in}}%
\pgfpathlineto{\pgfqpoint{7.250248in}{2.381508in}}%
\pgfpathlineto{\pgfqpoint{7.254096in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{7.254221in}{2.382911in}}%
\pgfpathlineto{\pgfqpoint{7.259781in}{2.383846in}}%
\pgfpathlineto{\pgfqpoint{7.260763in}{2.384547in}}%
\pgfpathlineto{\pgfqpoint{7.262683in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{7.262683in}{2.385715in}}%
\pgfpathlineto{\pgfqpoint{7.270365in}{2.386650in}}%
\pgfpathlineto{\pgfqpoint{7.270980in}{2.387585in}}%
\pgfpathlineto{\pgfqpoint{7.274553in}{2.388520in}}%
\pgfpathlineto{\pgfqpoint{7.274553in}{2.388754in}}%
\pgfpathlineto{\pgfqpoint{7.280815in}{2.389689in}}%
\pgfpathlineto{\pgfqpoint{7.281224in}{2.390390in}}%
\pgfpathlineto{\pgfqpoint{7.285901in}{2.391325in}}%
\pgfpathlineto{\pgfqpoint{7.286226in}{2.392026in}}%
\pgfpathlineto{\pgfqpoint{7.290822in}{2.392961in}}%
\pgfpathlineto{\pgfqpoint{7.291543in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{7.295533in}{2.394597in}}%
\pgfpathlineto{\pgfqpoint{7.296537in}{2.396000in}}%
\pgfpathlineto{\pgfqpoint{7.298416in}{2.396934in}}%
\pgfpathlineto{\pgfqpoint{7.298416in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{7.303852in}{2.398103in}}%
\pgfpathlineto{\pgfqpoint{7.304705in}{2.398804in}}%
\pgfpathlineto{\pgfqpoint{7.307801in}{2.399739in}}%
\pgfpathlineto{\pgfqpoint{7.308056in}{2.400207in}}%
\pgfpathlineto{\pgfqpoint{7.311554in}{2.401142in}}%
\pgfpathlineto{\pgfqpoint{7.312183in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{7.320589in}{2.402544in}}%
\pgfpathlineto{\pgfqpoint{7.321620in}{2.403245in}}%
\pgfpathlineto{\pgfqpoint{7.325102in}{2.404180in}}%
\pgfpathlineto{\pgfqpoint{7.325843in}{2.404648in}}%
\pgfpathlineto{\pgfqpoint{7.330401in}{2.405582in}}%
\pgfpathlineto{\pgfqpoint{7.330401in}{2.405816in}}%
\pgfpathlineto{\pgfqpoint{7.334810in}{2.406751in}}%
\pgfpathlineto{\pgfqpoint{7.335260in}{2.407219in}}%
\pgfpathlineto{\pgfqpoint{7.338874in}{2.408153in}}%
\pgfpathlineto{\pgfqpoint{7.339231in}{2.408621in}}%
\pgfpathlineto{\pgfqpoint{7.344281in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{7.345273in}{2.410257in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{2.411192in}}%
\pgfpathlineto{\pgfqpoint{7.348447in}{2.411426in}}%
\pgfpathlineto{\pgfqpoint{7.352068in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{7.353098in}{2.413296in}}%
\pgfpathlineto{\pgfqpoint{7.357911in}{2.414230in}}%
\pgfpathlineto{\pgfqpoint{7.358976in}{2.414698in}}%
\pgfpathlineto{\pgfqpoint{7.362604in}{2.415633in}}%
\pgfpathlineto{\pgfqpoint{7.362604in}{2.415867in}}%
\pgfpathlineto{\pgfqpoint{7.366531in}{2.416801in}}%
\pgfpathlineto{\pgfqpoint{7.367411in}{2.417269in}}%
\pgfpathlineto{\pgfqpoint{7.373574in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{7.374583in}{2.418671in}}%
\pgfpathlineto{\pgfqpoint{7.380103in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{7.380103in}{2.419840in}}%
\pgfpathlineto{\pgfqpoint{7.385083in}{2.420775in}}%
\pgfpathlineto{\pgfqpoint{7.385472in}{2.421242in}}%
\pgfpathlineto{\pgfqpoint{7.395429in}{2.422177in}}%
\pgfpathlineto{\pgfqpoint{7.395429in}{2.422411in}}%
\pgfpathlineto{\pgfqpoint{7.401839in}{2.423346in}}%
\pgfpathlineto{\pgfqpoint{7.401839in}{2.423580in}}%
\pgfpathlineto{\pgfqpoint{7.407225in}{2.424515in}}%
\pgfpathlineto{\pgfqpoint{7.407225in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{7.412073in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{7.412073in}{2.425917in}}%
\pgfpathlineto{\pgfqpoint{7.418269in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{7.418269in}{2.427086in}}%
\pgfpathlineto{\pgfqpoint{7.423673in}{2.428021in}}%
\pgfpathlineto{\pgfqpoint{7.424616in}{2.428722in}}%
\pgfpathlineto{\pgfqpoint{7.426706in}{2.429657in}}%
\pgfpathlineto{\pgfqpoint{7.426756in}{2.430124in}}%
\pgfpathlineto{\pgfqpoint{7.430621in}{2.431059in}}%
\pgfpathlineto{\pgfqpoint{7.431330in}{2.431994in}}%
\pgfpathlineto{\pgfqpoint{7.435093in}{2.432929in}}%
\pgfpathlineto{\pgfqpoint{7.435801in}{2.433630in}}%
\pgfpathlineto{\pgfqpoint{7.440124in}{2.434565in}}%
\pgfpathlineto{\pgfqpoint{7.441181in}{2.435734in}}%
\pgfpathlineto{\pgfqpoint{7.448418in}{2.436669in}}%
\pgfpathlineto{\pgfqpoint{7.448418in}{2.436902in}}%
\pgfpathlineto{\pgfqpoint{7.463324in}{2.437837in}}%
\pgfpathlineto{\pgfqpoint{7.463324in}{2.438071in}}%
\pgfpathlineto{\pgfqpoint{7.471075in}{2.439006in}}%
\pgfpathlineto{\pgfqpoint{7.471968in}{2.439473in}}%
\pgfpathlineto{\pgfqpoint{7.476996in}{2.440408in}}%
\pgfpathlineto{\pgfqpoint{7.476996in}{2.440642in}}%
\pgfpathlineto{\pgfqpoint{7.482077in}{2.441577in}}%
\pgfpathlineto{\pgfqpoint{7.482154in}{2.442044in}}%
\pgfpathlineto{\pgfqpoint{7.484629in}{2.442979in}}%
\pgfpathlineto{\pgfqpoint{7.485295in}{2.443447in}}%
\pgfpathlineto{\pgfqpoint{7.493755in}{2.444382in}}%
\pgfpathlineto{\pgfqpoint{7.494178in}{2.444849in}}%
\pgfpathlineto{\pgfqpoint{7.499627in}{2.445784in}}%
\pgfpathlineto{\pgfqpoint{7.499627in}{2.446018in}}%
\pgfpathlineto{\pgfqpoint{7.504323in}{2.446953in}}%
\pgfpathlineto{\pgfqpoint{7.505107in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{7.509101in}{2.448589in}}%
\pgfpathlineto{\pgfqpoint{7.509472in}{2.449056in}}%
\pgfpathlineto{\pgfqpoint{7.516424in}{2.449991in}}%
\pgfpathlineto{\pgfqpoint{7.516424in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{7.523019in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{7.523981in}{2.451861in}}%
\pgfpathlineto{\pgfqpoint{7.527226in}{2.452796in}}%
\pgfpathlineto{\pgfqpoint{7.527226in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{7.534299in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{7.534299in}{2.454198in}}%
\pgfpathlineto{\pgfqpoint{7.539376in}{2.455133in}}%
\pgfpathlineto{\pgfqpoint{7.540327in}{2.455601in}}%
\pgfpathlineto{\pgfqpoint{7.545796in}{2.456536in}}%
\pgfpathlineto{\pgfqpoint{7.545796in}{2.456769in}}%
\pgfpathlineto{\pgfqpoint{7.550678in}{2.457704in}}%
\pgfpathlineto{\pgfqpoint{7.550724in}{2.458172in}}%
\pgfpathlineto{\pgfqpoint{7.558252in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{7.558336in}{2.459574in}}%
\pgfpathlineto{\pgfqpoint{7.566138in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{7.566530in}{2.460976in}}%
\pgfpathlineto{\pgfqpoint{7.571407in}{2.461911in}}%
\pgfpathlineto{\pgfqpoint{7.571462in}{2.462379in}}%
\pgfpathlineto{\pgfqpoint{7.584064in}{2.463314in}}%
\pgfpathlineto{\pgfqpoint{7.584064in}{2.463547in}}%
\pgfpathlineto{\pgfqpoint{7.587922in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{7.587922in}{2.464716in}}%
\pgfpathlineto{\pgfqpoint{7.594610in}{2.465651in}}%
\pgfpathlineto{\pgfqpoint{7.594610in}{2.465885in}}%
\pgfpathlineto{\pgfqpoint{7.602211in}{2.466820in}}%
\pgfpathlineto{\pgfqpoint{7.603077in}{2.467287in}}%
\pgfpathlineto{\pgfqpoint{7.612178in}{2.468222in}}%
\pgfpathlineto{\pgfqpoint{7.612178in}{2.468456in}}%
\pgfpathlineto{\pgfqpoint{7.614742in}{2.469391in}}%
\pgfpathlineto{\pgfqpoint{7.614742in}{2.469624in}}%
\pgfpathlineto{\pgfqpoint{7.622466in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{7.623149in}{2.471027in}}%
\pgfpathlineto{\pgfqpoint{7.634229in}{2.471962in}}%
\pgfpathlineto{\pgfqpoint{7.634993in}{2.472429in}}%
\pgfpathlineto{\pgfqpoint{7.641220in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{7.641696in}{2.473832in}}%
\pgfpathlineto{\pgfqpoint{7.645355in}{2.474766in}}%
\pgfpathlineto{\pgfqpoint{7.645458in}{2.475234in}}%
\pgfpathlineto{\pgfqpoint{7.664090in}{2.476169in}}%
\pgfpathlineto{\pgfqpoint{7.664090in}{2.476403in}}%
\pgfpathlineto{\pgfqpoint{7.675951in}{2.477338in}}%
\pgfpathlineto{\pgfqpoint{7.675951in}{2.477571in}}%
\pgfpathlineto{\pgfqpoint{7.686246in}{2.478506in}}%
\pgfpathlineto{\pgfqpoint{7.686246in}{2.478740in}}%
\pgfpathlineto{\pgfqpoint{7.701170in}{2.479675in}}%
\pgfpathlineto{\pgfqpoint{7.701944in}{2.480142in}}%
\pgfpathlineto{\pgfqpoint{7.710741in}{2.481077in}}%
\pgfpathlineto{\pgfqpoint{7.710741in}{2.481311in}}%
\pgfpathlineto{\pgfqpoint{7.725703in}{2.482246in}}%
\pgfpathlineto{\pgfqpoint{7.726585in}{2.482713in}}%
\pgfpathlineto{\pgfqpoint{7.734627in}{2.483648in}}%
\pgfpathlineto{\pgfqpoint{7.735007in}{2.484116in}}%
\pgfpathlineto{\pgfqpoint{7.741616in}{2.485051in}}%
\pgfpathlineto{\pgfqpoint{7.741616in}{2.485284in}}%
\pgfpathlineto{\pgfqpoint{7.757713in}{2.486219in}}%
\pgfpathlineto{\pgfqpoint{7.757713in}{2.486453in}}%
\pgfpathlineto{\pgfqpoint{7.769355in}{2.487388in}}%
\pgfpathlineto{\pgfqpoint{7.769374in}{2.487855in}}%
\pgfpathlineto{\pgfqpoint{7.775181in}{2.488790in}}%
\pgfpathlineto{\pgfqpoint{7.775513in}{2.489258in}}%
\pgfpathlineto{\pgfqpoint{7.796990in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{7.796990in}{2.490426in}}%
\pgfpathlineto{\pgfqpoint{7.809297in}{2.491361in}}%
\pgfpathlineto{\pgfqpoint{7.809297in}{2.491595in}}%
\pgfpathlineto{\pgfqpoint{7.815497in}{2.492530in}}%
\pgfpathlineto{\pgfqpoint{7.815497in}{2.492764in}}%
\pgfpathlineto{\pgfqpoint{7.824583in}{2.493699in}}%
\pgfpathlineto{\pgfqpoint{7.824583in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{7.839769in}{2.494867in}}%
\pgfpathlineto{\pgfqpoint{7.840577in}{2.495335in}}%
\pgfpathlineto{\pgfqpoint{7.852554in}{2.496270in}}%
\pgfpathlineto{\pgfqpoint{7.852554in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{7.875501in}{2.497438in}}%
\pgfpathlineto{\pgfqpoint{7.876562in}{2.497906in}}%
\pgfpathlineto{\pgfqpoint{7.904278in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{7.904278in}{2.499074in}}%
\pgfpathlineto{\pgfqpoint{7.940277in}{2.500009in}}%
\pgfpathlineto{\pgfqpoint{7.940972in}{2.500477in}}%
\pgfpathlineto{\pgfqpoint{7.997220in}{2.501412in}}%
\pgfpathlineto{\pgfqpoint{7.997220in}{2.501645in}}%
\pgfpathlineto{\pgfqpoint{8.041834in}{2.502580in}}%
\pgfpathlineto{\pgfqpoint{8.041834in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{8.136962in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{8.136962in}{2.503515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.120820in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{5.120820in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.697952in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.702861in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.703796in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.704964in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.715248in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.715950in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.718988in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.721793in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.729740in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.730441in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.739089in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.742361in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{0.748672in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.754982in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.755917in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.761994in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.762228in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.762462in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{0.772045in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.773681in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.774616in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.790509in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.792146in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.793314in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{0.794950in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.794950in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{0.798456in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.798456in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.800326in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.801261in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{0.806169in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.807104in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.810376in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.819024in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{5.259079in}{0.828140in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.828607in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.838424in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.839826in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.846371in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{0.846605in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{5.278753in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{0.855019in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{0.861330in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{0.867640in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.867640in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.869978in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.876522in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.877924in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.879327in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.880262in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.891714in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{5.305731in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.908543in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{5.308563in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.916256in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.919061in}}%
\pgfpathlineto{\pgfqpoint{5.311365in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.924203in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.925138in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.929812in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.933085in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.934020in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{0.937759in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.937759in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{5.324938in}{0.940564in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.940564in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.941499in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.943836in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.946641in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{0.954588in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{0.957626in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{0.959029in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.963469in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.964404in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{0.973286in}}%
\pgfpathlineto{\pgfqpoint{5.344059in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.976091in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.981233in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{5.350133in}{0.986609in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.987544in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.992686in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{0.997360in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.998295in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.005541in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.006242in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.006476in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.006709in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.008579in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.012319in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.012319in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.013254in}}%
\pgfpathlineto{\pgfqpoint{5.372002in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{1.019097in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{1.024707in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.031952in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{1.032887in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{1.036159in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{1.043639in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{1.049716in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{1.054624in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{1.055559in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.058130in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{5.405133in}{1.061636in}}%
\pgfpathlineto{\pgfqpoint{5.406104in}{1.061636in}}%
\pgfpathlineto{\pgfqpoint{5.406104in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{1.070050in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{1.079166in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{1.079633in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.082438in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.083373in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.089216in}}%
\pgfpathlineto{\pgfqpoint{5.416547in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.094826in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{5.419323in}{1.103006in}}%
\pgfpathlineto{\pgfqpoint{5.420242in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.111888in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{1.113290in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{1.113290in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{5.426587in}{1.120068in}}%
\pgfpathlineto{\pgfqpoint{5.426587in}{1.121003in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{5.428371in}{1.122639in}}%
\pgfpathlineto{\pgfqpoint{5.428371in}{1.123574in}}%
\pgfpathlineto{\pgfqpoint{5.429259in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{5.432780in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.134560in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.135728in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{1.139234in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.151856in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{1.152557in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{1.152791in}}%
\pgfpathlineto{\pgfqpoint{5.446407in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.156998in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.159101in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{1.159101in}}%
\pgfpathlineto{\pgfqpoint{5.448885in}{1.160036in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{5.450524in}{1.163542in}}%
\pgfpathlineto{\pgfqpoint{5.450524in}{1.164477in}}%
\pgfpathlineto{\pgfqpoint{5.451339in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{5.452962in}{1.167282in}}%
\pgfpathlineto{\pgfqpoint{5.453770in}{1.173593in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.174528in}}%
\pgfpathlineto{\pgfqpoint{5.456179in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{5.460145in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.183409in}}%
\pgfpathlineto{\pgfqpoint{5.462496in}{1.184344in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{1.184344in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{5.465598in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{5.465598in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{5.466368in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{5.467135in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{5.467135in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{5.469424in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{5.472445in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.207016in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{5.476173in}{1.208652in}}%
\pgfpathlineto{\pgfqpoint{5.477649in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{5.477649in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{5.478384in}{1.210756in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{1.211457in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.214729in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{1.214729in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{5.482028in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{1.221507in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.225714in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{1.226649in}}%
\pgfpathlineto{\pgfqpoint{5.487755in}{1.232259in}}%
\pgfpathlineto{\pgfqpoint{5.489167in}{1.232960in}}%
\pgfpathlineto{\pgfqpoint{5.489167in}{1.233194in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{5.490572in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{5.490572in}{1.234830in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{5.493359in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{5.493359in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{5.495429in}{1.243945in}}%
\pgfpathlineto{\pgfqpoint{5.497484in}{1.244880in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{1.246283in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{1.247217in}}%
\pgfpathlineto{\pgfqpoint{5.500872in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{5.504881in}{1.252360in}}%
\pgfpathlineto{\pgfqpoint{5.505543in}{1.253996in}}%
\pgfpathlineto{\pgfqpoint{5.507519in}{1.254931in}}%
\pgfpathlineto{\pgfqpoint{5.508175in}{1.256567in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.256567in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.257502in}}%
\pgfpathlineto{\pgfqpoint{5.509481in}{1.258904in}}%
\pgfpathlineto{\pgfqpoint{5.510780in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{5.511428in}{1.262877in}}%
\pgfpathlineto{\pgfqpoint{5.512717in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{5.512717in}{1.264046in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{5.515278in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{1.267318in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{5.517182in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.272460in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{1.273161in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{5.522813in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{5.522813in}{1.277836in}}%
\pgfpathlineto{\pgfqpoint{5.523431in}{1.280407in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{5.525889in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{5.529533in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{5.529533in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{5.530136in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{5.531337in}{1.288821in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.290925in}}%
\pgfpathlineto{\pgfqpoint{5.533127in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{5.533127in}{1.291860in}}%
\pgfpathlineto{\pgfqpoint{5.533722in}{1.292795in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.295366in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{5.538427in}{1.301677in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.301677in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.302611in}}%
\pgfpathlineto{\pgfqpoint{5.539590in}{1.304248in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.305182in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{5.544192in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{5.544192in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{5.544761in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{5.546462in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.316402in}}%
\pgfpathlineto{\pgfqpoint{5.548153in}{1.318038in}}%
\pgfpathlineto{\pgfqpoint{5.549832in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{5.549832in}{1.318973in}}%
\pgfpathlineto{\pgfqpoint{5.550389in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{5.550945in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{5.550945in}{1.320842in}}%
\pgfpathlineto{\pgfqpoint{5.552054in}{1.325517in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.326452in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{5.555898in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{5.556986in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{5.558069in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{1.334399in}}%
\pgfpathlineto{\pgfqpoint{5.560758in}{1.336502in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.336970in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.337437in}}%
\pgfpathlineto{\pgfqpoint{5.562890in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{5.565004in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{5.565529in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{5.569698in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{5.570730in}{1.347955in}}%
\pgfpathlineto{\pgfqpoint{5.570730in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{5.571758in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{5.572271in}{1.352630in}}%
\pgfpathlineto{\pgfqpoint{5.572271in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{5.573292in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{5.574818in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{5.574818in}{1.357538in}}%
\pgfpathlineto{\pgfqpoint{5.575829in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{5.576837in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{5.576837in}{1.359174in}}%
\pgfpathlineto{\pgfqpoint{5.577842in}{1.361278in}}%
\pgfpathlineto{\pgfqpoint{5.578842in}{1.361979in}}%
\pgfpathlineto{\pgfqpoint{5.578842in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{1.363381in}}%
\pgfpathlineto{\pgfqpoint{5.580831in}{1.364082in}}%
\pgfpathlineto{\pgfqpoint{5.580831in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{5.581820in}{1.367121in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{5.583296in}{1.368056in}}%
\pgfpathlineto{\pgfqpoint{5.583786in}{1.368523in}}%
\pgfpathlineto{\pgfqpoint{5.586708in}{1.368991in}}%
\pgfpathlineto{\pgfqpoint{5.586708in}{1.369458in}}%
\pgfpathlineto{\pgfqpoint{5.587675in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{5.589598in}{1.372263in}}%
\pgfpathlineto{\pgfqpoint{5.590076in}{1.373198in}}%
\pgfpathlineto{\pgfqpoint{5.591507in}{1.374133in}}%
\pgfpathlineto{\pgfqpoint{5.592456in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{5.595283in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{5.596219in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{5.597151in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{5.597151in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{5.598080in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{5.599928in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{1.384884in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.384884in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.385819in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{1.388157in}}%
\pgfpathlineto{\pgfqpoint{5.604038in}{1.388157in}}%
\pgfpathlineto{\pgfqpoint{5.604038in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{5.604943in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.390260in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.390728in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.392831in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{5.608976in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{5.611189in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{5.612070in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.397272in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.397506in}}%
\pgfpathlineto{\pgfqpoint{5.614257in}{1.398441in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.399142in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{5.616427in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{5.619434in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{5.620287in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{5.620287in}{1.404518in}}%
\pgfpathlineto{\pgfqpoint{5.621137in}{1.406855in}}%
\pgfpathlineto{\pgfqpoint{5.622407in}{1.407322in}}%
\pgfpathlineto{\pgfqpoint{5.622407in}{1.407790in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{1.409893in}}%
\pgfpathlineto{\pgfqpoint{5.624091in}{1.410595in}}%
\pgfpathlineto{\pgfqpoint{5.624091in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{5.624929in}{1.412231in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.412932in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{5.627426in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{5.628666in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{1.418074in}}%
\pgfpathlineto{\pgfqpoint{5.630719in}{1.418775in}}%
\pgfpathlineto{\pgfqpoint{5.630719in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{5.631536in}{1.420411in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.420879in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{5.633567in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{5.633971in}{1.423216in}}%
\pgfpathlineto{\pgfqpoint{5.633971in}{1.424151in}}%
\pgfpathlineto{\pgfqpoint{5.634778in}{1.426722in}}%
\pgfpathlineto{\pgfqpoint{5.635582in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{5.635582in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{5.636384in}{1.429059in}}%
\pgfpathlineto{\pgfqpoint{5.637183in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{5.637183in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{5.638377in}{1.431630in}}%
\pgfpathlineto{\pgfqpoint{5.638377in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{5.639170in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{5.639961in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{5.639961in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{5.640750in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{1.437474in}}%
\pgfpathlineto{\pgfqpoint{5.641143in}{1.438408in}}%
\pgfpathlineto{\pgfqpoint{5.641928in}{1.440746in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{1.440746in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{5.643100in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{5.644268in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{5.645043in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{5.646202in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{5.646972in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{5.648122in}{1.452199in}}%
\pgfpathlineto{\pgfqpoint{5.648887in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.455237in}}%
\pgfpathlineto{\pgfqpoint{5.650787in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{5.651165in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{5.651165in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{5.651921in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{5.653049in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{5.653799in}{1.464352in}}%
\pgfpathlineto{\pgfqpoint{5.654920in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{5.654920in}{1.465287in}}%
\pgfpathlineto{\pgfqpoint{5.655664in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{5.656407in}{1.470663in}}%
\pgfpathlineto{\pgfqpoint{5.656407in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{5.657516in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{5.658253in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{5.659355in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{5.660452in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{5.661545in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{5.663355in}{1.482350in}}%
\pgfpathlineto{\pgfqpoint{5.663355in}{1.482583in}}%
\pgfpathlineto{\pgfqpoint{5.664436in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{5.665869in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{5.666939in}{1.487492in}}%
\pgfpathlineto{\pgfqpoint{5.668005in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{5.669066in}{1.491231in}}%
\pgfpathlineto{\pgfqpoint{5.669772in}{1.491699in}}%
\pgfpathlineto{\pgfqpoint{5.669772in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{5.670826in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{5.671526in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{5.671526in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{5.672573in}{1.498944in}}%
\pgfpathlineto{\pgfqpoint{5.673269in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{5.673269in}{1.499879in}}%
\pgfpathlineto{\pgfqpoint{5.674309in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{5.675345in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{5.676377in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{5.677063in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{5.677063in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{5.678088in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{5.679449in}{1.509229in}}%
\pgfpathlineto{\pgfqpoint{5.679449in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{5.680464in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{5.681476in}{1.513202in}}%
\pgfpathlineto{\pgfqpoint{5.682484in}{1.515306in}}%
\pgfpathlineto{\pgfqpoint{5.683488in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{5.683488in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{5.684488in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{5.685153in}{1.518578in}}%
\pgfpathlineto{\pgfqpoint{5.685153in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{5.686147in}{1.520681in}}%
\pgfpathlineto{\pgfqpoint{5.687137in}{1.521616in}}%
\pgfpathlineto{\pgfqpoint{5.687795in}{1.522317in}}%
\pgfpathlineto{\pgfqpoint{5.689759in}{1.523252in}}%
\pgfpathlineto{\pgfqpoint{5.690736in}{1.525356in}}%
\pgfpathlineto{\pgfqpoint{5.692032in}{1.526057in}}%
\pgfpathlineto{\pgfqpoint{5.692032in}{1.526291in}}%
\pgfpathlineto{\pgfqpoint{5.693000in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{5.693643in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{5.694605in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{5.695883in}{1.534471in}}%
\pgfpathlineto{\pgfqpoint{5.695883in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{5.696836in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{5.698103in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{5.699049in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{5.699991in}{1.541483in}}%
\pgfpathlineto{\pgfqpoint{5.701242in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{5.701242in}{1.542418in}}%
\pgfpathlineto{\pgfqpoint{5.702176in}{1.544288in}}%
\pgfpathlineto{\pgfqpoint{5.703108in}{1.545223in}}%
\pgfpathlineto{\pgfqpoint{5.704035in}{1.547327in}}%
\pgfpathlineto{\pgfqpoint{5.707409in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{5.708322in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{5.709534in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{5.710138in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{5.711641in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{5.712240in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{5.713732in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{5.714326in}{1.555273in}}%
\pgfpathlineto{\pgfqpoint{5.716100in}{1.556208in}}%
\pgfpathlineto{\pgfqpoint{5.716983in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{5.719614in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{5.720485in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{5.722505in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{5.722505in}{1.560415in}}%
\pgfpathlineto{\pgfqpoint{5.723080in}{1.561117in}}%
\pgfpathlineto{\pgfqpoint{5.725081in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{5.725081in}{1.562285in}}%
\pgfpathlineto{\pgfqpoint{5.727631in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{5.727631in}{1.563454in}}%
\pgfpathlineto{\pgfqpoint{5.729878in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{5.730715in}{1.566025in}}%
\pgfpathlineto{\pgfqpoint{5.731550in}{1.566960in}}%
\pgfpathlineto{\pgfqpoint{5.732658in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{5.733487in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{5.733487in}{1.570700in}}%
\pgfpathlineto{\pgfqpoint{5.734587in}{1.572102in}}%
\pgfpathlineto{\pgfqpoint{5.735683in}{1.573037in}}%
\pgfpathlineto{\pgfqpoint{5.736775in}{1.574907in}}%
\pgfpathlineto{\pgfqpoint{5.737590in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{5.737590in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{5.738403in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{5.739483in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{5.739483in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{5.740559in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{5.740827in}{1.580049in}}%
\pgfpathlineto{\pgfqpoint{5.740827in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{5.741630in}{1.582386in}}%
\pgfpathlineto{\pgfqpoint{5.743228in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{5.743228in}{1.583321in}}%
\pgfpathlineto{\pgfqpoint{5.744024in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{5.746396in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{5.746396in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{5.746659in}{1.586593in}}%
\pgfpathlineto{\pgfqpoint{5.749267in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{5.750303in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{5.750819in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{5.750819in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{5.750819in}{1.591034in}}%
\pgfpathlineto{\pgfqpoint{5.754406in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{5.754915in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{5.756938in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{5.757944in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{5.758446in}{1.595942in}}%
\pgfpathlineto{\pgfqpoint{5.758446in}{1.596644in}}%
\pgfpathlineto{\pgfqpoint{5.759446in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{1.599215in}}%
\pgfpathlineto{\pgfqpoint{5.761435in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{5.762670in}{1.601552in}}%
\pgfpathlineto{\pgfqpoint{5.763655in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{5.765368in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{5.766342in}{1.605525in}}%
\pgfpathlineto{\pgfqpoint{5.767313in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{5.767313in}{1.606460in}}%
\pgfpathlineto{\pgfqpoint{5.768038in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{5.769483in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{5.770202in}{1.608798in}}%
\pgfpathlineto{\pgfqpoint{5.771873in}{1.609732in}}%
\pgfpathlineto{\pgfqpoint{5.772823in}{1.611135in}}%
\pgfpathlineto{\pgfqpoint{5.774713in}{1.612070in}}%
\pgfpathlineto{\pgfqpoint{5.775653in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{5.776589in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{5.777289in}{1.615342in}}%
\pgfpathlineto{\pgfqpoint{5.778916in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{5.779610in}{1.617913in}}%
\pgfpathlineto{\pgfqpoint{5.780532in}{1.618614in}}%
\pgfpathlineto{\pgfqpoint{5.780532in}{1.618848in}}%
\pgfpathlineto{\pgfqpoint{5.781451in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{5.782595in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{5.783507in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{5.784189in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{5.784189in}{1.625159in}}%
\pgfpathlineto{\pgfqpoint{5.784869in}{1.625860in}}%
\pgfpathlineto{\pgfqpoint{5.785547in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{5.786449in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{5.787123in}{1.630534in}}%
\pgfpathlineto{\pgfqpoint{5.788019in}{1.632170in}}%
\pgfpathlineto{\pgfqpoint{5.788466in}{1.632170in}}%
\pgfpathlineto{\pgfqpoint{5.788466in}{1.633105in}}%
\pgfpathlineto{\pgfqpoint{5.789358in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{5.790024in}{1.635910in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{5.792674in}{1.638247in}}%
\pgfpathlineto{\pgfqpoint{5.792674in}{1.638481in}}%
\pgfpathlineto{\pgfqpoint{5.793332in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.639650in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{5.796599in}{1.641753in}}%
\pgfpathlineto{\pgfqpoint{5.797463in}{1.642455in}}%
\pgfpathlineto{\pgfqpoint{5.797463in}{1.642688in}}%
\pgfpathlineto{\pgfqpoint{5.798539in}{1.644324in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.645026in}}%
\pgfpathlineto{\pgfqpoint{5.799611in}{1.645259in}}%
\pgfpathlineto{\pgfqpoint{5.800678in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{5.802800in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{5.803644in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{5.804905in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{5.805742in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{5.808858in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{5.808858in}{1.652505in}}%
\pgfpathlineto{\pgfqpoint{5.809064in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{5.810709in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{5.810709in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{5.811732in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{5.812751in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{5.813766in}{1.659283in}}%
\pgfpathlineto{\pgfqpoint{5.815583in}{1.660218in}}%
\pgfpathlineto{\pgfqpoint{5.816587in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{5.817188in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{5.817987in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{5.818783in}{1.666529in}}%
\pgfpathlineto{\pgfqpoint{5.818783in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{5.819577in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{5.821157in}{1.669100in}}%
\pgfpathlineto{\pgfqpoint{5.822140in}{1.670736in}}%
\pgfpathlineto{\pgfqpoint{5.822923in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{5.823900in}{1.675411in}}%
\pgfpathlineto{\pgfqpoint{5.824872in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{5.824872in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{5.825841in}{1.677982in}}%
\pgfpathlineto{\pgfqpoint{5.826614in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{5.827576in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.828535in}{1.681487in}}%
\pgfpathlineto{\pgfqpoint{5.828535in}{1.681721in}}%
\pgfpathlineto{\pgfqpoint{5.829491in}{1.684059in}}%
\pgfpathlineto{\pgfqpoint{5.830062in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{5.831012in}{1.686162in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{5.831959in}{1.687097in}}%
\pgfpathlineto{\pgfqpoint{5.832902in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{5.833654in}{1.692940in}}%
\pgfpathlineto{\pgfqpoint{5.834591in}{1.695278in}}%
\pgfpathlineto{\pgfqpoint{5.835338in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{5.836269in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{1.697615in}}%
\pgfpathlineto{\pgfqpoint{5.837936in}{1.697849in}}%
\pgfpathlineto{\pgfqpoint{5.838858in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{5.841421in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{5.842331in}{1.701121in}}%
\pgfpathlineto{\pgfqpoint{5.843599in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{5.843599in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{5.844500in}{1.703692in}}%
\pgfpathlineto{\pgfqpoint{5.845579in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{5.846295in}{1.705562in}}%
\pgfpathlineto{\pgfqpoint{5.847188in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{5.847188in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{5.848255in}{1.707899in}}%
\pgfpathlineto{\pgfqpoint{5.848964in}{1.708834in}}%
\pgfpathlineto{\pgfqpoint{5.849671in}{1.710937in}}%
\pgfpathlineto{\pgfqpoint{5.850904in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{5.851781in}{1.713041in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{1.713976in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{5.855259in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{5.856294in}{1.718183in}}%
\pgfpathlineto{\pgfqpoint{5.856638in}{1.718417in}}%
\pgfpathlineto{\pgfqpoint{5.856638in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{5.857667in}{1.720287in}}%
\pgfpathlineto{\pgfqpoint{5.858351in}{1.721222in}}%
\pgfpathlineto{\pgfqpoint{5.858692in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{5.860731in}{1.722858in}}%
\pgfpathlineto{\pgfqpoint{5.861744in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{5.863925in}{1.728701in}}%
\pgfpathlineto{\pgfqpoint{5.864760in}{1.729402in}}%
\pgfpathlineto{\pgfqpoint{5.865591in}{1.730337in}}%
\pgfpathlineto{\pgfqpoint{5.866420in}{1.731038in}}%
\pgfpathlineto{\pgfqpoint{5.867906in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{5.868892in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{5.870689in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{5.871340in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{5.873604in}{1.739219in}}%
\pgfpathlineto{\pgfqpoint{5.874248in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{5.875530in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{5.876487in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{5.877282in}{1.742958in}}%
\pgfpathlineto{\pgfqpoint{5.878391in}{1.745529in}}%
\pgfpathlineto{\pgfqpoint{5.879810in}{1.745997in}}%
\pgfpathlineto{\pgfqpoint{5.879810in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{5.880752in}{1.748100in}}%
\pgfpathlineto{\pgfqpoint{5.881534in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{5.881534in}{1.749035in}}%
\pgfpathlineto{\pgfqpoint{5.882470in}{1.750672in}}%
\pgfpathlineto{\pgfqpoint{5.884022in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{5.884022in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{5.884948in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{5.886792in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{5.887556in}{1.755112in}}%
\pgfpathlineto{\pgfqpoint{5.890138in}{1.756047in}}%
\pgfpathlineto{\pgfqpoint{5.890893in}{1.756982in}}%
\pgfpathlineto{\pgfqpoint{5.891946in}{1.757683in}}%
\pgfpathlineto{\pgfqpoint{5.891946in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{5.892845in}{1.759320in}}%
\pgfpathlineto{\pgfqpoint{5.894633in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{5.895671in}{1.761189in}}%
\pgfpathlineto{\pgfqpoint{5.896557in}{1.762124in}}%
\pgfpathlineto{\pgfqpoint{5.897587in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{5.898321in}{1.765163in}}%
\pgfpathlineto{\pgfqpoint{5.898321in}{1.765396in}}%
\pgfpathlineto{\pgfqpoint{5.899344in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{5.900072in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{5.900072in}{1.768902in}}%
\pgfpathlineto{\pgfqpoint{5.901089in}{1.771006in}}%
\pgfpathlineto{\pgfqpoint{5.902390in}{1.771941in}}%
\pgfpathlineto{\pgfqpoint{5.903397in}{1.772876in}}%
\pgfpathlineto{\pgfqpoint{5.904114in}{1.773811in}}%
\pgfpathlineto{\pgfqpoint{5.904687in}{1.774512in}}%
\pgfpathlineto{\pgfqpoint{5.906112in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{5.906112in}{1.775447in}}%
\pgfpathlineto{\pgfqpoint{5.907105in}{1.776849in}}%
\pgfpathlineto{\pgfqpoint{5.907671in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{5.908658in}{1.779420in}}%
\pgfpathlineto{\pgfqpoint{5.909782in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{5.909782in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{5.910761in}{1.782225in}}%
\pgfpathlineto{\pgfqpoint{5.912432in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{5.913539in}{1.785731in}}%
\pgfpathlineto{\pgfqpoint{5.915054in}{1.786666in}}%
\pgfpathlineto{\pgfqpoint{5.916014in}{1.788068in}}%
\pgfpathlineto{\pgfqpoint{5.917243in}{1.789003in}}%
\pgfpathlineto{\pgfqpoint{5.918194in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{5.919683in}{1.790873in}}%
\pgfpathlineto{\pgfqpoint{5.919953in}{1.791808in}}%
\pgfpathlineto{\pgfqpoint{5.921163in}{1.792042in}}%
\pgfpathlineto{\pgfqpoint{5.921163in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{5.922234in}{1.793678in}}%
\pgfpathlineto{\pgfqpoint{5.924231in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{5.925289in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{5.927656in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{5.928570in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{5.929741in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{5.930130in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{5.932068in}{1.800690in}}%
\pgfpathlineto{\pgfqpoint{5.933095in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{5.934628in}{1.802560in}}%
\pgfpathlineto{\pgfqpoint{5.934628in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{5.935265in}{1.803494in}}%
\pgfpathlineto{\pgfqpoint{5.937038in}{1.804429in}}%
\pgfpathlineto{\pgfqpoint{5.938046in}{1.807234in}}%
\pgfpathlineto{\pgfqpoint{5.938925in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{5.939801in}{1.810039in}}%
\pgfpathlineto{\pgfqpoint{5.942287in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{5.943275in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{5.944259in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{5.944259in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{5.945117in}{1.814480in}}%
\pgfpathlineto{\pgfqpoint{5.945850in}{1.815415in}}%
\pgfpathlineto{\pgfqpoint{5.946460in}{1.816817in}}%
\pgfpathlineto{\pgfqpoint{5.947553in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{5.948522in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{5.949606in}{1.819856in}}%
\pgfpathlineto{\pgfqpoint{5.950687in}{1.822193in}}%
\pgfpathlineto{\pgfqpoint{5.951405in}{1.823128in}}%
\pgfpathlineto{\pgfqpoint{5.952478in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{5.953072in}{1.825699in}}%
\pgfpathlineto{\pgfqpoint{5.954138in}{1.827802in}}%
\pgfpathlineto{\pgfqpoint{5.954846in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{5.955670in}{1.831075in}}%
\pgfpathlineto{\pgfqpoint{5.957194in}{1.832009in}}%
\pgfpathlineto{\pgfqpoint{5.958243in}{1.834113in}}%
\pgfpathlineto{\pgfqpoint{5.959867in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{5.959867in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{5.960906in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{5.961711in}{1.838320in}}%
\pgfpathlineto{\pgfqpoint{5.962743in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{5.963770in}{1.840657in}}%
\pgfpathlineto{\pgfqpoint{5.964793in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{5.965134in}{1.846501in}}%
\pgfpathlineto{\pgfqpoint{5.965134in}{1.847436in}}%
\pgfpathlineto{\pgfqpoint{5.966152in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{5.966264in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{5.966264in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{5.967278in}{1.853279in}}%
\pgfpathlineto{\pgfqpoint{5.968288in}{1.854214in}}%
\pgfpathlineto{\pgfqpoint{5.969294in}{1.856084in}}%
\pgfpathlineto{\pgfqpoint{5.970407in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{5.971404in}{1.858187in}}%
\pgfpathlineto{\pgfqpoint{5.973059in}{1.859122in}}%
\pgfpathlineto{\pgfqpoint{5.974156in}{1.859823in}}%
\pgfpathlineto{\pgfqpoint{5.975030in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{5.976010in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{5.978175in}{1.863096in}}%
\pgfpathlineto{\pgfqpoint{5.978175in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{5.979251in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{5.979787in}{1.866602in}}%
\pgfpathlineto{\pgfqpoint{5.980856in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{5.982558in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{5.983405in}{1.872211in}}%
\pgfpathlineto{\pgfqpoint{5.984354in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{5.985300in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{5.986242in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{5.987909in}{1.878054in}}%
\pgfpathlineto{\pgfqpoint{5.988635in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{5.989875in}{1.880859in}}%
\pgfpathlineto{\pgfqpoint{5.990595in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{5.991928in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{5.991928in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{5.992846in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{5.993762in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{5.993762in}{1.886936in}}%
\pgfpathlineto{\pgfqpoint{5.994674in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{5.996087in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{5.996891in}{1.889741in}}%
\pgfpathlineto{\pgfqpoint{5.998691in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{5.999685in}{1.892546in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{6.001663in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{6.005380in}{1.895818in}}%
\pgfpathlineto{\pgfqpoint{6.006252in}{1.896753in}}%
\pgfpathlineto{\pgfqpoint{6.009522in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{6.010572in}{1.898389in}}%
\pgfpathlineto{\pgfqpoint{6.013224in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{6.014164in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{6.015662in}{1.901427in}}%
\pgfpathlineto{\pgfqpoint{6.016594in}{1.902596in}}%
\pgfpathlineto{\pgfqpoint{6.017615in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{6.018540in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{6.019370in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{6.020472in}{1.908673in}}%
\pgfpathlineto{\pgfqpoint{6.021387in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{6.021387in}{1.909608in}}%
\pgfpathlineto{\pgfqpoint{6.022390in}{1.910776in}}%
\pgfpathlineto{\pgfqpoint{6.023570in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{6.023570in}{1.911711in}}%
\pgfpathlineto{\pgfqpoint{6.024383in}{1.913347in}}%
\pgfpathlineto{\pgfqpoint{6.026810in}{1.914049in}}%
\pgfpathlineto{\pgfqpoint{6.026810in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{6.027167in}{1.914750in}}%
\pgfpathlineto{\pgfqpoint{6.029125in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{6.030098in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{6.031596in}{1.917555in}}%
\pgfpathlineto{\pgfqpoint{6.032647in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{6.033346in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{6.034217in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{6.034825in}{1.921528in}}%
\pgfpathlineto{\pgfqpoint{6.034825in}{1.921762in}}%
\pgfpathlineto{\pgfqpoint{6.035691in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{6.036123in}{1.923865in}}%
\pgfpathlineto{\pgfqpoint{6.036812in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{6.038100in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{6.039126in}{1.928540in}}%
\pgfpathlineto{\pgfqpoint{6.039637in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{6.040657in}{1.930643in}}%
\pgfpathlineto{\pgfqpoint{6.041926in}{1.931578in}}%
\pgfpathlineto{\pgfqpoint{6.042348in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{6.044195in}{1.933916in}}%
\pgfpathlineto{\pgfqpoint{6.045197in}{1.935552in}}%
\pgfpathlineto{\pgfqpoint{6.046030in}{1.936487in}}%
\pgfpathlineto{\pgfqpoint{6.047108in}{1.939291in}}%
\pgfpathlineto{\pgfqpoint{6.048346in}{1.940226in}}%
\pgfpathlineto{\pgfqpoint{6.049414in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{6.050069in}{1.943031in}}%
\pgfpathlineto{\pgfqpoint{6.051131in}{1.945602in}}%
\pgfpathlineto{\pgfqpoint{6.052350in}{1.946537in}}%
\pgfpathlineto{\pgfqpoint{6.053321in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{6.054289in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{6.055253in}{1.949576in}}%
\pgfpathlineto{\pgfqpoint{6.057012in}{1.950511in}}%
\pgfpathlineto{\pgfqpoint{6.057807in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{6.058758in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{6.059785in}{1.956354in}}%
\pgfpathlineto{\pgfqpoint{6.061121in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{6.061904in}{1.959159in}}%
\pgfpathlineto{\pgfqpoint{6.063463in}{1.960093in}}%
\pgfpathlineto{\pgfqpoint{6.064316in}{1.961028in}}%
\pgfpathlineto{\pgfqpoint{6.065938in}{1.961963in}}%
\pgfpathlineto{\pgfqpoint{6.066783in}{1.963366in}}%
\pgfpathlineto{\pgfqpoint{6.068770in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{6.069607in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{6.071196in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{6.072249in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{6.072925in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{6.073748in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{6.075238in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{6.076201in}{1.973416in}}%
\pgfpathlineto{\pgfqpoint{6.078412in}{1.974351in}}%
\pgfpathlineto{\pgfqpoint{6.079291in}{1.975052in}}%
\pgfpathlineto{\pgfqpoint{6.080968in}{1.975987in}}%
\pgfpathlineto{\pgfqpoint{6.081838in}{1.977623in}}%
\pgfpathlineto{\pgfqpoint{6.083066in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{6.084073in}{1.981597in}}%
\pgfpathlineto{\pgfqpoint{6.085005in}{1.982531in}}%
\pgfpathlineto{\pgfqpoint{6.086005in}{1.983700in}}%
\pgfpathlineto{\pgfqpoint{6.086859in}{1.984635in}}%
\pgfpathlineto{\pgfqpoint{6.087780in}{1.987206in}}%
\pgfpathlineto{\pgfqpoint{6.089333in}{1.988141in}}%
\pgfpathlineto{\pgfqpoint{6.090386in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{6.091366in}{1.991881in}}%
\pgfpathlineto{\pgfqpoint{6.092341in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{6.093244in}{1.994685in}}%
\pgfpathlineto{\pgfqpoint{6.094282in}{1.996789in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{6.095865in}{1.998425in}}%
\pgfpathlineto{\pgfqpoint{6.097165in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{6.098187in}{2.001464in}}%
\pgfpathlineto{\pgfqpoint{6.098867in}{2.002399in}}%
\pgfpathlineto{\pgfqpoint{6.099206in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{6.101365in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{6.102437in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{6.104636in}{2.006372in}}%
\pgfpathlineto{\pgfqpoint{6.105696in}{2.008008in}}%
\pgfpathlineto{\pgfqpoint{6.105960in}{2.008943in}}%
\pgfpathlineto{\pgfqpoint{6.106948in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{6.107736in}{2.011981in}}%
\pgfpathlineto{\pgfqpoint{6.108652in}{2.014085in}}%
\pgfpathlineto{\pgfqpoint{6.109435in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{6.109435in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{6.110346in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{6.111188in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{6.112286in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{6.113315in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{6.113763in}{2.023668in}}%
\pgfpathlineto{\pgfqpoint{6.114786in}{2.024369in}}%
\pgfpathlineto{\pgfqpoint{6.114786in}{2.024603in}}%
\pgfpathlineto{\pgfqpoint{6.115805in}{2.026239in}}%
\pgfpathlineto{\pgfqpoint{6.116884in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{6.117958in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{6.119404in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{6.120467in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{6.120842in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{6.120842in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{6.121900in}{2.033485in}}%
\pgfpathlineto{\pgfqpoint{6.122210in}{2.034420in}}%
\pgfpathlineto{\pgfqpoint{6.123200in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{6.123694in}{2.037692in}}%
\pgfpathlineto{\pgfqpoint{6.123694in}{2.037925in}}%
\pgfpathlineto{\pgfqpoint{6.124679in}{2.040496in}}%
\pgfpathlineto{\pgfqpoint{6.125721in}{2.041431in}}%
\pgfpathlineto{\pgfqpoint{6.126821in}{2.043535in}}%
\pgfpathlineto{\pgfqpoint{6.127308in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{6.128339in}{2.047041in}}%
\pgfpathlineto{\pgfqpoint{6.129126in}{2.047976in}}%
\pgfpathlineto{\pgfqpoint{6.130090in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{6.130451in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{6.131111in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{6.131830in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{6.132903in}{2.055689in}}%
\pgfpathlineto{\pgfqpoint{6.133973in}{2.056624in}}%
\pgfpathlineto{\pgfqpoint{6.135038in}{2.058494in}}%
\pgfpathlineto{\pgfqpoint{6.135568in}{2.059429in}}%
\pgfpathlineto{\pgfqpoint{6.136510in}{2.061766in}}%
\pgfpathlineto{\pgfqpoint{6.137798in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{6.138789in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{6.140067in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{6.141107in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{6.141913in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{6.141913in}{2.068077in}}%
\pgfpathlineto{\pgfqpoint{6.142660in}{2.068778in}}%
\pgfpathlineto{\pgfqpoint{6.144089in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{6.145057in}{2.071349in}}%
\pgfpathlineto{\pgfqpoint{6.145851in}{2.072284in}}%
\pgfpathlineto{\pgfqpoint{6.146925in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{6.147995in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{6.148724in}{2.075556in}}%
\pgfpathlineto{\pgfqpoint{6.150344in}{2.076491in}}%
\pgfpathlineto{\pgfqpoint{6.151288in}{2.077893in}}%
\pgfpathlineto{\pgfqpoint{6.152285in}{2.078828in}}%
\pgfpathlineto{\pgfqpoint{6.153333in}{2.081165in}}%
\pgfpathlineto{\pgfqpoint{6.154760in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{6.155307in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{6.157266in}{2.084204in}}%
\pgfpathlineto{\pgfqpoint{6.157916in}{2.085606in}}%
\pgfpathlineto{\pgfqpoint{6.158887in}{2.086308in}}%
\pgfpathlineto{\pgfqpoint{6.158887in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{6.159748in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{6.161194in}{2.088879in}}%
\pgfpathlineto{\pgfqpoint{6.162260in}{2.090748in}}%
\pgfpathlineto{\pgfqpoint{6.163321in}{2.091683in}}%
\pgfpathlineto{\pgfqpoint{6.164431in}{2.092618in}}%
\pgfpathlineto{\pgfqpoint{6.165484in}{2.093553in}}%
\pgfpathlineto{\pgfqpoint{6.166428in}{2.094488in}}%
\pgfpathlineto{\pgfqpoint{6.168513in}{2.094956in}}%
\pgfpathlineto{\pgfqpoint{6.168513in}{2.095423in}}%
\pgfpathlineto{\pgfqpoint{6.169446in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{6.170324in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{6.171353in}{2.099864in}}%
\pgfpathlineto{\pgfqpoint{6.172174in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{6.173247in}{2.103370in}}%
\pgfpathlineto{\pgfqpoint{6.173705in}{2.104071in}}%
\pgfpathlineto{\pgfqpoint{6.173705in}{2.104305in}}%
\pgfpathlineto{\pgfqpoint{6.174721in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{6.175481in}{2.107343in}}%
\pgfpathlineto{\pgfqpoint{6.176540in}{2.111083in}}%
\pgfpathlineto{\pgfqpoint{6.177646in}{2.112018in}}%
\pgfpathlineto{\pgfqpoint{6.178397in}{2.112485in}}%
\pgfpathlineto{\pgfqpoint{6.179195in}{2.113420in}}%
\pgfpathlineto{\pgfqpoint{6.180041in}{2.115056in}}%
\pgfpathlineto{\pgfqpoint{6.183887in}{2.115991in}}%
\pgfpathlineto{\pgfqpoint{6.184962in}{2.118329in}}%
\pgfpathlineto{\pgfqpoint{6.187292in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{6.188304in}{2.120900in}}%
\pgfpathlineto{\pgfqpoint{6.189983in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{6.190652in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{6.192363in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{6.194815in}{2.127210in}}%
\pgfpathlineto{\pgfqpoint{6.195753in}{2.128145in}}%
\pgfpathlineto{\pgfqpoint{6.196780in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{6.196919in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{6.204717in}{2.130482in}}%
\pgfpathlineto{\pgfqpoint{6.204762in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{6.212683in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{6.213732in}{2.132820in}}%
\pgfpathlineto{\pgfqpoint{6.216986in}{2.133755in}}%
\pgfpathlineto{\pgfqpoint{6.217632in}{2.134456in}}%
\pgfpathlineto{\pgfqpoint{6.220752in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{6.221685in}{2.136326in}}%
\pgfpathlineto{\pgfqpoint{6.225134in}{2.137261in}}%
\pgfpathlineto{\pgfqpoint{6.225760in}{2.137962in}}%
\pgfpathlineto{\pgfqpoint{6.226925in}{2.138897in}}%
\pgfpathlineto{\pgfqpoint{6.227877in}{2.139364in}}%
\pgfpathlineto{\pgfqpoint{6.229444in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{6.230551in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{6.231205in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{6.231939in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{6.233157in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{6.233926in}{2.147545in}}%
\pgfpathlineto{\pgfqpoint{6.236898in}{2.148480in}}%
\pgfpathlineto{\pgfqpoint{6.237775in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{6.240074in}{2.150817in}}%
\pgfpathlineto{\pgfqpoint{6.240783in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{6.242860in}{2.153154in}}%
\pgfpathlineto{\pgfqpoint{6.243756in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{6.245655in}{2.155024in}}%
\pgfpathlineto{\pgfqpoint{6.245964in}{2.156193in}}%
\pgfpathlineto{\pgfqpoint{6.251196in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{6.252214in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{6.253529in}{2.159699in}}%
\pgfpathlineto{\pgfqpoint{6.253604in}{2.160166in}}%
\pgfpathlineto{\pgfqpoint{6.256028in}{2.161101in}}%
\pgfpathlineto{\pgfqpoint{6.256991in}{2.162036in}}%
\pgfpathlineto{\pgfqpoint{6.259346in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{6.260443in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{6.261608in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{6.262696in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{6.264498in}{2.166944in}}%
\pgfpathlineto{\pgfqpoint{6.265466in}{2.168113in}}%
\pgfpathlineto{\pgfqpoint{6.266324in}{2.169048in}}%
\pgfpathlineto{\pgfqpoint{6.266752in}{2.169983in}}%
\pgfpathlineto{\pgfqpoint{6.268809in}{2.170918in}}%
\pgfpathlineto{\pgfqpoint{6.269585in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{6.272911in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{6.273814in}{2.173722in}}%
\pgfpathlineto{\pgfqpoint{6.278996in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{6.278996in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{6.283610in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{6.284609in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{6.288209in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{6.289093in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{6.292987in}{2.180033in}}%
\pgfpathlineto{\pgfqpoint{6.293855in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{6.295996in}{2.181669in}}%
\pgfpathlineto{\pgfqpoint{6.296823in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{6.299663in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{6.300509in}{2.184240in}}%
\pgfpathlineto{\pgfqpoint{6.301540in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{6.302100in}{2.186110in}}%
\pgfpathlineto{\pgfqpoint{6.305468in}{2.187045in}}%
\pgfpathlineto{\pgfqpoint{6.305713in}{2.187513in}}%
\pgfpathlineto{\pgfqpoint{6.307516in}{2.188447in}}%
\pgfpathlineto{\pgfqpoint{6.308125in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{6.309972in}{2.189850in}}%
\pgfpathlineto{\pgfqpoint{6.310424in}{2.190785in}}%
\pgfpathlineto{\pgfqpoint{6.311955in}{2.191720in}}%
\pgfpathlineto{\pgfqpoint{6.312703in}{2.193122in}}%
\pgfpathlineto{\pgfqpoint{6.314162in}{2.194057in}}%
\pgfpathlineto{\pgfqpoint{6.315169in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{6.316084in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{6.317173in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{6.318052in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{6.319132in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{6.320236in}{2.202004in}}%
\pgfpathlineto{\pgfqpoint{6.321192in}{2.202705in}}%
\pgfpathlineto{\pgfqpoint{6.321913in}{2.203640in}}%
\pgfpathlineto{\pgfqpoint{6.322948in}{2.205042in}}%
\pgfpathlineto{\pgfqpoint{6.323894in}{2.205977in}}%
\pgfpathlineto{\pgfqpoint{6.324979in}{2.207380in}}%
\pgfpathlineto{\pgfqpoint{6.325860in}{2.208314in}}%
\pgfpathlineto{\pgfqpoint{6.326937in}{2.210184in}}%
\pgfpathlineto{\pgfqpoint{6.329132in}{2.211119in}}%
\pgfpathlineto{\pgfqpoint{6.330111in}{2.212989in}}%
\pgfpathlineto{\pgfqpoint{6.330976in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{6.332087in}{2.216261in}}%
\pgfpathlineto{\pgfqpoint{6.332917in}{2.217196in}}%
\pgfpathlineto{\pgfqpoint{6.333992in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{6.334981in}{2.220235in}}%
\pgfpathlineto{\pgfqpoint{6.335856in}{2.221637in}}%
\pgfpathlineto{\pgfqpoint{6.336892in}{2.222572in}}%
\pgfpathlineto{\pgfqpoint{6.337762in}{2.225377in}}%
\pgfpathlineto{\pgfqpoint{6.338087in}{2.226312in}}%
\pgfpathlineto{\pgfqpoint{6.338925in}{2.227480in}}%
\pgfpathlineto{\pgfqpoint{6.340406in}{2.228415in}}%
\pgfpathlineto{\pgfqpoint{6.341130in}{2.229584in}}%
\pgfpathlineto{\pgfqpoint{6.343050in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{6.344111in}{2.232155in}}%
\pgfpathlineto{\pgfqpoint{6.344877in}{2.233090in}}%
\pgfpathlineto{\pgfqpoint{6.345615in}{2.233791in}}%
\pgfpathlineto{\pgfqpoint{6.346954in}{2.234726in}}%
\pgfpathlineto{\pgfqpoint{6.347738in}{2.236362in}}%
\pgfpathlineto{\pgfqpoint{6.348806in}{2.237297in}}%
\pgfpathlineto{\pgfqpoint{6.349714in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{6.351315in}{2.240102in}}%
\pgfpathlineto{\pgfqpoint{6.352266in}{2.241504in}}%
\pgfpathlineto{\pgfqpoint{6.353826in}{2.242205in}}%
\pgfpathlineto{\pgfqpoint{6.353826in}{2.242439in}}%
\pgfpathlineto{\pgfqpoint{6.353826in}{2.242673in}}%
\pgfpathlineto{\pgfqpoint{6.356212in}{2.243608in}}%
\pgfpathlineto{\pgfqpoint{6.356615in}{2.244075in}}%
\pgfpathlineto{\pgfqpoint{6.358826in}{2.245010in}}%
\pgfpathlineto{\pgfqpoint{6.359825in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{6.362502in}{2.246880in}}%
\pgfpathlineto{\pgfqpoint{6.363609in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{6.363953in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{6.364908in}{2.252489in}}%
\pgfpathlineto{\pgfqpoint{6.367170in}{2.253424in}}%
\pgfpathlineto{\pgfqpoint{6.367920in}{2.254593in}}%
\pgfpathlineto{\pgfqpoint{6.369677in}{2.255528in}}%
\pgfpathlineto{\pgfqpoint{6.370348in}{2.256229in}}%
\pgfpathlineto{\pgfqpoint{6.371947in}{2.257164in}}%
\pgfpathlineto{\pgfqpoint{6.372802in}{2.258566in}}%
\pgfpathlineto{\pgfqpoint{6.375490in}{2.259501in}}%
\pgfpathlineto{\pgfqpoint{6.376380in}{2.260904in}}%
\pgfpathlineto{\pgfqpoint{6.378012in}{2.261839in}}%
\pgfpathlineto{\pgfqpoint{6.378569in}{2.262774in}}%
\pgfpathlineto{\pgfqpoint{6.380049in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{6.381084in}{2.264877in}}%
\pgfpathlineto{\pgfqpoint{6.381727in}{2.265812in}}%
\pgfpathlineto{\pgfqpoint{6.382801in}{2.266279in}}%
\pgfpathlineto{\pgfqpoint{6.384234in}{2.267214in}}%
\pgfpathlineto{\pgfqpoint{6.385299in}{2.269084in}}%
\pgfpathlineto{\pgfqpoint{6.385524in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{6.386471in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{6.388063in}{2.274226in}}%
\pgfpathlineto{\pgfqpoint{6.389134in}{2.275395in}}%
\pgfpathlineto{\pgfqpoint{6.390312in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{6.391042in}{2.277499in}}%
\pgfpathlineto{\pgfqpoint{6.393725in}{2.278433in}}%
\pgfpathlineto{\pgfqpoint{6.394729in}{2.279135in}}%
\pgfpathlineto{\pgfqpoint{6.396099in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{6.396120in}{2.280771in}}%
\pgfpathlineto{\pgfqpoint{6.399886in}{2.281706in}}%
\pgfpathlineto{\pgfqpoint{6.400761in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{6.404020in}{2.284043in}}%
\pgfpathlineto{\pgfqpoint{6.404629in}{2.284978in}}%
\pgfpathlineto{\pgfqpoint{6.407197in}{2.285913in}}%
\pgfpathlineto{\pgfqpoint{6.408192in}{2.287783in}}%
\pgfpathlineto{\pgfqpoint{6.411952in}{2.288718in}}%
\pgfpathlineto{\pgfqpoint{6.412828in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{6.415196in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{6.416281in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{6.417063in}{2.291756in}}%
\pgfpathlineto{\pgfqpoint{6.417542in}{2.292457in}}%
\pgfpathlineto{\pgfqpoint{6.420362in}{2.293392in}}%
\pgfpathlineto{\pgfqpoint{6.421328in}{2.294327in}}%
\pgfpathlineto{\pgfqpoint{6.422192in}{2.295262in}}%
\pgfpathlineto{\pgfqpoint{6.422251in}{2.295729in}}%
\pgfpathlineto{\pgfqpoint{6.426279in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{6.426973in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{6.428624in}{2.298534in}}%
\pgfpathlineto{\pgfqpoint{6.429464in}{2.299469in}}%
\pgfpathlineto{\pgfqpoint{6.434657in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{6.435758in}{2.301105in}}%
\pgfpathlineto{\pgfqpoint{6.438223in}{2.302040in}}%
\pgfpathlineto{\pgfqpoint{6.438849in}{2.302975in}}%
\pgfpathlineto{\pgfqpoint{6.440701in}{2.303910in}}%
\pgfpathlineto{\pgfqpoint{6.440883in}{2.304611in}}%
\pgfpathlineto{\pgfqpoint{6.443986in}{2.305546in}}%
\pgfpathlineto{\pgfqpoint{6.444887in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{6.447961in}{2.307650in}}%
\pgfpathlineto{\pgfqpoint{6.448989in}{2.308117in}}%
\pgfpathlineto{\pgfqpoint{6.449537in}{2.309052in}}%
\pgfpathlineto{\pgfqpoint{6.449537in}{2.309286in}}%
\pgfpathlineto{\pgfqpoint{6.452592in}{2.310221in}}%
\pgfpathlineto{\pgfqpoint{6.453341in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{6.456059in}{2.312091in}}%
\pgfpathlineto{\pgfqpoint{6.457142in}{2.312792in}}%
\pgfpathlineto{\pgfqpoint{6.457861in}{2.313727in}}%
\pgfpathlineto{\pgfqpoint{6.458851in}{2.314662in}}%
\pgfpathlineto{\pgfqpoint{6.461209in}{2.315596in}}%
\pgfpathlineto{\pgfqpoint{6.461462in}{2.316064in}}%
\pgfpathlineto{\pgfqpoint{6.463177in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{6.463696in}{2.317466in}}%
\pgfpathlineto{\pgfqpoint{6.466209in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{6.466209in}{2.318635in}}%
\pgfpathlineto{\pgfqpoint{6.468994in}{2.319570in}}%
\pgfpathlineto{\pgfqpoint{6.469550in}{2.320037in}}%
\pgfpathlineto{\pgfqpoint{6.472348in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{6.473365in}{2.322375in}}%
\pgfpathlineto{\pgfqpoint{6.474041in}{2.323310in}}%
\pgfpathlineto{\pgfqpoint{6.474315in}{2.323777in}}%
\pgfpathlineto{\pgfqpoint{6.476171in}{2.324712in}}%
\pgfpathlineto{\pgfqpoint{6.476919in}{2.326348in}}%
\pgfpathlineto{\pgfqpoint{6.478393in}{2.327283in}}%
\pgfpathlineto{\pgfqpoint{6.479434in}{2.329153in}}%
\pgfpathlineto{\pgfqpoint{6.480471in}{2.330088in}}%
\pgfpathlineto{\pgfqpoint{6.481364in}{2.331958in}}%
\pgfpathlineto{\pgfqpoint{6.482922in}{2.332892in}}%
\pgfpathlineto{\pgfqpoint{6.484007in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{6.487266in}{2.335230in}}%
\pgfpathlineto{\pgfqpoint{6.487907in}{2.335931in}}%
\pgfpathlineto{\pgfqpoint{6.501781in}{2.336866in}}%
\pgfpathlineto{\pgfqpoint{6.501781in}{2.337100in}}%
\pgfpathlineto{\pgfqpoint{6.512386in}{2.338035in}}%
\pgfpathlineto{\pgfqpoint{6.513425in}{2.338736in}}%
\pgfpathlineto{\pgfqpoint{6.515489in}{2.339671in}}%
\pgfpathlineto{\pgfqpoint{6.515489in}{2.339904in}}%
\pgfpathlineto{\pgfqpoint{6.521761in}{2.340839in}}%
\pgfpathlineto{\pgfqpoint{6.522189in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{6.524185in}{2.342475in}}%
\pgfpathlineto{\pgfqpoint{6.525033in}{2.343644in}}%
\pgfpathlineto{\pgfqpoint{6.528772in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{6.529228in}{2.345046in}}%
\pgfpathlineto{\pgfqpoint{6.533152in}{2.345748in}}%
\pgfpathlineto{\pgfqpoint{6.533152in}{2.345981in}}%
\pgfpathlineto{\pgfqpoint{6.534111in}{2.346683in}}%
\pgfpathlineto{\pgfqpoint{6.536791in}{2.347617in}}%
\pgfpathlineto{\pgfqpoint{6.537824in}{2.348786in}}%
\pgfpathlineto{\pgfqpoint{6.539780in}{2.349721in}}%
\pgfpathlineto{\pgfqpoint{6.540367in}{2.350188in}}%
\pgfpathlineto{\pgfqpoint{6.542068in}{2.351123in}}%
\pgfpathlineto{\pgfqpoint{6.543032in}{2.352292in}}%
\pgfpathlineto{\pgfqpoint{6.546743in}{2.353227in}}%
\pgfpathlineto{\pgfqpoint{6.547629in}{2.354629in}}%
\pgfpathlineto{\pgfqpoint{6.548585in}{2.355564in}}%
\pgfpathlineto{\pgfqpoint{6.549657in}{2.356733in}}%
\pgfpathlineto{\pgfqpoint{6.550402in}{2.357668in}}%
\pgfpathlineto{\pgfqpoint{6.551359in}{2.358603in}}%
\pgfpathlineto{\pgfqpoint{6.552682in}{2.359538in}}%
\pgfpathlineto{\pgfqpoint{6.553702in}{2.360940in}}%
\pgfpathlineto{\pgfqpoint{6.554659in}{2.361875in}}%
\pgfpathlineto{\pgfqpoint{6.555354in}{2.363277in}}%
\pgfpathlineto{\pgfqpoint{6.558256in}{2.364212in}}%
\pgfpathlineto{\pgfqpoint{6.558674in}{2.364913in}}%
\pgfpathlineto{\pgfqpoint{6.561666in}{2.365848in}}%
\pgfpathlineto{\pgfqpoint{6.562720in}{2.367251in}}%
\pgfpathlineto{\pgfqpoint{6.563804in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{6.564066in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{6.567547in}{2.370056in}}%
\pgfpathlineto{\pgfqpoint{6.568634in}{2.370990in}}%
\pgfpathlineto{\pgfqpoint{6.570150in}{2.371925in}}%
\pgfpathlineto{\pgfqpoint{6.570982in}{2.372627in}}%
\pgfpathlineto{\pgfqpoint{6.573222in}{2.373561in}}%
\pgfpathlineto{\pgfqpoint{6.573584in}{2.374263in}}%
\pgfpathlineto{\pgfqpoint{6.577968in}{2.375198in}}%
\pgfpathlineto{\pgfqpoint{6.578819in}{2.375899in}}%
\pgfpathlineto{\pgfqpoint{6.580106in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{6.580181in}{2.377301in}}%
\pgfpathlineto{\pgfqpoint{6.582894in}{2.378002in}}%
\pgfpathlineto{\pgfqpoint{6.582894in}{2.378236in}}%
\pgfpathlineto{\pgfqpoint{6.583887in}{2.379405in}}%
\pgfpathlineto{\pgfqpoint{6.584803in}{2.380340in}}%
\pgfpathlineto{\pgfqpoint{6.585904in}{2.381976in}}%
\pgfpathlineto{\pgfqpoint{6.587250in}{2.382911in}}%
\pgfpathlineto{\pgfqpoint{6.587749in}{2.384313in}}%
\pgfpathlineto{\pgfqpoint{6.589024in}{2.385248in}}%
\pgfpathlineto{\pgfqpoint{6.590015in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{6.591227in}{2.387819in}}%
\pgfpathlineto{\pgfqpoint{6.591852in}{2.388988in}}%
\pgfpathlineto{\pgfqpoint{6.594082in}{2.389923in}}%
\pgfpathlineto{\pgfqpoint{6.595165in}{2.391091in}}%
\pgfpathlineto{\pgfqpoint{6.597267in}{2.392026in}}%
\pgfpathlineto{\pgfqpoint{6.598316in}{2.392961in}}%
\pgfpathlineto{\pgfqpoint{6.602257in}{2.393896in}}%
\pgfpathlineto{\pgfqpoint{6.603247in}{2.395065in}}%
\pgfpathlineto{\pgfqpoint{6.604429in}{2.396000in}}%
\pgfpathlineto{\pgfqpoint{6.605276in}{2.397636in}}%
\pgfpathlineto{\pgfqpoint{6.606390in}{2.398571in}}%
\pgfpathlineto{\pgfqpoint{6.607125in}{2.399739in}}%
\pgfpathlineto{\pgfqpoint{6.609735in}{2.400674in}}%
\pgfpathlineto{\pgfqpoint{6.609735in}{2.400908in}}%
\pgfpathlineto{\pgfqpoint{6.612744in}{2.401843in}}%
\pgfpathlineto{\pgfqpoint{6.613696in}{2.402544in}}%
\pgfpathlineto{\pgfqpoint{6.615271in}{2.403479in}}%
\pgfpathlineto{\pgfqpoint{6.616335in}{2.403946in}}%
\pgfpathlineto{\pgfqpoint{6.618199in}{2.404881in}}%
\pgfpathlineto{\pgfqpoint{6.618199in}{2.405115in}}%
\pgfpathlineto{\pgfqpoint{6.627764in}{2.406050in}}%
\pgfpathlineto{\pgfqpoint{6.628645in}{2.406751in}}%
\pgfpathlineto{\pgfqpoint{6.630732in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{6.631752in}{2.408621in}}%
\pgfpathlineto{\pgfqpoint{6.634285in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{6.635152in}{2.410491in}}%
\pgfpathlineto{\pgfqpoint{6.636491in}{2.411426in}}%
\pgfpathlineto{\pgfqpoint{6.637532in}{2.412594in}}%
\pgfpathlineto{\pgfqpoint{6.640085in}{2.413529in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{2.415399in}}%
\pgfpathlineto{\pgfqpoint{6.642109in}{2.416334in}}%
\pgfpathlineto{\pgfqpoint{6.643009in}{2.417736in}}%
\pgfpathlineto{\pgfqpoint{6.643815in}{2.418671in}}%
\pgfpathlineto{\pgfqpoint{6.644777in}{2.419840in}}%
\pgfpathlineto{\pgfqpoint{6.645402in}{2.420775in}}%
\pgfpathlineto{\pgfqpoint{6.645818in}{2.421944in}}%
\pgfpathlineto{\pgfqpoint{6.647327in}{2.422878in}}%
\pgfpathlineto{\pgfqpoint{6.647327in}{2.423112in}}%
\pgfpathlineto{\pgfqpoint{6.649729in}{2.424047in}}%
\pgfpathlineto{\pgfqpoint{6.649729in}{2.424281in}}%
\pgfpathlineto{\pgfqpoint{6.653397in}{2.425216in}}%
\pgfpathlineto{\pgfqpoint{6.653833in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{6.657610in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{6.658475in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{6.661405in}{2.428722in}}%
\pgfpathlineto{\pgfqpoint{6.662397in}{2.429423in}}%
\pgfpathlineto{\pgfqpoint{6.666323in}{2.430358in}}%
\pgfpathlineto{\pgfqpoint{6.666323in}{2.430592in}}%
\pgfpathlineto{\pgfqpoint{6.673388in}{2.431526in}}%
\pgfpathlineto{\pgfqpoint{6.674076in}{2.431994in}}%
\pgfpathlineto{\pgfqpoint{6.676430in}{2.432929in}}%
\pgfpathlineto{\pgfqpoint{6.677345in}{2.434565in}}%
\pgfpathlineto{\pgfqpoint{6.681713in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{6.682573in}{2.436201in}}%
\pgfpathlineto{\pgfqpoint{6.688780in}{2.437136in}}%
\pgfpathlineto{\pgfqpoint{6.688780in}{2.437370in}}%
\pgfpathlineto{\pgfqpoint{6.699431in}{2.438305in}}%
\pgfpathlineto{\pgfqpoint{6.699681in}{2.438772in}}%
\pgfpathlineto{\pgfqpoint{6.703753in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{6.704816in}{2.440408in}}%
\pgfpathlineto{\pgfqpoint{6.709272in}{2.441343in}}%
\pgfpathlineto{\pgfqpoint{6.709728in}{2.441811in}}%
\pgfpathlineto{\pgfqpoint{6.714217in}{2.442746in}}%
\pgfpathlineto{\pgfqpoint{6.715245in}{2.443914in}}%
\pgfpathlineto{\pgfqpoint{6.718460in}{2.444849in}}%
\pgfpathlineto{\pgfqpoint{6.719271in}{2.446485in}}%
\pgfpathlineto{\pgfqpoint{6.720622in}{2.447420in}}%
\pgfpathlineto{\pgfqpoint{6.721668in}{2.448121in}}%
\pgfpathlineto{\pgfqpoint{6.722146in}{2.449056in}}%
\pgfpathlineto{\pgfqpoint{6.722809in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{6.724117in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{6.725168in}{2.453030in}}%
\pgfpathlineto{\pgfqpoint{6.728875in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.729967in}{2.456068in}}%
\pgfpathlineto{\pgfqpoint{6.731054in}{2.457003in}}%
\pgfpathlineto{\pgfqpoint{6.732125in}{2.457938in}}%
\pgfpathlineto{\pgfqpoint{6.733749in}{2.458873in}}%
\pgfpathlineto{\pgfqpoint{6.734744in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{6.735541in}{2.461444in}}%
\pgfpathlineto{\pgfqpoint{6.736617in}{2.461911in}}%
\pgfpathlineto{\pgfqpoint{6.737770in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{6.738849in}{2.463781in}}%
\pgfpathlineto{\pgfqpoint{6.739238in}{2.464716in}}%
\pgfpathlineto{\pgfqpoint{6.740247in}{2.466118in}}%
\pgfpathlineto{\pgfqpoint{6.742706in}{2.467053in}}%
\pgfpathlineto{\pgfqpoint{6.743781in}{2.468222in}}%
\pgfpathlineto{\pgfqpoint{6.745381in}{2.469157in}}%
\pgfpathlineto{\pgfqpoint{6.745573in}{2.469858in}}%
\pgfpathlineto{\pgfqpoint{6.749679in}{2.470793in}}%
\pgfpathlineto{\pgfqpoint{6.749679in}{2.471027in}}%
\pgfpathlineto{\pgfqpoint{6.768535in}{2.471962in}}%
\pgfpathlineto{\pgfqpoint{6.768535in}{2.472195in}}%
\pgfpathlineto{\pgfqpoint{6.773904in}{2.473130in}}%
\pgfpathlineto{\pgfqpoint{6.773904in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{6.777806in}{2.474299in}}%
\pgfpathlineto{\pgfqpoint{6.777941in}{2.474766in}}%
\pgfpathlineto{\pgfqpoint{6.781862in}{2.475701in}}%
\pgfpathlineto{\pgfqpoint{6.782856in}{2.476636in}}%
\pgfpathlineto{\pgfqpoint{6.786593in}{2.477571in}}%
\pgfpathlineto{\pgfqpoint{6.786656in}{2.478272in}}%
\pgfpathlineto{\pgfqpoint{6.795272in}{2.479207in}}%
\pgfpathlineto{\pgfqpoint{6.795272in}{2.479441in}}%
\pgfpathlineto{\pgfqpoint{6.799855in}{2.480376in}}%
\pgfpathlineto{\pgfqpoint{6.800884in}{2.481077in}}%
\pgfpathlineto{\pgfqpoint{6.805209in}{2.482012in}}%
\pgfpathlineto{\pgfqpoint{6.806275in}{2.482713in}}%
\pgfpathlineto{\pgfqpoint{6.812247in}{2.483648in}}%
\pgfpathlineto{\pgfqpoint{6.812611in}{2.484116in}}%
\pgfpathlineto{\pgfqpoint{6.817251in}{2.485051in}}%
\pgfpathlineto{\pgfqpoint{6.817289in}{2.485518in}}%
\pgfpathlineto{\pgfqpoint{6.823214in}{2.486453in}}%
\pgfpathlineto{\pgfqpoint{6.823290in}{2.486920in}}%
\pgfpathlineto{\pgfqpoint{6.828451in}{2.487855in}}%
\pgfpathlineto{\pgfqpoint{6.828451in}{2.488089in}}%
\pgfpathlineto{\pgfqpoint{6.834429in}{2.489024in}}%
\pgfpathlineto{\pgfqpoint{6.835395in}{2.489725in}}%
\pgfpathlineto{\pgfqpoint{6.843084in}{2.490660in}}%
\pgfpathlineto{\pgfqpoint{6.844127in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{6.846304in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{6.846304in}{2.494166in}}%
\pgfpathlineto{\pgfqpoint{6.858534in}{2.495101in}}%
\pgfpathlineto{\pgfqpoint{6.859517in}{2.495568in}}%
\pgfpathlineto{\pgfqpoint{6.865911in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{6.865911in}{2.496737in}}%
\pgfpathlineto{\pgfqpoint{6.872040in}{2.497672in}}%
\pgfpathlineto{\pgfqpoint{6.872074in}{2.498139in}}%
\pgfpathlineto{\pgfqpoint{6.875513in}{2.499074in}}%
\pgfpathlineto{\pgfqpoint{6.876369in}{2.500477in}}%
\pgfpathlineto{\pgfqpoint{6.878420in}{2.501412in}}%
\pgfpathlineto{\pgfqpoint{6.879487in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{6.880630in}{2.504216in}}%
\pgfpathlineto{\pgfqpoint{6.881439in}{2.506086in}}%
\pgfpathlineto{\pgfqpoint{6.882792in}{2.507021in}}%
\pgfpathlineto{\pgfqpoint{6.883788in}{2.508891in}}%
\pgfpathlineto{\pgfqpoint{6.884421in}{2.509826in}}%
\pgfpathlineto{\pgfqpoint{6.885231in}{2.511228in}}%
\pgfpathlineto{\pgfqpoint{6.886562in}{2.512163in}}%
\pgfpathlineto{\pgfqpoint{6.887073in}{2.513332in}}%
\pgfpathlineto{\pgfqpoint{6.888832in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{6.889909in}{2.515202in}}%
\pgfpathlineto{\pgfqpoint{6.890732in}{2.516137in}}%
\pgfpathlineto{\pgfqpoint{6.891825in}{2.518474in}}%
\pgfpathlineto{\pgfqpoint{6.892915in}{2.519409in}}%
\pgfpathlineto{\pgfqpoint{6.894002in}{2.520811in}}%
\pgfpathlineto{\pgfqpoint{6.894956in}{2.521746in}}%
\pgfpathlineto{\pgfqpoint{6.895836in}{2.522915in}}%
\pgfpathlineto{\pgfqpoint{6.896631in}{2.523850in}}%
\pgfpathlineto{\pgfqpoint{6.897683in}{2.524317in}}%
\pgfpathlineto{\pgfqpoint{6.899357in}{2.525252in}}%
\pgfpathlineto{\pgfqpoint{6.900088in}{2.525720in}}%
\pgfpathlineto{\pgfqpoint{6.901214in}{2.526655in}}%
\pgfpathlineto{\pgfqpoint{6.901675in}{2.527589in}}%
\pgfpathlineto{\pgfqpoint{6.903694in}{2.528524in}}%
\pgfpathlineto{\pgfqpoint{6.904299in}{2.529459in}}%
\pgfpathlineto{\pgfqpoint{6.906830in}{2.530394in}}%
\pgfpathlineto{\pgfqpoint{6.907468in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{6.909319in}{2.531797in}}%
\pgfpathlineto{\pgfqpoint{6.909793in}{2.532264in}}%
\pgfpathlineto{\pgfqpoint{6.915002in}{2.533199in}}%
\pgfpathlineto{\pgfqpoint{6.915277in}{2.533900in}}%
\pgfpathlineto{\pgfqpoint{6.917831in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{6.918745in}{2.535303in}}%
\pgfpathlineto{\pgfqpoint{6.923488in}{2.536237in}}%
\pgfpathlineto{\pgfqpoint{6.924323in}{2.536705in}}%
\pgfpathlineto{\pgfqpoint{6.932152in}{2.537640in}}%
\pgfpathlineto{\pgfqpoint{6.932152in}{2.537874in}}%
\pgfpathlineto{\pgfqpoint{6.938915in}{2.538808in}}%
\pgfpathlineto{\pgfqpoint{6.939820in}{2.539276in}}%
\pgfpathlineto{\pgfqpoint{6.944124in}{2.540211in}}%
\pgfpathlineto{\pgfqpoint{6.944206in}{2.540678in}}%
\pgfpathlineto{\pgfqpoint{6.949028in}{2.541613in}}%
\pgfpathlineto{\pgfqpoint{6.950039in}{2.542548in}}%
\pgfpathlineto{\pgfqpoint{6.953752in}{2.543483in}}%
\pgfpathlineto{\pgfqpoint{6.954684in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{6.958372in}{2.545587in}}%
\pgfpathlineto{\pgfqpoint{6.959452in}{2.546288in}}%
\pgfpathlineto{\pgfqpoint{6.965031in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{6.965121in}{2.547690in}}%
\pgfpathlineto{\pgfqpoint{6.968627in}{2.548625in}}%
\pgfpathlineto{\pgfqpoint{6.968627in}{2.548859in}}%
\pgfpathlineto{\pgfqpoint{6.974705in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{6.974794in}{2.550261in}}%
\pgfpathlineto{\pgfqpoint{6.978899in}{2.551196in}}%
\pgfpathlineto{\pgfqpoint{6.979943in}{2.552131in}}%
\pgfpathlineto{\pgfqpoint{6.981967in}{2.553066in}}%
\pgfpathlineto{\pgfqpoint{6.982712in}{2.553767in}}%
\pgfpathlineto{\pgfqpoint{6.984357in}{2.554702in}}%
\pgfpathlineto{\pgfqpoint{6.985197in}{2.556572in}}%
\pgfpathlineto{\pgfqpoint{6.987892in}{2.557507in}}%
\pgfpathlineto{\pgfqpoint{6.988015in}{2.557974in}}%
\pgfpathlineto{\pgfqpoint{6.992000in}{2.558909in}}%
\pgfpathlineto{\pgfqpoint{6.992836in}{2.559610in}}%
\pgfpathlineto{\pgfqpoint{6.995782in}{2.560545in}}%
\pgfpathlineto{\pgfqpoint{6.996454in}{2.561480in}}%
\pgfpathlineto{\pgfqpoint{6.997616in}{2.562415in}}%
\pgfpathlineto{\pgfqpoint{6.997799in}{2.562883in}}%
\pgfpathlineto{\pgfqpoint{7.001979in}{2.563818in}}%
\pgfpathlineto{\pgfqpoint{7.002386in}{2.564752in}}%
\pgfpathlineto{\pgfqpoint{7.004292in}{2.565687in}}%
\pgfpathlineto{\pgfqpoint{7.004994in}{2.566155in}}%
\pgfpathlineto{\pgfqpoint{7.010842in}{2.567090in}}%
\pgfpathlineto{\pgfqpoint{7.011764in}{2.567791in}}%
\pgfpathlineto{\pgfqpoint{7.015100in}{2.568726in}}%
\pgfpathlineto{\pgfqpoint{7.016009in}{2.570128in}}%
\pgfpathlineto{\pgfqpoint{7.019480in}{2.571063in}}%
\pgfpathlineto{\pgfqpoint{7.019480in}{2.571297in}}%
\pgfpathlineto{\pgfqpoint{7.022604in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{7.022604in}{2.572466in}}%
\pgfpathlineto{\pgfqpoint{7.026560in}{2.573400in}}%
\pgfpathlineto{\pgfqpoint{7.027289in}{2.574569in}}%
\pgfpathlineto{\pgfqpoint{7.041153in}{2.575504in}}%
\pgfpathlineto{\pgfqpoint{7.041153in}{2.575738in}}%
\pgfpathlineto{\pgfqpoint{7.045694in}{2.576673in}}%
\pgfpathlineto{\pgfqpoint{7.045731in}{2.577140in}}%
\pgfpathlineto{\pgfqpoint{7.051034in}{2.578075in}}%
\pgfpathlineto{\pgfqpoint{7.052120in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{7.062575in}{2.579477in}}%
\pgfpathlineto{\pgfqpoint{7.063505in}{2.580179in}}%
\pgfpathlineto{\pgfqpoint{7.066142in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{7.067219in}{2.581815in}}%
\pgfpathlineto{\pgfqpoint{7.069325in}{2.582750in}}%
\pgfpathlineto{\pgfqpoint{7.069785in}{2.583685in}}%
\pgfpathlineto{\pgfqpoint{7.071151in}{2.584620in}}%
\pgfpathlineto{\pgfqpoint{7.072123in}{2.585788in}}%
\pgfpathlineto{\pgfqpoint{7.074580in}{2.586723in}}%
\pgfpathlineto{\pgfqpoint{7.075367in}{2.587191in}}%
\pgfpathlineto{\pgfqpoint{7.077312in}{2.588125in}}%
\pgfpathlineto{\pgfqpoint{7.077353in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{7.083434in}{2.589528in}}%
\pgfpathlineto{\pgfqpoint{7.083434in}{2.589762in}}%
\pgfpathlineto{\pgfqpoint{7.088995in}{2.590696in}}%
\pgfpathlineto{\pgfqpoint{7.089802in}{2.591865in}}%
\pgfpathlineto{\pgfqpoint{7.092930in}{2.592800in}}%
\pgfpathlineto{\pgfqpoint{7.092930in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{7.097257in}{2.593969in}}%
\pgfpathlineto{\pgfqpoint{7.097808in}{2.594904in}}%
\pgfpathlineto{\pgfqpoint{7.109036in}{2.595839in}}%
\pgfpathlineto{\pgfqpoint{7.109036in}{2.596072in}}%
\pgfpathlineto{\pgfqpoint{7.113456in}{2.597007in}}%
\pgfpathlineto{\pgfqpoint{7.114336in}{2.597942in}}%
\pgfpathlineto{\pgfqpoint{7.115534in}{2.598877in}}%
\pgfpathlineto{\pgfqpoint{7.115811in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{7.120741in}{2.600513in}}%
\pgfpathlineto{\pgfqpoint{7.121683in}{2.601448in}}%
\pgfpathlineto{\pgfqpoint{7.125841in}{2.602383in}}%
\pgfpathlineto{\pgfqpoint{7.126549in}{2.603084in}}%
\pgfpathlineto{\pgfqpoint{7.132823in}{2.604019in}}%
\pgfpathlineto{\pgfqpoint{7.132823in}{2.604253in}}%
\pgfpathlineto{\pgfqpoint{7.144544in}{2.605188in}}%
\pgfpathlineto{\pgfqpoint{7.145547in}{2.605889in}}%
\pgfpathlineto{\pgfqpoint{7.147876in}{2.606824in}}%
\pgfpathlineto{\pgfqpoint{7.148741in}{2.607992in}}%
\pgfpathlineto{\pgfqpoint{7.150829in}{2.608927in}}%
\pgfpathlineto{\pgfqpoint{7.151762in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{7.154388in}{2.610797in}}%
\pgfpathlineto{\pgfqpoint{7.155335in}{2.611966in}}%
\pgfpathlineto{\pgfqpoint{7.158631in}{2.612901in}}%
\pgfpathlineto{\pgfqpoint{7.158992in}{2.613602in}}%
\pgfpathlineto{\pgfqpoint{7.163647in}{2.614537in}}%
\pgfpathlineto{\pgfqpoint{7.164482in}{2.615238in}}%
\pgfpathlineto{\pgfqpoint{7.168299in}{2.616173in}}%
\pgfpathlineto{\pgfqpoint{7.169186in}{2.616874in}}%
\pgfpathlineto{\pgfqpoint{7.172188in}{2.617809in}}%
\pgfpathlineto{\pgfqpoint{7.172586in}{2.618978in}}%
\pgfpathlineto{\pgfqpoint{7.174993in}{2.619913in}}%
\pgfpathlineto{\pgfqpoint{7.175753in}{2.621549in}}%
\pgfpathlineto{\pgfqpoint{7.178180in}{2.622484in}}%
\pgfpathlineto{\pgfqpoint{7.178578in}{2.623419in}}%
\pgfpathlineto{\pgfqpoint{7.184139in}{2.624354in}}%
\pgfpathlineto{\pgfqpoint{7.184739in}{2.625055in}}%
\pgfpathlineto{\pgfqpoint{7.193713in}{2.625990in}}%
\pgfpathlineto{\pgfqpoint{7.194743in}{2.626925in}}%
\pgfpathlineto{\pgfqpoint{7.199137in}{2.627860in}}%
\pgfpathlineto{\pgfqpoint{7.199137in}{2.628093in}}%
\pgfpathlineto{\pgfqpoint{7.215388in}{2.629028in}}%
\pgfpathlineto{\pgfqpoint{7.215388in}{2.629262in}}%
\pgfpathlineto{\pgfqpoint{7.227895in}{2.630197in}}%
\pgfpathlineto{\pgfqpoint{7.228985in}{2.630898in}}%
\pgfpathlineto{\pgfqpoint{7.230226in}{2.631833in}}%
\pgfpathlineto{\pgfqpoint{7.230226in}{2.632067in}}%
\pgfpathlineto{\pgfqpoint{7.240031in}{2.633002in}}%
\pgfpathlineto{\pgfqpoint{7.240888in}{2.633703in}}%
\pgfpathlineto{\pgfqpoint{7.245267in}{2.634638in}}%
\pgfpathlineto{\pgfqpoint{7.246205in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{7.248452in}{2.636741in}}%
\pgfpathlineto{\pgfqpoint{7.249313in}{2.637676in}}%
\pgfpathlineto{\pgfqpoint{7.253440in}{2.638611in}}%
\pgfpathlineto{\pgfqpoint{7.253547in}{2.639312in}}%
\pgfpathlineto{\pgfqpoint{7.280027in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{7.280915in}{2.640715in}}%
\pgfpathlineto{\pgfqpoint{7.284672in}{2.641650in}}%
\pgfpathlineto{\pgfqpoint{7.285731in}{2.642818in}}%
\pgfpathlineto{\pgfqpoint{7.287023in}{2.643753in}}%
\pgfpathlineto{\pgfqpoint{7.287866in}{2.644922in}}%
\pgfpathlineto{\pgfqpoint{7.291278in}{2.645857in}}%
\pgfpathlineto{\pgfqpoint{7.292248in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{7.294629in}{2.647960in}}%
\pgfpathlineto{\pgfqpoint{7.294629in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{7.299692in}{2.649129in}}%
\pgfpathlineto{\pgfqpoint{7.299692in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{7.305687in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{7.305687in}{2.650531in}}%
\pgfpathlineto{\pgfqpoint{7.325967in}{2.651466in}}%
\pgfpathlineto{\pgfqpoint{7.327045in}{2.651934in}}%
\pgfpathlineto{\pgfqpoint{7.328510in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{7.328843in}{2.653570in}}%
\pgfpathlineto{\pgfqpoint{7.331489in}{2.654505in}}%
\pgfpathlineto{\pgfqpoint{7.331758in}{2.654972in}}%
\pgfpathlineto{\pgfqpoint{7.340682in}{2.655907in}}%
\pgfpathlineto{\pgfqpoint{7.340682in}{2.656141in}}%
\pgfpathlineto{\pgfqpoint{7.344980in}{2.657076in}}%
\pgfpathlineto{\pgfqpoint{7.345843in}{2.658011in}}%
\pgfpathlineto{\pgfqpoint{7.386286in}{2.658946in}}%
\pgfpathlineto{\pgfqpoint{7.386286in}{2.659179in}}%
\pgfpathlineto{\pgfqpoint{7.389554in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{7.390575in}{2.661283in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{2.662218in}}%
\pgfpathlineto{\pgfqpoint{7.395031in}{2.662452in}}%
\pgfpathlineto{\pgfqpoint{7.423955in}{2.663386in}}%
\pgfpathlineto{\pgfqpoint{7.424123in}{2.664088in}}%
\pgfpathlineto{\pgfqpoint{7.426572in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{7.427233in}{2.666425in}}%
\pgfpathlineto{\pgfqpoint{7.428951in}{2.667360in}}%
\pgfpathlineto{\pgfqpoint{7.429703in}{2.668061in}}%
\pgfpathlineto{\pgfqpoint{7.433306in}{2.668996in}}%
\pgfpathlineto{\pgfqpoint{7.433463in}{2.669463in}}%
\pgfpathlineto{\pgfqpoint{7.447926in}{2.670398in}}%
\pgfpathlineto{\pgfqpoint{7.447999in}{2.670866in}}%
\pgfpathlineto{\pgfqpoint{7.453997in}{2.671801in}}%
\pgfpathlineto{\pgfqpoint{7.453997in}{2.672034in}}%
\pgfpathlineto{\pgfqpoint{7.457944in}{2.672969in}}%
\pgfpathlineto{\pgfqpoint{7.457944in}{2.673203in}}%
\pgfpathlineto{\pgfqpoint{7.467911in}{2.674138in}}%
\pgfpathlineto{\pgfqpoint{7.467911in}{2.674372in}}%
\pgfpathlineto{\pgfqpoint{7.478575in}{2.675307in}}%
\pgfpathlineto{\pgfqpoint{7.479315in}{2.676242in}}%
\pgfpathlineto{\pgfqpoint{7.484643in}{2.677177in}}%
\pgfpathlineto{\pgfqpoint{7.484824in}{2.677644in}}%
\pgfpathlineto{\pgfqpoint{7.488899in}{2.678579in}}%
\pgfpathlineto{\pgfqpoint{7.488899in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{7.498063in}{2.679748in}}%
\pgfpathlineto{\pgfqpoint{7.498063in}{2.679981in}}%
\pgfpathlineto{\pgfqpoint{7.503020in}{2.680916in}}%
\pgfpathlineto{\pgfqpoint{7.503020in}{2.681150in}}%
\pgfpathlineto{\pgfqpoint{7.509937in}{2.682085in}}%
\pgfpathlineto{\pgfqpoint{7.510787in}{2.683487in}}%
\pgfpathlineto{\pgfqpoint{7.523109in}{2.684422in}}%
\pgfpathlineto{\pgfqpoint{7.523109in}{2.684656in}}%
\pgfpathlineto{\pgfqpoint{7.530879in}{2.685591in}}%
\pgfpathlineto{\pgfqpoint{7.531866in}{2.686759in}}%
\pgfpathlineto{\pgfqpoint{7.532328in}{2.687694in}}%
\pgfpathlineto{\pgfqpoint{7.533016in}{2.689097in}}%
\pgfpathlineto{\pgfqpoint{7.534150in}{2.690032in}}%
\pgfpathlineto{\pgfqpoint{7.534150in}{2.690265in}}%
\pgfpathlineto{\pgfqpoint{7.541636in}{2.691200in}}%
\pgfpathlineto{\pgfqpoint{7.542669in}{2.691668in}}%
\pgfpathlineto{\pgfqpoint{7.555925in}{2.692603in}}%
\pgfpathlineto{\pgfqpoint{7.555925in}{2.692836in}}%
\pgfpathlineto{\pgfqpoint{7.560727in}{2.693771in}}%
\pgfpathlineto{\pgfqpoint{7.560727in}{2.694005in}}%
\pgfpathlineto{\pgfqpoint{7.564212in}{2.694940in}}%
\pgfpathlineto{\pgfqpoint{7.565230in}{2.696342in}}%
\pgfpathlineto{\pgfqpoint{7.572292in}{2.697277in}}%
\pgfpathlineto{\pgfqpoint{7.573313in}{2.697978in}}%
\pgfpathlineto{\pgfqpoint{7.574224in}{2.698913in}}%
\pgfpathlineto{\pgfqpoint{7.575254in}{2.699381in}}%
\pgfpathlineto{\pgfqpoint{7.577529in}{2.700316in}}%
\pgfpathlineto{\pgfqpoint{7.578491in}{2.701251in}}%
\pgfpathlineto{\pgfqpoint{7.579413in}{2.702186in}}%
\pgfpathlineto{\pgfqpoint{7.580279in}{2.702653in}}%
\pgfpathlineto{\pgfqpoint{7.582372in}{2.703588in}}%
\pgfpathlineto{\pgfqpoint{7.583403in}{2.704523in}}%
\pgfpathlineto{\pgfqpoint{7.585284in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{7.586080in}{2.706393in}}%
\pgfpathlineto{\pgfqpoint{7.590232in}{2.707328in}}%
\pgfpathlineto{\pgfqpoint{7.590232in}{2.707561in}}%
\pgfpathlineto{\pgfqpoint{7.649412in}{2.708496in}}%
\pgfpathlineto{\pgfqpoint{7.650092in}{2.708964in}}%
\pgfpathlineto{\pgfqpoint{7.667706in}{2.709899in}}%
\pgfpathlineto{\pgfqpoint{7.667706in}{2.710132in}}%
\pgfpathlineto{\pgfqpoint{7.698461in}{2.711067in}}%
\pgfpathlineto{\pgfqpoint{7.699441in}{2.713171in}}%
\pgfpathlineto{\pgfqpoint{7.701815in}{2.714106in}}%
\pgfpathlineto{\pgfqpoint{7.702898in}{2.715041in}}%
\pgfpathlineto{\pgfqpoint{7.709966in}{2.715976in}}%
\pgfpathlineto{\pgfqpoint{7.710468in}{2.716677in}}%
\pgfpathlineto{\pgfqpoint{7.716972in}{2.717612in}}%
\pgfpathlineto{\pgfqpoint{7.716972in}{2.717846in}}%
\pgfpathlineto{\pgfqpoint{7.720509in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{7.721425in}{2.720417in}}%
\pgfpathlineto{\pgfqpoint{7.722947in}{2.721351in}}%
\pgfpathlineto{\pgfqpoint{7.723409in}{2.722286in}}%
\pgfpathlineto{\pgfqpoint{7.751856in}{2.723221in}}%
\pgfpathlineto{\pgfqpoint{7.752846in}{2.723689in}}%
\pgfpathlineto{\pgfqpoint{7.754395in}{2.724624in}}%
\pgfpathlineto{\pgfqpoint{7.755286in}{2.725325in}}%
\pgfpathlineto{\pgfqpoint{7.756345in}{2.726260in}}%
\pgfpathlineto{\pgfqpoint{7.756364in}{2.726727in}}%
\pgfpathlineto{\pgfqpoint{7.761558in}{2.727662in}}%
\pgfpathlineto{\pgfqpoint{7.761558in}{2.727896in}}%
\pgfpathlineto{\pgfqpoint{7.769774in}{2.728831in}}%
\pgfpathlineto{\pgfqpoint{7.770291in}{2.729298in}}%
\pgfpathlineto{\pgfqpoint{7.813490in}{2.730233in}}%
\pgfpathlineto{\pgfqpoint{7.814588in}{2.731168in}}%
\pgfpathlineto{\pgfqpoint{7.816237in}{2.732103in}}%
\pgfpathlineto{\pgfqpoint{7.816599in}{2.732804in}}%
\pgfpathlineto{\pgfqpoint{7.879436in}{2.733739in}}%
\pgfpathlineto{\pgfqpoint{7.879436in}{2.733973in}}%
\pgfpathlineto{\pgfqpoint{7.884528in}{2.734908in}}%
\pgfpathlineto{\pgfqpoint{7.885518in}{2.736076in}}%
\pgfpathlineto{\pgfqpoint{7.890119in}{2.737011in}}%
\pgfpathlineto{\pgfqpoint{7.890119in}{2.737245in}}%
\pgfpathlineto{\pgfqpoint{7.898258in}{2.737245in}}%
\pgfpathlineto{\pgfqpoint{7.898258in}{2.737479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962404in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.705665in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{4.977887in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{4.977887in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{4.977887in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{4.982850in}{0.722728in}}%
\pgfpathlineto{\pgfqpoint{4.982850in}{0.723663in}}%
\pgfpathlineto{\pgfqpoint{4.982850in}{0.726000in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{4.997196in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{4.997196in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{4.997196in}{0.739556in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.739556in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.740491in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.753814in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{5.019480in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{5.019480in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{5.019480in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.766669in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.767604in}}%
\pgfpathlineto{\pgfqpoint{5.023716in}{0.770409in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.771344in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.779524in}}%
\pgfpathlineto{\pgfqpoint{5.031989in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.781628in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.782563in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{5.040007in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{5.040007in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{5.040007in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.794717in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.795651in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.799859in}}%
\pgfpathlineto{\pgfqpoint{5.047785in}{0.801495in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.801495in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.808273in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.812013in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.817155in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.818557in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{5.069817in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.824634in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.825569in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.830243in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.858057in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.858525in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.873016in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.873951in}}%
\pgfpathlineto{\pgfqpoint{5.102843in}{0.876756in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.877457in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.880729in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.895688in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.895922in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.896856in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{5.120820in}{0.903167in}}%
\pgfpathlineto{\pgfqpoint{5.120820in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{5.120820in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.906673in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{5.126546in}{0.908777in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.909712in}}%
\pgfpathlineto{\pgfqpoint{5.132150in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.913218in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{5.137636in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.918126in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.919061in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.920229in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{5.143008in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.923034in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.923969in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.929345in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.930280in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{0.942200in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.943369in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.954821in}}%
\pgfpathlineto{\pgfqpoint{5.158491in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.956925in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.957860in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.981700in}}%
\pgfpathlineto{\pgfqpoint{5.168325in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.984505in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.985440in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.992452in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{5.173106in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{0.997828in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{1.004372in}}%
\pgfpathlineto{\pgfqpoint{5.177801in}{1.005073in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{1.005307in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{1.006008in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{1.017461in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{5.182412in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{1.020500in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{5.186944in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{1.032186in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{1.038964in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.039198in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.039899in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.040133in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{1.052988in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{5.200084in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.055325in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.059766in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.060701in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{1.060701in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{1.061636in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{1.063506in}}%
\pgfpathlineto{\pgfqpoint{5.208490in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{5.214621in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{5.218629in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.077062in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.077530in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.085944in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{1.085944in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{1.086879in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.087580in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.090385in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{1.097163in}}%
\pgfpathlineto{\pgfqpoint{5.232193in}{1.101838in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{5.235942in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.103941in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.108148in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.112355in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.118432in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.119367in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.122172in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{1.128483in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{1.128483in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{5.248655in}{1.129885in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.129885in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{1.141104in}}%
\pgfpathlineto{\pgfqpoint{5.253919in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.142740in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{5.257370in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{1.152323in}}%
\pgfpathlineto{\pgfqpoint{5.262462in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.155128in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.159101in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{1.159101in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{1.160036in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{5.267457in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{1.170788in}}%
\pgfpathlineto{\pgfqpoint{5.270735in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{1.174995in}}%
\pgfpathlineto{\pgfqpoint{5.273972in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{1.177332in}}%
\pgfpathlineto{\pgfqpoint{5.277169in}{1.179202in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{1.180137in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{1.183877in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{5.281892in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{1.187149in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{1.188084in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{1.188318in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.188318in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.189252in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{5.289578in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{1.192291in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{5.292591in}{1.194862in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{1.195329in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{1.195797in}}%
\pgfpathlineto{\pgfqpoint{5.295568in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.198368in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.199303in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.200004in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.200939in}}%
\pgfpathlineto{\pgfqpoint{5.299972in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.202341in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{1.205614in}}%
\pgfpathlineto{\pgfqpoint{5.302867in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.206315in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.211924in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.214262in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{1.214963in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{5.309968in}{1.217066in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{1.217300in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{1.218001in}}%
\pgfpathlineto{\pgfqpoint{5.312754in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{1.222208in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{1.224312in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{1.225247in}}%
\pgfpathlineto{\pgfqpoint{5.315512in}{1.229454in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{1.230389in}}%
\pgfpathlineto{\pgfqpoint{5.318240in}{1.232726in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{1.233661in}}%
\pgfpathlineto{\pgfqpoint{5.320940in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{5.323612in}{1.237635in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{1.238569in}}%
\pgfpathlineto{\pgfqpoint{5.326258in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{1.240206in}}%
\pgfpathlineto{\pgfqpoint{5.327570in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{1.241374in}}%
\pgfpathlineto{\pgfqpoint{5.328876in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{1.242309in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{5.330176in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{1.244880in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{5.332756in}{1.246750in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{1.246750in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{5.334036in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{5.335310in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{1.253762in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{5.339096in}{1.255632in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{1.255632in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{1.256567in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{1.258203in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.261709in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.262644in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.268253in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{1.268253in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{1.269188in}}%
\pgfpathlineto{\pgfqpoint{5.348929in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.276667in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.276901in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{1.279940in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{1.279940in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{5.358405in}{1.283679in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{1.284614in}}%
\pgfpathlineto{\pgfqpoint{5.360721in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.287419in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.287886in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{1.289990in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.293029in}}%
\pgfpathlineto{\pgfqpoint{5.366423in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.293262in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.295833in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{5.370896in}{1.299573in}}%
\pgfpathlineto{\pgfqpoint{5.372002in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{1.303079in}}%
\pgfpathlineto{\pgfqpoint{5.374201in}{1.304949in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.304949in}}%
\pgfpathlineto{\pgfqpoint{5.375294in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{5.377465in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{5.378544in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{5.380688in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{5.382815in}{1.314765in}}%
\pgfpathlineto{\pgfqpoint{5.383872in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{1.316635in}}%
\pgfpathlineto{\pgfqpoint{5.384925in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{1.320609in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{1.321544in}}%
\pgfpathlineto{\pgfqpoint{5.391154in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{5.393197in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{5.394213in}{1.325751in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{1.325751in}}%
\pgfpathlineto{\pgfqpoint{5.395225in}{1.326686in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{5.397237in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{1.330893in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.333698in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.333931in}}%
\pgfpathlineto{\pgfqpoint{5.403182in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{1.336035in}}%
\pgfpathlineto{\pgfqpoint{5.405133in}{1.337905in}}%
\pgfpathlineto{\pgfqpoint{5.407071in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{1.341644in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{5.410902in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.348656in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{5.415614in}{1.354499in}}%
\pgfpathlineto{\pgfqpoint{5.416547in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{5.417475in}{1.358005in}}%
\pgfpathlineto{\pgfqpoint{5.418401in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{5.421158in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{1.367355in}}%
\pgfpathlineto{\pgfqpoint{5.424790in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{5.428371in}{1.374133in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.374600in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.377405in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{5.432780in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{1.381612in}}%
\pgfpathlineto{\pgfqpoint{5.434523in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{5.436254in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{5.439683in}{1.392597in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{1.395168in}}%
\pgfpathlineto{\pgfqpoint{5.441380in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{5.443067in}{1.398674in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{5.444742in}{1.399609in}}%
\pgfpathlineto{\pgfqpoint{5.444742in}{1.400544in}}%
\pgfpathlineto{\pgfqpoint{5.445576in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{5.447236in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.408257in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{5.450524in}{1.411530in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{5.452962in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.415269in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.415737in}}%
\pgfpathlineto{\pgfqpoint{5.456179in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.417840in}}%
\pgfpathlineto{\pgfqpoint{5.457773in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{5.460931in}{1.422749in}}%
\pgfpathlineto{\pgfqpoint{5.460931in}{1.422982in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{5.463275in}{1.425553in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{5.466368in}{1.428592in}}%
\pgfpathlineto{\pgfqpoint{5.467135in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{5.467900in}{1.432799in}}%
\pgfpathlineto{\pgfqpoint{5.468663in}{1.436071in}}%
\pgfpathlineto{\pgfqpoint{5.470183in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{5.470939in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{5.472445in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{5.473195in}{1.445187in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{5.474688in}{1.447056in}}%
\pgfpathlineto{\pgfqpoint{5.474688in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{5.475432in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{5.476912in}{1.450562in}}%
\pgfpathlineto{\pgfqpoint{5.476912in}{1.451264in}}%
\pgfpathlineto{\pgfqpoint{5.477649in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{5.478384in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{5.478384in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{5.479848in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{5.480577in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{1.459444in}}%
\pgfpathlineto{\pgfqpoint{5.481303in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{5.482028in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{5.482751in}{1.462249in}}%
\pgfpathlineto{\pgfqpoint{5.482751in}{1.463184in}}%
\pgfpathlineto{\pgfqpoint{5.483472in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{5.484907in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.466924in}}%
\pgfpathlineto{\pgfqpoint{5.485622in}{1.467858in}}%
\pgfpathlineto{\pgfqpoint{5.486335in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{1.472066in}}%
\pgfpathlineto{\pgfqpoint{5.487046in}{1.473000in}}%
\pgfpathlineto{\pgfqpoint{5.487755in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{5.488462in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{5.488462in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{5.489167in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{5.490572in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{5.491271in}{1.482817in}}%
\pgfpathlineto{\pgfqpoint{5.491969in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{5.492665in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{5.493359in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.487725in}}%
\pgfpathlineto{\pgfqpoint{5.494741in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{5.496116in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{5.496801in}{1.492868in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{1.493335in}}%
\pgfpathlineto{\pgfqpoint{5.498165in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{5.498844in}{1.494504in}}%
\pgfpathlineto{\pgfqpoint{5.500198in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{5.500872in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{1.497075in}}%
\pgfpathlineto{\pgfqpoint{5.501544in}{1.498010in}}%
\pgfpathlineto{\pgfqpoint{5.502215in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{1.498477in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{1.499412in}}%
\pgfpathlineto{\pgfqpoint{5.504217in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{5.506862in}{1.503385in}}%
\pgfpathlineto{\pgfqpoint{5.506862in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{5.508828in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{1.506424in}}%
\pgfpathlineto{\pgfqpoint{5.512717in}{1.507826in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.509462in}}%
\pgfpathlineto{\pgfqpoint{5.515915in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{5.515915in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.511566in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{1.514137in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{5.520325in}{1.516007in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.516942in}}%
\pgfpathlineto{\pgfqpoint{5.522193in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{5.523431in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{5.523431in}{1.519279in}}%
\pgfpathlineto{\pgfqpoint{5.524048in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{1.521383in}}%
\pgfpathlineto{\pgfqpoint{5.525277in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{5.525889in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{5.526500in}{1.524655in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.526758in}}%
\pgfpathlineto{\pgfqpoint{5.528324in}{1.527693in}}%
\pgfpathlineto{\pgfqpoint{5.528930in}{1.529329in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{5.530737in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{5.531337in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.532134in}}%
\pgfpathlineto{\pgfqpoint{5.532532in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{5.533722in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{5.533722in}{1.533770in}}%
\pgfpathlineto{\pgfqpoint{5.534314in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{1.535173in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{5.535496in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.540548in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.541016in}}%
\pgfpathlineto{\pgfqpoint{5.537259in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.542185in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.543119in}}%
\pgfpathlineto{\pgfqpoint{5.538427in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{5.539590in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{5.540170in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.547794in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{1.548495in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{1.549430in}}%
\pgfpathlineto{\pgfqpoint{5.543049in}{1.550131in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.551066in}}%
\pgfpathlineto{\pgfqpoint{5.546462in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{1.552702in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{5.548713in}{1.556676in}}%
\pgfpathlineto{\pgfqpoint{5.548713in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{1.558078in}}%
\pgfpathlineto{\pgfqpoint{5.550389in}{1.558779in}}%
\pgfpathlineto{\pgfqpoint{5.550389in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{5.550945in}{1.560883in}}%
\pgfpathlineto{\pgfqpoint{5.552054in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{1.563454in}}%
\pgfpathlineto{\pgfqpoint{5.554257in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.564856in}}%
\pgfpathlineto{\pgfqpoint{5.556442in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{5.557528in}{1.567427in}}%
\pgfpathlineto{\pgfqpoint{5.558069in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{5.558069in}{1.568362in}}%
\pgfpathlineto{\pgfqpoint{5.558609in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.560758in}{1.569998in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.571401in}}%
\pgfpathlineto{\pgfqpoint{5.562358in}{1.571401in}}%
\pgfpathlineto{\pgfqpoint{5.562358in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{5.565004in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{5.565004in}{1.575374in}}%
\pgfpathlineto{\pgfqpoint{5.566054in}{1.577010in}}%
\pgfpathlineto{\pgfqpoint{5.568143in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{5.568143in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{5.569181in}{1.581217in}}%
\pgfpathlineto{\pgfqpoint{5.570730in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{5.571758in}{1.586126in}}%
\pgfpathlineto{\pgfqpoint{5.572782in}{1.587061in}}%
\pgfpathlineto{\pgfqpoint{5.573802in}{1.590800in}}%
\pgfpathlineto{\pgfqpoint{5.574818in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{5.574818in}{1.591735in}}%
\pgfpathlineto{\pgfqpoint{5.575829in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{5.576334in}{1.593839in}}%
\pgfpathlineto{\pgfqpoint{5.577340in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{5.580831in}{1.595475in}}%
\pgfpathlineto{\pgfqpoint{5.581820in}{1.596176in}}%
\pgfpathlineto{\pgfqpoint{5.583786in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{5.584764in}{1.599448in}}%
\pgfpathlineto{\pgfqpoint{5.587192in}{1.600150in}}%
\pgfpathlineto{\pgfqpoint{5.587192in}{1.600383in}}%
\pgfpathlineto{\pgfqpoint{5.588157in}{1.601084in}}%
\pgfpathlineto{\pgfqpoint{5.590076in}{1.602019in}}%
\pgfpathlineto{\pgfqpoint{5.590554in}{1.602721in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{5.593402in}{1.604357in}}%
\pgfpathlineto{\pgfqpoint{5.595283in}{1.605058in}}%
\pgfpathlineto{\pgfqpoint{5.595283in}{1.605292in}}%
\pgfpathlineto{\pgfqpoint{5.596219in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{5.598543in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{5.599005in}{1.608564in}}%
\pgfpathlineto{\pgfqpoint{5.601763in}{1.609499in}}%
\pgfpathlineto{\pgfqpoint{5.601763in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{5.608085in}{1.612537in}}%
\pgfpathlineto{\pgfqpoint{5.609863in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{5.610748in}{1.615809in}}%
\pgfpathlineto{\pgfqpoint{5.611630in}{1.616277in}}%
\pgfpathlineto{\pgfqpoint{5.611630in}{1.616744in}}%
\pgfpathlineto{\pgfqpoint{5.612509in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.618848in}}%
\pgfpathlineto{\pgfqpoint{5.613385in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{5.614257in}{1.622120in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{5.616859in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{5.617290in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{5.617290in}{1.625626in}}%
\pgfpathlineto{\pgfqpoint{5.618150in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{5.619434in}{1.628197in}}%
\pgfpathlineto{\pgfqpoint{5.620287in}{1.630768in}}%
\pgfpathlineto{\pgfqpoint{5.621137in}{1.631002in}}%
\pgfpathlineto{\pgfqpoint{5.621137in}{1.631703in}}%
\pgfpathlineto{\pgfqpoint{5.621985in}{1.633339in}}%
\pgfpathlineto{\pgfqpoint{5.622829in}{1.633573in}}%
\pgfpathlineto{\pgfqpoint{5.622829in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{5.624510in}{1.635676in}}%
\pgfpathlineto{\pgfqpoint{5.624510in}{1.635910in}}%
\pgfpathlineto{\pgfqpoint{5.625347in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{5.627426in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{5.628253in}{1.642221in}}%
\pgfpathlineto{\pgfqpoint{5.629078in}{1.644091in}}%
\pgfpathlineto{\pgfqpoint{5.629900in}{1.645026in}}%
\pgfpathlineto{\pgfqpoint{5.630310in}{1.645727in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.646662in}}%
\pgfpathlineto{\pgfqpoint{5.633567in}{1.647830in}}%
\pgfpathlineto{\pgfqpoint{5.635180in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{5.635180in}{1.648765in}}%
\pgfpathlineto{\pgfqpoint{5.635582in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{5.637980in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{5.638774in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{5.639566in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{5.639566in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{5.640356in}{1.654609in}}%
\pgfpathlineto{\pgfqpoint{5.641536in}{1.655310in}}%
\pgfpathlineto{\pgfqpoint{5.641536in}{1.655543in}}%
\pgfpathlineto{\pgfqpoint{5.642319in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{5.643100in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{5.643100in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{5.643879in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{5.645043in}{1.659049in}}%
\pgfpathlineto{\pgfqpoint{5.645817in}{1.663958in}}%
\pgfpathlineto{\pgfqpoint{5.646587in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{5.647356in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{5.648122in}{1.666763in}}%
\pgfpathlineto{\pgfqpoint{5.648122in}{1.666996in}}%
\pgfpathlineto{\pgfqpoint{5.648887in}{1.667697in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{5.650029in}{1.668632in}}%
\pgfpathlineto{\pgfqpoint{5.650787in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{5.651543in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{5.651543in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{5.651543in}{1.672138in}}%
\pgfpathlineto{\pgfqpoint{5.654173in}{1.673073in}}%
\pgfpathlineto{\pgfqpoint{5.654173in}{1.673774in}}%
\pgfpathlineto{\pgfqpoint{5.656036in}{1.674008in}}%
\pgfpathlineto{\pgfqpoint{5.656036in}{1.674709in}}%
\pgfpathlineto{\pgfqpoint{5.656777in}{1.675644in}}%
\pgfpathlineto{\pgfqpoint{5.657885in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{5.658988in}{1.678916in}}%
\pgfpathlineto{\pgfqpoint{5.660452in}{1.679851in}}%
\pgfpathlineto{\pgfqpoint{5.661545in}{1.681955in}}%
\pgfpathlineto{\pgfqpoint{5.662994in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{5.664076in}{1.684526in}}%
\pgfpathlineto{\pgfqpoint{5.664436in}{1.684526in}}%
\pgfpathlineto{\pgfqpoint{5.664436in}{1.685461in}}%
\pgfpathlineto{\pgfqpoint{5.665512in}{1.687564in}}%
\pgfpathlineto{\pgfqpoint{5.666939in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{5.666939in}{1.688499in}}%
\pgfpathlineto{\pgfqpoint{5.668005in}{1.690135in}}%
\pgfpathlineto{\pgfqpoint{5.669772in}{1.690603in}}%
\pgfpathlineto{\pgfqpoint{5.669772in}{1.691070in}}%
\pgfpathlineto{\pgfqpoint{5.670826in}{1.692707in}}%
\pgfpathlineto{\pgfqpoint{5.673616in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{5.673616in}{1.693641in}}%
\pgfpathlineto{\pgfqpoint{5.674655in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{1.696446in}}%
\pgfpathlineto{\pgfqpoint{5.676377in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{5.678088in}{1.700186in}}%
\pgfpathlineto{\pgfqpoint{5.678088in}{1.700420in}}%
\pgfpathlineto{\pgfqpoint{5.679109in}{1.701822in}}%
\pgfpathlineto{\pgfqpoint{5.680464in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{5.681139in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{5.684156in}{1.704159in}}%
\pgfpathlineto{\pgfqpoint{5.684488in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{5.687137in}{1.705795in}}%
\pgfpathlineto{\pgfqpoint{5.688123in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{5.689759in}{1.707665in}}%
\pgfpathlineto{\pgfqpoint{5.690736in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{5.691708in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{5.692355in}{1.710236in}}%
\pgfpathlineto{\pgfqpoint{5.693643in}{1.711171in}}%
\pgfpathlineto{\pgfqpoint{5.694605in}{1.711872in}}%
\pgfpathlineto{\pgfqpoint{5.695245in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{5.695245in}{1.712807in}}%
\pgfpathlineto{\pgfqpoint{5.696201in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{5.698103in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{5.699677in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{5.699991in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{5.702487in}{1.719352in}}%
\pgfpathlineto{\pgfqpoint{5.702487in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{5.703108in}{1.720520in}}%
\pgfpathlineto{\pgfqpoint{5.704960in}{1.721455in}}%
\pgfpathlineto{\pgfqpoint{5.705881in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{5.707714in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{5.707714in}{1.722858in}}%
\pgfpathlineto{\pgfqpoint{5.708625in}{1.723793in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{1.724260in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{1.724728in}}%
\pgfpathlineto{\pgfqpoint{5.710138in}{1.728701in}}%
\pgfpathlineto{\pgfqpoint{5.711041in}{1.728935in}}%
\pgfpathlineto{\pgfqpoint{5.711041in}{1.729636in}}%
\pgfpathlineto{\pgfqpoint{5.711941in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{5.713434in}{1.731739in}}%
\pgfpathlineto{\pgfqpoint{5.714326in}{1.733376in}}%
\pgfpathlineto{\pgfqpoint{5.715510in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{5.716395in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{5.716983in}{1.736180in}}%
\pgfpathlineto{\pgfqpoint{5.716983in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{5.717570in}{1.737349in}}%
\pgfpathlineto{\pgfqpoint{5.719031in}{1.738050in}}%
\pgfpathlineto{\pgfqpoint{5.719031in}{1.738284in}}%
\pgfpathlineto{\pgfqpoint{5.719614in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{5.720485in}{1.740621in}}%
\pgfpathlineto{\pgfqpoint{5.720485in}{1.740855in}}%
\pgfpathlineto{\pgfqpoint{5.721353in}{1.742725in}}%
\pgfpathlineto{\pgfqpoint{5.722218in}{1.743192in}}%
\pgfpathlineto{\pgfqpoint{5.722218in}{1.743660in}}%
\pgfpathlineto{\pgfqpoint{5.723080in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{5.724225in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{5.724225in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{5.725081in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{5.725650in}{1.747867in}}%
\pgfpathlineto{\pgfqpoint{5.725650in}{1.748568in}}%
\pgfpathlineto{\pgfqpoint{5.726501in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{5.727349in}{1.751606in}}%
\pgfpathlineto{\pgfqpoint{5.727349in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{5.727913in}{1.753009in}}%
\pgfpathlineto{\pgfqpoint{5.729037in}{1.753710in}}%
\pgfpathlineto{\pgfqpoint{5.729037in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{5.729878in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{5.731827in}{1.755580in}}%
\pgfpathlineto{\pgfqpoint{5.732935in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{5.734038in}{1.758151in}}%
\pgfpathlineto{\pgfqpoint{5.734038in}{1.758385in}}%
\pgfpathlineto{\pgfqpoint{5.735136in}{1.760021in}}%
\pgfpathlineto{\pgfqpoint{5.736775in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{5.737590in}{1.762592in}}%
\pgfpathlineto{\pgfqpoint{5.740021in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{5.741095in}{1.764228in}}%
\pgfpathlineto{\pgfqpoint{5.742697in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{5.742697in}{1.765163in}}%
\pgfpathlineto{\pgfqpoint{5.743759in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{5.745608in}{1.767734in}}%
\pgfpathlineto{\pgfqpoint{5.745608in}{1.768201in}}%
\pgfpathlineto{\pgfqpoint{5.746659in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{5.748747in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{5.748747in}{1.770539in}}%
\pgfpathlineto{\pgfqpoint{5.751335in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{5.752363in}{1.772408in}}%
\pgfpathlineto{\pgfqpoint{5.755168in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{5.756181in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{5.758195in}{1.775914in}}%
\pgfpathlineto{\pgfqpoint{5.758696in}{1.776616in}}%
\pgfpathlineto{\pgfqpoint{5.760939in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{5.760939in}{1.777550in}}%
\pgfpathlineto{\pgfqpoint{5.761930in}{1.778252in}}%
\pgfpathlineto{\pgfqpoint{5.762917in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{5.763900in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{5.764635in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{5.765368in}{1.782692in}}%
\pgfpathlineto{\pgfqpoint{5.767796in}{1.783627in}}%
\pgfpathlineto{\pgfqpoint{5.768520in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{5.770202in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{5.770920in}{1.786432in}}%
\pgfpathlineto{\pgfqpoint{5.772111in}{1.787367in}}%
\pgfpathlineto{\pgfqpoint{5.773060in}{1.790639in}}%
\pgfpathlineto{\pgfqpoint{5.774006in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{5.774006in}{1.791574in}}%
\pgfpathlineto{\pgfqpoint{5.774478in}{1.792275in}}%
\pgfpathlineto{\pgfqpoint{5.775887in}{1.792509in}}%
\pgfpathlineto{\pgfqpoint{5.775887in}{1.793210in}}%
\pgfpathlineto{\pgfqpoint{5.776589in}{1.794613in}}%
\pgfpathlineto{\pgfqpoint{5.779147in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{5.779841in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{1.797651in}}%
\pgfpathlineto{\pgfqpoint{5.780992in}{1.798119in}}%
\pgfpathlineto{\pgfqpoint{5.781909in}{1.799054in}}%
\pgfpathlineto{\pgfqpoint{5.782595in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{5.783507in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{5.784643in}{1.801625in}}%
\pgfpathlineto{\pgfqpoint{5.784643in}{1.801858in}}%
\pgfpathlineto{\pgfqpoint{5.785547in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{5.787123in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{5.788019in}{1.805598in}}%
\pgfpathlineto{\pgfqpoint{5.789358in}{1.806299in}}%
\pgfpathlineto{\pgfqpoint{5.789358in}{1.806533in}}%
\pgfpathlineto{\pgfqpoint{5.789802in}{1.807000in}}%
\pgfpathlineto{\pgfqpoint{5.791132in}{1.807935in}}%
\pgfpathlineto{\pgfqpoint{5.792234in}{1.809571in}}%
\pgfpathlineto{\pgfqpoint{5.793770in}{1.810273in}}%
\pgfpathlineto{\pgfqpoint{5.793770in}{1.810506in}}%
\pgfpathlineto{\pgfqpoint{5.794862in}{1.811909in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.812844in}}%
\pgfpathlineto{\pgfqpoint{5.796599in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{5.797679in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{5.798754in}{1.817752in}}%
\pgfpathlineto{\pgfqpoint{5.799825in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{5.800891in}{1.820089in}}%
\pgfpathlineto{\pgfqpoint{5.801954in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{5.803012in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{5.803433in}{1.824764in}}%
\pgfpathlineto{\pgfqpoint{5.803433in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{5.804485in}{1.829205in}}%
\pgfpathlineto{\pgfqpoint{5.805115in}{1.830140in}}%
\pgfpathlineto{\pgfqpoint{5.806160in}{1.835515in}}%
\pgfpathlineto{\pgfqpoint{5.806993in}{1.836450in}}%
\pgfpathlineto{\pgfqpoint{5.808030in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{1.842995in}}%
\pgfpathlineto{\pgfqpoint{5.808651in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{5.809682in}{1.845332in}}%
\pgfpathlineto{\pgfqpoint{5.810914in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{5.810914in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{5.811732in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{5.812548in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{5.813564in}{1.851175in}}%
\pgfpathlineto{\pgfqpoint{5.814171in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{5.814171in}{1.852110in}}%
\pgfpathlineto{\pgfqpoint{5.814979in}{1.853746in}}%
\pgfpathlineto{\pgfqpoint{5.815985in}{1.854681in}}%
\pgfpathlineto{\pgfqpoint{5.816788in}{1.857019in}}%
\pgfpathlineto{\pgfqpoint{5.817588in}{1.857720in}}%
\pgfpathlineto{\pgfqpoint{5.817588in}{1.857953in}}%
\pgfpathlineto{\pgfqpoint{5.818385in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{5.819180in}{1.859823in}}%
\pgfpathlineto{\pgfqpoint{5.819180in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{5.819973in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{5.820565in}{1.863096in}}%
\pgfpathlineto{\pgfqpoint{5.820565in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{5.821551in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{5.823314in}{1.865433in}}%
\pgfpathlineto{\pgfqpoint{5.824289in}{1.866368in}}%
\pgfpathlineto{\pgfqpoint{5.826807in}{1.867069in}}%
\pgfpathlineto{\pgfqpoint{5.826807in}{1.867303in}}%
\pgfpathlineto{\pgfqpoint{5.827768in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{5.828344in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{5.828344in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{5.829300in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{5.830633in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{5.831581in}{1.874081in}}%
\pgfpathlineto{\pgfqpoint{5.832525in}{1.874782in}}%
\pgfpathlineto{\pgfqpoint{5.832525in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{5.833466in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{5.833841in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{5.834778in}{1.880158in}}%
\pgfpathlineto{\pgfqpoint{5.835524in}{1.880625in}}%
\pgfpathlineto{\pgfqpoint{5.835524in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{5.836455in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{5.836640in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{5.836640in}{1.885066in}}%
\pgfpathlineto{\pgfqpoint{5.837566in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{5.838489in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{5.839593in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{5.840143in}{1.890676in}}%
\pgfpathlineto{\pgfqpoint{5.840143in}{1.891611in}}%
\pgfpathlineto{\pgfqpoint{5.841239in}{1.893948in}}%
\pgfpathlineto{\pgfqpoint{5.842331in}{1.894883in}}%
\pgfpathlineto{\pgfqpoint{5.843418in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{5.843779in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{5.843779in}{1.898155in}}%
\pgfpathlineto{\pgfqpoint{5.844860in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{5.846295in}{1.901661in}}%
\pgfpathlineto{\pgfqpoint{5.847188in}{1.902362in}}%
\pgfpathlineto{\pgfqpoint{5.848077in}{1.903063in}}%
\pgfpathlineto{\pgfqpoint{5.848077in}{1.903297in}}%
\pgfpathlineto{\pgfqpoint{5.848964in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{5.850200in}{1.904699in}}%
\pgfpathlineto{\pgfqpoint{5.850200in}{1.904933in}}%
\pgfpathlineto{\pgfqpoint{5.851255in}{1.906569in}}%
\pgfpathlineto{\pgfqpoint{5.852480in}{1.907504in}}%
\pgfpathlineto{\pgfqpoint{5.853526in}{1.912179in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{1.913114in}}%
\pgfpathlineto{\pgfqpoint{5.855777in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{5.856294in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{5.856294in}{1.915918in}}%
\pgfpathlineto{\pgfqpoint{5.857153in}{1.919658in}}%
\pgfpathlineto{\pgfqpoint{5.858180in}{1.920359in}}%
\pgfpathlineto{\pgfqpoint{5.858180in}{1.920593in}}%
\pgfpathlineto{\pgfqpoint{5.859033in}{1.921995in}}%
\pgfpathlineto{\pgfqpoint{5.861238in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{5.861238in}{1.922930in}}%
\pgfpathlineto{\pgfqpoint{5.862249in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{5.864260in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{5.864426in}{1.927371in}}%
\pgfpathlineto{\pgfqpoint{5.867412in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{5.868399in}{1.930176in}}%
\pgfpathlineto{\pgfqpoint{5.869874in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{5.870852in}{1.932046in}}%
\pgfpathlineto{\pgfqpoint{5.872151in}{1.932747in}}%
\pgfpathlineto{\pgfqpoint{5.872151in}{1.932981in}}%
\pgfpathlineto{\pgfqpoint{5.873121in}{1.934851in}}%
\pgfpathlineto{\pgfqpoint{5.874248in}{1.935786in}}%
\pgfpathlineto{\pgfqpoint{5.875050in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{5.875849in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{5.875849in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{5.876487in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{5.877599in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{5.878707in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{5.879967in}{1.942096in}}%
\pgfpathlineto{\pgfqpoint{5.881065in}{1.944434in}}%
\pgfpathlineto{\pgfqpoint{5.883867in}{1.945368in}}%
\pgfpathlineto{\pgfqpoint{5.884948in}{1.946303in}}%
\pgfpathlineto{\pgfqpoint{5.888014in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{5.889078in}{1.948407in}}%
\pgfpathlineto{\pgfqpoint{5.890893in}{1.949342in}}%
\pgfpathlineto{\pgfqpoint{5.891043in}{1.950277in}}%
\pgfpathlineto{\pgfqpoint{5.894930in}{1.950978in}}%
\pgfpathlineto{\pgfqpoint{5.894930in}{1.951212in}}%
\pgfpathlineto{\pgfqpoint{5.895671in}{1.951913in}}%
\pgfpathlineto{\pgfqpoint{5.899344in}{1.952848in}}%
\pgfpathlineto{\pgfqpoint{5.900363in}{1.954484in}}%
\pgfpathlineto{\pgfqpoint{5.902246in}{1.955419in}}%
\pgfpathlineto{\pgfqpoint{5.903110in}{1.957289in}}%
\pgfpathlineto{\pgfqpoint{5.905115in}{1.958224in}}%
\pgfpathlineto{\pgfqpoint{5.905685in}{1.958925in}}%
\pgfpathlineto{\pgfqpoint{5.907812in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{5.908799in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{5.909361in}{1.962898in}}%
\pgfpathlineto{\pgfqpoint{5.909361in}{1.963132in}}%
\pgfpathlineto{\pgfqpoint{5.909922in}{1.964067in}}%
\pgfpathlineto{\pgfqpoint{5.911180in}{1.965002in}}%
\pgfpathlineto{\pgfqpoint{5.912154in}{1.965937in}}%
\pgfpathlineto{\pgfqpoint{5.912986in}{1.966638in}}%
\pgfpathlineto{\pgfqpoint{5.912986in}{1.966872in}}%
\pgfpathlineto{\pgfqpoint{5.914091in}{1.968040in}}%
\pgfpathlineto{\pgfqpoint{5.914780in}{1.968975in}}%
\pgfpathlineto{\pgfqpoint{5.915877in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{5.916697in}{1.971079in}}%
\pgfpathlineto{\pgfqpoint{5.917651in}{1.974117in}}%
\pgfpathlineto{\pgfqpoint{5.919143in}{1.974818in}}%
\pgfpathlineto{\pgfqpoint{5.919143in}{1.975052in}}%
\pgfpathlineto{\pgfqpoint{5.920222in}{1.976455in}}%
\pgfpathlineto{\pgfqpoint{5.921833in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{5.922768in}{1.978324in}}%
\pgfpathlineto{\pgfqpoint{5.924098in}{1.979026in}}%
\pgfpathlineto{\pgfqpoint{5.924098in}{1.979259in}}%
\pgfpathlineto{\pgfqpoint{5.925157in}{1.980428in}}%
\pgfpathlineto{\pgfqpoint{5.926344in}{1.981363in}}%
\pgfpathlineto{\pgfqpoint{5.927394in}{1.983466in}}%
\pgfpathlineto{\pgfqpoint{5.928309in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{5.929352in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{5.931939in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{5.932839in}{1.987440in}}%
\pgfpathlineto{\pgfqpoint{5.933607in}{1.988375in}}%
\pgfpathlineto{\pgfqpoint{5.934628in}{1.990946in}}%
\pgfpathlineto{\pgfqpoint{5.935899in}{1.991881in}}%
\pgfpathlineto{\pgfqpoint{5.936912in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{5.938297in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{5.939301in}{1.995387in}}%
\pgfpathlineto{\pgfqpoint{5.940424in}{1.996088in}}%
\pgfpathlineto{\pgfqpoint{5.940424in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{5.941295in}{1.997724in}}%
\pgfpathlineto{\pgfqpoint{5.942905in}{1.998659in}}%
\pgfpathlineto{\pgfqpoint{5.943398in}{2.000295in}}%
\pgfpathlineto{\pgfqpoint{5.945972in}{2.001230in}}%
\pgfpathlineto{\pgfqpoint{5.946946in}{2.002866in}}%
\pgfpathlineto{\pgfqpoint{5.948763in}{2.003801in}}%
\pgfpathlineto{\pgfqpoint{5.949847in}{2.004502in}}%
\pgfpathlineto{\pgfqpoint{5.951285in}{2.005437in}}%
\pgfpathlineto{\pgfqpoint{5.952240in}{2.007073in}}%
\pgfpathlineto{\pgfqpoint{5.954610in}{2.008008in}}%
\pgfpathlineto{\pgfqpoint{5.955670in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.956375in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{5.956960in}{2.011748in}}%
\pgfpathlineto{\pgfqpoint{5.959752in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{5.960791in}{2.014085in}}%
\pgfpathlineto{\pgfqpoint{5.961136in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{5.961136in}{2.015020in}}%
\pgfpathlineto{\pgfqpoint{5.962170in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{5.962971in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{5.963884in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{5.964680in}{2.020162in}}%
\pgfpathlineto{\pgfqpoint{5.965700in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{5.966377in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{5.967053in}{2.023434in}}%
\pgfpathlineto{\pgfqpoint{5.969294in}{2.024369in}}%
\pgfpathlineto{\pgfqpoint{5.970184in}{2.026706in}}%
\pgfpathlineto{\pgfqpoint{5.971072in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{5.971072in}{2.027641in}}%
\pgfpathlineto{\pgfqpoint{5.972178in}{2.029511in}}%
\pgfpathlineto{\pgfqpoint{5.973059in}{2.030446in}}%
\pgfpathlineto{\pgfqpoint{5.973608in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{5.974812in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{5.975901in}{2.034186in}}%
\pgfpathlineto{\pgfqpoint{5.976878in}{2.034887in}}%
\pgfpathlineto{\pgfqpoint{5.976878in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{5.977528in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{5.979036in}{2.036991in}}%
\pgfpathlineto{\pgfqpoint{5.979894in}{2.039328in}}%
\pgfpathlineto{\pgfqpoint{5.981070in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{5.981070in}{2.040263in}}%
\pgfpathlineto{\pgfqpoint{5.981921in}{2.041665in}}%
\pgfpathlineto{\pgfqpoint{5.983087in}{2.042366in}}%
\pgfpathlineto{\pgfqpoint{5.983087in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{5.984143in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{5.986868in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{5.987597in}{2.046573in}}%
\pgfpathlineto{\pgfqpoint{5.989049in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{5.989978in}{2.048677in}}%
\pgfpathlineto{\pgfqpoint{5.991108in}{2.049612in}}%
\pgfpathlineto{\pgfqpoint{5.992132in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{5.993355in}{2.052183in}}%
\pgfpathlineto{\pgfqpoint{5.994371in}{2.053585in}}%
\pgfpathlineto{\pgfqpoint{5.994877in}{2.054520in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{2.057091in}}%
\pgfpathlineto{\pgfqpoint{5.996791in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{5.996791in}{2.058026in}}%
\pgfpathlineto{\pgfqpoint{5.997792in}{2.061532in}}%
\pgfpathlineto{\pgfqpoint{5.999288in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{6.000280in}{2.064571in}}%
\pgfpathlineto{\pgfqpoint{6.001268in}{2.065506in}}%
\pgfpathlineto{\pgfqpoint{6.002351in}{2.067142in}}%
\pgfpathlineto{\pgfqpoint{6.002940in}{2.067843in}}%
\pgfpathlineto{\pgfqpoint{6.002940in}{2.068077in}}%
\pgfpathlineto{\pgfqpoint{6.003723in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{6.004699in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{6.004699in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{6.005768in}{2.072985in}}%
\pgfpathlineto{\pgfqpoint{6.007700in}{2.073920in}}%
\pgfpathlineto{\pgfqpoint{6.008757in}{2.075556in}}%
\pgfpathlineto{\pgfqpoint{6.009427in}{2.076257in}}%
\pgfpathlineto{\pgfqpoint{6.009427in}{2.076491in}}%
\pgfpathlineto{\pgfqpoint{6.010381in}{2.079529in}}%
\pgfpathlineto{\pgfqpoint{6.011237in}{2.080231in}}%
\pgfpathlineto{\pgfqpoint{6.011237in}{2.080464in}}%
\pgfpathlineto{\pgfqpoint{6.011996in}{2.082334in}}%
\pgfpathlineto{\pgfqpoint{6.012752in}{2.083269in}}%
\pgfpathlineto{\pgfqpoint{6.013788in}{2.085840in}}%
\pgfpathlineto{\pgfqpoint{6.014633in}{2.086541in}}%
\pgfpathlineto{\pgfqpoint{6.014633in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{6.015382in}{2.087710in}}%
\pgfpathlineto{\pgfqpoint{6.016408in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{6.017337in}{2.089112in}}%
\pgfpathlineto{\pgfqpoint{6.018817in}{2.090047in}}%
\pgfpathlineto{\pgfqpoint{6.019278in}{2.090515in}}%
\pgfpathlineto{\pgfqpoint{6.022117in}{2.091216in}}%
\pgfpathlineto{\pgfqpoint{6.022117in}{2.091450in}}%
\pgfpathlineto{\pgfqpoint{6.023207in}{2.091917in}}%
\pgfpathlineto{\pgfqpoint{6.025734in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{6.026810in}{2.094488in}}%
\pgfpathlineto{\pgfqpoint{6.028859in}{2.095423in}}%
\pgfpathlineto{\pgfqpoint{6.029479in}{2.096358in}}%
\pgfpathlineto{\pgfqpoint{6.030540in}{2.097293in}}%
\pgfpathlineto{\pgfqpoint{6.031596in}{2.099864in}}%
\pgfpathlineto{\pgfqpoint{6.032472in}{2.100799in}}%
\pgfpathlineto{\pgfqpoint{6.033433in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{6.034217in}{2.103604in}}%
\pgfpathlineto{\pgfqpoint{6.034912in}{2.105707in}}%
\pgfpathlineto{\pgfqpoint{6.037156in}{2.106408in}}%
\pgfpathlineto{\pgfqpoint{6.037156in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{6.038186in}{2.108278in}}%
\pgfpathlineto{\pgfqpoint{6.039637in}{2.108746in}}%
\pgfpathlineto{\pgfqpoint{6.039637in}{2.109213in}}%
\pgfpathlineto{\pgfqpoint{6.040742in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{6.041842in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{6.042853in}{2.115056in}}%
\pgfpathlineto{\pgfqpoint{6.043693in}{2.115991in}}%
\pgfpathlineto{\pgfqpoint{6.044446in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{6.046528in}{2.117627in}}%
\pgfpathlineto{\pgfqpoint{6.047604in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{6.049906in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{6.049906in}{2.119497in}}%
\pgfpathlineto{\pgfqpoint{6.049906in}{2.119731in}}%
\pgfpathlineto{\pgfqpoint{6.057727in}{2.120666in}}%
\pgfpathlineto{\pgfqpoint{6.058837in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{6.059469in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{6.060414in}{2.125340in}}%
\pgfpathlineto{\pgfqpoint{6.061199in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{6.062295in}{2.128145in}}%
\pgfpathlineto{\pgfqpoint{6.063074in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{6.064006in}{2.130716in}}%
\pgfpathlineto{\pgfqpoint{6.064781in}{2.131651in}}%
\pgfpathlineto{\pgfqpoint{6.065784in}{2.133053in}}%
\pgfpathlineto{\pgfqpoint{6.067320in}{2.133988in}}%
\pgfpathlineto{\pgfqpoint{6.068084in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{6.070289in}{2.135858in}}%
\pgfpathlineto{\pgfqpoint{6.070591in}{2.136559in}}%
\pgfpathlineto{\pgfqpoint{6.073897in}{2.137494in}}%
\pgfpathlineto{\pgfqpoint{6.074940in}{2.139130in}}%
\pgfpathlineto{\pgfqpoint{6.076053in}{2.139832in}}%
\pgfpathlineto{\pgfqpoint{6.076053in}{2.140065in}}%
\pgfpathlineto{\pgfqpoint{6.077162in}{2.142169in}}%
\pgfpathlineto{\pgfqpoint{6.079218in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{6.079875in}{2.143571in}}%
\pgfpathlineto{\pgfqpoint{6.081766in}{2.144506in}}%
\pgfpathlineto{\pgfqpoint{6.082633in}{2.145207in}}%
\pgfpathlineto{\pgfqpoint{6.084504in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{6.084504in}{2.146142in}}%
\pgfpathlineto{\pgfqpoint{6.085148in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{6.087922in}{2.148012in}}%
\pgfpathlineto{\pgfqpoint{6.088134in}{2.148713in}}%
\pgfpathlineto{\pgfqpoint{6.090526in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{6.091435in}{2.150116in}}%
\pgfpathlineto{\pgfqpoint{6.093313in}{2.150817in}}%
\pgfpathlineto{\pgfqpoint{6.093313in}{2.151051in}}%
\pgfpathlineto{\pgfqpoint{6.093867in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{6.096687in}{2.153154in}}%
\pgfpathlineto{\pgfqpoint{6.096687in}{2.153388in}}%
\pgfpathlineto{\pgfqpoint{6.097506in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{6.098595in}{2.155024in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{6.100557in}{2.156660in}}%
\pgfpathlineto{\pgfqpoint{6.101432in}{2.157829in}}%
\pgfpathlineto{\pgfqpoint{6.102504in}{2.158764in}}%
\pgfpathlineto{\pgfqpoint{6.103039in}{2.159465in}}%
\pgfpathlineto{\pgfqpoint{6.104769in}{2.159932in}}%
\pgfpathlineto{\pgfqpoint{6.104769in}{2.160400in}}%
\pgfpathlineto{\pgfqpoint{6.105762in}{2.161335in}}%
\pgfpathlineto{\pgfqpoint{6.107802in}{2.162270in}}%
\pgfpathlineto{\pgfqpoint{6.108195in}{2.163438in}}%
\pgfpathlineto{\pgfqpoint{6.111576in}{2.164373in}}%
\pgfpathlineto{\pgfqpoint{6.112543in}{2.165308in}}%
\pgfpathlineto{\pgfqpoint{6.113315in}{2.166243in}}%
\pgfpathlineto{\pgfqpoint{6.114403in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{6.116187in}{2.171619in}}%
\pgfpathlineto{\pgfqpoint{6.117137in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{6.118713in}{2.173489in}}%
\pgfpathlineto{\pgfqpoint{6.119780in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{6.121775in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{6.122706in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{6.123447in}{2.177930in}}%
\pgfpathlineto{\pgfqpoint{6.124249in}{2.179098in}}%
\pgfpathlineto{\pgfqpoint{6.125783in}{2.180033in}}%
\pgfpathlineto{\pgfqpoint{6.126577in}{2.180968in}}%
\pgfpathlineto{\pgfqpoint{6.128279in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{6.129307in}{2.183305in}}%
\pgfpathlineto{\pgfqpoint{6.130030in}{2.183773in}}%
\pgfpathlineto{\pgfqpoint{6.130030in}{2.184240in}}%
\pgfpathlineto{\pgfqpoint{6.130872in}{2.185643in}}%
\pgfpathlineto{\pgfqpoint{6.131710in}{2.186344in}}%
\pgfpathlineto{\pgfqpoint{6.131710in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{6.132784in}{2.188447in}}%
\pgfpathlineto{\pgfqpoint{6.133379in}{2.189382in}}%
\pgfpathlineto{\pgfqpoint{6.134447in}{2.191252in}}%
\pgfpathlineto{\pgfqpoint{6.135981in}{2.191720in}}%
\pgfpathlineto{\pgfqpoint{6.135981in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{6.137037in}{2.194057in}}%
\pgfpathlineto{\pgfqpoint{6.139313in}{2.194992in}}%
\pgfpathlineto{\pgfqpoint{6.139487in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{6.143518in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{6.144431in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{6.148668in}{2.198264in}}%
\pgfpathlineto{\pgfqpoint{6.149730in}{2.200134in}}%
\pgfpathlineto{\pgfqpoint{6.150177in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{6.150955in}{2.203640in}}%
\pgfpathlineto{\pgfqpoint{6.152451in}{2.204575in}}%
\pgfpathlineto{\pgfqpoint{6.153443in}{2.207613in}}%
\pgfpathlineto{\pgfqpoint{6.154596in}{2.208548in}}%
\pgfpathlineto{\pgfqpoint{6.155252in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{6.157374in}{2.210418in}}%
\pgfpathlineto{\pgfqpoint{6.158078in}{2.211820in}}%
\pgfpathlineto{\pgfqpoint{6.159157in}{2.212522in}}%
\pgfpathlineto{\pgfqpoint{6.159157in}{2.212755in}}%
\pgfpathlineto{\pgfqpoint{6.160124in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{6.162791in}{2.214859in}}%
\pgfpathlineto{\pgfqpoint{6.163850in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{6.164905in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{6.166009in}{2.219300in}}%
\pgfpathlineto{\pgfqpoint{6.167055in}{2.220235in}}%
\pgfpathlineto{\pgfqpoint{6.168149in}{2.222806in}}%
\pgfpathlineto{\pgfqpoint{6.169394in}{2.223741in}}%
\pgfpathlineto{\pgfqpoint{6.170427in}{2.228883in}}%
\pgfpathlineto{\pgfqpoint{6.171764in}{2.229818in}}%
\pgfpathlineto{\pgfqpoint{6.172583in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{6.173298in}{2.231454in}}%
\pgfpathlineto{\pgfqpoint{6.174265in}{2.233557in}}%
\pgfpathlineto{\pgfqpoint{6.175531in}{2.234492in}}%
\pgfpathlineto{\pgfqpoint{6.176288in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{6.177746in}{2.236362in}}%
\pgfpathlineto{\pgfqpoint{6.178846in}{2.238466in}}%
\pgfpathlineto{\pgfqpoint{6.180041in}{2.239401in}}%
\pgfpathlineto{\pgfqpoint{6.180835in}{2.240335in}}%
\pgfpathlineto{\pgfqpoint{6.182464in}{2.241270in}}%
\pgfpathlineto{\pgfqpoint{6.183299in}{2.242205in}}%
\pgfpathlineto{\pgfqpoint{6.184621in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{6.185449in}{2.244543in}}%
\pgfpathlineto{\pgfqpoint{6.188449in}{2.245478in}}%
\pgfpathlineto{\pgfqpoint{6.188737in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{6.191319in}{2.246880in}}%
\pgfpathlineto{\pgfqpoint{6.191699in}{2.247347in}}%
\pgfpathlineto{\pgfqpoint{6.194110in}{2.248282in}}%
\pgfpathlineto{\pgfqpoint{6.195050in}{2.249685in}}%
\pgfpathlineto{\pgfqpoint{6.197431in}{2.250620in}}%
\pgfpathlineto{\pgfqpoint{6.197477in}{2.251087in}}%
\pgfpathlineto{\pgfqpoint{6.199928in}{2.252022in}}%
\pgfpathlineto{\pgfqpoint{6.200755in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{6.203130in}{2.254126in}}%
\pgfpathlineto{\pgfqpoint{6.204129in}{2.255060in}}%
\pgfpathlineto{\pgfqpoint{6.205078in}{2.255762in}}%
\pgfpathlineto{\pgfqpoint{6.205078in}{2.255995in}}%
\pgfpathlineto{\pgfqpoint{6.206159in}{2.257398in}}%
\pgfpathlineto{\pgfqpoint{6.207414in}{2.258333in}}%
\pgfpathlineto{\pgfqpoint{6.207950in}{2.259034in}}%
\pgfpathlineto{\pgfqpoint{6.210879in}{2.259969in}}%
\pgfpathlineto{\pgfqpoint{6.211540in}{2.260436in}}%
\pgfpathlineto{\pgfqpoint{6.212989in}{2.261371in}}%
\pgfpathlineto{\pgfqpoint{6.213907in}{2.262774in}}%
\pgfpathlineto{\pgfqpoint{6.216425in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{6.217503in}{2.265812in}}%
\pgfpathlineto{\pgfqpoint{6.218790in}{2.266747in}}%
\pgfpathlineto{\pgfqpoint{6.219090in}{2.267448in}}%
\pgfpathlineto{\pgfqpoint{6.220922in}{2.268383in}}%
\pgfpathlineto{\pgfqpoint{6.221855in}{2.269785in}}%
\pgfpathlineto{\pgfqpoint{6.223289in}{2.270720in}}%
\pgfpathlineto{\pgfqpoint{6.224381in}{2.272356in}}%
\pgfpathlineto{\pgfqpoint{6.225885in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{6.226925in}{2.274927in}}%
\pgfpathlineto{\pgfqpoint{6.229156in}{2.275862in}}%
\pgfpathlineto{\pgfqpoint{6.230141in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{6.232223in}{2.277499in}}%
\pgfpathlineto{\pgfqpoint{6.232386in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{6.236378in}{2.278901in}}%
\pgfpathlineto{\pgfqpoint{6.237417in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{6.239362in}{2.280771in}}%
\pgfpathlineto{\pgfqpoint{6.240310in}{2.285212in}}%
\pgfpathlineto{\pgfqpoint{6.241294in}{2.286147in}}%
\pgfpathlineto{\pgfqpoint{6.241765in}{2.286848in}}%
\pgfpathlineto{\pgfqpoint{6.244766in}{2.287783in}}%
\pgfpathlineto{\pgfqpoint{6.245617in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{6.247579in}{2.290354in}}%
\pgfpathlineto{\pgfqpoint{6.248154in}{2.291289in}}%
\pgfpathlineto{\pgfqpoint{6.249375in}{2.292224in}}%
\pgfpathlineto{\pgfqpoint{6.250249in}{2.293626in}}%
\pgfpathlineto{\pgfqpoint{6.253716in}{2.294561in}}%
\pgfpathlineto{\pgfqpoint{6.254651in}{2.295496in}}%
\pgfpathlineto{\pgfqpoint{6.256472in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{6.257582in}{2.297132in}}%
\pgfpathlineto{\pgfqpoint{6.259786in}{2.298067in}}%
\pgfpathlineto{\pgfqpoint{6.260553in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{6.263238in}{2.299703in}}%
\pgfpathlineto{\pgfqpoint{6.263779in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{6.265967in}{2.301339in}}%
\pgfpathlineto{\pgfqpoint{6.266074in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{6.269972in}{2.302741in}}%
\pgfpathlineto{\pgfqpoint{6.270429in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{6.271516in}{2.304611in}}%
\pgfpathlineto{\pgfqpoint{6.272284in}{2.306247in}}%
\pgfpathlineto{\pgfqpoint{6.272980in}{2.307182in}}%
\pgfpathlineto{\pgfqpoint{6.273814in}{2.307883in}}%
\pgfpathlineto{\pgfqpoint{6.276640in}{2.308818in}}%
\pgfpathlineto{\pgfqpoint{6.277428in}{2.310221in}}%
\pgfpathlineto{\pgfqpoint{6.278928in}{2.310922in}}%
\pgfpathlineto{\pgfqpoint{6.278928in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{6.279674in}{2.312091in}}%
\pgfpathlineto{\pgfqpoint{6.282305in}{2.313025in}}%
\pgfpathlineto{\pgfqpoint{6.283109in}{2.314194in}}%
\pgfpathlineto{\pgfqpoint{6.284210in}{2.315129in}}%
\pgfpathlineto{\pgfqpoint{6.285008in}{2.316064in}}%
\pgfpathlineto{\pgfqpoint{6.288275in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{6.289355in}{2.317466in}}%
\pgfpathlineto{\pgfqpoint{6.290755in}{2.318401in}}%
\pgfpathlineto{\pgfqpoint{6.291242in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{6.294143in}{2.319804in}}%
\pgfpathlineto{\pgfqpoint{6.295231in}{2.321907in}}%
\pgfpathlineto{\pgfqpoint{6.295869in}{2.322842in}}%
\pgfpathlineto{\pgfqpoint{6.296219in}{2.323310in}}%
\pgfpathlineto{\pgfqpoint{6.299412in}{2.324244in}}%
\pgfpathlineto{\pgfqpoint{6.299726in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{6.303990in}{2.325881in}}%
\pgfpathlineto{\pgfqpoint{6.304483in}{2.326582in}}%
\pgfpathlineto{\pgfqpoint{6.307120in}{2.327517in}}%
\pgfpathlineto{\pgfqpoint{6.307120in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{6.316114in}{2.328685in}}%
\pgfpathlineto{\pgfqpoint{6.316114in}{2.328919in}}%
\pgfpathlineto{\pgfqpoint{6.326115in}{2.329854in}}%
\pgfpathlineto{\pgfqpoint{6.326115in}{2.330088in}}%
\pgfpathlineto{\pgfqpoint{6.333221in}{2.331023in}}%
\pgfpathlineto{\pgfqpoint{6.333992in}{2.331958in}}%
\pgfpathlineto{\pgfqpoint{6.336756in}{2.332892in}}%
\pgfpathlineto{\pgfqpoint{6.336756in}{2.333126in}}%
\pgfpathlineto{\pgfqpoint{6.339249in}{2.334061in}}%
\pgfpathlineto{\pgfqpoint{6.339249in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{6.345220in}{2.335230in}}%
\pgfpathlineto{\pgfqpoint{6.346062in}{2.335697in}}%
\pgfpathlineto{\pgfqpoint{6.349843in}{2.336632in}}%
\pgfpathlineto{\pgfqpoint{6.350387in}{2.337333in}}%
\pgfpathlineto{\pgfqpoint{6.353162in}{2.338268in}}%
\pgfpathlineto{\pgfqpoint{6.354055in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{6.356918in}{2.340138in}}%
\pgfpathlineto{\pgfqpoint{6.358024in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{6.359750in}{2.342475in}}%
\pgfpathlineto{\pgfqpoint{6.360745in}{2.343878in}}%
\pgfpathlineto{\pgfqpoint{6.364663in}{2.344813in}}%
\pgfpathlineto{\pgfqpoint{6.365664in}{2.345748in}}%
\pgfpathlineto{\pgfqpoint{6.367243in}{2.346683in}}%
\pgfpathlineto{\pgfqpoint{6.367654in}{2.347150in}}%
\pgfpathlineto{\pgfqpoint{6.370253in}{2.348085in}}%
\pgfpathlineto{\pgfqpoint{6.371089in}{2.349020in}}%
\pgfpathlineto{\pgfqpoint{6.372185in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{6.373204in}{2.351825in}}%
\pgfpathlineto{\pgfqpoint{6.376217in}{2.352760in}}%
\pgfpathlineto{\pgfqpoint{6.376474in}{2.353227in}}%
\pgfpathlineto{\pgfqpoint{6.382481in}{2.354162in}}%
\pgfpathlineto{\pgfqpoint{6.382481in}{2.354396in}}%
\pgfpathlineto{\pgfqpoint{6.385095in}{2.355331in}}%
\pgfpathlineto{\pgfqpoint{6.385095in}{2.355564in}}%
\pgfpathlineto{\pgfqpoint{6.388018in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{6.388465in}{2.357200in}}%
\pgfpathlineto{\pgfqpoint{6.390223in}{2.358135in}}%
\pgfpathlineto{\pgfqpoint{6.391241in}{2.359771in}}%
\pgfpathlineto{\pgfqpoint{6.393703in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{6.394707in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{6.397698in}{2.362342in}}%
\pgfpathlineto{\pgfqpoint{6.397698in}{2.362576in}}%
\pgfpathlineto{\pgfqpoint{6.398794in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{6.401548in}{2.364913in}}%
\pgfpathlineto{\pgfqpoint{6.402565in}{2.365615in}}%
\pgfpathlineto{\pgfqpoint{6.405069in}{2.366550in}}%
\pgfpathlineto{\pgfqpoint{6.405947in}{2.367718in}}%
\pgfpathlineto{\pgfqpoint{6.407778in}{2.368653in}}%
\pgfpathlineto{\pgfqpoint{6.407944in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{6.412197in}{2.370056in}}%
\pgfpathlineto{\pgfqpoint{6.413173in}{2.371692in}}%
\pgfpathlineto{\pgfqpoint{6.414813in}{2.372627in}}%
\pgfpathlineto{\pgfqpoint{6.415739in}{2.373328in}}%
\pgfpathlineto{\pgfqpoint{6.416983in}{2.374263in}}%
\pgfpathlineto{\pgfqpoint{6.418001in}{2.375665in}}%
\pgfpathlineto{\pgfqpoint{6.420323in}{2.376600in}}%
\pgfpathlineto{\pgfqpoint{6.421230in}{2.379171in}}%
\pgfpathlineto{\pgfqpoint{6.422506in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{6.423191in}{2.381275in}}%
\pgfpathlineto{\pgfqpoint{6.425021in}{2.382209in}}%
\pgfpathlineto{\pgfqpoint{6.425660in}{2.383144in}}%
\pgfpathlineto{\pgfqpoint{6.429464in}{2.384079in}}%
\pgfpathlineto{\pgfqpoint{6.429769in}{2.384547in}}%
\pgfpathlineto{\pgfqpoint{6.434358in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{6.434358in}{2.385715in}}%
\pgfpathlineto{\pgfqpoint{6.439584in}{2.386650in}}%
\pgfpathlineto{\pgfqpoint{6.439621in}{2.387352in}}%
\pgfpathlineto{\pgfqpoint{6.443300in}{2.388286in}}%
\pgfpathlineto{\pgfqpoint{6.444203in}{2.388988in}}%
\pgfpathlineto{\pgfqpoint{6.447747in}{2.389923in}}%
\pgfpathlineto{\pgfqpoint{6.448511in}{2.391091in}}%
\pgfpathlineto{\pgfqpoint{6.450418in}{2.392026in}}%
\pgfpathlineto{\pgfqpoint{6.451086in}{2.392727in}}%
\pgfpathlineto{\pgfqpoint{6.452417in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{6.453445in}{2.394831in}}%
\pgfpathlineto{\pgfqpoint{6.454210in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{6.455197in}{2.397168in}}%
\pgfpathlineto{\pgfqpoint{6.456781in}{2.398103in}}%
\pgfpathlineto{\pgfqpoint{6.457622in}{2.399038in}}%
\pgfpathlineto{\pgfqpoint{6.458919in}{2.399973in}}%
\pgfpathlineto{\pgfqpoint{6.460024in}{2.401843in}}%
\pgfpathlineto{\pgfqpoint{6.460854in}{2.402778in}}%
\pgfpathlineto{\pgfqpoint{6.461597in}{2.403245in}}%
\pgfpathlineto{\pgfqpoint{6.462422in}{2.404180in}}%
\pgfpathlineto{\pgfqpoint{6.463227in}{2.405816in}}%
\pgfpathlineto{\pgfqpoint{6.464531in}{2.406751in}}%
\pgfpathlineto{\pgfqpoint{6.465513in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{6.466871in}{2.408621in}}%
\pgfpathlineto{\pgfqpoint{6.467729in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{6.469076in}{2.411659in}}%
\pgfpathlineto{\pgfqpoint{6.469779in}{2.413062in}}%
\pgfpathlineto{\pgfqpoint{6.472235in}{2.413997in}}%
\pgfpathlineto{\pgfqpoint{6.473204in}{2.414932in}}%
\pgfpathlineto{\pgfqpoint{6.474812in}{2.415867in}}%
\pgfpathlineto{\pgfqpoint{6.475644in}{2.416801in}}%
\pgfpathlineto{\pgfqpoint{6.477189in}{2.417736in}}%
\pgfpathlineto{\pgfqpoint{6.477871in}{2.418204in}}%
\pgfpathlineto{\pgfqpoint{6.480816in}{2.419139in}}%
\pgfpathlineto{\pgfqpoint{6.480941in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{6.485242in}{2.420541in}}%
\pgfpathlineto{\pgfqpoint{6.485242in}{2.420775in}}%
\pgfpathlineto{\pgfqpoint{6.490274in}{2.421710in}}%
\pgfpathlineto{\pgfqpoint{6.491269in}{2.422411in}}%
\pgfpathlineto{\pgfqpoint{6.492110in}{2.423346in}}%
\pgfpathlineto{\pgfqpoint{6.493068in}{2.424281in}}%
\pgfpathlineto{\pgfqpoint{6.497542in}{2.425216in}}%
\pgfpathlineto{\pgfqpoint{6.498597in}{2.425917in}}%
\pgfpathlineto{\pgfqpoint{6.500681in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{6.501593in}{2.427553in}}%
\pgfpathlineto{\pgfqpoint{6.503050in}{2.428488in}}%
\pgfpathlineto{\pgfqpoint{6.503911in}{2.429423in}}%
\pgfpathlineto{\pgfqpoint{6.511329in}{2.430358in}}%
\pgfpathlineto{\pgfqpoint{6.512081in}{2.431059in}}%
\pgfpathlineto{\pgfqpoint{6.520688in}{2.431994in}}%
\pgfpathlineto{\pgfqpoint{6.521466in}{2.432929in}}%
\pgfpathlineto{\pgfqpoint{6.524596in}{2.433864in}}%
\pgfpathlineto{\pgfqpoint{6.524795in}{2.434331in}}%
\pgfpathlineto{\pgfqpoint{6.527126in}{2.435266in}}%
\pgfpathlineto{\pgfqpoint{6.527126in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{6.534647in}{2.436435in}}%
\pgfpathlineto{\pgfqpoint{6.534647in}{2.436669in}}%
\pgfpathlineto{\pgfqpoint{6.544594in}{2.437603in}}%
\pgfpathlineto{\pgfqpoint{6.545414in}{2.438538in}}%
\pgfpathlineto{\pgfqpoint{6.547980in}{2.439473in}}%
\pgfpathlineto{\pgfqpoint{6.547980in}{2.439707in}}%
\pgfpathlineto{\pgfqpoint{6.551932in}{2.440642in}}%
\pgfpathlineto{\pgfqpoint{6.552836in}{2.441811in}}%
\pgfpathlineto{\pgfqpoint{6.554777in}{2.442746in}}%
\pgfpathlineto{\pgfqpoint{6.555425in}{2.443213in}}%
\pgfpathlineto{\pgfqpoint{6.558337in}{2.444148in}}%
\pgfpathlineto{\pgfqpoint{6.559417in}{2.446018in}}%
\pgfpathlineto{\pgfqpoint{6.560526in}{2.446953in}}%
\pgfpathlineto{\pgfqpoint{6.561585in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{6.563645in}{2.448589in}}%
\pgfpathlineto{\pgfqpoint{6.564578in}{2.449524in}}%
\pgfpathlineto{\pgfqpoint{6.567424in}{2.450459in}}%
\pgfpathlineto{\pgfqpoint{6.568522in}{2.451861in}}%
\pgfpathlineto{\pgfqpoint{6.570661in}{2.452796in}}%
\pgfpathlineto{\pgfqpoint{6.571702in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{6.573409in}{2.454899in}}%
\pgfpathlineto{\pgfqpoint{6.573661in}{2.455367in}}%
\pgfpathlineto{\pgfqpoint{6.578991in}{2.456302in}}%
\pgfpathlineto{\pgfqpoint{6.578991in}{2.456536in}}%
\pgfpathlineto{\pgfqpoint{6.585757in}{2.457470in}}%
\pgfpathlineto{\pgfqpoint{6.586479in}{2.458172in}}%
\pgfpathlineto{\pgfqpoint{6.588123in}{2.459107in}}%
\pgfpathlineto{\pgfqpoint{6.588123in}{2.459340in}}%
\pgfpathlineto{\pgfqpoint{6.591483in}{2.460275in}}%
\pgfpathlineto{\pgfqpoint{6.591729in}{2.461210in}}%
\pgfpathlineto{\pgfqpoint{6.594740in}{2.462145in}}%
\pgfpathlineto{\pgfqpoint{6.595467in}{2.463781in}}%
\pgfpathlineto{\pgfqpoint{6.596373in}{2.464716in}}%
\pgfpathlineto{\pgfqpoint{6.597467in}{2.466586in}}%
\pgfpathlineto{\pgfqpoint{6.597917in}{2.467521in}}%
\pgfpathlineto{\pgfqpoint{6.598924in}{2.468923in}}%
\pgfpathlineto{\pgfqpoint{6.600244in}{2.469858in}}%
\pgfpathlineto{\pgfqpoint{6.601223in}{2.470559in}}%
\pgfpathlineto{\pgfqpoint{6.605645in}{2.471494in}}%
\pgfpathlineto{\pgfqpoint{6.605965in}{2.472663in}}%
\pgfpathlineto{\pgfqpoint{6.608116in}{2.473598in}}%
\pgfpathlineto{\pgfqpoint{6.608366in}{2.474065in}}%
\pgfpathlineto{\pgfqpoint{6.610793in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{6.611657in}{2.475468in}}%
\pgfpathlineto{\pgfqpoint{6.614185in}{2.476403in}}%
\pgfpathlineto{\pgfqpoint{6.614888in}{2.476870in}}%
\pgfpathlineto{\pgfqpoint{6.617125in}{2.477805in}}%
\pgfpathlineto{\pgfqpoint{6.617125in}{2.478039in}}%
\pgfpathlineto{\pgfqpoint{6.622717in}{2.478974in}}%
\pgfpathlineto{\pgfqpoint{6.623343in}{2.479675in}}%
\pgfpathlineto{\pgfqpoint{6.627800in}{2.480610in}}%
\pgfpathlineto{\pgfqpoint{6.628441in}{2.481545in}}%
\pgfpathlineto{\pgfqpoint{6.630574in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{6.630635in}{2.482947in}}%
\pgfpathlineto{\pgfqpoint{6.639149in}{2.483882in}}%
\pgfpathlineto{\pgfqpoint{6.639149in}{2.484116in}}%
\pgfpathlineto{\pgfqpoint{6.643982in}{2.485051in}}%
\pgfpathlineto{\pgfqpoint{6.644534in}{2.485518in}}%
\pgfpathlineto{\pgfqpoint{6.647269in}{2.486453in}}%
\pgfpathlineto{\pgfqpoint{6.648251in}{2.487622in}}%
\pgfpathlineto{\pgfqpoint{6.650400in}{2.488557in}}%
\pgfpathlineto{\pgfqpoint{6.651354in}{2.489725in}}%
\pgfpathlineto{\pgfqpoint{6.674329in}{2.490660in}}%
\pgfpathlineto{\pgfqpoint{6.674329in}{2.490894in}}%
\pgfpathlineto{\pgfqpoint{6.684637in}{2.491829in}}%
\pgfpathlineto{\pgfqpoint{6.684637in}{2.492062in}}%
\pgfpathlineto{\pgfqpoint{6.692351in}{2.492997in}}%
\pgfpathlineto{\pgfqpoint{6.692914in}{2.493699in}}%
\pgfpathlineto{\pgfqpoint{6.702144in}{2.494634in}}%
\pgfpathlineto{\pgfqpoint{6.703013in}{2.495568in}}%
\pgfpathlineto{\pgfqpoint{6.709377in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{6.710164in}{2.497438in}}%
\pgfpathlineto{\pgfqpoint{6.713686in}{2.498373in}}%
\pgfpathlineto{\pgfqpoint{6.714166in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{6.719264in}{2.499776in}}%
\pgfpathlineto{\pgfqpoint{6.720078in}{2.500710in}}%
\pgfpathlineto{\pgfqpoint{6.722146in}{2.501645in}}%
\pgfpathlineto{\pgfqpoint{6.723105in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{6.724228in}{2.503749in}}%
\pgfpathlineto{\pgfqpoint{6.724977in}{2.504684in}}%
\pgfpathlineto{\pgfqpoint{6.726873in}{2.505619in}}%
\pgfpathlineto{\pgfqpoint{6.727973in}{2.507021in}}%
\pgfpathlineto{\pgfqpoint{6.728772in}{2.507956in}}%
\pgfpathlineto{\pgfqpoint{6.729822in}{2.509592in}}%
\pgfpathlineto{\pgfqpoint{6.730586in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{6.731336in}{2.511462in}}%
\pgfpathlineto{\pgfqpoint{6.732077in}{2.512397in}}%
\pgfpathlineto{\pgfqpoint{6.733132in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{6.734413in}{2.514968in}}%
\pgfpathlineto{\pgfqpoint{6.735281in}{2.516370in}}%
\pgfpathlineto{\pgfqpoint{6.735976in}{2.517305in}}%
\pgfpathlineto{\pgfqpoint{6.736634in}{2.518941in}}%
\pgfpathlineto{\pgfqpoint{6.739250in}{2.519876in}}%
\pgfpathlineto{\pgfqpoint{6.740033in}{2.520811in}}%
\pgfpathlineto{\pgfqpoint{6.741079in}{2.521746in}}%
\pgfpathlineto{\pgfqpoint{6.742092in}{2.525486in}}%
\pgfpathlineto{\pgfqpoint{6.743684in}{2.526421in}}%
\pgfpathlineto{\pgfqpoint{6.744739in}{2.527356in}}%
\pgfpathlineto{\pgfqpoint{6.746179in}{2.528291in}}%
\pgfpathlineto{\pgfqpoint{6.746868in}{2.528758in}}%
\pgfpathlineto{\pgfqpoint{6.748830in}{2.529693in}}%
\pgfpathlineto{\pgfqpoint{6.748830in}{2.529927in}}%
\pgfpathlineto{\pgfqpoint{6.751581in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{6.752035in}{2.531329in}}%
\pgfpathlineto{\pgfqpoint{6.753661in}{2.532264in}}%
\pgfpathlineto{\pgfqpoint{6.754753in}{2.534134in}}%
\pgfpathlineto{\pgfqpoint{6.757870in}{2.535069in}}%
\pgfpathlineto{\pgfqpoint{6.758588in}{2.535536in}}%
\pgfpathlineto{\pgfqpoint{6.765727in}{2.536471in}}%
\pgfpathlineto{\pgfqpoint{6.765727in}{2.536705in}}%
\pgfpathlineto{\pgfqpoint{6.773186in}{2.537640in}}%
\pgfpathlineto{\pgfqpoint{6.773186in}{2.537874in}}%
\pgfpathlineto{\pgfqpoint{6.780115in}{2.538808in}}%
\pgfpathlineto{\pgfqpoint{6.780869in}{2.539510in}}%
\pgfpathlineto{\pgfqpoint{6.785793in}{2.540445in}}%
\pgfpathlineto{\pgfqpoint{6.785793in}{2.540678in}}%
\pgfpathlineto{\pgfqpoint{6.790091in}{2.541613in}}%
\pgfpathlineto{\pgfqpoint{6.790549in}{2.542081in}}%
\pgfpathlineto{\pgfqpoint{6.792692in}{2.543016in}}%
\pgfpathlineto{\pgfqpoint{6.793636in}{2.543717in}}%
\pgfpathlineto{\pgfqpoint{6.795248in}{2.544652in}}%
\pgfpathlineto{\pgfqpoint{6.796305in}{2.545820in}}%
\pgfpathlineto{\pgfqpoint{6.797789in}{2.546755in}}%
\pgfpathlineto{\pgfqpoint{6.798558in}{2.548158in}}%
\pgfpathlineto{\pgfqpoint{6.800232in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{6.801269in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{6.802516in}{2.550729in}}%
\pgfpathlineto{\pgfqpoint{6.803507in}{2.552365in}}%
\pgfpathlineto{\pgfqpoint{6.804784in}{2.553300in}}%
\pgfpathlineto{\pgfqpoint{6.805817in}{2.555170in}}%
\pgfpathlineto{\pgfqpoint{6.807252in}{2.556104in}}%
\pgfpathlineto{\pgfqpoint{6.808043in}{2.557507in}}%
\pgfpathlineto{\pgfqpoint{6.809817in}{2.558442in}}%
\pgfpathlineto{\pgfqpoint{6.810741in}{2.559610in}}%
\pgfpathlineto{\pgfqpoint{6.814380in}{2.560545in}}%
\pgfpathlineto{\pgfqpoint{6.814789in}{2.561013in}}%
\pgfpathlineto{\pgfqpoint{6.821936in}{2.561948in}}%
\pgfpathlineto{\pgfqpoint{6.821936in}{2.562181in}}%
\pgfpathlineto{\pgfqpoint{6.832389in}{2.563116in}}%
\pgfpathlineto{\pgfqpoint{6.832389in}{2.563350in}}%
\pgfpathlineto{\pgfqpoint{6.839566in}{2.564285in}}%
\pgfpathlineto{\pgfqpoint{6.840040in}{2.564986in}}%
\pgfpathlineto{\pgfqpoint{6.843932in}{2.565921in}}%
\pgfpathlineto{\pgfqpoint{6.843991in}{2.566389in}}%
\pgfpathlineto{\pgfqpoint{6.850442in}{2.567323in}}%
\pgfpathlineto{\pgfqpoint{6.850442in}{2.567557in}}%
\pgfpathlineto{\pgfqpoint{6.857967in}{2.568492in}}%
\pgfpathlineto{\pgfqpoint{6.857967in}{2.568726in}}%
\pgfpathlineto{\pgfqpoint{6.877229in}{2.569661in}}%
\pgfpathlineto{\pgfqpoint{6.877280in}{2.570128in}}%
\pgfpathlineto{\pgfqpoint{6.883931in}{2.571063in}}%
\pgfpathlineto{\pgfqpoint{6.884836in}{2.571764in}}%
\pgfpathlineto{\pgfqpoint{6.892593in}{2.572699in}}%
\pgfpathlineto{\pgfqpoint{6.893514in}{2.573634in}}%
\pgfpathlineto{\pgfqpoint{6.895052in}{2.574569in}}%
\pgfpathlineto{\pgfqpoint{6.895903in}{2.575738in}}%
\pgfpathlineto{\pgfqpoint{6.897449in}{2.576673in}}%
\pgfpathlineto{\pgfqpoint{6.898343in}{2.577374in}}%
\pgfpathlineto{\pgfqpoint{6.900914in}{2.578309in}}%
\pgfpathlineto{\pgfqpoint{6.901672in}{2.578776in}}%
\pgfpathlineto{\pgfqpoint{6.906302in}{2.579711in}}%
\pgfpathlineto{\pgfqpoint{6.907200in}{2.580880in}}%
\pgfpathlineto{\pgfqpoint{6.909760in}{2.581815in}}%
\pgfpathlineto{\pgfqpoint{6.910306in}{2.582983in}}%
\pgfpathlineto{\pgfqpoint{6.913831in}{2.583918in}}%
\pgfpathlineto{\pgfqpoint{6.913831in}{2.584152in}}%
\pgfpathlineto{\pgfqpoint{6.916068in}{2.585087in}}%
\pgfpathlineto{\pgfqpoint{6.916786in}{2.586489in}}%
\pgfpathlineto{\pgfqpoint{6.918695in}{2.587424in}}%
\pgfpathlineto{\pgfqpoint{6.919464in}{2.588593in}}%
\pgfpathlineto{\pgfqpoint{6.922038in}{2.589528in}}%
\pgfpathlineto{\pgfqpoint{6.922917in}{2.590463in}}%
\pgfpathlineto{\pgfqpoint{6.926186in}{2.591398in}}%
\pgfpathlineto{\pgfqpoint{6.926186in}{2.591631in}}%
\pgfpathlineto{\pgfqpoint{6.931980in}{2.592566in}}%
\pgfpathlineto{\pgfqpoint{6.932457in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{6.934647in}{2.593969in}}%
\pgfpathlineto{\pgfqpoint{6.935748in}{2.594670in}}%
\pgfpathlineto{\pgfqpoint{6.936610in}{2.595605in}}%
\pgfpathlineto{\pgfqpoint{6.937325in}{2.596540in}}%
\pgfpathlineto{\pgfqpoint{6.940095in}{2.597475in}}%
\pgfpathlineto{\pgfqpoint{6.940406in}{2.598176in}}%
\pgfpathlineto{\pgfqpoint{6.945485in}{2.599111in}}%
\pgfpathlineto{\pgfqpoint{6.945485in}{2.599344in}}%
\pgfpathlineto{\pgfqpoint{6.963097in}{2.600279in}}%
\pgfpathlineto{\pgfqpoint{6.964040in}{2.600747in}}%
\pgfpathlineto{\pgfqpoint{6.966149in}{2.601682in}}%
\pgfpathlineto{\pgfqpoint{6.966749in}{2.602383in}}%
\pgfpathlineto{\pgfqpoint{6.968642in}{2.603318in}}%
\pgfpathlineto{\pgfqpoint{6.969041in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{6.970712in}{2.604720in}}%
\pgfpathlineto{\pgfqpoint{6.970826in}{2.605188in}}%
\pgfpathlineto{\pgfqpoint{6.972742in}{2.606123in}}%
\pgfpathlineto{\pgfqpoint{6.973644in}{2.606824in}}%
\pgfpathlineto{\pgfqpoint{6.976056in}{2.607759in}}%
\pgfpathlineto{\pgfqpoint{6.977140in}{2.608694in}}%
\pgfpathlineto{\pgfqpoint{6.981170in}{2.609629in}}%
\pgfpathlineto{\pgfqpoint{6.981170in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{6.987899in}{2.610797in}}%
\pgfpathlineto{\pgfqpoint{6.988031in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{6.996642in}{2.612200in}}%
\pgfpathlineto{\pgfqpoint{6.996860in}{2.612667in}}%
\pgfpathlineto{\pgfqpoint{7.001294in}{2.613602in}}%
\pgfpathlineto{\pgfqpoint{7.002183in}{2.615004in}}%
\pgfpathlineto{\pgfqpoint{7.004313in}{2.615939in}}%
\pgfpathlineto{\pgfqpoint{7.004835in}{2.616407in}}%
\pgfpathlineto{\pgfqpoint{7.013185in}{2.617342in}}%
\pgfpathlineto{\pgfqpoint{7.013511in}{2.617809in}}%
\pgfpathlineto{\pgfqpoint{7.023200in}{2.618744in}}%
\pgfpathlineto{\pgfqpoint{7.023200in}{2.618978in}}%
\pgfpathlineto{\pgfqpoint{7.026299in}{2.619913in}}%
\pgfpathlineto{\pgfqpoint{7.026656in}{2.620380in}}%
\pgfpathlineto{\pgfqpoint{7.028580in}{2.621315in}}%
\pgfpathlineto{\pgfqpoint{7.029436in}{2.621783in}}%
\pgfpathlineto{\pgfqpoint{7.038210in}{2.622717in}}%
\pgfpathlineto{\pgfqpoint{7.038210in}{2.622951in}}%
\pgfpathlineto{\pgfqpoint{7.046218in}{2.623886in}}%
\pgfpathlineto{\pgfqpoint{7.047264in}{2.624354in}}%
\pgfpathlineto{\pgfqpoint{7.050918in}{2.625288in}}%
\pgfpathlineto{\pgfqpoint{7.051592in}{2.626457in}}%
\pgfpathlineto{\pgfqpoint{7.053583in}{2.627392in}}%
\pgfpathlineto{\pgfqpoint{7.054447in}{2.628093in}}%
\pgfpathlineto{\pgfqpoint{7.065271in}{2.629028in}}%
\pgfpathlineto{\pgfqpoint{7.065271in}{2.629262in}}%
\pgfpathlineto{\pgfqpoint{7.082478in}{2.630197in}}%
\pgfpathlineto{\pgfqpoint{7.083533in}{2.631599in}}%
\pgfpathlineto{\pgfqpoint{7.084232in}{2.632534in}}%
\pgfpathlineto{\pgfqpoint{7.085175in}{2.634638in}}%
\pgfpathlineto{\pgfqpoint{7.088414in}{2.635573in}}%
\pgfpathlineto{\pgfqpoint{7.088414in}{2.635806in}}%
\pgfpathlineto{\pgfqpoint{7.094964in}{2.636741in}}%
\pgfpathlineto{\pgfqpoint{7.095762in}{2.637442in}}%
\pgfpathlineto{\pgfqpoint{7.097806in}{2.638377in}}%
\pgfpathlineto{\pgfqpoint{7.098831in}{2.639312in}}%
\pgfpathlineto{\pgfqpoint{7.101178in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{7.101789in}{2.640715in}}%
\pgfpathlineto{\pgfqpoint{7.105251in}{2.641650in}}%
\pgfpathlineto{\pgfqpoint{7.105537in}{2.642117in}}%
\pgfpathlineto{\pgfqpoint{7.113676in}{2.643052in}}%
\pgfpathlineto{\pgfqpoint{7.113676in}{2.643286in}}%
\pgfpathlineto{\pgfqpoint{7.156887in}{2.644221in}}%
\pgfpathlineto{\pgfqpoint{7.157741in}{2.644922in}}%
\pgfpathlineto{\pgfqpoint{7.167367in}{2.645857in}}%
\pgfpathlineto{\pgfqpoint{7.167367in}{2.646090in}}%
\pgfpathlineto{\pgfqpoint{7.170852in}{2.647025in}}%
\pgfpathlineto{\pgfqpoint{7.170852in}{2.647259in}}%
\pgfpathlineto{\pgfqpoint{7.186234in}{2.648194in}}%
\pgfpathlineto{\pgfqpoint{7.187163in}{2.649363in}}%
\pgfpathlineto{\pgfqpoint{7.189109in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{7.190173in}{2.651233in}}%
\pgfpathlineto{\pgfqpoint{7.193452in}{2.652167in}}%
\pgfpathlineto{\pgfqpoint{7.194486in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{7.197494in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{7.198462in}{2.654271in}}%
\pgfpathlineto{\pgfqpoint{7.200184in}{2.655206in}}%
\pgfpathlineto{\pgfqpoint{7.200184in}{2.655440in}}%
\pgfpathlineto{\pgfqpoint{7.201876in}{2.656375in}}%
\pgfpathlineto{\pgfqpoint{7.202721in}{2.656842in}}%
\pgfpathlineto{\pgfqpoint{7.207689in}{2.657777in}}%
\pgfpathlineto{\pgfqpoint{7.208363in}{2.658244in}}%
\pgfpathlineto{\pgfqpoint{7.210026in}{2.659179in}}%
\pgfpathlineto{\pgfqpoint{7.210832in}{2.659881in}}%
\pgfpathlineto{\pgfqpoint{7.213251in}{2.660815in}}%
\pgfpathlineto{\pgfqpoint{7.213251in}{2.661049in}}%
\pgfpathlineto{\pgfqpoint{7.216636in}{2.661984in}}%
\pgfpathlineto{\pgfqpoint{7.217314in}{2.662452in}}%
\pgfpathlineto{\pgfqpoint{7.249795in}{2.663386in}}%
\pgfpathlineto{\pgfqpoint{7.250546in}{2.664088in}}%
\pgfpathlineto{\pgfqpoint{7.253982in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{7.255071in}{2.666191in}}%
\pgfpathlineto{\pgfqpoint{7.285372in}{2.667126in}}%
\pgfpathlineto{\pgfqpoint{7.286424in}{2.667827in}}%
\pgfpathlineto{\pgfqpoint{7.291055in}{2.668762in}}%
\pgfpathlineto{\pgfqpoint{7.291141in}{2.669230in}}%
\pgfpathlineto{\pgfqpoint{7.295241in}{2.670165in}}%
\pgfpathlineto{\pgfqpoint{7.295241in}{2.670398in}}%
\pgfpathlineto{\pgfqpoint{7.299979in}{2.671333in}}%
\pgfpathlineto{\pgfqpoint{7.301044in}{2.672736in}}%
\pgfpathlineto{\pgfqpoint{7.303959in}{2.673671in}}%
\pgfpathlineto{\pgfqpoint{7.304890in}{2.674839in}}%
\pgfpathlineto{\pgfqpoint{7.306836in}{2.675774in}}%
\pgfpathlineto{\pgfqpoint{7.307920in}{2.676475in}}%
\pgfpathlineto{\pgfqpoint{7.315258in}{2.677410in}}%
\pgfpathlineto{\pgfqpoint{7.315276in}{2.677878in}}%
\pgfpathlineto{\pgfqpoint{7.320089in}{2.678813in}}%
\pgfpathlineto{\pgfqpoint{7.321084in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{7.322363in}{2.680449in}}%
\pgfpathlineto{\pgfqpoint{7.323039in}{2.680916in}}%
\pgfpathlineto{\pgfqpoint{7.325474in}{2.681851in}}%
\pgfpathlineto{\pgfqpoint{7.326461in}{2.682552in}}%
\pgfpathlineto{\pgfqpoint{7.329381in}{2.683487in}}%
\pgfpathlineto{\pgfqpoint{7.329381in}{2.683721in}}%
\pgfpathlineto{\pgfqpoint{7.335581in}{2.684656in}}%
\pgfpathlineto{\pgfqpoint{7.335581in}{2.684890in}}%
\pgfpathlineto{\pgfqpoint{7.377989in}{2.685825in}}%
\pgfpathlineto{\pgfqpoint{7.378982in}{2.686993in}}%
\pgfpathlineto{\pgfqpoint{7.380356in}{2.687928in}}%
\pgfpathlineto{\pgfqpoint{7.380795in}{2.688629in}}%
\pgfpathlineto{\pgfqpoint{7.403441in}{2.689564in}}%
\pgfpathlineto{\pgfqpoint{7.404064in}{2.690499in}}%
\pgfpathlineto{\pgfqpoint{7.405844in}{2.691434in}}%
\pgfpathlineto{\pgfqpoint{7.406918in}{2.692369in}}%
\pgfpathlineto{\pgfqpoint{7.409163in}{2.693304in}}%
\pgfpathlineto{\pgfqpoint{7.409809in}{2.694239in}}%
\pgfpathlineto{\pgfqpoint{7.411868in}{2.695174in}}%
\pgfpathlineto{\pgfqpoint{7.412276in}{2.695875in}}%
\pgfpathlineto{\pgfqpoint{7.414284in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{7.415087in}{2.697978in}}%
\pgfpathlineto{\pgfqpoint{7.418619in}{2.698913in}}%
\pgfpathlineto{\pgfqpoint{7.419194in}{2.699615in}}%
\pgfpathlineto{\pgfqpoint{7.422310in}{2.700549in}}%
\pgfpathlineto{\pgfqpoint{7.423178in}{2.701718in}}%
\pgfpathlineto{\pgfqpoint{7.424910in}{2.702653in}}%
\pgfpathlineto{\pgfqpoint{7.425467in}{2.703354in}}%
\pgfpathlineto{\pgfqpoint{7.465535in}{2.704289in}}%
\pgfpathlineto{\pgfqpoint{7.465535in}{2.704523in}}%
\pgfpathlineto{\pgfqpoint{7.474560in}{2.705458in}}%
\pgfpathlineto{\pgfqpoint{7.475177in}{2.705925in}}%
\pgfpathlineto{\pgfqpoint{7.480289in}{2.706860in}}%
\pgfpathlineto{\pgfqpoint{7.481180in}{2.707795in}}%
\pgfpathlineto{\pgfqpoint{7.484263in}{2.708730in}}%
\pgfpathlineto{\pgfqpoint{7.484263in}{2.708964in}}%
\pgfpathlineto{\pgfqpoint{7.489911in}{2.709899in}}%
\pgfpathlineto{\pgfqpoint{7.489911in}{2.710132in}}%
\pgfpathlineto{\pgfqpoint{7.529014in}{2.711067in}}%
\pgfpathlineto{\pgfqpoint{7.529821in}{2.711535in}}%
\pgfpathlineto{\pgfqpoint{7.533748in}{2.712470in}}%
\pgfpathlineto{\pgfqpoint{7.533748in}{2.712703in}}%
\pgfpathlineto{\pgfqpoint{7.539067in}{2.713638in}}%
\pgfpathlineto{\pgfqpoint{7.540119in}{2.715041in}}%
\pgfpathlineto{\pgfqpoint{7.541504in}{2.715976in}}%
\pgfpathlineto{\pgfqpoint{7.542057in}{2.716677in}}%
\pgfpathlineto{\pgfqpoint{7.545154in}{2.717612in}}%
\pgfpathlineto{\pgfqpoint{7.545154in}{2.717846in}}%
\pgfpathlineto{\pgfqpoint{7.574446in}{2.718780in}}%
\pgfpathlineto{\pgfqpoint{7.575364in}{2.719248in}}%
\pgfpathlineto{\pgfqpoint{7.576599in}{2.720183in}}%
\pgfpathlineto{\pgfqpoint{7.577684in}{2.721585in}}%
\pgfpathlineto{\pgfqpoint{7.578574in}{2.722520in}}%
\pgfpathlineto{\pgfqpoint{7.579297in}{2.722988in}}%
\pgfpathlineto{\pgfqpoint{7.584229in}{2.723922in}}%
\pgfpathlineto{\pgfqpoint{7.584922in}{2.725091in}}%
\pgfpathlineto{\pgfqpoint{7.586977in}{2.726026in}}%
\pgfpathlineto{\pgfqpoint{7.587956in}{2.726727in}}%
\pgfpathlineto{\pgfqpoint{7.590352in}{2.727662in}}%
\pgfpathlineto{\pgfqpoint{7.590395in}{2.728130in}}%
\pgfpathlineto{\pgfqpoint{7.595464in}{2.729065in}}%
\pgfpathlineto{\pgfqpoint{7.595464in}{2.729298in}}%
\pgfpathlineto{\pgfqpoint{7.681064in}{2.730233in}}%
\pgfpathlineto{\pgfqpoint{7.682174in}{2.731869in}}%
\pgfpathlineto{\pgfqpoint{7.694484in}{2.732804in}}%
\pgfpathlineto{\pgfqpoint{7.695572in}{2.733272in}}%
\pgfpathlineto{\pgfqpoint{7.726564in}{2.734207in}}%
\pgfpathlineto{\pgfqpoint{7.726848in}{2.735375in}}%
\pgfpathlineto{\pgfqpoint{7.728987in}{2.736310in}}%
\pgfpathlineto{\pgfqpoint{7.730039in}{2.737011in}}%
\pgfpathlineto{\pgfqpoint{7.737181in}{2.737011in}}%
\pgfpathlineto{\pgfqpoint{7.737181in}{2.737245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.207843,0.023529,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{0.695615in}}%
\pgfpathlineto{\pgfqpoint{4.957031in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{0.699355in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{0.700290in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.712677in}}%
\pgfpathlineto{\pgfqpoint{4.972827in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{4.982850in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{4.982850in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{4.982850in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{5.001808in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.776252in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.781394in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.782329in}}%
\pgfpathlineto{\pgfqpoint{5.015173in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{5.019480in}{0.785134in}}%
\pgfpathlineto{\pgfqpoint{5.019480in}{0.786069in}}%
\pgfpathlineto{\pgfqpoint{5.019480in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.801027in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.809442in}}%
\pgfpathlineto{\pgfqpoint{5.036029in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.818791in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.825803in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.825803in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{5.062678in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.847072in}}%
\pgfpathlineto{\pgfqpoint{5.066272in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.848708in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.849643in}}%
\pgfpathlineto{\pgfqpoint{5.073314in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.854084in}}%
\pgfpathlineto{\pgfqpoint{5.080172in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.867407in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.868341in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.891013in}}%
\pgfpathlineto{\pgfqpoint{5.093367in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{5.099723in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.914152in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.915087in}}%
\pgfpathlineto{\pgfqpoint{5.108974in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.921632in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.922567in}}%
\pgfpathlineto{\pgfqpoint{5.111986in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.937525in}}%
\pgfpathlineto{\pgfqpoint{5.114964in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.944070in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.945005in}}%
\pgfpathlineto{\pgfqpoint{5.117908in}{0.957860in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.957860in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.958795in}}%
\pgfpathlineto{\pgfqpoint{5.123699in}{0.966041in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.966041in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{5.129363in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.971650in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{5.134907in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.979363in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{5.140336in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{5.145653in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{5.148272in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.998529in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{0.999464in}}%
\pgfpathlineto{\pgfqpoint{5.150865in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{1.015825in}}%
\pgfpathlineto{\pgfqpoint{5.153432in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{1.018162in}}%
\pgfpathlineto{\pgfqpoint{5.155974in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{1.026109in}}%
\pgfpathlineto{\pgfqpoint{5.160985in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{5.165901in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{1.057663in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{5.170726in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{1.065376in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{1.066311in}}%
\pgfpathlineto{\pgfqpoint{5.175464in}{1.080334in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{1.080334in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{5.180117in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{5.184688in}{1.097397in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{1.097630in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{5.189180in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{1.102772in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{1.103707in}}%
\pgfpathlineto{\pgfqpoint{5.191398in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{5.193597in}{1.123808in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.124042in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{1.125444in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{5.197940in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.138533in}}%
\pgfpathlineto{\pgfqpoint{5.202211in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.148583in}}%
\pgfpathlineto{\pgfqpoint{5.204321in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{1.148817in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{1.149752in}}%
\pgfpathlineto{\pgfqpoint{5.206414in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{5.210550in}{1.160270in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{1.160270in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{5.212593in}{1.161439in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{1.161439in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{1.166113in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.166113in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.167048in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{1.185279in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{1.186214in}}%
\pgfpathlineto{\pgfqpoint{5.224529in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.187850in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{5.226466in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.192525in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{5.228389in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.197433in}}%
\pgfpathlineto{\pgfqpoint{5.230298in}{1.207717in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{1.207717in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{1.208652in}}%
\pgfpathlineto{\pgfqpoint{5.234074in}{1.215196in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{5.237797in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.220806in}}%
\pgfpathlineto{\pgfqpoint{5.239638in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.222676in}}%
\pgfpathlineto{\pgfqpoint{5.241467in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{5.243282in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.236232in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.237167in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{1.242777in}}%
\pgfpathlineto{\pgfqpoint{5.246876in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.247451in}}%
\pgfpathlineto{\pgfqpoint{5.250421in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{5.252176in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.258670in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{5.255650in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{5.260776in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.271525in}}%
\pgfpathlineto{\pgfqpoint{5.264138in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{1.275265in}}%
\pgfpathlineto{\pgfqpoint{5.265803in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.276434in}}%
\pgfpathlineto{\pgfqpoint{5.269101in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{1.281108in}}%
\pgfpathlineto{\pgfqpoint{5.272358in}{1.289523in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{1.289523in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{1.290457in}}%
\pgfpathlineto{\pgfqpoint{5.275575in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{1.294898in}}%
\pgfpathlineto{\pgfqpoint{5.280327in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{5.284994in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.301677in}}%
\pgfpathlineto{\pgfqpoint{5.286531in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{1.311026in}}%
\pgfpathlineto{\pgfqpoint{5.288059in}{1.314064in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{1.314298in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{1.314999in}}%
\pgfpathlineto{\pgfqpoint{5.291089in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{1.319674in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{1.320375in}}%
\pgfpathlineto{\pgfqpoint{5.294084in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{5.297045in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{5.298513in}{1.332996in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.333464in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.333931in}}%
\pgfpathlineto{\pgfqpoint{5.301424in}{1.337203in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.337671in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.338138in}}%
\pgfpathlineto{\pgfqpoint{5.304303in}{1.339774in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.340476in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.340709in}}%
\pgfpathlineto{\pgfqpoint{5.307151in}{1.341411in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{1.342346in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{1.343280in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{1.344215in}}%
\pgfpathlineto{\pgfqpoint{5.316879in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{1.346319in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{5.319593in}{1.350059in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{1.350994in}}%
\pgfpathlineto{\pgfqpoint{5.331469in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{5.337840in}{1.355902in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{1.355902in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{5.340345in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{1.358707in}}%
\pgfpathlineto{\pgfqpoint{5.341589in}{1.360109in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.360109in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.361044in}}%
\pgfpathlineto{\pgfqpoint{5.342827in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.363849in}}%
\pgfpathlineto{\pgfqpoint{5.345285in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{5.346505in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.370627in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{5.347720in}{1.375068in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{5.351331in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.376236in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.377171in}}%
\pgfpathlineto{\pgfqpoint{5.352523in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{1.382080in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{1.383716in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.383716in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{5.354892in}{1.394935in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{1.394935in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{1.395870in}}%
\pgfpathlineto{\pgfqpoint{5.356068in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{1.396805in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{1.397739in}}%
\pgfpathlineto{\pgfqpoint{5.357239in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{1.403816in}}%
\pgfpathlineto{\pgfqpoint{5.359566in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.409660in}}%
\pgfpathlineto{\pgfqpoint{5.361871in}{1.413166in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.413399in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.414101in}}%
\pgfpathlineto{\pgfqpoint{5.364157in}{1.416438in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{1.416438in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{5.365292in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{5.367548in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.423450in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{5.368669in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.428358in}}%
\pgfpathlineto{\pgfqpoint{5.369785in}{1.428592in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{1.428592in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{5.376382in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{5.379618in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.434669in}}%
\pgfpathlineto{\pgfqpoint{5.381754in}{1.434903in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{5.385974in}{1.435837in}}%
\pgfpathlineto{\pgfqpoint{5.387018in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{1.441681in}}%
\pgfpathlineto{\pgfqpoint{5.388058in}{1.442616in}}%
\pgfpathlineto{\pgfqpoint{5.389094in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.446823in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{5.390126in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{5.392178in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{5.392178in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{5.392178in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{5.396233in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{1.456873in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{1.457808in}}%
\pgfpathlineto{\pgfqpoint{5.398237in}{1.460613in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{1.460613in}}%
\pgfpathlineto{\pgfqpoint{5.400226in}{1.461548in}}%
\pgfpathlineto{\pgfqpoint{5.401215in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{5.402200in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{1.473702in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{5.404159in}{1.478376in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{5.408034in}{1.479311in}}%
\pgfpathlineto{\pgfqpoint{5.408994in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.480246in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.481181in}}%
\pgfpathlineto{\pgfqpoint{5.409950in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{5.411852in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{5.413740in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{5.422980in}{1.496373in}}%
\pgfpathlineto{\pgfqpoint{5.423887in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.504554in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{5.425690in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{5.427481in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{5.428371in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{5.430144in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{5.431026in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.513436in}}%
\pgfpathlineto{\pgfqpoint{5.431904in}{1.514371in}}%
\pgfpathlineto{\pgfqpoint{5.432780in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.518812in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.519746in}}%
\pgfpathlineto{\pgfqpoint{5.435390in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.522551in}}%
\pgfpathlineto{\pgfqpoint{5.437116in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{5.437974in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{1.526525in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.530264in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{5.442225in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.534238in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{5.448062in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.537276in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{5.449705in}{1.538445in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.538912in}}%
\pgfpathlineto{\pgfqpoint{5.455379in}{1.539380in}}%
\pgfpathlineto{\pgfqpoint{5.456179in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{5.456977in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{5.458566in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.549898in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{1.553637in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.553637in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.554572in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{5.470183in}{1.558312in}}%
\pgfpathlineto{\pgfqpoint{5.470939in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{5.471693in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{5.472445in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{5.473943in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{5.474688in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{5.476173in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{5.476173in}{1.571401in}}%
\pgfpathlineto{\pgfqpoint{5.476912in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{5.478384in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{5.478384in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{5.479117in}{1.581451in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.582386in}}%
\pgfpathlineto{\pgfqpoint{5.484191in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.593371in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.594306in}}%
\pgfpathlineto{\pgfqpoint{5.489871in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.598046in}}%
\pgfpathlineto{\pgfqpoint{5.494051in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{1.602253in}}%
\pgfpathlineto{\pgfqpoint{5.503551in}{1.603188in}}%
\pgfpathlineto{\pgfqpoint{5.504217in}{1.610901in}}%
\pgfpathlineto{\pgfqpoint{5.507519in}{1.611836in}}%
\pgfpathlineto{\pgfqpoint{5.507519in}{1.616043in}}%
\pgfpathlineto{\pgfqpoint{5.509481in}{1.616978in}}%
\pgfpathlineto{\pgfqpoint{5.510131in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{5.510780in}{1.619315in}}%
\pgfpathlineto{\pgfqpoint{5.510780in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{5.510780in}{1.624691in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{5.514001in}{1.625626in}}%
\pgfpathlineto{\pgfqpoint{5.514640in}{1.634274in}}%
\pgfpathlineto{\pgfqpoint{5.515915in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{5.515915in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.637079in}}%
\pgfpathlineto{\pgfqpoint{5.517814in}{1.638014in}}%
\pgfpathlineto{\pgfqpoint{5.518444in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{5.519073in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{5.519073in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{5.519700in}{1.647363in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.647363in}}%
\pgfpathlineto{\pgfqpoint{5.520950in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.650635in}}%
\pgfpathlineto{\pgfqpoint{5.522193in}{1.650635in}}%
\pgfpathlineto{\pgfqpoint{5.522193in}{1.651570in}}%
\pgfpathlineto{\pgfqpoint{5.522813in}{1.653907in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.654375in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.654842in}}%
\pgfpathlineto{\pgfqpoint{5.527110in}{1.660686in}}%
\pgfpathlineto{\pgfqpoint{5.528324in}{1.660686in}}%
\pgfpathlineto{\pgfqpoint{5.528324in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{5.528324in}{1.662555in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.663490in}}%
\pgfpathlineto{\pgfqpoint{5.531935in}{1.663958in}}%
\pgfpathlineto{\pgfqpoint{5.533127in}{1.663958in}}%
\pgfpathlineto{\pgfqpoint{5.533127in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{5.533127in}{1.665126in}}%
\pgfpathlineto{\pgfqpoint{5.534906in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{5.535496in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.672839in}}%
\pgfpathlineto{\pgfqpoint{5.536672in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.677748in}}%
\pgfpathlineto{\pgfqpoint{5.537843in}{1.679851in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.679851in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.680786in}}%
\pgfpathlineto{\pgfqpoint{5.539009in}{1.682422in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{5.540748in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{5.541325in}{1.685695in}}%
\pgfpathlineto{\pgfqpoint{5.541901in}{1.685695in}}%
\pgfpathlineto{\pgfqpoint{5.541901in}{1.686630in}}%
\pgfpathlineto{\pgfqpoint{5.542476in}{1.688266in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{5.545330in}{1.689201in}}%
\pgfpathlineto{\pgfqpoint{5.545897in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{1.693408in}}%
\pgfpathlineto{\pgfqpoint{5.547027in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{5.547590in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{5.548713in}{1.699952in}}%
\pgfpathlineto{\pgfqpoint{5.548713in}{1.700887in}}%
\pgfpathlineto{\pgfqpoint{5.548713in}{1.703692in}}%
\pgfpathlineto{\pgfqpoint{5.552607in}{1.703692in}}%
\pgfpathlineto{\pgfqpoint{5.552607in}{1.704627in}}%
\pgfpathlineto{\pgfqpoint{5.553708in}{1.706497in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{5.554805in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{5.555898in}{1.710704in}}%
\pgfpathlineto{\pgfqpoint{5.558609in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{5.558609in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.715145in}}%
\pgfpathlineto{\pgfqpoint{5.561826in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{5.563420in}{1.719819in}}%
\pgfpathlineto{\pgfqpoint{5.567622in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{5.569181in}{1.725429in}}%
\pgfpathlineto{\pgfqpoint{5.569181in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{5.570215in}{1.734544in}}%
\pgfpathlineto{\pgfqpoint{5.572271in}{1.735245in}}%
\pgfpathlineto{\pgfqpoint{5.572271in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{5.572271in}{1.738985in}}%
\pgfpathlineto{\pgfqpoint{5.575829in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{5.575829in}{1.739920in}}%
\pgfpathlineto{\pgfqpoint{5.576837in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{5.579838in}{1.742958in}}%
\pgfpathlineto{\pgfqpoint{5.580831in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{5.581820in}{1.746698in}}%
\pgfpathlineto{\pgfqpoint{5.581820in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{5.582805in}{1.750204in}}%
\pgfpathlineto{\pgfqpoint{5.586708in}{1.751139in}}%
\pgfpathlineto{\pgfqpoint{5.586708in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{5.592929in}{1.752308in}}%
\pgfpathlineto{\pgfqpoint{5.593873in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{5.597616in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{5.597616in}{1.763293in}}%
\pgfpathlineto{\pgfqpoint{5.598080in}{1.769370in}}%
\pgfpathlineto{\pgfqpoint{5.599467in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{5.599467in}{1.770305in}}%
\pgfpathlineto{\pgfqpoint{5.600388in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{5.601305in}{1.778018in}}%
\pgfpathlineto{\pgfqpoint{5.602219in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{5.603130in}{1.782459in}}%
\pgfpathlineto{\pgfqpoint{5.603130in}{1.783394in}}%
\pgfpathlineto{\pgfqpoint{5.604038in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{5.606294in}{1.786198in}}%
\pgfpathlineto{\pgfqpoint{5.607191in}{1.789003in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{5.615995in}{1.791808in}}%
\pgfpathlineto{\pgfqpoint{5.618579in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{5.619434in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{5.620287in}{1.800222in}}%
\pgfpathlineto{\pgfqpoint{5.620287in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{5.620713in}{1.805598in}}%
\pgfpathlineto{\pgfqpoint{5.622407in}{1.806533in}}%
\pgfpathlineto{\pgfqpoint{5.623250in}{1.807468in}}%
\pgfpathlineto{\pgfqpoint{5.627840in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{5.628666in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{1.813077in}}%
\pgfpathlineto{\pgfqpoint{5.629489in}{1.814246in}}%
\pgfpathlineto{\pgfqpoint{5.631536in}{1.814713in}}%
\pgfpathlineto{\pgfqpoint{5.631536in}{1.815181in}}%
\pgfpathlineto{\pgfqpoint{5.631943in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.816350in}}%
\pgfpathlineto{\pgfqpoint{5.632756in}{1.817285in}}%
\pgfpathlineto{\pgfqpoint{5.633567in}{1.818453in}}%
\pgfpathlineto{\pgfqpoint{5.635180in}{1.818921in}}%
\pgfpathlineto{\pgfqpoint{5.635180in}{1.819388in}}%
\pgfpathlineto{\pgfqpoint{5.635180in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{5.636384in}{1.819622in}}%
\pgfpathlineto{\pgfqpoint{5.636384in}{1.820557in}}%
\pgfpathlineto{\pgfqpoint{5.636784in}{1.823128in}}%
\pgfpathlineto{\pgfqpoint{5.644268in}{1.824063in}}%
\pgfpathlineto{\pgfqpoint{5.645043in}{1.830841in}}%
\pgfpathlineto{\pgfqpoint{5.647740in}{1.831776in}}%
\pgfpathlineto{\pgfqpoint{5.647740in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{5.651165in}{1.833178in}}%
\pgfpathlineto{\pgfqpoint{5.651921in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{5.652674in}{1.840424in}}%
\pgfpathlineto{\pgfqpoint{5.652674in}{1.840891in}}%
\pgfpathlineto{\pgfqpoint{5.653049in}{1.842294in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{1.842527in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{5.655292in}{1.843930in}}%
\pgfpathlineto{\pgfqpoint{5.658621in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{5.658621in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{5.658988in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{5.661545in}{1.850942in}}%
\pgfpathlineto{\pgfqpoint{5.661545in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{5.662633in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{5.664076in}{1.860291in}}%
\pgfpathlineto{\pgfqpoint{5.664795in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{5.665512in}{1.860758in}}%
\pgfpathlineto{\pgfqpoint{5.665512in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{5.666227in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{1.868238in}}%
\pgfpathlineto{\pgfqpoint{5.674655in}{1.868471in}}%
\pgfpathlineto{\pgfqpoint{5.674655in}{1.869173in}}%
\pgfpathlineto{\pgfqpoint{5.674655in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{5.676377in}{1.869406in}}%
\pgfpathlineto{\pgfqpoint{5.676377in}{1.870341in}}%
\pgfpathlineto{\pgfqpoint{5.676377in}{1.873380in}}%
\pgfpathlineto{\pgfqpoint{5.678429in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{5.678429in}{1.874315in}}%
\pgfpathlineto{\pgfqpoint{5.678429in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{5.680464in}{1.877353in}}%
\pgfpathlineto{\pgfqpoint{5.680464in}{1.878288in}}%
\pgfpathlineto{\pgfqpoint{5.680464in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{5.685816in}{1.878989in}}%
\pgfpathlineto{\pgfqpoint{5.685816in}{1.879924in}}%
\pgfpathlineto{\pgfqpoint{5.685816in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{5.690736in}{1.887170in}}%
\pgfpathlineto{\pgfqpoint{5.690736in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{5.690736in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{5.693322in}{1.888572in}}%
\pgfpathlineto{\pgfqpoint{5.693322in}{1.889507in}}%
\pgfpathlineto{\pgfqpoint{5.694285in}{1.893480in}}%
\pgfpathlineto{\pgfqpoint{5.697787in}{1.894182in}}%
\pgfpathlineto{\pgfqpoint{5.697787in}{1.894415in}}%
\pgfpathlineto{\pgfqpoint{5.698418in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{5.699991in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{5.699991in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{5.700617in}{1.899791in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{5.709231in}{1.900726in}}%
\pgfpathlineto{\pgfqpoint{5.709836in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{5.710439in}{1.906102in}}%
\pgfpathlineto{\pgfqpoint{5.710439in}{1.907037in}}%
\pgfpathlineto{\pgfqpoint{5.711041in}{1.910543in}}%
\pgfpathlineto{\pgfqpoint{5.713434in}{1.911478in}}%
\pgfpathlineto{\pgfqpoint{5.714029in}{1.912880in}}%
\pgfpathlineto{\pgfqpoint{5.716395in}{1.913581in}}%
\pgfpathlineto{\pgfqpoint{5.716395in}{1.913815in}}%
\pgfpathlineto{\pgfqpoint{5.717277in}{1.919191in}}%
\pgfpathlineto{\pgfqpoint{5.717863in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{5.718740in}{1.922697in}}%
\pgfpathlineto{\pgfqpoint{5.719904in}{1.923398in}}%
\pgfpathlineto{\pgfqpoint{5.719904in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{5.720774in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{1.926436in}}%
\pgfpathlineto{\pgfqpoint{5.721930in}{1.926670in}}%
\pgfpathlineto{\pgfqpoint{5.722793in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{5.723939in}{1.929007in}}%
\pgfpathlineto{\pgfqpoint{5.723939in}{1.929241in}}%
\pgfpathlineto{\pgfqpoint{5.724796in}{1.930877in}}%
\pgfpathlineto{\pgfqpoint{5.725081in}{1.930877in}}%
\pgfpathlineto{\pgfqpoint{5.725081in}{1.931812in}}%
\pgfpathlineto{\pgfqpoint{5.725934in}{1.933916in}}%
\pgfpathlineto{\pgfqpoint{5.726501in}{1.933916in}}%
\pgfpathlineto{\pgfqpoint{5.726501in}{1.934851in}}%
\pgfpathlineto{\pgfqpoint{5.727067in}{1.937188in}}%
\pgfpathlineto{\pgfqpoint{5.729318in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{5.729878in}{1.939058in}}%
\pgfpathlineto{\pgfqpoint{5.732658in}{1.939759in}}%
\pgfpathlineto{\pgfqpoint{5.732658in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{5.733762in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{5.734313in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{5.735410in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{5.737590in}{1.947939in}}%
\pgfpathlineto{\pgfqpoint{5.737590in}{1.948173in}}%
\pgfpathlineto{\pgfqpoint{5.737861in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{5.741897in}{1.949576in}}%
\pgfpathlineto{\pgfqpoint{5.741897in}{1.949809in}}%
\pgfpathlineto{\pgfqpoint{5.742430in}{1.950744in}}%
\pgfpathlineto{\pgfqpoint{5.748747in}{1.951679in}}%
\pgfpathlineto{\pgfqpoint{5.749526in}{1.953315in}}%
\pgfpathlineto{\pgfqpoint{5.752619in}{1.954250in}}%
\pgfpathlineto{\pgfqpoint{5.753642in}{1.958457in}}%
\pgfpathlineto{\pgfqpoint{5.755675in}{1.959392in}}%
\pgfpathlineto{\pgfqpoint{5.756686in}{1.960561in}}%
\pgfpathlineto{\pgfqpoint{5.759446in}{1.961496in}}%
\pgfpathlineto{\pgfqpoint{5.760442in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{5.763163in}{1.963599in}}%
\pgfpathlineto{\pgfqpoint{5.763163in}{1.963833in}}%
\pgfpathlineto{\pgfqpoint{5.768761in}{1.964534in}}%
\pgfpathlineto{\pgfqpoint{5.768761in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{5.769723in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{5.770442in}{1.967807in}}%
\pgfpathlineto{\pgfqpoint{5.770442in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{5.771397in}{1.972481in}}%
\pgfpathlineto{\pgfqpoint{5.772586in}{1.973416in}}%
\pgfpathlineto{\pgfqpoint{5.773534in}{1.979727in}}%
\pgfpathlineto{\pgfqpoint{5.774713in}{1.980662in}}%
\pgfpathlineto{\pgfqpoint{5.775418in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{5.776589in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{5.777522in}{1.986739in}}%
\pgfpathlineto{\pgfqpoint{5.778452in}{1.987674in}}%
\pgfpathlineto{\pgfqpoint{5.778916in}{1.991179in}}%
\pgfpathlineto{\pgfqpoint{5.780762in}{1.992114in}}%
\pgfpathlineto{\pgfqpoint{5.781680in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{5.782138in}{1.992816in}}%
\pgfpathlineto{\pgfqpoint{5.782138in}{1.993751in}}%
\pgfpathlineto{\pgfqpoint{5.783052in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{5.783507in}{2.000061in}}%
\pgfpathlineto{\pgfqpoint{5.783507in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{5.784416in}{2.006606in}}%
\pgfpathlineto{\pgfqpoint{5.785095in}{2.006606in}}%
\pgfpathlineto{\pgfqpoint{5.785095in}{2.007541in}}%
\pgfpathlineto{\pgfqpoint{5.785998in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.786449in}{2.010112in}}%
\pgfpathlineto{\pgfqpoint{5.786449in}{2.011047in}}%
\pgfpathlineto{\pgfqpoint{5.787347in}{2.014786in}}%
\pgfpathlineto{\pgfqpoint{5.789135in}{2.015254in}}%
\pgfpathlineto{\pgfqpoint{5.789135in}{2.015721in}}%
\pgfpathlineto{\pgfqpoint{5.789135in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{5.794207in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{5.794207in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{5.795297in}{2.022266in}}%
\pgfpathlineto{\pgfqpoint{5.796815in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{5.796815in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{5.806368in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{5.806368in}{2.027875in}}%
\pgfpathlineto{\pgfqpoint{5.806368in}{2.030680in}}%
\pgfpathlineto{\pgfqpoint{5.811323in}{2.030914in}}%
\pgfpathlineto{\pgfqpoint{5.811323in}{2.031615in}}%
\pgfpathlineto{\pgfqpoint{5.812140in}{2.035121in}}%
\pgfpathlineto{\pgfqpoint{5.813766in}{2.036056in}}%
\pgfpathlineto{\pgfqpoint{5.814575in}{2.038627in}}%
\pgfpathlineto{\pgfqpoint{5.816988in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{5.816988in}{2.039562in}}%
\pgfpathlineto{\pgfqpoint{5.817588in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{5.819378in}{2.040730in}}%
\pgfpathlineto{\pgfqpoint{5.819378in}{2.040964in}}%
\pgfpathlineto{\pgfqpoint{5.820368in}{2.045405in}}%
\pgfpathlineto{\pgfqpoint{5.821354in}{2.046340in}}%
\pgfpathlineto{\pgfqpoint{5.822140in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{5.822532in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{5.822532in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{5.823314in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{5.823900in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{5.824678in}{2.057091in}}%
\pgfpathlineto{\pgfqpoint{5.825648in}{2.057792in}}%
\pgfpathlineto{\pgfqpoint{5.825648in}{2.058026in}}%
\pgfpathlineto{\pgfqpoint{5.826421in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{5.827768in}{2.060597in}}%
\pgfpathlineto{\pgfqpoint{5.827768in}{2.060831in}}%
\pgfpathlineto{\pgfqpoint{5.830443in}{2.061766in}}%
\pgfpathlineto{\pgfqpoint{5.830823in}{2.062701in}}%
\pgfpathlineto{\pgfqpoint{5.833090in}{2.063402in}}%
\pgfpathlineto{\pgfqpoint{5.833090in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{5.833278in}{2.064103in}}%
\pgfpathlineto{\pgfqpoint{5.834778in}{2.064804in}}%
\pgfpathlineto{\pgfqpoint{5.834778in}{2.065038in}}%
\pgfpathlineto{\pgfqpoint{5.835711in}{2.070180in}}%
\pgfpathlineto{\pgfqpoint{5.836640in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{5.836640in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{5.837566in}{2.074387in}}%
\pgfpathlineto{\pgfqpoint{5.838489in}{2.075088in}}%
\pgfpathlineto{\pgfqpoint{5.838489in}{2.075322in}}%
\pgfpathlineto{\pgfqpoint{5.839593in}{2.076725in}}%
\pgfpathlineto{\pgfqpoint{5.841421in}{2.077660in}}%
\pgfpathlineto{\pgfqpoint{5.842149in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{5.847188in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{5.847188in}{2.083035in}}%
\pgfpathlineto{\pgfqpoint{5.848255in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{5.849141in}{2.087710in}}%
\pgfpathlineto{\pgfqpoint{5.849847in}{2.088879in}}%
\pgfpathlineto{\pgfqpoint{5.851255in}{2.089580in}}%
\pgfpathlineto{\pgfqpoint{5.851255in}{2.089813in}}%
\pgfpathlineto{\pgfqpoint{5.852305in}{2.092852in}}%
\pgfpathlineto{\pgfqpoint{5.853003in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{5.853003in}{2.093787in}}%
\pgfpathlineto{\pgfqpoint{5.854047in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{5.858180in}{2.097760in}}%
\pgfpathlineto{\pgfqpoint{5.858863in}{2.098461in}}%
\pgfpathlineto{\pgfqpoint{5.861575in}{2.099396in}}%
\pgfpathlineto{\pgfqpoint{5.862585in}{2.101734in}}%
\pgfpathlineto{\pgfqpoint{5.866420in}{2.102435in}}%
\pgfpathlineto{\pgfqpoint{5.866420in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{5.867412in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{5.867906in}{2.105941in}}%
\pgfpathlineto{\pgfqpoint{5.868892in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{2.111784in}}%
\pgfpathlineto{\pgfqpoint{5.869056in}{2.112719in}}%
\pgfpathlineto{\pgfqpoint{5.870037in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{5.870526in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{5.870526in}{2.117394in}}%
\pgfpathlineto{\pgfqpoint{5.871502in}{2.118796in}}%
\pgfpathlineto{\pgfqpoint{5.872151in}{2.119030in}}%
\pgfpathlineto{\pgfqpoint{5.872151in}{2.119731in}}%
\pgfpathlineto{\pgfqpoint{5.872959in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{5.873765in}{2.123003in}}%
\pgfpathlineto{\pgfqpoint{5.873765in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{5.874408in}{2.124639in}}%
\pgfpathlineto{\pgfqpoint{5.881690in}{2.125574in}}%
\pgfpathlineto{\pgfqpoint{5.882314in}{2.127678in}}%
\pgfpathlineto{\pgfqpoint{5.884794in}{2.128613in}}%
\pgfpathlineto{\pgfqpoint{5.884794in}{2.128846in}}%
\pgfpathlineto{\pgfqpoint{5.887556in}{2.129548in}}%
\pgfpathlineto{\pgfqpoint{5.887556in}{2.129781in}}%
\pgfpathlineto{\pgfqpoint{5.887861in}{2.130482in}}%
\pgfpathlineto{\pgfqpoint{5.889684in}{2.130950in}}%
\pgfpathlineto{\pgfqpoint{5.889684in}{2.131417in}}%
\pgfpathlineto{\pgfqpoint{5.889987in}{2.132352in}}%
\pgfpathlineto{\pgfqpoint{5.895079in}{2.133053in}}%
\pgfpathlineto{\pgfqpoint{5.895079in}{2.133287in}}%
\pgfpathlineto{\pgfqpoint{5.895375in}{2.133988in}}%
\pgfpathlineto{\pgfqpoint{5.897146in}{2.134456in}}%
\pgfpathlineto{\pgfqpoint{5.897146in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{5.898028in}{2.136092in}}%
\pgfpathlineto{\pgfqpoint{5.899198in}{2.136793in}}%
\pgfpathlineto{\pgfqpoint{5.899198in}{2.137027in}}%
\pgfpathlineto{\pgfqpoint{5.900072in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{5.908940in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{5.908940in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{5.909502in}{2.143338in}}%
\pgfpathlineto{\pgfqpoint{5.912432in}{2.143338in}}%
\pgfpathlineto{\pgfqpoint{5.912432in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{5.912709in}{2.146610in}}%
\pgfpathlineto{\pgfqpoint{5.916697in}{2.147545in}}%
\pgfpathlineto{\pgfqpoint{5.917787in}{2.149415in}}%
\pgfpathlineto{\pgfqpoint{5.918601in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{5.919548in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{5.919818in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{5.919818in}{2.153154in}}%
\pgfpathlineto{\pgfqpoint{5.920357in}{2.154089in}}%
\pgfpathlineto{\pgfqpoint{5.934118in}{2.155024in}}%
\pgfpathlineto{\pgfqpoint{5.935138in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{5.936406in}{2.158063in}}%
\pgfpathlineto{\pgfqpoint{5.936406in}{2.158296in}}%
\pgfpathlineto{\pgfqpoint{5.940300in}{2.159231in}}%
\pgfpathlineto{\pgfqpoint{5.941295in}{2.159932in}}%
\pgfpathlineto{\pgfqpoint{5.946216in}{2.160867in}}%
\pgfpathlineto{\pgfqpoint{5.947189in}{2.162036in}}%
\pgfpathlineto{\pgfqpoint{5.950087in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{5.951166in}{2.164140in}}%
\pgfpathlineto{\pgfqpoint{5.956257in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{5.956257in}{2.166009in}}%
\pgfpathlineto{\pgfqpoint{5.957427in}{2.166243in}}%
\pgfpathlineto{\pgfqpoint{5.957427in}{2.166944in}}%
\pgfpathlineto{\pgfqpoint{5.958476in}{2.171853in}}%
\pgfpathlineto{\pgfqpoint{5.962170in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{5.962170in}{2.172788in}}%
\pgfpathlineto{\pgfqpoint{5.963200in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{5.965700in}{2.175359in}}%
\pgfpathlineto{\pgfqpoint{5.965700in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{5.966377in}{2.176294in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{5.969294in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{5.970073in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{5.970073in}{2.181669in}}%
\pgfpathlineto{\pgfqpoint{5.971183in}{2.182137in}}%
\pgfpathlineto{\pgfqpoint{5.974375in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{5.975030in}{2.184474in}}%
\pgfpathlineto{\pgfqpoint{5.975901in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{5.975901in}{2.185409in}}%
\pgfpathlineto{\pgfqpoint{5.976770in}{2.189382in}}%
\pgfpathlineto{\pgfqpoint{5.979894in}{2.190084in}}%
\pgfpathlineto{\pgfqpoint{5.979894in}{2.190317in}}%
\pgfpathlineto{\pgfqpoint{5.979894in}{2.192888in}}%
\pgfpathlineto{\pgfqpoint{5.983299in}{2.193823in}}%
\pgfpathlineto{\pgfqpoint{5.984249in}{2.194758in}}%
\pgfpathlineto{\pgfqpoint{5.986555in}{2.195693in}}%
\pgfpathlineto{\pgfqpoint{5.986973in}{2.196394in}}%
\pgfpathlineto{\pgfqpoint{5.991211in}{2.197329in}}%
\pgfpathlineto{\pgfqpoint{5.992234in}{2.200835in}}%
\pgfpathlineto{\pgfqpoint{5.992439in}{2.201069in}}%
\pgfpathlineto{\pgfqpoint{5.992439in}{2.201770in}}%
\pgfpathlineto{\pgfqpoint{5.993355in}{2.204341in}}%
\pgfpathlineto{\pgfqpoint{5.993762in}{2.205276in}}%
\pgfpathlineto{\pgfqpoint{5.994775in}{2.208081in}}%
\pgfpathlineto{\pgfqpoint{5.997792in}{2.208782in}}%
\pgfpathlineto{\pgfqpoint{5.997792in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{5.998392in}{2.210652in}}%
\pgfpathlineto{\pgfqpoint{6.001466in}{2.211587in}}%
\pgfpathlineto{\pgfqpoint{6.002351in}{2.213457in}}%
\pgfpathlineto{\pgfqpoint{6.004407in}{2.214391in}}%
\pgfpathlineto{\pgfqpoint{6.005380in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{6.006155in}{2.217897in}}%
\pgfpathlineto{\pgfqpoint{6.007122in}{2.220235in}}%
\pgfpathlineto{\pgfqpoint{6.007700in}{2.221170in}}%
\pgfpathlineto{\pgfqpoint{6.008661in}{2.221637in}}%
\pgfpathlineto{\pgfqpoint{6.015662in}{2.222572in}}%
\pgfpathlineto{\pgfqpoint{6.016687in}{2.225844in}}%
\pgfpathlineto{\pgfqpoint{6.017244in}{2.226312in}}%
\pgfpathlineto{\pgfqpoint{6.017244in}{2.226779in}}%
\pgfpathlineto{\pgfqpoint{6.017244in}{2.227247in}}%
\pgfpathlineto{\pgfqpoint{6.023207in}{2.228182in}}%
\pgfpathlineto{\pgfqpoint{6.023207in}{2.229116in}}%
\pgfpathlineto{\pgfqpoint{6.032385in}{2.230051in}}%
\pgfpathlineto{\pgfqpoint{6.032910in}{2.230519in}}%
\pgfpathlineto{\pgfqpoint{6.035777in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{6.035777in}{2.231454in}}%
\pgfpathlineto{\pgfqpoint{6.036812in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{6.037672in}{2.236362in}}%
\pgfpathlineto{\pgfqpoint{6.038614in}{2.237297in}}%
\pgfpathlineto{\pgfqpoint{6.039637in}{2.238232in}}%
\pgfpathlineto{\pgfqpoint{6.040572in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{6.042179in}{2.239868in}}%
\pgfpathlineto{\pgfqpoint{6.043189in}{2.240803in}}%
\pgfpathlineto{\pgfqpoint{6.043860in}{2.241738in}}%
\pgfpathlineto{\pgfqpoint{6.044697in}{2.242673in}}%
\pgfpathlineto{\pgfqpoint{6.048099in}{2.243608in}}%
\pgfpathlineto{\pgfqpoint{6.048922in}{2.244075in}}%
\pgfpathlineto{\pgfqpoint{6.053079in}{2.244776in}}%
\pgfpathlineto{\pgfqpoint{6.053079in}{2.245010in}}%
\pgfpathlineto{\pgfqpoint{6.053806in}{2.249217in}}%
\pgfpathlineto{\pgfqpoint{6.054611in}{2.249918in}}%
\pgfpathlineto{\pgfqpoint{6.054611in}{2.250152in}}%
\pgfpathlineto{\pgfqpoint{6.055414in}{2.253191in}}%
\pgfpathlineto{\pgfqpoint{6.056533in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{6.056533in}{2.254126in}}%
\pgfpathlineto{\pgfqpoint{6.057489in}{2.260670in}}%
\pgfpathlineto{\pgfqpoint{6.058600in}{2.261605in}}%
\pgfpathlineto{\pgfqpoint{6.059706in}{2.266513in}}%
\pgfpathlineto{\pgfqpoint{6.060650in}{2.267448in}}%
\pgfpathlineto{\pgfqpoint{6.061278in}{2.268149in}}%
\pgfpathlineto{\pgfqpoint{6.063851in}{2.269084in}}%
\pgfpathlineto{\pgfqpoint{6.064006in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{6.067243in}{2.270954in}}%
\pgfpathlineto{\pgfqpoint{6.068008in}{2.271422in}}%
\pgfpathlineto{\pgfqpoint{6.071949in}{2.272356in}}%
\pgfpathlineto{\pgfqpoint{6.072700in}{2.273058in}}%
\pgfpathlineto{\pgfqpoint{6.083354in}{2.273993in}}%
\pgfpathlineto{\pgfqpoint{6.084360in}{2.276330in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{2.277265in}}%
\pgfpathlineto{\pgfqpoint{6.085505in}{2.277499in}}%
\pgfpathlineto{\pgfqpoint{6.096345in}{2.278433in}}%
\pgfpathlineto{\pgfqpoint{6.097029in}{2.280070in}}%
\pgfpathlineto{\pgfqpoint{6.099476in}{2.281004in}}%
\pgfpathlineto{\pgfqpoint{6.100287in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{6.103506in}{2.282407in}}%
\pgfpathlineto{\pgfqpoint{6.103905in}{2.283108in}}%
\pgfpathlineto{\pgfqpoint{6.105894in}{2.283575in}}%
\pgfpathlineto{\pgfqpoint{6.105894in}{2.284043in}}%
\pgfpathlineto{\pgfqpoint{6.106948in}{2.285679in}}%
\pgfpathlineto{\pgfqpoint{6.107605in}{2.286380in}}%
\pgfpathlineto{\pgfqpoint{6.107605in}{2.286614in}}%
\pgfpathlineto{\pgfqpoint{6.108652in}{2.289886in}}%
\pgfpathlineto{\pgfqpoint{6.109435in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{6.110410in}{2.295729in}}%
\pgfpathlineto{\pgfqpoint{6.114978in}{2.296664in}}%
\pgfpathlineto{\pgfqpoint{6.115996in}{2.297833in}}%
\pgfpathlineto{\pgfqpoint{6.119153in}{2.298534in}}%
\pgfpathlineto{\pgfqpoint{6.119153in}{2.298768in}}%
\pgfpathlineto{\pgfqpoint{6.119780in}{2.299235in}}%
\pgfpathlineto{\pgfqpoint{6.127551in}{2.299703in}}%
\pgfpathlineto{\pgfqpoint{6.127551in}{2.300170in}}%
\pgfpathlineto{\pgfqpoint{6.127551in}{2.300404in}}%
\pgfpathlineto{\pgfqpoint{6.132128in}{2.301105in}}%
\pgfpathlineto{\pgfqpoint{6.132128in}{2.301339in}}%
\pgfpathlineto{\pgfqpoint{6.133201in}{2.302975in}}%
\pgfpathlineto{\pgfqpoint{6.134742in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{6.134742in}{2.303910in}}%
\pgfpathlineto{\pgfqpoint{6.135451in}{2.304845in}}%
\pgfpathlineto{\pgfqpoint{6.141395in}{2.305780in}}%
\pgfpathlineto{\pgfqpoint{6.142430in}{2.307182in}}%
\pgfpathlineto{\pgfqpoint{6.143004in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{6.143004in}{2.308117in}}%
\pgfpathlineto{\pgfqpoint{6.143804in}{2.310221in}}%
\pgfpathlineto{\pgfqpoint{6.145171in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{6.145738in}{2.311623in}}%
\pgfpathlineto{\pgfqpoint{6.147657in}{2.312558in}}%
\pgfpathlineto{\pgfqpoint{6.148724in}{2.316999in}}%
\pgfpathlineto{\pgfqpoint{6.149507in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{6.150566in}{2.319570in}}%
\pgfpathlineto{\pgfqpoint{6.151011in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{6.152064in}{2.322141in}}%
\pgfpathlineto{\pgfqpoint{6.154322in}{2.323076in}}%
\pgfpathlineto{\pgfqpoint{6.154760in}{2.323543in}}%
\pgfpathlineto{\pgfqpoint{6.160124in}{2.324478in}}%
\pgfpathlineto{\pgfqpoint{6.160659in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{6.162047in}{2.325413in}}%
\pgfpathlineto{\pgfqpoint{6.162047in}{2.325881in}}%
\pgfpathlineto{\pgfqpoint{6.163109in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{6.163956in}{2.327517in}}%
\pgfpathlineto{\pgfqpoint{6.163956in}{2.327750in}}%
\pgfpathlineto{\pgfqpoint{6.164378in}{2.329153in}}%
\pgfpathlineto{\pgfqpoint{6.168876in}{2.330088in}}%
\pgfpathlineto{\pgfqpoint{6.169860in}{2.331023in}}%
\pgfpathlineto{\pgfqpoint{6.170633in}{2.331958in}}%
\pgfpathlineto{\pgfqpoint{6.171148in}{2.333360in}}%
\pgfpathlineto{\pgfqpoint{6.172481in}{2.334061in}}%
\pgfpathlineto{\pgfqpoint{6.172481in}{2.334295in}}%
\pgfpathlineto{\pgfqpoint{6.173349in}{2.335697in}}%
\pgfpathlineto{\pgfqpoint{6.179494in}{2.336632in}}%
\pgfpathlineto{\pgfqpoint{6.179494in}{2.336866in}}%
\pgfpathlineto{\pgfqpoint{6.187340in}{2.337567in}}%
\pgfpathlineto{\pgfqpoint{6.187340in}{2.337801in}}%
\pgfpathlineto{\pgfqpoint{6.187533in}{2.338268in}}%
\pgfpathlineto{\pgfqpoint{6.192505in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{6.193356in}{2.340372in}}%
\pgfpathlineto{\pgfqpoint{6.194628in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{6.195378in}{2.344579in}}%
\pgfpathlineto{\pgfqpoint{6.197384in}{2.345514in}}%
\pgfpathlineto{\pgfqpoint{6.198451in}{2.349020in}}%
\pgfpathlineto{\pgfqpoint{6.199652in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{6.200664in}{2.351357in}}%
\pgfpathlineto{\pgfqpoint{6.204129in}{2.352058in}}%
\pgfpathlineto{\pgfqpoint{6.204129in}{2.352292in}}%
\pgfpathlineto{\pgfqpoint{6.204219in}{2.352760in}}%
\pgfpathlineto{\pgfqpoint{6.214517in}{2.353694in}}%
\pgfpathlineto{\pgfqpoint{6.214517in}{2.353928in}}%
\pgfpathlineto{\pgfqpoint{6.218876in}{2.354629in}}%
\pgfpathlineto{\pgfqpoint{6.218876in}{2.354863in}}%
\pgfpathlineto{\pgfqpoint{6.219560in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{6.221897in}{2.357434in}}%
\pgfpathlineto{\pgfqpoint{6.222742in}{2.358135in}}%
\pgfpathlineto{\pgfqpoint{6.236858in}{2.359070in}}%
\pgfpathlineto{\pgfqpoint{6.237576in}{2.360005in}}%
\pgfpathlineto{\pgfqpoint{6.239876in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{6.239876in}{2.360940in}}%
\pgfpathlineto{\pgfqpoint{6.240034in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{6.251573in}{2.364913in}}%
\pgfpathlineto{\pgfqpoint{6.252177in}{2.365615in}}%
\pgfpathlineto{\pgfqpoint{6.262152in}{2.366550in}}%
\pgfpathlineto{\pgfqpoint{6.262659in}{2.367251in}}%
\pgfpathlineto{\pgfqpoint{6.301664in}{2.368186in}}%
\pgfpathlineto{\pgfqpoint{6.302752in}{2.370523in}}%
\pgfpathlineto{\pgfqpoint{6.303062in}{2.371458in}}%
\pgfpathlineto{\pgfqpoint{6.304021in}{2.372627in}}%
\pgfpathlineto{\pgfqpoint{6.308337in}{2.373561in}}%
\pgfpathlineto{\pgfqpoint{6.308762in}{2.374496in}}%
\pgfpathlineto{\pgfqpoint{6.318840in}{2.375431in}}%
\pgfpathlineto{\pgfqpoint{6.319713in}{2.378470in}}%
\pgfpathlineto{\pgfqpoint{6.338358in}{2.379405in}}%
\pgfpathlineto{\pgfqpoint{6.338898in}{2.380106in}}%
\pgfpathlineto{\pgfqpoint{6.342012in}{2.381041in}}%
\pgfpathlineto{\pgfqpoint{6.342704in}{2.382443in}}%
\pgfpathlineto{\pgfqpoint{6.344296in}{2.383378in}}%
\pgfpathlineto{\pgfqpoint{6.345088in}{2.384781in}}%
\pgfpathlineto{\pgfqpoint{6.346220in}{2.385715in}}%
\pgfpathlineto{\pgfqpoint{6.347137in}{2.386650in}}%
\pgfpathlineto{\pgfqpoint{6.348676in}{2.387585in}}%
\pgfpathlineto{\pgfqpoint{6.349740in}{2.388988in}}%
\pgfpathlineto{\pgfqpoint{6.350464in}{2.389923in}}%
\pgfpathlineto{\pgfqpoint{6.351366in}{2.392260in}}%
\pgfpathlineto{\pgfqpoint{6.352676in}{2.393195in}}%
\pgfpathlineto{\pgfqpoint{6.353034in}{2.393662in}}%
\pgfpathlineto{\pgfqpoint{6.391682in}{2.394597in}}%
\pgfpathlineto{\pgfqpoint{6.391682in}{2.394831in}}%
\pgfpathlineto{\pgfqpoint{6.394358in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{6.394925in}{2.396934in}}%
\pgfpathlineto{\pgfqpoint{6.459736in}{2.397869in}}%
\pgfpathlineto{\pgfqpoint{6.460719in}{2.399038in}}%
\pgfpathlineto{\pgfqpoint{6.462741in}{2.399973in}}%
\pgfpathlineto{\pgfqpoint{6.463780in}{2.400908in}}%
\pgfpathlineto{\pgfqpoint{6.472300in}{2.401843in}}%
\pgfpathlineto{\pgfqpoint{6.472817in}{2.402778in}}%
\pgfpathlineto{\pgfqpoint{6.485857in}{2.403479in}}%
\pgfpathlineto{\pgfqpoint{6.485857in}{2.403713in}}%
\pgfpathlineto{\pgfqpoint{6.486317in}{2.404414in}}%
\pgfpathlineto{\pgfqpoint{6.497204in}{2.405349in}}%
\pgfpathlineto{\pgfqpoint{6.498143in}{2.406050in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{2.406517in}}%
\pgfpathlineto{\pgfqpoint{6.499371in}{2.406985in}}%
\pgfpathlineto{\pgfqpoint{6.500478in}{2.408621in}}%
\pgfpathlineto{\pgfqpoint{6.503323in}{2.409556in}}%
\pgfpathlineto{\pgfqpoint{6.503409in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{6.505640in}{2.410958in}}%
\pgfpathlineto{\pgfqpoint{6.506748in}{2.411426in}}%
\pgfpathlineto{\pgfqpoint{6.522269in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{6.522269in}{2.412594in}}%
\pgfpathlineto{\pgfqpoint{6.591360in}{2.413529in}}%
\pgfpathlineto{\pgfqpoint{6.592444in}{2.414464in}}%
\pgfpathlineto{\pgfqpoint{6.594254in}{2.415399in}}%
\pgfpathlineto{\pgfqpoint{6.594558in}{2.416334in}}%
\pgfpathlineto{\pgfqpoint{6.610069in}{2.417269in}}%
\pgfpathlineto{\pgfqpoint{6.611106in}{2.418905in}}%
\pgfpathlineto{\pgfqpoint{6.612442in}{2.419840in}}%
\pgfpathlineto{\pgfqpoint{6.612442in}{2.420074in}}%
\pgfpathlineto{\pgfqpoint{6.645535in}{2.421009in}}%
\pgfpathlineto{\pgfqpoint{6.645801in}{2.421710in}}%
\pgfpathlineto{\pgfqpoint{6.648950in}{2.422645in}}%
\pgfpathlineto{\pgfqpoint{6.648950in}{2.422878in}}%
\pgfpathlineto{\pgfqpoint{6.659487in}{2.423813in}}%
\pgfpathlineto{\pgfqpoint{6.659534in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{6.661999in}{2.425683in}}%
\pgfpathlineto{\pgfqpoint{6.662030in}{2.426384in}}%
\pgfpathlineto{\pgfqpoint{6.682313in}{2.427086in}}%
\pgfpathlineto{\pgfqpoint{6.682313in}{2.427319in}}%
\pgfpathlineto{\pgfqpoint{6.683158in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{6.688999in}{2.428722in}}%
\pgfpathlineto{\pgfqpoint{6.689969in}{2.429189in}}%
\pgfpathlineto{\pgfqpoint{6.693018in}{2.430124in}}%
\pgfpathlineto{\pgfqpoint{6.694126in}{2.431760in}}%
\pgfpathlineto{\pgfqpoint{6.695132in}{2.432695in}}%
\pgfpathlineto{\pgfqpoint{6.696203in}{2.434331in}}%
\pgfpathlineto{\pgfqpoint{6.702131in}{2.435266in}}%
\pgfpathlineto{\pgfqpoint{6.702131in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{6.707985in}{2.436435in}}%
\pgfpathlineto{\pgfqpoint{6.709031in}{2.437136in}}%
\pgfpathlineto{\pgfqpoint{6.710877in}{2.438071in}}%
\pgfpathlineto{\pgfqpoint{6.710877in}{2.438305in}}%
\pgfpathlineto{\pgfqpoint{6.741015in}{2.438772in}}%
\pgfpathlineto{\pgfqpoint{6.741015in}{2.439240in}}%
\pgfpathlineto{\pgfqpoint{6.741050in}{2.441577in}}%
\pgfpathlineto{\pgfqpoint{6.742500in}{2.442278in}}%
\pgfpathlineto{\pgfqpoint{6.742500in}{2.442512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.957031in}{0.668839in}}{\pgfqpoint{3.862969in}{2.731161in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957031in}{3.373224in}}%
\pgfpathlineto{\pgfqpoint{8.820000in}{3.373224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473000in}{3.451834in}}%
\pgfpathlineto{\pgfqpoint{8.803056in}{3.451834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833611in}{3.451834in}}{\pgfqpoint{8.833611in}{3.482389in}}%
\pgfpathlineto{\pgfqpoint{8.833611in}{3.893056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.833611in}{3.923611in}}{\pgfqpoint{8.803056in}{3.923611in}}%
\pgfpathlineto{\pgfqpoint{0.473000in}{3.923611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.442444in}{3.923611in}}{\pgfqpoint{0.442444in}{3.893056in}}%
\pgfpathlineto{\pgfqpoint{0.442444in}{3.482389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.442444in}{3.451834in}}{\pgfqpoint{0.473000in}{3.451834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.503555in}{3.809028in}}%
\pgfpathlineto{\pgfqpoint{0.809111in}{3.809028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931333in,y=3.755556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-G-F-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503555in}{3.596056in}}%
\pgfpathlineto{\pgfqpoint{0.809111in}{3.596056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.931333in,y=3.542583in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-G-MP-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162416in}{3.809028in}}%
\pgfpathlineto{\pgfqpoint{2.467972in}{3.809028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590194in,y=3.755556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-U-MP-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.162416in}{3.596056in}}%
\pgfpathlineto{\pgfqpoint{2.467972in}{3.596056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590194in,y=3.542583in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-MD-F-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823416in}{3.809028in}}%
\pgfpathlineto{\pgfqpoint{4.128972in}{3.809028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251194in,y=3.755556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-MD-MP-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.823416in}{3.596056in}}%
\pgfpathlineto{\pgfqpoint{4.128972in}{3.596056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251194in,y=3.542583in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LS-F-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.619930in}{3.809028in}}%
\pgfpathlineto{\pgfqpoint{5.925486in}{3.809028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047708in,y=3.755556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LS-M-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619930in}{3.596056in}}%
\pgfpathlineto{\pgfqpoint{5.925486in}{3.596056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.047708in,y=3.542583in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LS-MP-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.207843,0.023529,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.342958in}{3.809028in}}%
\pgfpathlineto{\pgfqpoint{7.648514in}{3.809028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.770736in,y=3.755556in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont FPT-LP-MP-All}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/biospeedupmink20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.121359in}}%
\pgfpathlineto{\pgfqpoint{0.667302in}{3.121359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130845in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.130845in}{3.121359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130845in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699513in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.699513in}{3.121359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699513in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268181in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{2.268181in}{3.121359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268181in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836849in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{2.836849in}{3.121359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836849in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405517in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.405517in}{3.121359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405517in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974185in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{3.974185in}{3.121359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.974185in,y=0.518445in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493651in,y=0.327223in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Calls}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.650389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459315in,y=0.597375in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{0.959260in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.959260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459315in,y=0.906246in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{1.268131in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.268131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459315in,y=1.215118in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{1.577003in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.577003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459315in,y=1.523989in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{1.885874in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.885874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459315in,y=1.832860in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{2.194745in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.194745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383274in,y=2.141731in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{2.503616in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.503616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383274in,y=2.450602in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{2.812487in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.812487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383274in,y=2.759474in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.667302in}{0.650389in}}{\pgfqpoint{3.652698in}{2.470969in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667302in}{3.121359in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{3.121359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383274in,y=3.068345in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327718in,y=1.885874in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816667in}{0.733333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.356667in,height=0.153333in]{fig/biospeedupmink20-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816667in}{0.746667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.356667in,height=0.240000in]{fig/biospeedupmink20-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816667in}{0.740000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.356667in,height=0.556667in]{fig/biospeedupmink20-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816667in}{0.736667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.356667in,height=1.180000in]{fig/biospeedupmink20-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816667in}{0.713333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=3.356667in,height=2.373333in]{fig/biospeedupmink20-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493651in,y=3.204692in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont FPT-LS-MP-All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774246in}{1.709887in}}%
\pgfpathlineto{\pgfqpoint{1.412857in}{1.709887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.443413in}{1.709887in}}{\pgfqpoint{1.443413in}{1.740443in}}%
\pgfpathlineto{\pgfqpoint{1.443413in}{3.014414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.443413in}{3.044970in}}{\pgfqpoint{1.412857in}{3.044970in}}%
\pgfpathlineto{\pgfqpoint{0.774246in}{3.044970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.743690in}{3.044970in}}{\pgfqpoint{0.743690in}{3.014414in}}%
\pgfpathlineto{\pgfqpoint{0.743690in}{1.740443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.743690in}{1.709887in}}{\pgfqpoint{0.774246in}{1.709887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819885in,y=2.868192in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.050383,0.029803,0.527975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957579in}{2.682809in}}%
\pgfpathcurveto{\pgfqpoint{0.960184in}{2.682809in}}{\pgfqpoint{0.962682in}{2.683843in}}{\pgfqpoint{0.964524in}{2.685685in}}%
\pgfpathcurveto{\pgfqpoint{0.966365in}{2.687527in}}{\pgfqpoint{0.967400in}{2.690025in}}{\pgfqpoint{0.967400in}{2.692630in}}%
\pgfpathcurveto{\pgfqpoint{0.967400in}{2.695234in}}{\pgfqpoint{0.966365in}{2.697732in}}{\pgfqpoint{0.964524in}{2.699574in}}%
\pgfpathcurveto{\pgfqpoint{0.962682in}{2.701416in}}{\pgfqpoint{0.960184in}{2.702451in}}{\pgfqpoint{0.957579in}{2.702451in}}%
\pgfpathcurveto{\pgfqpoint{0.954975in}{2.702451in}}{\pgfqpoint{0.952477in}{2.701416in}}{\pgfqpoint{0.950635in}{2.699574in}}%
\pgfpathcurveto{\pgfqpoint{0.948793in}{2.697732in}}{\pgfqpoint{0.947758in}{2.695234in}}{\pgfqpoint{0.947758in}{2.692630in}}%
\pgfpathcurveto{\pgfqpoint{0.947758in}{2.690025in}}{\pgfqpoint{0.948793in}{2.687527in}}{\pgfqpoint{0.950635in}{2.685685in}}%
\pgfpathcurveto{\pgfqpoint{0.952477in}{2.683843in}}{\pgfqpoint{0.954975in}{2.682809in}}{\pgfqpoint{0.957579in}{2.682809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232579in,y=2.652525in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.417642,0.000564,0.658390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957579in}{2.469837in}}%
\pgfpathcurveto{\pgfqpoint{0.960184in}{2.469837in}}{\pgfqpoint{0.962682in}{2.470871in}}{\pgfqpoint{0.964524in}{2.472713in}}%
\pgfpathcurveto{\pgfqpoint{0.966365in}{2.474555in}}{\pgfqpoint{0.967400in}{2.477053in}}{\pgfqpoint{0.967400in}{2.479658in}}%
\pgfpathcurveto{\pgfqpoint{0.967400in}{2.482262in}}{\pgfqpoint{0.966365in}{2.484760in}}{\pgfqpoint{0.964524in}{2.486602in}}%
\pgfpathcurveto{\pgfqpoint{0.962682in}{2.488444in}}{\pgfqpoint{0.960184in}{2.489478in}}{\pgfqpoint{0.957579in}{2.489478in}}%
\pgfpathcurveto{\pgfqpoint{0.954975in}{2.489478in}}{\pgfqpoint{0.952477in}{2.488444in}}{\pgfqpoint{0.950635in}{2.486602in}}%
\pgfpathcurveto{\pgfqpoint{0.948793in}{2.484760in}}{\pgfqpoint{0.947758in}{2.482262in}}{\pgfqpoint{0.947758in}{2.479658in}}%
\pgfpathcurveto{\pgfqpoint{0.947758in}{2.477053in}}{\pgfqpoint{0.948793in}{2.474555in}}{\pgfqpoint{0.950635in}{2.472713in}}%
\pgfpathcurveto{\pgfqpoint{0.952477in}{2.470871in}}{\pgfqpoint{0.954975in}{2.469837in}}{\pgfqpoint{0.957579in}{2.469837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232579in,y=2.439553in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.692840,0.165141,0.564522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957579in}{2.256864in}}%
\pgfpathcurveto{\pgfqpoint{0.960184in}{2.256864in}}{\pgfqpoint{0.962682in}{2.257899in}}{\pgfqpoint{0.964524in}{2.259741in}}%
\pgfpathcurveto{\pgfqpoint{0.966365in}{2.261583in}}{\pgfqpoint{0.967400in}{2.264081in}}{\pgfqpoint{0.967400in}{2.266685in}}%
\pgfpathcurveto{\pgfqpoint{0.967400in}{2.269290in}}{\pgfqpoint{0.966365in}{2.271788in}}{\pgfqpoint{0.964524in}{2.273630in}}%
\pgfpathcurveto{\pgfqpoint{0.962682in}{2.275472in}}{\pgfqpoint{0.960184in}{2.276506in}}{\pgfqpoint{0.957579in}{2.276506in}}%
\pgfpathcurveto{\pgfqpoint{0.954975in}{2.276506in}}{\pgfqpoint{0.952477in}{2.275472in}}{\pgfqpoint{0.950635in}{2.273630in}}%
\pgfpathcurveto{\pgfqpoint{0.948793in}{2.271788in}}{\pgfqpoint{0.947758in}{2.269290in}}{\pgfqpoint{0.947758in}{2.266685in}}%
\pgfpathcurveto{\pgfqpoint{0.947758in}{2.264081in}}{\pgfqpoint{0.948793in}{2.261583in}}{\pgfqpoint{0.950635in}{2.259741in}}%
\pgfpathcurveto{\pgfqpoint{0.952477in}{2.257899in}}{\pgfqpoint{0.954975in}{2.256864in}}{\pgfqpoint{0.957579in}{2.256864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232579in,y=2.226581in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881443,0.392529,0.383229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957579in}{2.043892in}}%
\pgfpathcurveto{\pgfqpoint{0.960184in}{2.043892in}}{\pgfqpoint{0.962682in}{2.044927in}}{\pgfqpoint{0.964524in}{2.046769in}}%
\pgfpathcurveto{\pgfqpoint{0.966365in}{2.048611in}}{\pgfqpoint{0.967400in}{2.051109in}}{\pgfqpoint{0.967400in}{2.053713in}}%
\pgfpathcurveto{\pgfqpoint{0.967400in}{2.056318in}}{\pgfqpoint{0.966365in}{2.058816in}}{\pgfqpoint{0.964524in}{2.060658in}}%
\pgfpathcurveto{\pgfqpoint{0.962682in}{2.062499in}}{\pgfqpoint{0.960184in}{2.063534in}}{\pgfqpoint{0.957579in}{2.063534in}}%
\pgfpathcurveto{\pgfqpoint{0.954975in}{2.063534in}}{\pgfqpoint{0.952477in}{2.062499in}}{\pgfqpoint{0.950635in}{2.060658in}}%
\pgfpathcurveto{\pgfqpoint{0.948793in}{2.058816in}}{\pgfqpoint{0.947758in}{2.056318in}}{\pgfqpoint{0.947758in}{2.053713in}}%
\pgfpathcurveto{\pgfqpoint{0.947758in}{2.051109in}}{\pgfqpoint{0.948793in}{2.048611in}}{\pgfqpoint{0.950635in}{2.046769in}}%
\pgfpathcurveto{\pgfqpoint{0.952477in}{2.044927in}}{\pgfqpoint{0.954975in}{2.043892in}}{\pgfqpoint{0.957579in}{2.043892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232579in,y=2.013609in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988260,0.652325,0.211364}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957579in}{1.830920in}}%
\pgfpathcurveto{\pgfqpoint{0.960184in}{1.830920in}}{\pgfqpoint{0.962682in}{1.831955in}}{\pgfqpoint{0.964524in}{1.833797in}}%
\pgfpathcurveto{\pgfqpoint{0.966365in}{1.835638in}}{\pgfqpoint{0.967400in}{1.838137in}}{\pgfqpoint{0.967400in}{1.840741in}}%
\pgfpathcurveto{\pgfqpoint{0.967400in}{1.843346in}}{\pgfqpoint{0.966365in}{1.845844in}}{\pgfqpoint{0.964524in}{1.847686in}}%
\pgfpathcurveto{\pgfqpoint{0.962682in}{1.849527in}}{\pgfqpoint{0.960184in}{1.850562in}}{\pgfqpoint{0.957579in}{1.850562in}}%
\pgfpathcurveto{\pgfqpoint{0.954975in}{1.850562in}}{\pgfqpoint{0.952477in}{1.849527in}}{\pgfqpoint{0.950635in}{1.847686in}}%
\pgfpathcurveto{\pgfqpoint{0.948793in}{1.845844in}}{\pgfqpoint{0.947758in}{1.843346in}}{\pgfqpoint{0.947758in}{1.840741in}}%
\pgfpathcurveto{\pgfqpoint{0.947758in}{1.838137in}}{\pgfqpoint{0.948793in}{1.835638in}}{\pgfqpoint{0.950635in}{1.833797in}}%
\pgfpathcurveto{\pgfqpoint{0.952477in}{1.831955in}}{\pgfqpoint{0.954975in}{1.830920in}}{\pgfqpoint{0.957579in}{1.830920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232579in,y=1.800637in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

